Blind Image Quality Assessment: A Brief Survey

Blind Image Quality Assessment (BIQA) is essential for automatically evaluating the perceptual quality of visual signals without access to the references. In this survey, we provide a comprehensive analysis and discussion of recent developments in the field of BIQA. We have covered various aspects, including hand-crafted BIQAs that focus on distortion-specific and general-purpose methods, as well as deep-learned BIQAs that employ supervised and unsupervised learning techniques. Additionally, we have explored multimodal quality assessment methods that consider interactions between visual and audio modalities, as well as visual and text modalities. Finally, we have offered insights into representative BIQA databases, including both synthetic and authentic distortions. We believe this survey provides valuable understandings into the latest developments and emerging trends for the visual quality community.

==> iqa_2024 <==
SyncTeX Version:1
Input:1:E:\000001-Ongoing Project\2023-arxiv\BMQA\mmqa_2022.tex
Input:2:E:\000001-Ongoing Project\2023-arxiv\BMQA\IEEEtran.cls
Input:3:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\ot1ppl.fd
Input:4:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\cite\cite.sty
Input:5:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphicx.sty
Input:6:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\graphics\keyval.sty
Input:7:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\graphics\graphics.sty
Input:8:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\graphics\trig.sty
Input:9:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\graphics.cfg
Input:10:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\graphics-def\pdftex.def
Input:11:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsmath.sty
Input:12:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amstext.sty
Input:13:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsgen.sty
Input:14:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsbsy.sty
Input:15:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\amsmath\amsopn.sty
Input:16:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\amsfonts.sty
Input:17:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\tools\bm.sty
Input:18:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\makecell\makecell.sty
Input:19:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\tools\array.sty
Input:20:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\tools\indentfirst.sty
Input:21:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\booktabs\booktabs.sty
Input:22:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\multirow\multirow.sty
Input:23:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\tools\tabularx.sty
Input:24:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\xcolor\xcolor.sty
Input:25:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\graphics-cfg\color.cfg
Input:26:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\colortbl\colortbl.sty
Input:27:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\algorithmicx\algpseudocode.sty
Input:28:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\base\ifthen.sty
Input:29:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\algorithmicx\algorithmicx.sty
Input:30:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\algorithms\algorithm.sty
Input:31:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\float\float.sty
Input:32:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hyperref.sty
Input:33:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\generic\ltxcmds\ltxcmds.sty
Input:34:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\generic\iftex\iftex.sty
Input:35:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\generic\pdftexcmds\pdftexcmds.sty
Input:36:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\generic\infwarerr\infwarerr.sty
Input:37:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\generic\kvsetkeys\kvsetkeys.sty
Input:38:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\generic\kvdefinekeys\kvdefinekeys.sty
Input:39:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\generic\pdfescape\pdfescape.sty
Input:40:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\hycolor\hycolor.sty
Input:41:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\letltxmacro\letltxmacro.sty
Input:42:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\auxhook\auxhook.sty
Input:43:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\kvoptions\kvoptions.sty
Input:44:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\pd1enc.def
Input:45:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hyperref-langpatches.def
Input:46:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\generic\intcalc\intcalc.sty
Input:47:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\generic\etexcmds\etexcmds.sty
Input:48:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\puenc.def
Input:49:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\url\url.sty
Input:50:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\generic\bitset\bitset.sty
Input:51:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\generic\bigintcalc\bigintcalc.sty
Input:52:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\base\atbegshi-ltx.sty
Input:53:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\hpdftex.def
Input:54:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\base\atveryend-ltx.sty
Input:55:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\rerunfilecheck\rerunfilecheck.sty
Input:56:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\generic\uniquecounter\uniquecounter.sty
Input:57:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\subfigure\subfigure.sty
Input:58:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\subfigure\subfigure.cfg
Input:59:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\preprint\balance.sty
Input:60:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\l3backend\l3backend-pdftex.def
Input:61:E:\000001-Ongoing Project\2023-arxiv\BMQA\mmqa_2022.aux
Input:62:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\context\base\mkii\supp-pdf.mkii
Input:63:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\epstopdf-pkg\epstopdf-base.sty
Input:64:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\00miktex\epstopdf-sys.cfg
Input:65:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\hyperref\nameref.sty
Input:66:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\refcount\refcount.sty
Input:67:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\generic\gettitlestring\gettitlestring.sty
Input:68:E:\000001-Ongoing Project\2023-arxiv\BMQA\mmqa_2022.out
Input:69:E:\000001-Ongoing Project\2023-arxiv\BMQA\mmqa_2022.out
Input:70:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\ot1phv.fd
Input:71:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsa.fd
Input:72:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\amsfonts\umsb.fd
Input:73:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\upzd.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!6217
{1
[1,212:4736286,50209941:32364626,45473655,0
h1,212:4736286,4736286:0,0,0
(1,212:4736286,4736286:0,0,0
[1,212:0,4736286:0,0,0
(1,212:0,0:0,0,0
g1,212:0,0
)
]
)
[1,212:4736286,4736286:0,0,0
(1,212:4736286,1355644:0,0,0
k1,212:4736286,1355644:1644543
)
]
[1,212:4736286,50209941:32364626,45473655,0
[1,212:3157524,50209941:33943388,48788516,0
[1,212:3157524,2207857:33943388,786432,0
(1,212:3157524,2207857:33943388,339368,7594
(1,212:3157524,2207857:33943388,339368,7594
h1,212:3157524,2207857:0,0,0
x1,212:4206923,2207857
g1,212:4334929,2207857
x1,212:6202587,2207857
x1,212:7928420,2207857
g1,212:8056426,2207857
x1,212:8747127,2207857
g1,212:8875133,2207857
x1,212:9182264,2207857
x1,212:9434140,2207857
x1,212:10913628,2207857
g1,212:11041634,2207857
x1,212:12244374,2207857
x1,212:13229311,2207857
g1,212:13357317,2207857
x1,212:14329366,2207857
g1,212:14457372,2207857
x1,212:15148074,2207857
x1,212:16566777,2207857
g1,212:16694783,2207857
x1,212:20021192,2207857
k1,212:36844892,2207857:16823700
x1,212:37100911,2207857
)
)
]
[1,212:3157524,48953190:33943388,46306381,0
[1,152:3157524,22725558:33943388,20078749,0
[1,152:3157524,22725558:33943388,20078749,0
(1,152:3157524,4884240:33943388,1163548,337839
k1,152:4325233,4884240:1167709
h1,152:4325233,4884240:0,0,0
x1,152:7834778,4884240
g1,152:8273658,4884240
x1,152:15905312,4884240
g1,152:16344192,4884240
x1,152:21257238,4884240
g1,152:21696118,4884240
x1,152:30732872,4884240
g1,152:31171752,4884240
x1,152:32224773,4884240
g1,152:32663653,4884240
x1,152:34242396,4884240
x1,152:35933203,4884240
k1,152:37100912,4884240:1167709
)
(1,152:3157524,6726129:33943388,1163548,351271
k1,152:4051308,6726129:893784
x1,152:6507833,6726129
x1,152:7344565,6726129
x1,152:8182878,6726129
x1,152:8940692,6726129
g1,152:9379572,6726129
x1,152:12012918,6726129
g1,152:12451798,6726129
x1,152:13504819,6726129
g1,152:13943699,6726129
x1,152:17628505,6726129
g1,152:18067385,6726129
x1,152:22104231,6726129
g1,152:22543111,6726129
x1,152:23859773,6726129
g1,152:24298653,6726129
x1,152:26054217,6726129
x1,152:27696134,6726129
x1,152:30591538,6726129
g1,152:31030418,6726129
x1,152:36207128,6726129
g1,152:36207128,6726129
k1,152:37100912,6726129:893784
)
(1,152:3157524,8618668:33943388,533292,160999
k1,152:3488495,8618668:330971
h1,152:3488495,8618668:0,0,0
x1,152:6021786,8618668
g1,152:6222939,8618668
x1,152:6906012,8618668
x1,152:8285175,8618668
g1,152:8486328,8618668
x1,152:11139741,8618668
x1,152:11304713,8618668
g1,152:11505866,8618668
x1,152:13356074,8618668
g1,152:13557227,8618668
x1,152:15206293,8618668
x1,152:15717882,8618668
x1,152:16273599,8618668
g1,152:16474752,8618668
x1,152:17560855,8618668
g1,152:17762008,8618668
x1,152:18927715,8618668
g1,152:19128868,8618668
x1,152:20214971,8618668
g1,152:20416124,8618668
x1,152:22507297,8618668
g1,152:22708450,8618668
x1,152:25361863,8618668
x1,152:25526835,8618668
g1,152:25727988,8618668
x1,152:27578196,8618668
g1,152:27779349,8618668
x1,152:28986297,8618668
g1,152:29187450,8618668
x1,152:29870523,8618668
x1,152:30934207,8618668
g1,152:31135360,8618668
x1,152:32301781,8618668
g1,152:32502934,8618668
x1,152:32945052,8618668
x1,152:34049253,8618668
x1,152:34560842,8618668
x1,152:34718580,8618668
g1,152:34919733,8618668
x1,152:36769941,8618668
g1,152:36769941,8618668
k1,152:37100912,8618668:330971
)
(1,152:3157524,15481648:33943388,5304120,4945312
k1,152:4481366,15481648:1323842
h1,152:4481366,15481648:0,0,0
$1,152:4481366,15481648
[1,152:4481366,15481648:31295704,5304120,4945312
(1,152:4481366,10565377:31295704,387849,117090
x1,152:6615828,10565377
x1,152:7142082,10565377
x1,152:8311929,10565377
g1,152:8458222,10565377
x1,152:9891197,10565377
g1,152:10037490,10565377
x1,152:11558344,10565377
g1,152:11704637,10565377
x1,152:14512181,10565377
g1,152:14658474,10565377
x1,152:16266681,10565377
g1,152:16412974,10565377
x1,152:17523888,10565377
g1,152:17670181,10565377
x1,152:18109068,10565377
g1,152:18255361,10565377
x1,152:21326016,10565377
g1,152:21472309,10565377
x1,152:22350091,10565377
g1,152:22496384,10565377
x1,152:23783066,10565377
x1,152:24889238,10565377
g1,152:25035531,10565377
x1,152:25181824,10565377
x1,152:27593623,10565377
g1,152:27739916,10565377
x1,152:29523897,10565377
x1,152:29803334,10565377
g1,152:29949627,10565377
x1,152:31499436,10565377
g1,152:31645729,10565377
x1,152:31792022,10565377
x1,152:32244072,10565377
g1,152:32390365,10565377
x1,152:33735459,10565377
g1,152:33881752,10565377
x1,152:35519440,10565377
x1,152:35657844,10565377
k1,152:35777070,10565377:119226
)
(1,152:4481366,11246213:31295704,380213,117090
x1,152:5826460,11246213
g1,152:5972753,11246213
x1,152:6821068,11246213
g1,152:6967361,11246213
x1,152:8137737,11246213
g1,152:8284030,11246213
x1,152:9745950,11246213
g1,152:9892243,11246213
x1,152:11033152,11246213
g1,152:11179445,11246213
x1,152:11618332,11246213
g1,152:11764625,11246213
x1,152:13519133,11246213
g1,152:13665426,11246213
x1,152:15420462,11246213
g1,152:15566755,11246213
x1,152:16444537,11246213
g1,152:16590830,11246213
x1,152:17321791,11246213
x1,152:18273248,11246213
g1,152:18419541,11246213
x1,152:19940395,11246213
g1,152:20086688,11246213
x1,152:20496108,11246213
g1,152:20642401,11246213
x1,152:21051821,11246213
x1,152:21599125,11246213
x1,152:22564258,11246213
g1,152:22710551,11246213
x1,152:25489140,11246213
x1,152:25627544,11246213
g1,152:25773837,11246213
x1,152:26329558,11246213
x1,152:26584796,11246213
x1,152:27039473,11246213
x1,152:27749375,11246213
g1,152:27895668,11246213
x1,152:29064996,11246213
x1,152:30695304,11246213
g1,152:30841597,11246213
x1,152:32450860,11246213
x1,152:32620838,11246213
x1,152:33493358,11246213
x1,152:33740701,11246213
x1,152:33834368,11246213
g1,152:33980661,11246213
x1,152:35238396,11246213
k1,152:35777070,11246213:538674
)
(1,152:4481366,11927049:31295704,384424,117090
x1,152:5212327,11927049
x1,152:5491237,11927049
x1,152:7262061,11927049
x1,152:7400465,11927049
g1,152:7546758,11927049
x1,152:10442703,11927049
g1,152:10588996,11927049
x1,152:11056830,11927049
x1,152:12292978,11927049
g1,152:12439271,11927049
x1,152:13287578,11927049
g1,152:13433871,11927049
x1,152:15101026,11927049
g1,152:15247319,11927049
x1,152:15832507,11927049
x1,152:16079850,11927049
x1,152:18494276,11927049
g1,152:18640569,11927049
x1,152:19049989,11927049
g1,152:19196282,11927049
x1,152:20015122,11927049
g1,152:20161415,11927049
x1,152:21126556,11927049
g1,152:21272849,11927049
x1,152:22033277,11927049
g1,152:22179570,11927049
x1,152:24636620,11927049
g1,152:24782913,11927049
x1,152:25075507,11927049
x1,152:25328111,11927049
g1,152:25474404,11927049
x1,152:27609393,11927049
g1,152:27755686,11927049
x1,152:29832261,11927049
g1,152:29978554,11927049
x1,152:32757143,11927049
g1,152:32903436,11927049
x1,152:33839102,11927049
g1,152:33985395,11927049
x1,152:35594138,11927049
k1,152:35777070,11927049:182932
)
(1,152:4481366,12607885:31295704,384424,117090
x1,152:6528474,12607885
x1,152:6807911,12607885
g1,152:6954204,12607885
x1,152:7129444,12607885
x1,152:8265083,12607885
g1,152:8411376,12607885
x1,152:9756984,12607885
x1,152:10325861,12607885
x1,152:10464265,12607885
g1,152:10610558,12607885
x1,152:12043533,12607885
g1,152:12189826,12607885
x1,152:13798569,12607885
g1,152:13944862,12607885
x1,152:15289956,12607885
g1,152:15436249,12607885
x1,152:17893299,12607885
g1,152:18039592,12607885
x1,152:18419545,12607885
g1,152:18565838,12607885
x1,152:19384158,12607885
x1,152:22040659,12607885
g1,152:22186952,12607885
x1,152:22654786,12607885
x1,152:24205115,12607885
g1,152:24351408,12607885
x1,152:24644002,12607885
x1,152:24896606,12607885
g1,152:25042899,12607885
x1,152:25481266,12607885
x1,152:26850557,12607885
g1,152:26996850,12607885
x1,152:28576126,12607885
x1,152:28855036,12607885
g1,152:29001329,12607885
x1,152:29557042,12607885
x1,152:30009092,12607885
x1,152:31601516,12607885
g1,152:31747809,12607885
x1,152:32215643,12607885
x1,152:32939227,12607885
g1,152:33085520,12607885
x1,152:34196954,12607885
g1,152:34343247,12607885
x1,152:35221029,12607885
k1,152:35777070,12607885:556041
)
(1,152:4481366,13288721:31295704,387849,117090
x1,152:5534388,13288721
x1,152:6565823,13288721
g1,152:6712116,13288721
x1,152:7151003,13288721
g1,152:7297296,13288721
x1,152:8116136,13288721
g1,152:8262429,13288721
x1,152:8730263,13288721
x1,152:9686974,13288721
x1,152:9825378,13288721
g1,152:9971671,13288721
x1,152:10351624,13288721
x1,152:10638956,13288721
g1,152:10785249,13288721
x1,152:12540285,13288721
g1,152:12686578,13288721
x1,152:12979172,13288721
g1,152:13125465,13288721
x1,152:14705261,13288721
g1,152:14851554,13288721
x1,152:15144148,13288721
x1,152:15952465,13288721
g1,152:16098758,13288721
x1,152:16537125,13288721
x1,152:18637377,13288721
g1,152:18783670,13288721
x1,152:20304524,13288721
g1,152:20450817,13288721
x1,152:23258361,13288721
g1,152:23404654,13288721
x1,152:25304935,13288721
g1,152:25451228,13288721
x1,152:25890115,13288721
g1,152:26036408,13288721
x1,152:26445828,13288721
x1,152:26993132,13288721
x1,152:27958265,13288721
g1,152:28104558,13288721
x1,152:29800660,13288721
g1,152:29946953,13288721
x1,152:30999447,13288721
g1,152:31145740,13288721
x1,152:33192848,13288721
x1,152:33472285,13288721
k1,152:35777070,13288721:2304785
)
(1,152:4481366,13969557:31295704,387849,117090
x1,152:4773960,13969557
x1,152:5021303,13969557
x1,152:6851061,13969557
g1,152:6997354,13969557
x1,152:7436241,13969557
g1,152:7582534,13969557
x1,152:9366515,13969557
x1,152:9645952,13969557
g1,152:9792245,13969557
x1,152:11078927,13969557
x1,152:11217331,13969557
g1,152:11363624,13969557
x1,152:11685164,13969557
x1,152:11914610,13969557
g1,152:12060903,13969557
x1,152:12470323,13969557
x1,152:12722927,13969557
x1,152:14552685,13969557
g1,152:14698978,13969557
x1,152:15430459,13969557
g1,152:15576752,13969557
x1,152:16015119,13969557
x1,152:18115371,13969557
g1,152:18261664,13969557
x1,152:21098147,13969557
g1,152:21244440,13969557
x1,152:21624393,13969557
x1,152:21911725,13969557
g1,152:22058018,13969557
x1,152:22905805,13969557
g1,152:23052098,13969557
x1,152:24339300,13969557
x1,152:25118150,13969557
g1,152:25264443,13969557
x1,152:25557037,13969557
g1,152:25703330,13969557
x1,152:26141697,13969557
x1,152:28241949,13969557
g1,152:28388242,13969557
x1,152:28797662,13969557
x1,152:29344966,13969557
x1,152:30310099,13969557
g1,152:30456392,13969557
x1,152:31889367,13969557
g1,152:32035660,13969557
x1,152:33556514,13969557
g1,152:33702807,13969557
x1,152:35339961,13969557
k1,152:35777070,13969557:437109
)
(1,152:4481366,14650393:31295704,380213,117090
x1,152:6646350,14650393
g1,152:6792643,14650393
x1,152:7728309,14650393
g1,152:7874602,14650393
x1,152:10010111,14650393
g1,152:10156404,14650393
x1,152:10565824,14650393
x1,152:11113128,14650393
x1,152:12078261,14650393
g1,152:12224554,14650393
x1,152:13511228,14650393
x1,152:14643707,14650393
x1,152:14782111,14650393
g1,152:14928404,14650393
x1,152:17327040,14650393
g1,152:17473333,14650393
x1,152:18906308,14650393
g1,152:19052601,14650393
x1,152:19930383,14650393
g1,152:20076676,14650393
x1,152:21363878,14650393
g1,152:21510171,14650393
x1,152:23469392,14650393
g1,152:23615685,14650393
x1,152:24756066,14650393
x1,152:24894470,14650393
g1,152:25040763,14650393
x1,152:25830137,14650393
x1,152:26757903,14650393
x1,152:26877883,14650393
g1,152:27024176,14650393
x1,152:27404129,14650393
x1,152:27691461,14650393
g1,152:27837754,14650393
x1,152:29855395,14650393
g1,152:30001688,14650393
x1,152:31552017,14650393
g1,152:31698310,14650393
x1,152:32429791,14650393
g1,152:32576084,14650393
x1,152:32839211,14650393
x1,152:33121282,14650393
x1,152:33373886,14650393
g1,152:33520179,14650393
x1,152:35508875,14650393
k1,152:35777070,14650393:268195
)
(1,152:4481366,15331229:31295704,387849,117090
x1,152:4920253,15331229
g1,152:5066546,15331229
x1,152:6762640,15331229
g1,152:6908933,15331229
x1,152:8897629,15331229
x1,152:9607531,15331229
g1,152:9753824,15331229
x1,152:10192191,15331229
x1,152:12292443,15331229
g1,152:12438736,15331229
x1,152:13959590,15331229
g1,152:14105883,15331229
x1,152:17615947,15331229
g1,152:17762240,15331229
x1,152:19049434,15331229
g1,152:19195727,15331229
x1,152:19342020,15331229
x1,152:20818145,15331229
g1,152:20964438,15331229
x1,152:23245720,15331229
g1,152:23392013,15331229
x1,152:24269795,15331229
g1,152:24416088,15331229
x1,152:25966409,15331229
g1,152:26112702,15331229
x1,152:26990484,15331229
g1,152:27136777,15331229
x1,152:27429371,15331229
x1,152:28144548,15331229
x1,152:28561856,15331229
g1,152:28708149,15331229
x1,152:29702229,15331229
x1,152:31018378,15331229
x1,152:32262429,15331229
g1,152:32408722,15331229
x1,152:33286504,15331229
k1,152:35777070,15331229:2490566
)
(1,152:4481366,16012065:31295704,387849,117090
x1,152:5797515,16012065
x1,152:7041566,16012065
g1,152:7187859,16012065
x1,152:8065113,16012065
x1,152:9219170,16012065
g1,152:9365463,16012065
x1,152:11354158,16012065
x1,152:11633595,16012065
g1,152:11779888,16012065
x1,152:12072482,16012065
x1,152:13080253,16012065
x1,152:14637942,16012065
g1,152:14784235,16012065
x1,152:15632550,16012065
x1,152:16004614,16012065
g1,152:16150907,16012065
x1,152:17028681,16012065
g1,152:17174974,16012065
x1,152:17935402,16012065
g1,152:18081695,16012065
x1,152:19631496,16012065
g1,152:19777789,16012065
x1,152:21122883,16012065
g1,152:21269176,16012065
x1,152:22585317,16012065
x1,152:23199444,16012065
x1,152:24106165,16012065
x1,152:24573999,16012065
x1,152:24741337,16012065
g1,152:24887630,16012065
x1,152:26174312,16012065
x1,152:26987898,16012065
g1,152:27134191,16012065
x1,152:27719379,16012065
g1,152:27865672,16012065
x1,152:28597153,16012065
g1,152:28743446,16012065
x1,152:30937377,16012065
g1,152:31083670,16012065
x1,152:32370344,16012065
g1,152:32516637,16012065
x1,152:34856341,16012065
x1,152:35127356,16012065
k1,152:35777070,16012065:649714
)
(1,152:4481366,16692901:31295704,384424,117090
x1,152:6646350,16692901
x1,152:6784754,16692901
g1,152:6931047,16692901
x1,152:7369934,16692901
g1,152:7516227,16692901
x1,152:8276655,16692901
x1,152:9701200,16692901
x1,152:9821180,16692901
g1,152:9967473,16692901
x1,152:10347426,16692901
x1,152:10634758,16692901
g1,152:10781051,16692901
x1,152:11746192,16692901
g1,152:11892485,16692901
x1,152:12185079,16692901
x1,152:12993396,16692901
g1,152:13139689,16692901
x1,152:13724877,16692901
g1,152:13871170,16692901
x1,152:16767635,16692901
g1,152:16913928,16692901
x1,152:18463729,16692901
x1,152:19896704,16692901
g1,152:20042997,16692901
x1,152:22002218,16692901
g1,152:22148511,16692901
x1,152:22996298,16692901
x1,152:23442553,16692901
x1,152:24086154,16692901
g1,152:24232447,16692901
x1,152:26397431,16692901
x1,152:26535835,16692901
g1,152:26682128,16692901
x1,152:28027222,16692901
g1,152:28173515,16692901
x1,152:28553468,16692901
g1,152:28699761,16692901
x1,152:29840670,16692901
g1,152:29986963,16692901
x1,152:30425850,16692901
g1,152:30572143,16692901
x1,152:30835270,16692901
x1,152:31289947,16692901
x1,152:31824081,16692901
g1,152:31970374,16692901
x1,152:32496620,16692901
g1,152:32642913,16692901
x1,152:35362560,16692901
k1,152:35777070,16692901:414510
)
(1,152:4481366,17373737:31295704,387849,117090
x1,152:5359148,17373737
g1,152:5505441,17373737
x1,152:6851057,17373737
x1,152:8776069,17373737
g1,152:8922362,17373737
x1,152:9829083,17373737
x1,152:10281133,17373737
x1,152:11873565,17373737
g1,152:12019858,17373737
x1,152:12429278,17373737
g1,152:12575571,17373737
x1,152:15324167,17373737
g1,152:15470460,17373737
x1,152:17605449,17373737
g1,152:17751742,17373737
x1,152:20530331,17373737
x1,152:20668735,17373737
g1,152:20815028,17373737
x1,152:23008421,17373737
x1,152:23287858,17373737
g1,152:23434151,17373737
x1,152:24311933,17373737
g1,152:24458226,17373737
x1,152:26856854,17373737
x1,152:27136291,17373737
g1,152:27282584,17373737
x1,152:28832385,17373737
g1,152:28978678,17373737
x1,152:29563866,17373737
g1,152:29710159,17373737
x1,152:30557946,17373737
x1,152:31004201,17373737
x1,152:31647802,17373737
g1,152:31794095,17373737
x1,152:32642410,17373737
x1,152:33014474,17373737
g1,152:33160767,17373737
x1,152:34038541,17373737
g1,152:34184834,17373737
x1,152:35734635,17373737
k1,152:35777070,17373737:42435
)
(1,152:4481366,18054573:31295704,387849,117090
x1,152:5739101,18054573
x1,152:5986444,18054573
x1,152:6529008,18054573
g1,152:6675301,18054573
x1,152:7991450,18054573
x1,152:8583998,18054573
g1,152:8730291,18054573
x1,152:9637012,18054573
x1,152:10089062,18054573
x1,152:11681494,18054573
g1,152:11827787,18054573
x1,152:12266674,18054573
g1,152:12412967,18054573
x1,152:12705561,18054573
x1,152:14181164,18054573
g1,152:14327457,18054573
x1,152:15585184,18054573
g1,152:15731477,18054573
x1,152:18481129,18054573
g1,152:18627422,18054573
x1,152:19183143,18054573
g1,152:19329436,18054573
x1,152:20324044,18054573
g1,152:20470337,18054573
x1,152:21026058,18054573
g1,152:21172351,18054573
x1,152:21464945,18054573
g1,152:21611238,18054573
x1,152:22546906,18054573
x1,152:22868439,18054573
x1,152:24150379,18054573
g1,152:24296672,18054573
x1,152:25817526,18054573
g1,152:25963819,18054573
x1,152:28069341,18054573
g1,152:28215634,18054573
x1,152:29502316,18054573
x1,152:30767931,18054573
g1,152:30914224,18054573
x1,152:32347199,18054573
g1,152:32493492,18054573
x1,152:32873445,18054573
g1,152:33019738,18054573
x1,152:33780166,18054573
x1,152:35176305,18054573
k1,152:35777070,18054573:600765
)
(1,152:4481366,18735409:31295704,387849,112613
x1,152:5388094,18735409
k1,152:5524101,18735409:136007
x1,152:7718032,18735409
k1,152:7854039,18735409:136007
x1,152:8175572,18735409
x1,152:9193865,18735409
x1,152:9563295,18735409
x1,152:10025867,18735409
x1,152:10296882,18735409
k1,152:10432889,18735409:136007
x1,152:11310671,18735409
k1,152:11446678,18735409:136007
x1,152:11972924,18735409
x1,152:12260256,18735409
k1,152:12396263,18735409:136007
x1,152:14824374,18735409
k1,152:14960381,18735409:136007
x1,152:15516102,18735409
k1,152:15652109,18735409:136007
x1,152:16032062,18735409
x1,152:16553046,18735409
k1,152:16689053,18735409:136007
x1,152:17244774,18735409
k1,152:17380781,18735409:136007
x1,152:18112262,18735409
k1,152:18248269,18735409:136007
x1,152:20324844,18735409
k1,152:20460851,18735409:136007
x1,152:21718578,18735409
k1,152:21854575,18735409:135997
x1,152:23872738,18735409
k1,152:24008745,18735409:136007
x1,152:24886527,18735409
k1,152:25022534,18735409:136007
x1,152:25315128,18735409
x1,152:25562471,18735409
x1,152:27392229,18735409
k1,152:27528236,18735409:136007
x1,152:28580730,18735409
x1,152:29231698,18735409
k1,152:29367705,18735409:136007
x1,152:30128133,18735409
k1,152:30264140,18735409:136007
x1,152:31580289,18735409
k1,152:31716296,18735409:136007
x1,152:32594078,18735409
x1,152:33460287,18735409
k1,152:33596294,18735409:136007
x1,152:33888888,18735409
x1,152:34141492,18735409
x1,152:35239769,18735409
x1,152:35638666,18735409
x1,152:35777070,18735409
k1,152:35777070,18735409:0
k1,152:35777070,18735409:0
)
(1,152:4481366,20125468:31295704,380213,117090
x1,152:5563333,20125468
x1,152:5848038,20125468
g1,152:5994331,20125468
x1,152:6315871,20125468
x1,152:7542025,20125468
x1,152:8068279,20125468
x1,152:8653467,20125468
x1,152:9200771,20125468
x1,152:10165904,20125468
g1,152:10312197,20125468
x1,152:11745172,20125468
g1,152:11891465,20125468
x1,152:13412319,20125468
g1,152:13558612,20125468
x1,152:16512449,20125468
g1,152:16658742,20125468
x1,152:18179076,20125468
x1,152:19466278,20125468
g1,152:19612571,20125468
x1,152:21133425,20125468
g1,152:21279718,20125468
x1,152:23444702,20125468
x1,152:23583106,20125468
g1,152:23729399,20125468
x1,152:25250253,20125468
g1,152:25396546,20125468
x1,152:27502068,20125468
g1,152:27648361,20125468
x1,152:28935043,20125468
x1,152:30346951,20125468
g1,152:30493244,20125468
x1,152:30931611,20125468
x1,152:33031863,20125468
g1,152:33178156,20125468
x1,152:34055410,20125468
x1,152:35209467,20125468
g1,152:35355760,20125468
k1,152:35566415,20125468:210655
k1,152:35777070,20125468:210655
)
]
$1,152:35777070,15481648
g1,152:35777070,15481648
k1,152:37100912,15481648:1323842
)
(1,152:3157524,21020441:33943388,281018,238747
g1,152:3157524,21020441
k1,152:11893144,21020441:8735620
r1,212:19351863,21020441:7458719,32768,0
g1,152:19843383,21020441
(1,152:19843383,21020441:571670,281018,238747
(1,152:19843383,21249817:571670,510394,9371
x1,152:20415053,21249817
)
)
g1,152:20906573,21020441
r1,212:28365292,21020441:7458719,32768,0
k1,152:37100912,21020441:8735620
h1,152:37100912,21020441:0,0,0
g1,152:37100912,21020441
g1,152:37100912,21020441
)
]
]
(1,212:3157524,48953190:33943388,25050993,0
(1,212:3157524,48953190:16577003,25050993,0
[1,199:3157524,48953190:16577003,25050993,0
(1,180:3157524,24661318:16577003,0,0
(1,180:3157524,24661318:16577003,0,0
(1,180:3157524,23522637:16577003,1760988,0
[1,180:3157524,23522637:16577003,1760988,0
(1,180:3157524,23305545:16577003,518095,11933
g1,180:3157524,23305545
x1,180:3596020,23305545
g1,180:4319619,23305545
x1,180:5853616,23305545
x1,180:9215416,23305545
k1,180:19734527,23305545:10519111
g1,180:19734527,23305545
)
]
)
)
g1,180:19734527,24661318
g1,180:19734527,24661318
)
(1,193:4193152,24661318:15541375,455253,176225
(1,192:4193152,24661318:0,0,0
g1,192:3157524,24661318
(1,192:3157524,24661318:1210994,0,0
(1,192:3157524,25496355:1210994,1271999,28701
g1,192:3157524,25496355
x1,192:4099417,25496355
g1,192:4368518,25496355
)
)
k1,192:4193152,24661318:-175366
)
x1,192:4530606,24661318
x1,192:6635340,24661318
k1,192:6863482,24661318:228142
x1,192:8255175,24661318
x1,192:9253795,24661318
x1,192:10561749,24661318
k1,192:10789891,24661318:228142
x1,192:11847886,24661318
k1,192:12076028,24661318:228142
x1,192:12698443,24661318
x1,192:13028404,24661318
x1,192:14135135,24661318
x1,192:15028140,24661318
k1,192:15256281,24661318:228141
x1,192:15805585,24661318
k1,192:16033727,24661318:228142
x1,192:17286064,24661318
x1,192:18564634,24661318
k1,192:18792776,24661318:228142
x1,192:19526429,24661318
x1,192:19734527,24661318
k1,193:19734527,24661318:0
)
(1,193:4193152,25420439:15541375,455253,176225
x1,193:5417371,25420439
k1,192:5789245,25420439:371874
x1,192:6348550,25420439
x1,192:6636639,25420439
k1,192:7008513,25420439:371874
x1,192:7749040,25420439
x1,192:9319461,25420439
x1,192:10458682,25420439
k1,192:10830557,25420439:371875
x1,192:11038655,25420439
x1,192:11663581,25420439
x1,192:12027910,25420439
k1,192:12399784,25420439:371874
x1,192:12964085,25420439
x1,192:13638992,25420439
x1,192:15121914,25420439
k1,192:15493788,25420439:371874
x1,192:16039338,25420439
k1,192:16411212,25420439:371874
x1,192:17991008,25420439
x1,192:19734527,25420439
k1,192:19734527,25420439:0
)
(1,193:3157524,26179560:16577003,455253,176225
x1,193:4238006,26179560
x1,193:5130385,26179560
x1,193:5689690,26179560
x1,193:6776421,26179560
x1,193:6863285,26179560
k1,192:7117217,26179560:253932
x1,192:8674509,26179560
k1,192:8928441,26179560:253932
x1,192:10833178,26179560
x1,192:12424219,26179560
k1,192:12678150,26179560:253931
x1,192:13367437,26179560
x1,192:16152073,26179560
k1,192:16406005,26179560:253932
x1,192:17569599,26179560
x1,192:18618835,26179560
k1,192:18872767,26179560:253932
x1,192:19734527,26179560
k1,192:19734527,26179560:0
)
(1,193:3157524,26938681:16577003,455253,176225
x1,193:4579847,26938681
x1,193:5472852,26938681
k1,192:5824337,26938681:351485
x1,192:6369887,26938681
k1,192:6721372,26938681:351485
x1,192:8409908,26938681
x1,192:11832566,26938681
k1,192:12184052,26938681:351486
x1,192:12847089,26938681
x1,192:13382012,26938681
x1,192:13628854,26938681
x1,192:14322518,26938681
x1,192:16006046,26938681
k1,192:16357531,26938681:351485
x1,192:17311160,26938681
k1,192:17662645,26938681:351485
x1,192:18838118,26938681
k1,192:19189603,26938681:351485
x1,192:19734527,26938681
k1,192:19734527,26938681:0
)
(1,193:3157524,27697802:16577003,455253,176225
x1,193:3898051,27697802
x1,193:5213498,27697802
k1,192:5475852,27697802:262354
x1,192:7164994,27697802
x1,192:8514196,27697802
k1,192:8776550,27697802:262354
x1,192:10081377,27697802
k1,192:10343731,27697802:262354
x1,192:11143621,27697802
x1,192:11325468,27697802
x1,192:12034739,27697802
x1,192:12767759,27697802
x1,192:12854623,27697802
k1,192:13116976,27697802:262353
x1,192:13850629,27697802
x1,192:14967354,27697802
x1,192:15637272,27697802
k1,192:15899626,27697802:262354
x1,192:17288190,27697802
x1,192:17398176,27697802
k1,192:17660530,27697802:262354
x1,192:18718525,27697802
k1,192:18980879,27697802:262354
x1,192:19526429,27697802
x1,192:19734527,27697802
k1,193:19734527,27697802:0
)
(1,193:3157524,28456923:16577003,455253,176225
x1,193:3681829,28456923
x1,193:5228511,28456923
k1,192:5471844,28456923:243333
x1,192:6183002,28456923
x1,192:7339097,28456923
k1,192:7582430,28456923:243333
x1,192:9189718,28456923
k1,192:9433051,28456923:243333
x1,192:10114214,28456923
x1,192:11402803,28456923
x1,192:12295808,28456923
k1,192:12539142,28456923:243334
x1,192:13793346,28456923
k1,192:14036679,28456923:243333
x1,192:15224646,28456923
k1,192:15467979,28456923:243333
x1,192:16089769,28456923
x1,192:16764676,28456923
x1,192:17193365,28456923
x1,192:18433199,28456923
k1,192:18676532,28456923:243333
x1,192:19734527,28456923
k1,192:19734527,28456923:0
)
(1,193:3157524,29216044:16577003,455253,176225
x1,193:3779939,29216044
x1,193:4491729,29216044
x1,193:5349734,29216044
k1,192:5720998,29216044:371264
x1,192:7244542,29216044
k1,192:7615807,29216044:371265
x1,192:7823905,29216044
x1,192:8448831,29216044
x1,192:8813160,29216044
k1,192:9184424,29216044:371264
x1,192:9908703,29216044
x1,192:11269142,29216044
x1,192:11379128,29216044
k1,192:11750392,29216044:371264
x1,192:13002729,29216044
x1,192:14281299,29216044
k1,192:14652563,29216044:371264
x1,192:15386216,29216044
x1,192:16610435,29216044
k1,192:16981700,29216044:371265
x1,192:18082183,29216044
k1,192:18453447,29216044:371264
x1,192:19734527,29216044
k1,192:19734527,29216044:0
)
(1,193:3157524,29975165:16577003,455253,176225
x1,193:3823063,29975165
x1,193:4251752,29975165
x1,193:5234749,29975165
k1,192:5400415,29975165:165666
x1,192:6535891,29975165
x1,192:8292531,29975165
k1,192:8458198,29975165:165667
x1,192:9003122,29975165
k1,192:9168788,29975165:165666
x1,192:10035543,29975165
k1,192:10201210,29975165:165667
x1,192:10876117,29975165
x1,192:11672263,29975165
x1,192:13723874,29975165
k1,192:13889540,29975165:165666
x1,192:14438844,29975165
k1,192:14604511,29975165:165667
x1,192:16014330,29975165
x1,192:16729857,29975165
x1,192:17882215,29975165
k1,192:18047881,29975165:165666
x1,192:18582804,29975165
x1,192:19734527,29975165
k1,192:19734527,29975165:0
)
(1,193:3157524,30734286:16577003,455253,176225
x1,193:3651834,30734286
x1,193:4340495,30734286
x1,193:6309609,30734286
k1,192:6488098,30734286:178489
x1,192:7033648,30734286
x1,192:8251611,30734286
x1,192:9144616,30734286
k1,192:9323105,30734286:178489
x1,192:10009888,30734286
x1,192:10936634,30734286
k1,192:11115123,30734286:178489
x1,192:11796286,30734286
x1,192:12576801,30734286
x1,192:13667275,30734286
k1,192:13845764,30734286:178489
x1,192:14053862,30734286
x1,192:14678788,30734286
x1,192:15043117,30734286
k1,192:15221606,30734286:178489
x1,192:15468448,30734286
x1,192:16722661,30734286
x1,192:17268211,30734286
x1,192:18358685,30734286
k1,192:18537174,30734286:178489
x1,192:18745272,30734286
x1,192:19370198,30734286
x1,192:19734527,30734286
k1,192:19734527,30734286:0
)
(1,193:3157524,31493407:16577003,455253,176225
x1,193:4194264,31493407
x1,193:4641078,31493407
x1,193:5019153,31493407
x1,193:5609079,31493407
x1,193:6699553,31493407
k1,192:6903031,31493407:203478
x1,192:7111129,31493407
x1,192:7736055,31493407
x1,192:8100384,31493407
k1,192:8303861,31493407:203477
x1,192:9691802,31493407
x1,192:10584807,31493407
k1,192:10788285,31493407:203478
x1,192:10996383,31493407
x1,192:11621309,31493407
x1,192:11985638,31493407
k1,192:12189115,31493407:203477
x1,192:12766545,31493407
x1,192:13860780,31493407
x1,192:15279341,31493407
k1,192:15482819,31493407:203478
x1,192:15690917,31493407
x1,192:16315843,31493407
x1,192:16680172,31493407
k1,192:16883649,31493407:203477
x1,192:17795405,31493407
x1,192:19010248,31493407
x1,192:19526429,31493407
x1,192:19734527,31493407
k1,193:19734527,31493407:0
)
(1,193:3157524,32252528:16577003,455253,112482
x1,193:4247998,32252528
k1,192:4497628,32252528:249630
x1,192:4705726,32252528
x1,192:5330652,32252528
x1,192:5694981,32252528
k1,192:5944610,32252528:249629
x1,192:7002605,32252528
k1,192:7252234,32252528:249629
x1,192:7915271,32252528
x1,192:9531937,32252528
x1,192:10950498,32252528
k1,192:11200128,32252528:249630
x1,192:11408226,32252528
x1,192:12345615,32252528
x1,192:12709944,32252528
k1,192:12959574,32252528:249630
x1,192:14252525,32252528
x1,192:14540614,32252528
x1,192:15336760,32252528
x1,192:15781080,32252528
k1,192:16030709,32252528:249629
x1,192:16416274,32252528
k1,192:16665903,32252528:249629
x1,192:17112717,32252528
k1,192:17362347,32252528:249630
x1,192:17926648,32252528
x1,192:18854652,32252528
x1,192:19734527,32252528
k1,192:19734527,32252528:0
)
(1,193:3157524,33011649:16577003,455253,176225
x1,193:3702448,33011649
k1,192:4015982,33011649:313534
x1,192:4697145,33011649
x1,192:6248181,33011649
k1,192:6561715,33011649:313534
x1,192:6874178,33011649
k1,192:7187712,33011649:313534
x1,192:7434554,33011649
x1,192:7722643,33011649
x1,192:8086337,33011649
x1,192:9225558,33011649
k1,192:9539093,33011649:313535
x1,192:10225876,33011649
x1,192:10948904,33011649
x1,192:11986879,33011649
k1,192:12300413,33011649:313534
x1,192:13521504,33011649
x1,192:14254524,33011649
k1,192:14568058,33011649:313534
x1,192:15113608,33011649
x1,192:15677284,33011649
x1,192:16267210,33011649
x1,192:17058976,33011649
k1,192:17372510,33011649:313534
x1,192:18168656,33011649
k1,192:18482190,33011649:313534
x1,192:19734527,33011649
k1,193:19734527,33011649:0
)
(1,193:3157524,33770770:16577003,455253,176225
x1,193:4436094,33770770
k1,192:4625111,33770770:189017
x1,192:5358764,33770770
x1,192:6739214,33770770
k1,192:6928231,33770770:189017
x1,192:8636133,33770770
k1,192:8825150,33770770:189017
x1,192:10310574,33770770
k1,192:10499591,33770770:189017
x1,192:11044515,33770770
k1,192:11233532,33770770:189017
x1,192:12587724,33770770
k1,192:12776741,33770770:189017
x1,192:13643496,33770770
k1,192:13832513,33770770:189017
x1,192:15053604,33770770
x1,192:15786624,33770770
k1,192:15975641,33770770:189017
x1,192:17139244,33770770
x1,192:18027877,33770770
x1,192:18315966,33770770
x1,192:19734527,33770770
k1,192:19734527,33770770:0
)
(1,193:3157524,34529891:16577003,455253,176225
x1,193:4215519,34529891
k1,192:4533040,34529891:317521
x1,192:5078590,34529891
x1,192:6295927,34529891
x1,192:7386401,34529891
k1,192:7703922,34529891:317521
x1,192:9313089,34529891
k1,192:9630610,34529891:317521
x1,192:10176160,34529891
k1,192:10493680,34529891:317520
x1,192:11159219,34529891
x1,192:11587908,34529891
x1,192:12570905,34529891
k1,192:12888426,34529891:317521
x1,192:13433976,34529891
x1,192:14457596,34529891
x1,192:15584313,34529891
k1,192:15901834,34529891:317521
x1,192:16524249,34529891
x1,192:17236039,34529891
x1,192:18359011,34529891
k1,192:18676532,34529891:317521
x1,192:19734527,34529891
k1,192:19734527,34529891:0
)
(1,193:3157524,35289012:16577003,455253,176225
x1,193:4327999,35289012
x1,193:5830290,35289012
g1,192:6005268,35289012
x1,192:6540191,35289012
x1,192:7691914,35289012
g1,192:7866892,35289012
x1,192:9416693,35289012
k1,193:19734527,35289012:10317834
g1,193:19734527,35289012
)
(1,199:3157524,36058301:16577003,455253,176225
h1,198:3157524,36058301:937389,0,0
x1,198:5547232,36058301
x1,198:6825802,36058301
k1,198:7062412,36058301:236610
x1,198:8517215,36058301
k1,198:8753824,36058301:236609
x1,198:9487477,36058301
x1,198:10446729,36058301
k1,198:10683339,36058301:236610
x1,198:11904430,36058301
x1,198:12637450,36058301
k1,198:12874060,36058301:236610
x1,198:13451490,36058301
x1,198:14545725,36058301
x1,198:15964286,36058301
k1,198:16200895,36058301:236609
x1,198:18186896,36058301
k1,198:18423444,36058301:236548
x1,198:19734527,36058301
k1,198:19734527,36058301:0
)
(1,199:3157524,36817422:16577003,455253,176225
x1,199:3702448,36817422
k1,198:3993840,36817422:291392
x1,198:4683127,36817422
x1,198:5228051,36817422
x1,198:6296038,36817422
x1,198:6477885,36817422
x1,198:7778960,36817422
k1,198:8070353,36817422:291393
x1,198:9128348,36817422
k1,198:9419740,36817422:291392
x1,198:10009666,36817422
x1,198:10663953,36817422
x1,198:12255612,36817422
k1,198:12547004,36817422:291392
x1,198:13111305,36817422
x1,198:13496870,36817422
x1,198:14864191,36817422
k1,198:15155584,36817422:291393
x1,198:15842367,36817422
x1,198:16565395,36817422
x1,198:17603370,36817422
k1,198:17894762,36817422:291392
x1,198:19025240,36817422
x1,198:19734527,36817422
k1,198:19734527,36817422:0
)
(1,199:3157524,37576543:16577003,455253,176225
x1,199:4271121,37576543
x1,198:5252242,37576543
k1,198:5576136,37576543:323894
x1,198:7146557,37576543
x1,198:8039562,37576543
k1,198:8363455,37576543:323893
x1,198:9473932,37576543
x1,198:9859497,37576543
x1,198:10716251,37576543
k1,198:11040145,37576543:323894
x1,198:11726928,37576543
x1,198:12508076,37576543
x1,198:13531687,37576543
k1,198:13855581,37576543:323894
x1,198:14404885,37576543
k1,198:14728778,37576543:323893
x1,198:15716146,37576543
x1,198:16439174,37576543
x1,198:17477149,37576543
k1,198:17801043,37576543:323894
x1,198:18422833,37576543
x1,198:19097740,37576543
x1,198:19526429,37576543
x1,198:19734527,37576543
k1,199:19734527,37576543:0
)
(1,199:3157524,38335664:16577003,455253,176225
x1,199:4841052,38335664
k1,198:5033111,38335664:192059
x1,198:6265455,38335664
k1,198:6457514,38335664:192059
x1,198:7902317,38335664
x1,198:11127522,38335664
k1,198:11319581,38335664:192059
x1,198:12060108,38335664
x1,198:12841256,38335664
x1,198:13824245,38335664
k1,198:14016304,38335664:192059
x1,198:15074299,38335664
k1,198:15266358,38335664:192059
x1,198:16543068,38335664
x1,198:19734527,38335664
k1,199:19734527,38335664:0
)
(1,199:3157524,39094785:16577003,455253,176225
x1,199:3365622,39094785
x1,199:3990548,39094785
x1,199:4354877,39094785
k1,198:4516433,39094785:161556
x1,198:6224335,39094785
k1,198:6385891,39094785:161556
x1,198:7868196,39094785
k1,198:8029753,39094785:161557
x1,198:8342216,39094785
k1,198:8503772,39094785:161556
x1,198:9298041,39094785
x1,198:9843591,39094785
x1,198:10221666,39094785
x1,198:11379013,39094785
k1,198:11540569,39094785:161556
x1,198:11787411,39094785
x1,198:12598553,39094785
k1,198:12760109,39094785:161556
x1,198:13305659,39094785
k1,198:13467216,39094785:161557
x1,198:14333971,39094785
k1,198:14495527,39094785:161556
x1,198:15716618,39094785
x1,198:16449638,39094785
k1,198:16611194,39094785:161556
x1,198:17867909,39094785
x1,198:18049756,39094785
x1,198:18594680,39094785
x1,198:19734527,39094785
k1,198:19734527,39094785:0
)
(1,199:3157524,39853906:16577003,455253,176225
x1,199:3706828,39853906
k1,198:3929976,39853906:223148
x1,198:4475526,39853906
x1,198:5499146,39853906
x1,198:6625863,39853906
k1,198:6849011,39853906:223148
x1,198:7471426,39853906
x1,198:8183216,39853906
x1,198:9306188,39853906
k1,198:9529336,39853906:223148
x1,198:9737434,39853906
x1,198:10362360,39853906
x1,198:10726689,39853906
k1,198:10949837,39853906:223148
x1,198:11332909,39853906
x1,198:11616626,39853906
k1,198:11839774,39853906:223148
x1,198:12534066,39853906
x1,198:13162737,39853906
x1,198:13980760,39853906
k1,198:14203908,39853906:223148
x1,198:15218143,39853906
k1,198:15441291,39853906:223148
x1,198:16004967,39853906
x1,198:16579895,39853906
x1,198:17967202,39853906
x1,198:18054066,39853906
k1,198:18277214,39853906:223148
x1,198:19734527,39853906
k1,198:19734527,39853906:0
)
(1,199:3157524,40613027:16577003,455253,176225
x1,199:3779939,40613027
x1,199:4068028,40613027
x1,199:4983528,40613027
x1,199:5165375,40613027
x1,199:6435838,40613027
k1,198:6654982,40613027:219144
x1,198:7929823,40613027
x1,198:8675971,40613027
k1,198:8895114,40613027:219143
x1,198:10223690,40613027
k1,198:10442834,40613027:219144
x1,198:11750782,40613027
k1,198:11969926,40613027:219144
x1,198:12651089,40613027
x1,198:13485346,40613027
x1,198:14883288,40613027
k1,198:15102432,40613027:219144
x1,198:15898578,40613027
k1,198:16117721,40613027:219143
x1,198:16984476,40613027
k1,198:17203620,40613027:219144
x1,198:18455957,40613027
x1,198:19734527,40613027
k1,198:19734527,40613027:0
)
(1,199:3157524,41372148:16577003,455253,176225
x1,199:4883560,41372148
k1,198:5062120,41372148:178560
x1,198:6345077,41372148
k1,198:6523637,41372148:178560
x1,198:7101067,41372148
k1,198:7279626,41372148:178559
x1,198:10369837,41372148
x1,198:12338955,41372148
k1,198:12517515,41372148:178560
x1,198:12725613,41372148
x1,198:13350539,41372148
x1,198:13714868,41372148
k1,198:13893428,41372148:178560
x1,198:17449830,41372148
x1,198:19064609,41372148
x1,198:19734527,41372148
k1,199:19734527,41372148:0
)
(1,199:3157524,42131269:16577003,455253,176225
x1,199:3365622,42131269
x1,199:3990548,42131269
x1,199:4354877,42131269
k1,198:4487696,42131269:132819
x1,198:7119822,42131269
x1,198:9382651,42131269
k1,198:9515470,42131269:132819
x1,198:9723568,42131269
x1,198:10348494,42131269
x1,198:10712823,42131269
k1,198:10845641,42131269:132818
x1,198:11903636,42131269
k1,198:12036455,42131269:132819
x1,198:13206930,42131269
x1,198:13894966,42131269
x1,198:14454271,42131269
x1,198:15492246,42131269
k1,198:15625065,42131269:132819
x1,198:18130357,42131269
x1,198:19734527,42131269
k1,199:19734527,42131269:0
)
(1,199:3157524,42890390:16577003,455253,176225
x1,199:3365622,42890390
x1,199:3990548,42890390
x1,199:4354877,42890390
k1,198:4594957,42890390:240080
x1,198:5284861,42890390
k1,198:5524941,42890390:240080
x1,198:6391696,42890390
k1,198:6631776,42890390:240080
x1,198:8060346,42890390
k1,198:8300427,42890390:240081
x1,198:9693363,42890390
k1,198:9933443,42890390:240080
x1,198:10800198,42890390
k1,198:11040278,42890390:240080
x1,198:11780805,42890390
x1,198:13008777,42890390
k1,198:13248857,42890390:240080
x1,198:13783780,42890390
x1,198:14919881,42890390
k1,198:15159961,42890390:240080
x1,198:16037350,42890390
x1,198:17092208,42890390
k1,198:17332288,42890390:240080
x1,198:19047698,42890390
k1,198:19287713,42890390:240015
x1,198:19734527,42890390
k1,198:19734527,42890390:0
)
(1,199:3157524,43501023:16577003,26214,0
k1,199:7301775,43501023:4144251
r1,212:15590276,43501023:8288501,26214,0
k1,199:19734527,43501023:4144251
)
(1,152:3157524,44216911:16577003,414422,0
h1,152:3157524,44216911:0,0,0
(1,152:3157524,44216911:0,414422,0
r1,212:3157524,44216911:0,414422,0
)
k1,152:19734527,44216911:16577003
g1,152:19734527,44216911
)
(1,152:4040247,44512928:15694280,385742,145240
(1,152:4040247,44512928:0,239390,0
g1,152:4040247,44512928
g1,152:3789027,44512928
g1,152:3157524,44512928
(1,152:3157524,44512928:251220,239390,0
(1,152:3157524,44512928:251220,239390,0
k1,152:3130212,44512928:-27312
$1,152:3130212,44512928
x1,152:3408744,44512928
$1,152:3408744,44512928
)
)
g1,152:4040247,44512928
)
x1,152:4668590,44512928
k1,152:4781120,44512928:112530
x1,152:5277900,44512928
x1,152:6056751,44512928
k1,152:6169280,44512928:112529
x1,152:6958654,44512928
k1,152:7071184,44512928:112530
x1,152:7553754,44512928
k1,152:7666284,44512928:112530
x1,152:8338831,44512928
k1,152:8451361,44512928:112530
x1,152:8889721,44512928
x1,152:9084959,44512928
k1,152:9197488,44512928:112529
x1,152:10162101,44512928
k1,152:10274631,44512928:112530
x1,152:10917705,44512928
k1,152:11030235,44512928:112530
x1,152:13544657,44512928
k1,152:13657187,44512928:112530
x1,152:14476028,44512928
k1,152:14588557,44512928:112529
x1,152:16907193,44512928
k1,152:17019723,44512928:112530
x1,152:17399669,44512928
k1,152:17512199,44512928:112530
x1,152:19734527,44512928
k1,152:19734527,44512928:0
)
(1,152:4040247,45104963:15694280,385742,145240
x1,152:6583587,45104963
g1,152:6730937,45104963
x1,152:7257184,45104963
x1,152:9143248,45104963
g1,152:9290598,45104963
x1,152:11337701,45104963
g1,152:11485051,45104963
x1,152:13795266,45104963
x1,152:13907357,45104963
g1,152:14054707,45104963
x1,152:16233373,45104963
g1,152:16380723,45104963
x1,152:17798960,45104963
k1,152:19734527,45104963:1935567
g1,152:19734527,45104963
)
(1,152:4040247,45696998:15694280,385742,145240
x1,152:4537027,45696998
x1,152:5604249,45696998
g1,152:5751599,45696998
x1,152:11358236,45696998
k1,152:19734527,45696998:8376291
g1,152:19734527,45696998
)
(1,152:4040247,46289033:15694280,385742,145240
(1,152:4040247,46289033:0,239390,0
g1,152:4040247,46289033
g1,152:3789027,46289033
g1,152:3157524,46289033
(1,152:3157524,46289033:251220,239390,0
(1,152:3157524,46289033:251220,239390,0
k1,152:3130212,46289033:-27312
$1,152:3130212,46289033
x1,152:3408744,46289033
$1,152:3408744,46289033
)
)
g1,152:4040247,46289033
)
x1,152:4668590,46289033
k1,152:4911667,46289033:243077
x1,152:5584214,46289033
k1,152:5827292,46289033:243078
x1,152:6178292,46289033
k1,152:6421369,46289033:243077
x1,152:7385982,46289033
k1,152:7629059,46289033:243077
x1,152:8272133,46289033
k1,152:8515211,46289033:243078
x1,152:9898713,46289033
k1,152:10141790,46289033:243077
x1,152:10521736,46289033
k1,152:10764813,46289033:243077
x1,152:12031482,46289033
x1,152:12908735,46289033
k1,152:13151812,46289033:243077
x1,152:13941186,46289033
k1,152:14184264,46289033:243078
x1,152:16727604,46289033
k1,152:16970681,46289033:243077
x1,152:19734527,46289033
k1,152:19734527,46289033:0
)
(1,152:4040247,46881068:15694280,385742,145240
x1,152:5765288,46881068
g1,152:5912638,46881068
x1,152:8222853,46881068
x1,152:8334944,46881068
g1,152:8482294,46881068
x1,152:10134704,46881068
g1,152:10282054,46881068
x1,152:10778834,46881068
x1,152:11846056,46881068
g1,152:11993406,46881068
x1,152:16397045,46881068
k1,152:19734527,46881068:3337482
g1,152:19734527,46881068
)
(1,152:4040247,47473103:15694280,385742,145240
(1,152:4040247,47473103:0,239390,0
g1,152:4040247,47473103
g1,152:3789027,47473103
g1,152:3157524,47473103
(1,152:3157524,47473103:251220,239390,0
(1,152:3157524,47473103:251220,239390,0
k1,152:3130212,47473103:-27312
$1,152:3130212,47473103
x1,152:3408744,47473103
$1,152:3408744,47473103
)
)
g1,152:4040247,47473103
)
x1,152:4537027,47473103
x1,152:4639649,47473103
k1,152:4766573,47473103:126924
x1,152:5498054,47473103
k1,152:5624977,47473103:126923
x1,152:5975977,47473103
k1,152:6102901,47473103:126924
x1,152:7067514,47473103
k1,152:7194438,47473103:126924
x1,152:7837512,47473103
k1,152:7964435,47473103:126923
x1,152:9347937,47473103
k1,152:9474861,47473103:126924
x1,152:9854807,47473103
k1,152:9981730,47473103:126923
x1,152:12116185,47473103
k1,152:12243109,47473103:126924
x1,152:13812368,47473103
k1,152:13939292,47473103:126924
x1,152:14728666,47473103
k1,152:14855589,47473103:126923
x1,152:17619435,47473103
k1,152:17746359,47473103:126924
x1,152:19734527,47473103
k1,152:19734527,47473103:0
)
(1,152:4040247,48065138:15694280,385742,145240
x1,152:4361787,48065138
x1,152:6895130,48065138
g1,152:7042480,48065138
x1,152:9352695,48065138
x1,152:9464786,48065138
g1,152:9612136,48065138
x1,152:10138390,48065138
g1,152:10285740,48065138
x1,152:12273908,48065138
g1,152:12421258,48065138
x1,152:12801211,48065138
x1,152:14171031,48065138
g1,152:14318381,48065138
x1,152:16248129,48065138
x1,152:16574930,48065138
k1,152:19734527,48065138:3159597
g1,152:19734527,48065138
)
(1,152:4040247,48657173:15694280,385742,145240
x1,152:4537027,48657173
x1,152:5604249,48657173
g1,152:5751599,48657173
x1,152:9697928,48657173
k1,152:19734527,48657173:10036599
g1,152:19734527,48657173
)
(1,152:3157524,48953190:16577003,0,177612
h1,152:3157524,48953190:526254,0,0
r1,212:3683778,48953190:0,177612,177612
k1,152:3683778,48953190:0
k1,152:19734527,48953190:16050749
g1,152:19734527,48953190
)
]
g1,212:19734527,48953190
)
k1,212:20129218,48953190:394691
r1,212:20129218,48953190:0,25050993,0
k1,212:20523909,48953190:394691
(1,212:20523909,48953190:16577003,25050993,0
[1,212:20523909,48953190:16577003,25050993,0
(1,199:20523909,24661318:16577003,455253,176225
x1,199:21390664,24661318
k1,198:21674244,24661318:283580
x1,198:22052319,24661318
x1,198:22910332,24661318
k1,198:23193912,24661318:283580
x1,198:23440754,24661318
x1,198:23728843,24661318
x1,198:25386739,24661318
k1,198:25670319,24661318:283580
x1,198:26219623,24661318
k1,198:26503203,24661318:283580
x1,198:27038126,24661318
x1,198:28174227,24661318
k1,198:28457806,24661318:283579
x1,198:29252075,24661318
x1,198:30375055,24661318
k1,198:30658635,24661318:283580
x1,198:31204185,24661318
k1,198:31487765,24661318:283580
x1,198:32354520,24661318
k1,198:32638100,24661318:283580
x1,198:34207905,24661318
k1,198:34491376,24661318:283471
x1,198:35619979,24661318
k1,198:35903559,24661318:283580
x1,198:36111657,24661318
x1,198:36736583,24661318
x1,198:37100912,24661318
k1,198:37100912,24661318:0
)
(1,199:20523909,25420439:16577003,455253,176225
x1,199:20732007,25420439
x1,199:21356933,25420439
x1,199:21721262,25420439
k1,198:21938883,25420439:217621
x1,198:22146981,25420439
x1,198:23084370,25420439
x1,198:23448699,25420439
k1,198:23666320,25420439:217621
x1,198:24724315,25420439
k1,198:24941936,25420439:217621
x1,198:25682463,25420439
x1,198:26910435,25420439
k1,198:27128055,25420439:217620
x1,198:27662978,25420439
x1,198:28799079,25420439
k1,198:29016700,25420439:217621
x1,198:29691607,25420439
x1,198:29938449,25420439
x1,198:30879574,25420439
x1,198:31970048,25420439
k1,198:32187669,25420439:217621
x1,198:32634483,25420439
k1,198:32852104,25420439:217621
x1,198:33298918,25420439
x1,198:34409395,25420439
x1,198:34925576,25420439
x1,198:35588613,25420439
x1,198:37100912,25420439
k1,198:37100912,25420439:0
)
(1,199:20523909,26179560:16577003,455253,176225
x1,199:20770751,26179560
x1,199:21058840,26179560
x1,199:22900470,26179560
k1,198:23044979,26179560:144509
x1,198:23738011,26179560
k1,198:23882519,26179560:144508
x1,198:24992996,26179560
x1,198:25378561,26179560
x1,198:26235315,26179560
k1,198:26379824,26179560:144509
x1,198:27307828,26179560
x1,198:28508298,26179560
k1,198:28652807,26179560:144509
x1,198:29198357,26179560
x1,198:29747661,26179560
x1,198:30858772,26179560
x1,198:31949246,26179560
k1,198:32093755,26179560:144509
x1,198:32301853,26179560
x1,198:32926779,26179560
x1,198:33291108,26179560
k1,198:33435616,26179560:144508
x1,198:34817943,26179560
x1,198:36016529,26179560
x1,198:36126515,26179560
k1,198:36271024,26179560:144509
x1,198:36892814,26179560
x1,198:37100912,26179560
k1,199:37100912,26179560:0
)
(1,199:20523909,26938681:16577003,455253,176225
x1,199:21174441,26938681
x1,199:22067446,26938681
k1,198:22261866,26938681:194420
x1,198:23891662,26938681
x1,198:25821409,26938681
k1,198:26015829,26938681:194420
x1,198:27073824,26938681
k1,198:27268245,26938681:194421
x1,198:28832413,26938681
x1,198:30917765,26938681
k1,198:31112185,26938681:194420
x1,198:32681990,26938681
k1,198:32876391,26938681:194401
x1,198:34294952,26938681
x1,198:35282954,26938681
k1,198:35477374,26938681:194420
x1,198:36283521,26938681
x1,198:37100912,26938681
k1,198:37100912,26938681:0
)
(1,199:20523909,27697802:16577003,455253,112482
x1,199:21506281,27697802
x1,199:22881100,27697802
k1,198:23126131,27697802:245031
x1,198:24236608,27697802
x1,198:24622173,27697802
x1,198:26391324,27697802
k1,198:26636354,27697802:245030
x1,198:27181904,27697802
x1,198:27731208,27697802
x1,198:28842319,27697802
x1,198:29932793,27697802
k1,198:30177824,27697802:245031
x1,198:30385922,27697802
x1,198:31010848,27697802
x1,198:31218946,27697802
k1,198:31463977,27697802:245031
x1,198:32521972,27697802
k1,198:32767003,27697802:245031
x1,198:33326308,27697802
x1,198:33614397,27697802
k1,198:33859427,27697802:245030
x1,198:34873653,27697802
k1,198:35118684,27697802:245031
x1,198:36034184,27697802
x1,198:37100912,27697802
k1,198:37100912,27697802:0
)
(1,199:20523909,28456923:16577003,455253,176225
x1,199:21068833,28456923
k1,198:21296724,28456923:227891
x1,198:22549061,28456923
x1,198:23827631,28456923
k1,198:24055522,28456923:227891
x1,198:24789175,28456923
x1,198:26013394,28456923
k1,198:26241284,28456923:227890
x1,198:27896068,28456923
k1,198:28123959,28456923:227891
x1,198:28875112,28456923
k1,198:29103003,28456923:227891
x1,198:29415466,28456923
k1,198:29643357,28456923:227891
x1,198:29890199,28456923
x1,198:30178288,28456923
x1,198:31361875,28456923
k1,198:31589766,28456923:227891
x1,198:32815861,28456923
k1,198:33043751,28456923:227890
x1,198:33588675,28456923
k1,198:33816566,28456923:227891
x1,198:34578955,28456923
x1,198:35554446,28456923
k1,198:35782337,28456923:227891
x1,198:36892814,28456923
x1,198:37100912,28456923
k1,199:37100912,28456923:0
)
(1,199:20523909,29216044:16577003,455253,176225
x1,199:20909474,29216044
x1,199:22678625,29216044
k1,198:22996595,29216044:317970
x1,198:24400784,29216044
x1,198:25293789,29216044
k1,198:25611758,29216044:317969
x1,198:26156682,29216044
k1,198:26474652,29216044:317970
x1,198:27614506,29216044
x1,198:27902595,29216044
k1,198:28220564,29216044:317969
x1,198:28810490,29216044
x1,198:29464777,29216044
x1,198:31056436,29216044
k1,198:31374406,29216044:317970
x1,198:32049313,29216044
x1,198:33644107,29216044
k1,198:33962076,29216044:317969
x1,198:34828831,29216044
k1,198:35146801,29216044:317970
x1,198:36367892,29216044
x1,198:37100912,29216044
k1,198:37100912,29216044:0
)
(1,199:20523909,29975165:16577003,455253,176225
x1,199:21101339,29975165
x1,199:22195574,29975165
x1,199:23614135,29975165
k1,198:23930941,29975165:316806
x1,198:24480245,29975165
k1,198:24797050,29975165:316805
x1,198:26049387,29975165
x1,198:27327957,29975165
k1,198:27644763,29975165:316806
x1,198:28378416,29975165
x1,198:29602635,29975165
k1,198:29919441,29975165:316806
x1,198:30366255,29975165
k1,198:30683061,29975165:316806
x1,198:31549816,29975165
k1,198:31866621,29975165:316805
x1,198:33228318,29975165
k1,198:33545124,29975165:316806
x1,198:34493749,29975165
x1,198:35188041,29975165
x1,198:36402884,29975165
x1,198:37100912,29975165
k1,198:37100912,29975165:0
)
(1,199:20523909,30734286:16577003,455253,9997
x1,199:21416921,30734286
x1,199:21802486,30734286
x1,199:22468025,30734286
x1,199:23558499,30734286
g1,198:23733477,30734286
x1,198:24378388,30734286
x1,198:25669470,30734286
g1,198:25844448,30734286
x1,198:26858683,30734286
g1,198:27033661,30734286
x1,198:28646581,30734286
k1,199:37100912,30734286:8454331
g1,199:37100912,30734286
)
(1,206:20523909,31493407:16577003,455253,176225
h1,204:20523909,31493407:937389,0,0
x1,204:23112964,31493407
k1,204:23320801,31493407:207837
x1,204:24204437,31493407
x1,204:25344284,31493407
k1,204:25552121,31493407:207837
x1,204:26418876,31493407
k1,204:26626713,31493407:207837
x1,204:27847804,31493407
x1,204:28580824,31493407
k1,204:28788661,31493407:207837
x1,204:29337965,31493407
k1,204:29545802,31493407:207837
x1,204:30080725,31493407
x1,204:31216826,31493407
k1,204:31424663,31493407:207837
x1,204:32218932,31493407
x1,204:33498143,31493407
k1,204:33705980,31493407:207837
x1,204:34446507,31493407
x1,204:35939446,31493407
k1,204:36147283,31493407:207837
x1,204:37100912,31493407
k1,204:37100912,31493407:0
)
(1,206:20523909,32252528:16577003,455253,176225
x1,206:21198816,32252528
x1,206:21445658,32252528
x1,206:22845467,32252528
k1,204:23095199,32252528:249732
x1,204:24205676,32252528
x1,204:24591241,32252528
x1,204:25447995,32252528
k1,204:25697727,32252528:249732
x1,204:26890698,32252528
x1,204:27783703,32252528
k1,204:28033435,32252528:249732
x1,204:28578985,32252528
x1,204:29128289,32252528
x1,204:30239400,32252528
x1,204:31329874,32252528
k1,204:31579605,32252528:249731
x1,204:32811949,32252528
k1,204:33061681,32252528:249732
x1,204:34579602,32252528
k1,204:34829334,32252528:249732
x1,204:35804834,32252528
x1,204:37100912,32252528
k1,204:37100912,32252528:0
)
(1,206:20523909,33011649:16577003,455253,176225
x1,206:21229438,33011649
x1,204:21437536,33011649
k1,204:21651487,33011649:213951
x1,204:22167668,33011649
k1,204:22381620,33011649:213952
x1,204:23248375,33011649
k1,204:23462326,33011649:213951
x1,204:24890896,33011649
k1,204:25104848,33011649:213952
x1,204:26341553,33011649
k1,204:26555504,33011649:213951
x1,204:26763602,33011649
x1,204:27076065,33011649
x1,204:27440394,33011649
k1,204:27654345,33011649:213951
x1,204:27862443,33011649
x1,204:28487369,33011649
x1,204:28851698,33011649
k1,204:29065650,33011649:213952
x1,204:29273748,33011649
x1,204:29898674,33011649
x1,204:30263003,33011649
k1,204:30476954,33011649:213951
x1,204:31171238,33011649
x1,204:31921132,33011649
k1,205:32135084,33011649:213952
x1,205:32725010,33011649
x1,205:33880480,33011649
x1,205:34550398,33011649
k1,205:34764349,33011649:213951
x1,205:35386139,33011649
x1,205:35685473,33011649
x1,205:35932315,33011649
x1,205:37100912,33011649
k1,205:37100912,33011649:0
)
(1,206:20523909,33770770:16577003,455253,176225
x1,206:21488781,33770770
k1,205:21754970,33770770:266189
x1,205:23470369,33770770
k1,205:23736557,33770770:266188
x1,205:24690186,33770770
k1,205:24956375,33770770:266189
x1,205:25833139,33770770
x1,205:26544288,33770770
k1,205:26810477,33770770:266189
x1,205:28321535,33770770
k1,205:28587724,33770770:266189
x1,205:29570096,33770770
x1,205:30510596,33770770
x1,205:31866037,33770770
k1,205:32132225,33770770:266188
x1,205:32777136,33770770
x1,205:34464411,33770770
k1,205:34730600,33770770:266189
x1,205:35294276,33770770
x1,205:35998560,33770770
x1,205:36245402,33770770
x1,205:37100912,33770770
k1,205:37100912,33770770:0
)
(1,206:20523909,34529891:16577003,455253,176225
x1,206:22293060,34529891
x1,206:23026080,34529891
k1,205:23293520,34529891:267440
x1,205:24503993,34529891
k1,205:24771434,34529891:267441
x1,205:25829429,34529891
k1,205:26096869,34529891:267440
x1,205:26681791,34529891
x1,205:28042230,34529891
k1,205:28309670,34529891:267440
x1,205:29777594,34529891
k1,205:30045034,34529891:267440
x1,205:30357497,34529891
k1,205:30624938,34529891:267441
x1,205:32036634,34529891
k1,205:32304074,34529891:267440
x1,205:32550916,34529891
x1,205:33214578,34529891
x1,205:33461420,34529891
x1,205:33749509,34529891
x1,205:34677513,34529891
x1,205:35193694,34529891
x1,205:36284168,34529891
k1,205:36551608,34529891:267440
x1,205:37100912,34529891
k1,205:37100912,34529891:0
)
(1,206:20523909,35289012:16577003,455253,176225
x1,206:21390664,35289012
k1,205:21699898,35289012:309234
x1,205:22653527,35289012
x1,205:23490295,35289012
x1,205:23993347,35289012
x1,205:24687003,35289012
x1,205:25614998,35289012
k1,205:25924232,35289012:309234
x1,205:26473536,35289012
k1,205:26782769,35289012:309233
x1,205:28508162,35289012
k1,205:28817396,35289012:309234
x1,205:29025494,35289012
x1,205:29650420,35289012
x1,205:30014749,35289012
k1,205:30323983,35289012:309234
x1,205:31259486,35289012
k1,205:31568720,35289012:309234
x1,205:32190510,35289012
x1,205:33054779,35289012
x1,205:34067764,35289012
k1,205:34376997,35289012:309233
x1,205:35924923,35289012
k1,205:36234157,35289012:309234
x1,205:37100912,35289012
k1,205:37100912,35289012:0
)
(1,206:20523909,36048133:16577003,455253,176225
x1,206:21257562,36048133
x1,206:22216814,36048133
k1,205:22479343,36048133:262529
x1,205:24248494,36048133
x1,205:24981514,36048133
k1,205:25244044,36048133:262530
x1,205:25690858,36048133
k1,205:25953387,36048133:262529
x1,205:26498937,36048133
x1,205:27255713,36048133
x1,205:28877376,36048133
k1,205:29139905,36048133:262529
x1,205:29832937,36048133
k1,205:30095466,36048133:262529
x1,205:30761005,36048133
x1,205:31189694,36048133
x1,205:32172691,36048133
k1,205:32435221,36048133:262530
x1,205:33687558,36048133
x1,205:34966128,36048133
k1,205:35228657,36048133:262529
x1,205:37100912,36048133
k1,205:37100912,36048133:0
)
(1,206:20523909,36807254:16577003,455253,176225
x1,206:21978712,36807254
k1,205:22215177,36807254:236465
x1,205:23226920,36807254
x1,205:23590614,36807254
x1,205:24679221,36807254
k1,205:24915686,36807254:236465
x1,205:26684837,36807254
x1,205:26866684,36807254
x1,205:27816550,36807254
k1,205:28053015,36807254:236465
x1,205:28612320,36807254
x1,205:28900409,36807254
k1,205:29136874,36807254:236465
x1,205:29758664,36807254
x1,205:31595915,36807254
k1,205:31832380,36807254:236465
x1,205:32377304,36807254
k1,205:32613769,36807254:236465
x1,205:33236184,36807254
x1,205:33566145,36807254
x1,205:34782231,36807254
k1,205:35018696,36807254:236465
x1,205:36036060,36807254
x1,205:36892814,36807254
x1,205:37100912,36807254
k1,206:37100912,36807254:0
)
(1,206:20523909,37566375:16577003,455253,176225
x1,206:21738752,37566375
x1,206:22849230,37566375
k1,205:23102832,37566375:253602
x1,205:24323923,37566375
x1,205:25056943,37566375
k1,205:25310544,37566375:253601
x1,205:25991707,37566375
x1,205:27338399,37566375
x1,205:28428873,37566375
k1,205:28682475,37566375:253602
x1,205:30239141,37566375
k1,205:30492743,37566375:253602
x1,205:31775700,37566375
k1,205:32029302,37566375:253602
x1,205:32606732,37566375
k1,205:32860333,37566375:253601
x1,205:33724602,37566375
x1,205:34252026,37566375
x1,205:35118781,37566375
k1,205:35372383,37566375:253602
x1,205:37100912,37566375
k1,206:37100912,37566375:0
)
(1,206:20523909,38325496:16577003,455253,176225
x1,206:20732007,38325496
x1,206:21356933,38325496
x1,206:21565031,38325496
k1,205:21755699,38325496:190668
x1,205:22813694,38325496
k1,205:23004362,38325496:190668
x1,205:23568663,38325496
x1,205:24796635,38325496
x1,205:25459663,38325496
k1,205:25650332,38325496:190669
x1,205:26185255,38325496
x1,205:27321356,38325496
k1,205:27512024,38325496:190668
x1,205:28252551,38325496
x1,205:28933714,38325496
x1,205:30707236,38325496
x1,205:31600241,38325496
k1,205:31790909,38325496:190668
x1,205:31999007,38325496
x1,205:32623933,38325496
x1,205:32988262,38325496
k1,205:33178930,38325496:190668
x1,205:34326909,38325496
x1,205:34891210,38325496
x1,205:37014048,38325496
x1,205:37100912,38325496
k1,205:37100912,38325496:0
)
(1,206:20523909,39084617:16577003,455253,112482
x1,206:21634386,39084617
x1,206:22019951,39084617
x1,206:23789102,39084617
k1,205:23953228,39084617:164126
x1,205:25523033,39084617
k1,205:25687149,39084617:164116
x1,205:26998232,39084617
k1,205:27162358,39084617:164126
x1,205:27707282,39084617
k1,205:27871409,39084617:164127
x1,205:29339333,39084617
k1,205:29503459,39084617:164126
x1,205:29815922,39084617
k1,205:29980048,39084617:164126
x1,205:30514971,39084617
x1,205:31651072,39084617
k1,205:31815198,39084617:164126
x1,205:32360748,39084617
x1,205:32924424,39084617
x1,205:33514350,39084617
x1,205:34306116,39084617
k1,205:34470243,39084617:164127
x1,205:35468863,39084617
x1,205:35650710,39084617
x1,205:36391862,39084617
k1,205:36555988,39084617:164126
x1,205:37100912,39084617
k1,205:37100912,39084617:0
)
(1,206:20523909,39843738:16577003,455253,176225
x1,206:21390664,39843738
k1,205:21604506,39843738:213842
x1,205:22832478,39843738
x1,205:23742357,39843738
k1,205:23956199,39843738:213842
x1,205:24505503,39843738
k1,205:24719344,39843738:213841
x1,205:25459871,39843738
x1,205:26687843,39843738
k1,205:26901685,39843738:213842
x1,205:27436608,39843738
x1,205:28572709,39843738
k1,205:28786551,39843738:213842
x1,205:29461458,39843738
x1,205:29708300,39843738
x1,205:30649425,39843738
x1,205:31896130,39843738
k1,205:32109972,39843738:213842
x1,205:33167967,39843738
k1,205:33381808,39843738:213841
x1,205:33767373,39843738
k1,205:33981215,39843738:213842
x1,205:34428029,39843738
k1,205:34641871,39843738:213842
x1,205:35263661,39843738
x1,205:37100912,39843738
k1,205:37100912,39843738:0
)
(1,206:20523909,40602859:16577003,455253,176225
x1,206:21068833,40602859
k1,205:21222466,40602859:153633
x1,205:22626655,40602859
k1,205:22780288,40602859:153633
x1,205:23628917,40602859
x1,205:24378811,40602859
k1,205:24532444,40602859:153633
x1,205:25753535,40602859
x1,205:26486555,40602859
k1,205:26640188,40602859:153633
x1,205:27321351,40602859
x1,205:28668043,40602859
x1,205:29724776,40602859
k1,205:29878409,40602859:153633
x1,205:30423333,40602859
k1,205:30576966,40602859:153633
x1,205:30823808,40602859
x1,205:31487470,40602859
x1,205:31734312,40602859
x1,205:32022401,40602859
x1,205:33154123,40602859
k1,205:33307756,40602859:153633
x1,205:34048283,40602859
x1,205:35276255,40602859
k1,205:35429888,40602859:153633
x1,205:35964811,40602859
x1,205:37100912,40602859
k1,205:37100912,40602859:0
)
(1,206:20523909,41361980:16577003,426818,176225
x1,206:21198816,41361980
x1,206:21445658,41361980
x1,206:22386783,41361980
x1,206:23633488,41361980
k1,206:37100912,41361980:13467424
g1,206:37100912,41361980
)
(1,212:20523909,42121101:16577003,455253,176225
h1,211:20523909,42121101:937389,0,0
x1,211:23104829,42121101
x1,211:23774747,42121101
k1,211:23994225,42121101:219478
x1,211:24687257,42121101
k1,211:24906734,42121101:219477
x1,211:25773489,42121101
k1,211:25992967,42121101:219478
x1,211:27644623,42121101
k1,211:27864101,42121101:219478
x1,211:28692744,42121101
x1,211:29611998,42121101
x1,211:30919952,42121101
k1,211:31139429,42121101:219477
x1,211:31959949,42121101
k1,211:32179427,42121101:219478
x1,211:32743728,42121101
x1,211:33605486,42121101
x1,211:34597850,42121101
k1,211:34817327,42121101:219477
x1,211:35493493,42121101
k1,211:35712971,42121101:219478
x1,211:37100912,42121101
k1,211:37100912,42121101:0
)
(1,212:20523909,42880222:16577003,455253,176225
x1,212:21634386,42880222
x1,212:22019951,42880222
x1,212:23789102,42880222
k1,211:23934260,42880222:145158
x1,211:25504065,42880222
k1,211:25649194,42880222:145129
x1,211:28359472,42880222
k1,211:28504630,42880222:145158
x1,211:29300776,42880222
k1,211:29445935,42880222:145159
x1,211:30698272,42880222
x1,211:31976842,42880222
k1,211:32122000,42880222:145158
x1,211:32855653,42880222
x1,211:34236103,42880222
k1,211:34381261,42880222:145158
x1,211:35529240,42880222
x1,211:36357883,42880222
x1,211:36657217,42880222
x1,211:36904059,42880222
x1,211:37100912,42880222
k1,212:37100912,42880222:0
)
(1,212:20523909,43639343:16577003,455253,176225
x1,212:21416914,43639343
k1,211:21594996,43639343:178082
x1,211:22678598,43639343
k1,211:22856680,43639343:178082
x1,211:23970277,43639343
x1,211:24258366,43639343
k1,211:24436448,43639343:178082
x1,211:24883262,43639343
k1,211:25061344,43639343:178082
x1,211:25766253,43639343
k1,211:25944336,43639343:178083
x1,211:27196673,43639343
x1,211:28475243,43639343
k1,211:28653325,43639343:178082
x1,211:30223130,43639343
k1,211:30401209,43639343:178079
x1,211:32834023,43639343
k1,211:33012105,43639343:178082
x1,211:35652376,43639343
k1,211:35830458,43639343:178082
x1,211:37100912,43639343
k1,211:37100912,43639343:0
)
(1,212:20523909,44398464:16577003,455253,134977
x1,212:21634386,44398464
x1,212:22019951,44398464
x1,212:23789102,44398464
k1,211:23992901,44398464:203799
x1,211:24538451,44398464
x1,211:25087755,44398464
x1,211:26198866,44398464
x1,211:27445571,44398464
k1,211:27649369,44398464:203798
x1,211:28469889,44398464
k1,211:28673688,44398464:203799
x1,211:29656060,44398464
x1,211:30371587,44398464
x1,211:31224595,44398464
k1,211:31428394,44398464:203799
x1,211:32295149,44398464
k1,211:32498947,44398464:203798
x1,211:33592549,44398464
k1,211:33796348,44398464:203799
$1,211:33796348,44398464
[1,211:33796348,44398464:591177,436193,134977
(1,211:33796348,44398464:591177,436193,9997
x1,211:34387525,44398464
)
]
$1,211:34387525,44398464
x1,211:37100912,44398464
k1,211:37100912,44398464:0
)
(1,212:20523909,45157585:16577003,455253,237462
[1,211:20523909,45157585:381829,436193,128725
(1,211:20523909,45157585:381829,436193,3745
x1,211:20905738,45157585
)
]
$1,211:20905738,45157585
x1,211:21976228,45157585
x1,211:23254798,45157585
k1,211:23519655,45157585:264857
$1,211:23519655,45157585
[1,211:23519655,45157585:210599,436193,128725
(1,211:23519655,45157585:210599,436193,3745
x1,211:23730254,45157585
)
]
$1,211:23730254,45157585
x1,211:25241312,45157585
k1,211:25506170,45157585:264858
$1,211:25506170,45157585
[1,211:25506170,45157585:491191,443070,237462
(1,211:25506170,45157585:491191,443070,112482
x1,211:25997361,45157585
)
]
$1,211:25997361,45157585
x1,211:27601515,45157585
k1,211:27866372,45157585:264857
x1,211:29957364,45157585
k1,211:30222132,45157585:264768
x1,211:32811177,45157585
k1,211:33076034,45157585:264857
x1,211:34011537,45157585
k1,211:34276395,45157585:264858
x1,211:35143150,45157585
k1,211:35408007,45157585:264857
x1,211:36141660,45157585
x1,211:37100912,45157585
k1,211:37100912,45157585:0
)
(1,212:20523909,45916706:16577003,455253,176225
x1,212:22293060,45916706
x1,212:23026080,45916706
x1,212:23112944,45916706
k1,211:23492237,45916706:379293
x1,211:24744574,45916706
x1,211:26023144,45916706
k1,211:26402436,45916706:379292
x1,211:27136089,45916706
x1,211:28360308,45916706
k1,211:28739601,45916706:379293
x1,211:29721973,45916706
x1,211:30783704,45916706
k1,211:31162996,45916706:379292
x1,211:31852283,45916706
x1,211:33082741,45916706
x1,211:33745769,45916706
k1,211:34125062,45916706:379293
x1,211:34953705,45916706
x1,211:35498629,45916706
x1,211:37100912,45916706
k1,211:37100912,45916706:0
)
(1,212:20523909,46675827:16577003,455253,176225
x1,212:20978849,46675827
x1,211:21860616,46675827
k1,211:22170550,46675827:309934
x1,211:23037305,46675827
k1,211:23347239,46675827:309934
x1,211:24755798,46675827
k1,211:25065732,46675827:309934
x1,211:25615036,46675827
k1,211:25924970,46675827:309934
x1,211:26658623,46675827
x1,211:27617875,46675827
k1,211:27927808,46675827:309933
x1,211:28517734,46675827
x1,211:29426362,46675827
x1,211:29873176,46675827
x1,211:30963650,46675827
k1,211:31273584,46675827:309934
x1,211:32331579,46675827
k1,211:32641513,46675827:309934
x1,211:33263928,46675827
x1,211:33593889,46675827
x1,211:34700620,46675827
x1,211:35593625,46675827
k1,211:35903559,46675827:309934
x1,211:36111657,46675827
x1,211:36736583,46675827
x1,211:37100912,46675827
k1,211:37100912,46675827:0
)
(1,212:20523909,47434948:16577003,455253,176225
x1,212:21459412,47434948
k1,211:21749971,47434948:290559
x1,211:22616726,47434948
k1,211:22907284,47434948:290558
x1,211:23596571,47434948
x1,211:24501453,47434948
k1,211:24792012,47434948:290559
x1,211:26561163,47434948
x1,211:27294183,47434948
x1,211:27381047,47434948
k1,211:27671606,47434948:290559
x1,211:28492126,47434948
k1,211:28782685,47434948:290559
x1,211:30721806,47434948
k1,211:31012364,47434948:290558
x1,211:32229701,47434948
x1,211:32967101,47434948
k1,211:33257660,47434948:290559
x1,211:35419869,47434948
x1,211:36812823,47434948
x1,211:37100912,47434948
k1,211:37100912,47434948:0
)
(1,212:20523909,48194069:16577003,455253,176225
x1,212:21691874,48194069
x1,212:22151184,48194069
x1,212:23272905,48194069
k1,211:23603772,48194069:330867
x1,211:24399918,48194069
k1,211:24730785,48194069:330867
x1,211:25741277,48194069
x1,211:26040611,48194069
x1,211:26803634,48194069
x1,211:27696639,48194069
k1,211:28027506,48194069:330867
x1,211:28591807,48194069
x1,211:29819779,48194069
x1,211:30482807,48194069
k1,211:30813673,48194069:330866
x1,211:31494836,48194069
x1,211:32841528,48194069
x1,211:34196969,48194069
k1,211:34527836,48194069:330867
x1,211:35077140,48194069
k1,211:35408007,48194069:330867
x1,211:36141660,48194069
x1,211:37100912,48194069
k1,211:37100912,48194069:0
)
(1,212:20523909,48953190:16577003,455253,176225
x1,212:21745000,48953190
x1,212:22478020,48953190
x1,212:22564884,48953190
k1,211:22703429,48953190:138545
x1,211:24411331,48953190
k1,211:24549875,48953190:138544
x1,211:25109180,48953190
x1,211:25397269,48953190
k1,211:25535814,48953190:138545
x1,211:27139984,48953190
k1,211:27278528,48953190:138544
x1,211:27983437,48953190
k1,211:28121982,48953190:138545
x1,211:28988737,48953190
k1,211:29127281,48953190:138544
x1,211:30129023,48953190
k1,211:30267568,48953190:138545
x1,211:31351170,48953190
k1,211:31489714,48953190:138544
x1,211:32230241,48953190
x1,211:33723180,48953190
k1,211:33861725,48953190:138545
x1,211:34421030,48953190
x1,211:34709119,48953190
k1,211:34847663,48953190:138544
x1,211:35696292,48953190
x1,211:36446186,48953190
k1,211:36584731,48953190:138545
x1,211:37100912,48953190
k1,211:37100912,48953190:0
)
]
g1,212:37100912,48953190
)
)
]
(1,212:3157524,50209941:33943388,0,0
h1,212:3157524,50209941:33943388,0,0
)
]
]
]
!67902
}1
!10
{2
[1,302:4736286,50209941:32364626,45473655,0
(1,302:4736286,4736286:0,0,0
[1,302:0,4736286:0,0,0
(1,302:0,0:0,0,0
g1,302:0,0
)
]
)
[1,302:4736286,4736286:0,0,0
(1,302:4736286,1355644:0,0,0
k1,302:4736286,1355644:1644543
)
]
[1,302:4736286,50209941:32364626,45473655,0
[1,302:3157524,50209941:33943388,48788516,0
[1,302:3157524,2207857:33943388,786432,0
(1,302:3157524,2207857:33943388,339368,7594
(1,302:3157524,2207857:33943388,339368,7594
h1,302:3157524,2207857:0,0,0
x1,302:4206923,2207857
g1,302:4334929,2207857
x1,302:6202587,2207857
x1,302:7928420,2207857
g1,302:8056426,2207857
x1,302:8747127,2207857
g1,302:8875133,2207857
x1,302:9182264,2207857
x1,302:9434140,2207857
x1,302:10913628,2207857
g1,302:11041634,2207857
x1,302:12244374,2207857
x1,302:13229311,2207857
g1,302:13357317,2207857
x1,302:14329366,2207857
g1,302:14457372,2207857
x1,302:15148074,2207857
x1,302:16566777,2207857
g1,302:16694783,2207857
x1,302:20021192,2207857
k1,302:36844892,2207857:16823700
x1,302:37100911,2207857
)
)
]
[1,302:3157524,48953190:33943388,46306381,0
(1,302:3157524,48953190:33943388,46306381,0
(1,302:3157524,48953190:16577003,46306381,0
[1,243:3157524,48953190:16577003,46306381,0
[1,223:3157524,10864258:16577003,8217449,0
[1,223:3157524,10864258:16577003,8217449,0
(1,221:3157524,9504424:16577003,6629876,0
k1,221:3157789,9504424:265
h1,220:3157789,9504424:0,0,0
(1,220:3157789,9504424:16576473,6629876,0
(1,220:3157789,9504424:16576513,6629892,0
(1,220:3157789,9504424:16576513,6629892,0
(1,220:3157789,9504424:0,6629892,0
(1,220:3157789,9504424:0,76455509,0
(1,220:3157789,9504424:193923312,76455509,0
)
k1,220:3157789,9504424:-193923312
)
)
g1,220:19734302,9504424
)
)
)
k1,221:19734302,9504424:0
g1,221:19734262,9504424
k1,221:19734527,9504424:265
)
(1,221:3157524,10263545:16577003,383901,600713
h1,221:3157524,10263545:0,0,0
[1,221:3157524,10263545:16577003,383901,600713
(1,221:3157524,10263545:16577003,383901,117090
x1,221:4034777,10263545
k1,221:4240823,10263545:206046
x1,221:4679710,10263545
k1,221:4885756,10263545:206046
(1,221:4885756,10263545:0,0,0
(1,221:4885756,9671510:0,0,0
)
)
x1,221:5207296,10263545
x1,221:6667629,10263545
k1,221:6873676,10263545:206047
x1,221:9944331,10263545
k1,221:10150377,10263545:206046
x1,221:10647157,10263545
k1,221:10853203,10263545:206046
x1,221:11321036,10263545
x1,221:11897807,10263545
x1,221:13008713,10263545
k1,221:13214759,10263545:206046
x1,221:14121480,10263545
x1,221:14437758,10263545
x1,221:14881906,10263545
k1,221:15087952,10263545:206046
x1,221:16696694,10263545
k1,221:16902741,10263545:206047
x1,221:17165868,10263545
x1,221:18181534,10263545
k1,221:18387580,10263545:206046
x1,221:18797000,10263545
k1,221:19003046,10263545:206046
x1,221:19734527,10263545
k1,221:19734527,10263545:0
)
(1,221:3157524,10855580:16577003,384424,8678
x1,221:5409339,10855580
g1,221:5555632,10855580
x1,221:5818759,10855580
x1,221:7238577,10855580
g1,221:7384870,10855580
x1,221:7531163,10855580
x1,221:7983213,10855580
g1,221:8129506,10855580
x1,221:9475114,10855580
g1,221:9621407,10855580
x1,221:11142261,10855580
x1,221:11280665,10855580
k1,221:19734527,10855580:8453862
g1,221:19734527,10855580
)
]
g1,221:19734527,10263545
g1,221:19734527,10263545
)
]
]
(1,212:3157524,11688915:16577003,455253,176225
x1,212:3838687,11688915
x1,212:5155383,11688915
x1,212:6048388,11688915
k1,211:6181564,11688915:133176
x1,211:7402655,11688915
x1,211:8135675,11688915
k1,211:8268852,11688915:133177
x1,211:9234976,11688915
x1,211:9780526,11688915
x1,211:10871000,11688915
k1,211:11004176,11688915:133176
x1,211:12247763,11688915
k1,211:12380940,11688915:133177
x1,211:13263318,11688915
x1,211:14156323,11688915
k1,211:14289499,11688915:133176
x1,211:14601962,11688915
k1,211:14735139,11688915:133177
x1,211:16138086,11688915
x1,211:16523651,11688915
x1,211:17039832,11688915
x1,211:18077807,11688915
k1,211:18210983,11688915:133176
x1,211:19734527,11688915
k1,212:19734527,11688915:0
)
(1,212:3157524,12448036:16577003,455253,176225
x1,212:3365622,12448036
x1,212:3990548,12448036
x1,212:4354877,12448036
k1,211:4543041,12448036:188164
x1,211:6087838,12448036
k1,211:6276001,12448036:188163
x1,211:7497092,12448036
x1,211:8230112,12448036
k1,211:8418276,12448036:188164
x1,211:8982577,12448036
x1,211:10210549,12448036
x1,211:10873577,12448036
k1,211:11061740,12448036:188163
x1,211:11742903,12448036
x1,211:13089595,12448036
x1,211:14180069,12448036
k1,211:14368233,12448036:188164
x1,211:16087397,12448036
k1,211:16275547,12448036:188150
x1,211:17257919,12448036
x1,211:19000813,12448036
k1,211:19188977,12448036:188164
x1,211:19734527,12448036
k1,211:19734527,12448036:0
)
(1,212:3157524,13207157:16577003,455253,176225
x1,212:3846811,13207157
x1,212:4751693,13207157
k1,211:4969554,13207157:217861
x1,211:6251251,13207157
k1,211:6469112,13207157:217861
x1,211:7422741,13207157
k1,211:7640603,13207157:217862
x1,211:8263018,13207157
x1,211:8592979,13207157
x1,211:9809065,13207157
k1,211:10026926,13207157:217861
x1,211:11044290,13207157
x1,211:11901044,13207157
x1,211:13115887,13207157
x1,211:14226365,13207157
k1,211:14444226,13207157:217861
x1,211:15665317,13207157
x1,211:16398337,13207157
k1,211:16616198,13207157:217861
x1,211:17297361,13207157
x1,211:18644053,13207157
x1,211:19734527,13207157
k1,211:19734527,13207157:0
)
(1,212:3157524,13966278:16577003,455253,176225
x1,212:3703074,13966278
g1,211:3878052,13966278
x1,211:4744807,13966278
g1,211:4919785,13966278
x1,211:6194626,13966278
x1,211:6675807,13966278
x1,211:7568812,13966278
g1,211:7743790,13966278
x1,211:8293094,13966278
g1,211:8468072,13966278
x1,211:10194108,13966278
k1,212:19734527,13966278:9540419
g1,212:19734527,13966278
)
(1,224:3157524,14793583:16577003,455253,237462
h1,217:3157524,14793583:937389,0,0
x1,217:6179631,14793583
x1,217:6289617,14793583
k1,217:6466799,14793583:177182
x1,217:7287319,14793583
k1,217:7464501,14793583:177182
x1,217:8145664,14793583
x1,217:9696700,14793583
k1,217:9873882,14793583:177182
x1,217:10186345,14793583
k1,217:10363528,14793583:177183
x1,217:12312017,14793583
k1,217:12489199,14793583:177182
$1,217:12489199,14793583
[1,217:12489199,14793583:381829,436193,128725
(1,217:12489199,14793583:381829,436193,3745
x1,217:12871028,14793583
)
]
$1,217:12871028,14793583
x1,217:13980254,14793583
k1,217:14157436,14793583:177182
$1,217:14157436,14793583
[1,217:14157436,14793583:591177,436193,134977
(1,217:14157436,14793583:591177,436193,9997
x1,217:14748613,14793583
)
]
$1,217:14748613,14793583
x1,217:17462000,14793583
k1,217:17639182,14793583:177182
$1,217:17639182,14793583
[1,217:17639182,14793583:491191,443070,237462
(1,217:17639182,14793583:491191,443070,112482
x1,217:18130373,14793583
)
]
$1,217:18130373,14793583
x1,217:19734527,14793583
k1,217:19734527,14793583:0
)
(1,224:3157524,15552704:16577003,455253,176225
[1,217:3157524,15552704:486186,436193,128725
(1,217:3157524,15552704:486186,436193,3745
x1,217:3643710,15552704
)
]
$1,217:3643710,15552704
x1,217:6421473,15552704
k1,217:6656833,15552704:235360
x1,217:9023412,15552704
k1,217:9258711,15552704:235299
x1,217:11400307,15552704
k1,217:11635667,15552704:235360
x1,217:12180591,15552704
k1,217:12415951,15552704:235360
x1,217:12961501,15552704
x1,217:13464553,15552704
x1,217:14874365,15552704
k1,217:15109725,15552704:235360
x1,217:15634030,15552704
x1,217:16702023,15552704
x1,217:18471174,15552704
k1,217:18706534,15552704:235360
x1,217:19526429,15552704
x1,217:19734527,15552704
k1,224:19734527,15552704:0
)
(1,224:3157524,16311825:16577003,455253,176225
x1,224:3984908,16311825
x1,224:4537964,16311825
k1,217:4760254,16311825:222290
x1,217:5853858,16311825
k1,217:6076148,16311825:222290
x1,217:6809801,16311825
x1,217:7769053,16311825
k1,217:7991343,16311825:222290
x1,217:9049338,16311825
k1,217:9271628,16311825:222290
x1,217:10938925,16311825
k1,217:11161215,16311825:222290
x1,217:12207324,16311825
k1,217:12429614,16311825:222290
x1,217:12975164,16311825
x1,217:13478216,16311825
x1,217:14384976,16311825
x1,217:15475450,16311825
k1,217:15697740,16311825:222290
x1,217:16247044,16311825
k1,217:16469334,16311825:222290
x1,217:17579811,16311825
x1,217:17965376,16311825
x1,217:19734527,16311825
k1,217:19734527,16311825:0
)
(1,224:3157524,17070946:16577003,455253,176225
x1,224:3703074,17070946
x1,224:4252378,17070946
x1,224:5363489,17070946
x1,224:6453963,17070946
k1,217:6837843,17070946:383880
x1,217:8323267,17070946
k1,217:8707147,17070946:383880
x1,217:10116966,17070946
x1,217:11178697,17070946
k1,217:11562577,17070946:383880
x1,217:12429332,17070946
k1,217:12813212,17070946:383880
x1,217:13060054,17070946
x1,217:13723716,17070946
x1,217:13970558,17070946
x1,217:14258647,17070946
x1,217:15186651,17070946
x1,217:15702832,17070946
x1,217:16793306,17070946
k1,217:17177186,17070946:383880
x1,217:18801343,17070946
k1,217:19185223,17070946:383880
x1,217:19734527,17070946
k1,217:19734527,17070946:0
)
(1,224:3157524,17830067:16577003,455253,176225
x1,224:3844307,17830067
x1,224:4567335,17830067
x1,224:5605310,17830067
k1,217:5928458,17830067:323148
x1,217:6463381,17830067
x1,217:7599482,17830067
k1,217:7922629,17830067:323147
x1,217:8716898,17830067
x1,217:9839878,17830067
k1,217:10163026,17830067:323148
x1,217:11710943,17830067
k1,217:12034090,17830067:323147
x1,217:12626509,17830067
x1,217:13650762,17830067
x1,217:14313799,17830067
x1,217:15206804,17830067
k1,217:15529952,17830067:323148
x1,217:16396707,17830067
k1,217:16719854,17830067:323147
x1,217:17312273,17830067
x1,217:18862075,17830067
k1,217:19185223,17830067:323148
x1,217:19734527,17830067
k1,217:19734527,17830067:0
)
(1,224:3157524,18589188:16577003,455253,176225
x1,224:3898051,18589188
x1,224:5126023,18589188
k1,217:5292583,18589188:166560
x1,217:5827506,18589188
x1,217:6963607,18589188
k1,217:7130166,18589188:166559
x1,217:7805073,18589188
x1,217:8051915,18589188
x1,217:8993040,18589188
x1,217:10239745,18589188
k1,217:10406305,18589188:166560
x1,217:12114207,18589188
k1,217:12280767,18589188:166560
x1,217:13234396,18589188
k1,217:13400956,18589188:166560
x1,217:13946506,18589188
x1,217:14397066,18589188
x1,217:14727027,18589188
x1,217:16062477,18589188
k1,217:16229036,18589188:166559
x1,217:17413259,18589188
k1,217:17579819,18589188:166560
x1,217:18588433,18589188
x1,217:18887767,18589188
x1,217:19734527,18589188
k1,217:19734527,18589188:0
)
(1,224:3157524,19348309:16577003,455253,176225
x1,224:3953670,19348309
k1,217:4091618,19348309:137948
x1,217:4958373,19348309
k1,217:5096322,19348309:137949
x1,217:6500511,19348309
x1,217:7393516,19348309
k1,217:7531464,19348309:137948
x1,217:8080768,19348309
k1,217:8218717,19348309:137949
x1,217:9439808,19348309
x1,217:10172828,19348309
k1,217:10310776,19348309:137948
x1,217:10991939,19348309
x1,217:12338631,19348309
x1,217:13551595,19348309
k1,217:13689544,19348309:137949
x1,217:14735653,19348309
k1,217:14873601,19348309:137948
x1,217:15495391,19348309
x1,217:16547130,19348309
x1,217:17698853,19348309
k1,217:17836802,19348309:137949
x1,217:18386106,19348309
k1,217:18524054,19348309:137948
x1,217:19734527,19348309
k1,217:19734527,19348309:0
)
(1,224:3157524,20107430:16577003,455253,176225
x1,224:4926675,20107430
x1,224:5108522,20107430
x1,224:6058388,20107430
k1,217:6290834,20107430:232446
x1,217:7776258,20107430
k1,217:8008703,20107430:232445
x1,217:8321166,20107430
k1,217:8553612,20107430:232446
x1,217:10117780,20107430
x1,217:12203132,20107430
k1,217:12435577,20107430:232445
x1,217:14191599,20107430
k1,217:14424045,20107430:232446
x1,217:14968969,20107430
k1,217:15201414,20107430:232445
x1,217:15864451,20107430
x1,217:16934306,20107430
k1,217:17166752,20107430:232446
x1,217:18419089,20107430
x1,217:19734527,20107430
k1,217:19734527,20107430:0
)
(1,224:3157524,20866551:16577003,455253,176225
x1,224:4008664,20866551
x1,224:5035404,20866551
x1,224:6310238,20866551
k1,217:6675030,20866551:364792
x1,217:7494925,20866551
x1,217:8322309,20866551
x1,217:8875365,20866551
k1,217:9240156,20866551:364791
x1,217:9695096,20866551
x1,217:10576863,20866551
k1,217:10941655,20866551:364792
x1,217:11505331,20866551
x1,217:12209615,20866551
x1,217:12456457,20866551
x1,217:13311967,20866551
k1,217:13676758,20866551:364791
x1,217:14351665,20866551
x1,217:15815844,20866551
x1,217:17275017,20866551
k1,217:17639809,20866551:364792
x1,217:18753406,20866551
x1,217:19734527,20866551
k1,217:19734527,20866551:0
)
(1,224:3157524,21625672:16577003,455253,176225
x1,224:3891177,21625672
x1,224:4513592,21625672
x1,224:5196629,21625672
x1,224:6089634,21625672
k1,217:6396751,21625672:307117
x1,217:7263506,21625672
k1,217:7570624,21625672:307118
x1,217:7817466,21625672
x1,217:8147427,21625672
x1,217:9338513,21625672
x1,217:10531484,21625672
k1,217:10838601,21625672:307117
x1,217:11387905,21625672
k1,217:11695022,21625672:307117
x1,217:12561777,21625672
k1,217:12868895,21625672:307118
x1,217:13665041,21625672
x1,217:13953130,21625672
x1,217:15011741,21625672
x1,217:15904746,21625672
k1,217:16211863,21625672:307117
x1,217:16886770,21625672
x1,217:17682916,21625672
x1,217:19734527,21625672
k1,224:19734527,21625672:0
)
(1,224:3157524,22384793:16577003,455253,176225
x1,224:3365622,22384793
x1,224:3678085,22384793
x1,224:4042414,22384793
k1,217:4269774,22384793:227360
x1,217:4974059,22384793
x1,217:5840814,22384793
x1,217:6940038,22384793
k1,217:7167397,22384793:227359
x1,217:7789187,22384793
x1,217:8464094,22384793
x1,217:8892783,22384793
x1,217:10576311,22384793
k1,217:10803671,22384793:227360
x1,217:11651057,22384793
x1,217:11832904,22384793
x1,217:13030248,22384793
k1,217:13257607,22384793:227359
x1,217:14124362,22384793
k1,217:14351722,22384793:227360
x1,217:14651056,22384793
x1,217:15632803,22384793
x1,217:16670778,22384793
x1,217:17863749,22384793
k1,217:18091108,22384793:227359
x1,217:18640412,22384793
k1,217:18867772,22384793:227360
x1,217:19734527,22384793
k1,217:19734527,22384793:0
)
(1,224:3157524,23143914:16577003,455253,176225
x1,224:3779939,23143914
x1,224:4109900,23143914
x1,224:5772809,23143914
k1,217:5934992,23143914:162183
x1,217:8041606,23143914
k1,217:8203789,23143914:162183
x1,217:9911691,23143914
k1,217:10073874,23143914:162183
x1,217:12011752,23143914
x1,217:13807761,23143914
k1,217:13969943,23143914:162182
x1,217:14836698,23143914
k1,217:14998881,23143914:162183
x1,217:15593178,23143914
x1,217:16397448,23143914
k1,217:16559631,23143914:162183
x1,217:17276410,23143914
x1,217:18143165,23143914
x1,217:19023040,23143914
k1,217:19185223,23143914:162183
x1,217:19734527,23143914
k1,217:19734527,23143914:0
)
(1,224:3157524,23903035:16577003,455253,176225
x1,224:4268001,23903035
x1,224:4653566,23903035
x1,224:6422717,23903035
k1,217:6589098,23903035:166381
x1,217:7993287,23903035
x1,217:8886292,23903035
k1,217:9052673,23903035:166381
x1,217:9598223,23903035
k1,217:9764604,23903035:166381
x1,217:11219407,23903035
k1,217:11385789,23903035:166382
x1,217:12606880,23903035
x1,217:13339900,23903035
k1,217:13506281,23903035:166381
x1,217:14083711,23903035
x1,217:15177946,23903035
x1,217:16596507,23903035
k1,217:16762888,23903035:166381
x1,217:18037729,23903035
x1,217:18518910,23903035
x1,217:19568146,23903035
k1,217:19734527,23903035:166381
k1,224:19734527,23903035:0
k1,224:19734527,23903035:0
k1,224:19734527,23903035:0
)
(1,230:3157524,24730339:16577003,455253,9997
h1,228:3157524,24730339:937389,0,0
x1,228:5141022,24730339
g1,228:5316000,24730339
x1,228:6725819,24730339
g1,228:6900797,24730339
x1,228:10593418,24730339
g1,228:10768396,24730339
x1,228:11327701,24730339
x1,228:11615790,24730339
g1,228:11790768,24730339
x1,228:13029351,24730339
x1,228:14563529,24730339
k1,230:19734527,24730339:5170998
g1,230:19734527,24730339
)
(1,231:5113338,26179560:14621189,455253,176225
(1,230:5113338,26179560:0,213447,0
g1,230:5113338,26179560
g1,230:4844822,26179560
g1,230:4094913,26179560
(1,230:4094913,26179560:268516,213447,0
(1,230:4094913,26179560:268516,213447,0
g1,230:4094913,26179560
$1,230:4094913,26179560
x1,230:4363429,26179560
$1,230:4363429,26179560
)
)
g1,230:5113338,26179560
)
x1,230:5738264,26179560
x1,230:5980109,26179560
k1,230:6248820,26179560:268711
x1,230:6871235,26179560
x1,230:7201196,26179560
x1,230:8417282,26179560
k1,230:8685992,26179560:268710
x1,230:8998455,26179560
k1,230:9267166,26179560:268711
x1,230:10548864,26179560
k1,230:10817574,26179560:268710
x1,230:11988050,26179560
x1,230:12335505,26179560
x1,230:13047286,26179560
k1,230:13315997,26179560:268711
x1,230:14373992,26179560
k1,230:14642702,26179560:268710
x1,230:15471345,26179560
x1,230:16390599,26179560
x1,230:17542322,26179560
k1,230:17811033,26179560:268711
x1,230:18356583,26179560
k1,230:18625293,26179560:268710
x1,230:19290832,26179560
x1,230:19537674,26179560
x1,230:19734527,26179560
k1,231:19734527,26179560:0
)
(1,231:5113338,26938681:14621189,455253,176225
x1,231:5295185,26938681
x1,231:6278182,26938681
k1,230:6730991,26938681:452809
x1,230:7308421,26938681
x1,230:8885707,26938681
k1,230:9338516,26938681:452809
x1,230:10310261,26938681
x1,230:10609595,26938681
x1,230:11749442,26938681
k1,230:12202250,26938681:452808
x1,230:13832046,26938681
x1,230:15761793,26938681
k1,230:16214602,26938681:452809
x1,230:18049374,26938681
k1,230:18502183,26938681:452809
x1,230:19734527,26938681
k1,230:19734527,26938681:0
)
(1,231:5113338,27697802:14621189,455253,176225
x1,231:8032319,27697802
x1,231:9431503,27697802
x1,231:10087041,27697802
k1,230:10352942,27697802:265901
x1,230:11410937,27697802
k1,230:11676838,27697802:265901
x1,230:13935914,27697802
x1,230:16580562,27697802
k1,230:16846463,27697802:265901
x1,230:17904458,27697802
k1,230:18170359,27697802:265901
x1,230:19734527,27697802
k1,231:19734527,27697802:0
)
(1,231:5113338,28456923:14621189,455253,176225
x1,231:7198690,28456923
k1,230:7450024,28456923:251334
x1,230:9284796,28456923
k1,230:9536130,28456923:251334
x1,230:10768474,28456923
k1,230:11019809,28456923:251335
x1,230:11661600,28456923
x1,230:12336507,28456923
x1,230:14064402,28456923
k1,230:14315736,28456923:251334
x1,230:16821028,28456923
x1,230:18425198,28456923
k1,230:18676532,28456923:251334
x1,230:19734527,28456923
k1,230:19734527,28456923:0
)
(1,231:5113338,29216044:14621189,455253,176225
x1,231:5853865,29216044
x1,231:6495656,29216044
x1,231:7170563,29216044
x1,231:8898458,29216044
k1,230:9170918,29216044:272460
x1,230:11676210,29216044
x1,230:13644709,29216044
k1,230:13917169,29216044:272460
x1,230:14491471,29216044
k1,230:14763931,29216044:272460
x1,230:15458223,29216044
x1,230:16021899,29216044
x1,230:17268604,29216044
k1,230:17541064,29216044:272460
x1,230:18361584,29216044
k1,230:18634044,29216044:272460
x1,230:19734527,29216044
k1,230:19734527,29216044:0
)
(1,231:5113338,29975165:14621189,455253,176225
x1,231:5360180,29975165
x1,231:5648269,29975165
x1,231:7003712,29975165
k1,230:7184690,29975165:180978
x1,230:8051445,29975165
k1,230:8232423,29975165:180978
x1,230:8854213,29975165
x1,230:9752839,29975165
x1,230:11402618,29975165
k1,230:11583597,29975165:180979
x1,230:12132901,29975165
k1,230:12313879,29975165:180978
x1,230:16520190,29975165
x1,230:18124360,29975165
k1,230:18305338,29975165:180978
x1,230:19526429,29975165
x1,230:19734527,29975165
k1,231:19734527,29975165:0
)
(1,231:5113338,30734286:14621189,455253,176225
x1,231:5846358,30734286
k1,230:6134239,30734286:287881
x1,230:6711669,30734286
x1,230:7805904,30734286
x1,230:9224465,30734286
k1,230:9512346,30734286:287881
x1,230:10057896,30734286
k1,230:10345778,30734286:287882
x1,230:11533745,30734286
x1,230:11730598,30734286
x1,230:12652347,30734286
x1,230:14433985,30734286
k1,230:14721866,30734286:287881
x1,230:15942957,30734286
x1,230:16675977,30734286
k1,230:16963858,30734286:287881
x1,230:17513162,30734286
k1,230:17801043,30734286:287881
x1,230:18422833,30734286
x1,230:19097740,30734286
x1,230:19526429,30734286
x1,230:19734527,30734286
k1,231:19734527,30734286:0
)
(1,231:5113338,31493407:14621189,455253,134352
x1,231:6353172,31493407
g1,230:6528150,31493407
x1,230:8314803,31493407
k1,231:19734527,31493407:11419724
g1,231:19734527,31493407
)
(1,234:5113338,32252528:14621189,455253,176225
(1,233:5113338,32252528:0,213447,0
g1,233:5113338,32252528
g1,233:4844822,32252528
g1,233:4094913,32252528
(1,233:4094913,32252528:268516,213447,0
(1,233:4094913,32252528:268516,213447,0
g1,233:4094913,32252528
$1,233:4094913,32252528
x1,233:4363429,32252528
$1,233:4363429,32252528
)
)
g1,233:5113338,32252528
)
x1,233:6756869,32252528
x1,233:7426787,32252528
k1,233:7565413,32252528:138626
x1,233:8258445,32252528
k1,233:8397072,32252528:138627
x1,233:9263827,32252528
k1,233:9402453,32252528:138626
x1,233:10142980,32252528
x1,233:11370952,32252528
k1,233:11509579,32252528:138627
x1,233:12044502,32252528
x1,233:13180603,32252528
k1,233:13319229,32252528:138626
x1,233:13994136,32252528
x1,233:14240978,32252528
x1,233:15182103,32252528
x1,233:16272577,32252528
k1,233:16411204,32252528:138627
x1,233:17903510,32252528
x1,233:18215973,32252528
x1,233:19734527,32252528
k1,233:19734527,32252528:0
)
(1,234:5113338,33011649:14621189,455253,176225
x1,234:5933858,33011649
k1,233:6284617,33011649:350759
x1,233:6907032,33011649
x1,233:7236993,33011649
x1,233:8518073,33011649
k1,233:8868832,33011649:350759
x1,233:9413756,33011649
k1,233:9764515,33011649:350759
x1,233:10452551,33011649
x1,233:11357426,33011649
k1,233:11708184,33011649:350758
x1,233:12818661,33011649
x1,233:13204226,33011649
x1,233:14973377,33011649
k1,233:15324136,33011649:350759
x1,233:16728325,33011649
x1,233:17621330,33011649
k1,233:17972089,33011649:350759
x1,233:18517013,33011649
k1,233:18867772,33011649:350759
x1,233:19734527,33011649
k1,233:19734527,33011649:0
)
(1,234:5113338,33770770:14621189,455253,176225
x1,234:6683143,33770770
k1,233:6956693,33770770:273550
x1,233:7579108,33770770
x1,233:8254646,33770770
x1,233:9287633,33770770
k1,233:9561283,33770770:273650
x1,233:10254315,33770770
k1,233:10527964,33770770:273649
x1,233:11073514,33770770
x1,233:11576566,33770770
x1,233:12687044,33770770
x1,233:13580049,33770770
k1,233:13853698,33770770:273649
x1,233:14388621,33770770
x1,233:15524722,33770770
k1,233:15798371,33770770:273649
x1,233:16856366,33770770
k1,233:17130016,33770770:273650
x1,233:18432984,33770770
k1,233:18706534,33770770:273550
x1,233:19526429,33770770
x1,233:19734527,33770770
k1,234:19734527,33770770:0
)
(1,234:5113338,34529891:14621189,455253,176225
x1,234:5940722,34529891
x1,234:6650009,34529891
k1,233:6928781,34529891:278772
x1,233:7311853,34529891
x1,233:7595570,34529891
k1,233:7874341,34529891:278771
x1,233:8741096,34529891
k1,233:9019868,34529891:278772
x1,233:10133464,34529891
k1,233:10412236,34529891:278772
x1,233:10961540,34529891
k1,233:11240312,34529891:278772
x1,233:12205184,34529891
k1,233:12483955,34529891:278771
x1,233:13125746,34529891
x1,233:14372453,34529891
x1,233:14459317,34529891
k1,233:14738089,34529891:278772
x1,233:15752324,34529891
k1,233:16031096,34529891:278772
x1,233:16477910,34529891
k1,233:16756682,34529891:278772
x1,233:17760925,34529891
k1,233:18039696,34529891:278771
x1,233:18589000,34529891
k1,233:18867772,34529891:278772
x1,233:19734527,34529891
k1,233:19734527,34529891:0
)
(1,234:5113338,35289012:14621189,455253,176225
x1,234:6206940,35289012
k1,233:6452542,35289012:245602
x1,233:6968723,35289012
x1,233:8867839,35289012
k1,233:9113442,35289012:245603
x1,233:9658366,35289012
k1,233:9903968,35289012:245602
x1,233:10525758,35289012
x1,233:11542488,35289012
x1,233:12457355,35289012
k1,233:12702957,35289012:245602
x1,233:13324747,35289012
x1,233:14470215,35289012
x1,233:14758304,35289012
k1,233:15003907,35289012:245603
x1,233:16256244,35289012
x1,233:17534814,35289012
k1,233:17780416,35289012:245602
x1,233:19001507,35289012
x1,233:19734527,35289012
k1,233:19734527,35289012:0
)
(1,234:5113338,36048133:14621189,455253,9997
x1,234:5690768,36048133
x1,234:6785003,36048133
x1,234:8203564,36048133
g1,233:8378542,36048133
x1,233:9215310,36048133
x1,233:10075205,36048133
g1,233:10250183,36048133
x1,233:10813859,36048133
x1,233:11518143,36048133
x1,233:11764985,36048133
x1,233:12620495,36048133
g1,233:12795473,36048133
x1,233:14564624,36048133
x1,233:14746471,36048133
x1,233:15852568,36048133
k1,234:19734527,36048133:3881959
g1,234:19734527,36048133
)
(1,237:5113338,36807254:14621189,455253,176225
(1,236:5113338,36807254:0,213447,0
g1,236:5113338,36807254
g1,236:4844822,36807254
g1,236:4094913,36807254
(1,236:4094913,36807254:268516,213447,0
(1,236:4094913,36807254:268516,213447,0
g1,236:4094913,36807254
$1,236:4094913,36807254
x1,236:4363429,36807254
$1,236:4363429,36807254
)
)
g1,236:5113338,36807254
)
x1,236:5496410,36807254
x1,236:5780127,36807254
k1,236:5931673,36807254:151546
x1,236:7568325,36807254
k1,236:7719871,36807254:151546
x1,236:8586626,36807254
k1,236:8738171,36807254:151545
x1,236:11447171,36807254
k1,236:11598717,36807254:151546
x1,236:12148021,36807254
k1,236:12299567,36807254:151546
x1,236:16297780,36807254
k1,236:16449325,36807254:151545
x1,236:16994875,36807254
k1,236:17146421,36807254:151546
x1,236:18013176,36807254
k1,236:18164722,36807254:151546
x1,236:19734527,36807254
k1,236:19734527,36807254:0
)
(1,237:5113338,37566375:14621189,455253,112482
x1,237:6398172,37566375
k1,236:6606034,37566375:207862
x1,236:7426554,37566375
k1,236:7634415,37566375:207861
x1,236:8728017,37566375
k1,236:8935879,37566375:207862
x1,236:10633778,37566375
x1,236:11486786,37566375
k1,236:11694647,37566375:207861
x1,236:12007110,37566375
k1,236:12214972,37566375:207862
x1,236:13399195,37566375
k1,236:13607057,37566375:207862
x1,236:15281853,37566375
k1,236:15489681,37566375:207828
x1,236:17922495,37566375
k1,236:18130357,37566375:207862
x1,236:19734527,37566375
k1,236:19734527,37566375:0
)
(1,237:5113338,38325496:14621189,455253,176225
x1,237:5818247,38325496
k1,236:6105758,38325496:287511
x1,236:7358095,38325496
x1,236:8636665,38325496
k1,236:8924176,38325496:287511
x1,236:11038279,38325496
k1,236:11325790,38325496:287511
x1,236:13033692,38325496
k1,236:13321204,38325496:287512
x1,236:15630274,38325496
k1,236:15917785,38325496:287511
$1,236:15917785,38325496
x1,236:17228509,38325496
$1,236:17228509,38325496
k1,236:17516020,38325496:287511
x1,236:18897712,38325496
k1,236:19185223,38325496:287511
x1,236:19734527,38325496
k1,236:19734527,38325496:0
)
(1,237:5113338,39084617:14621189,455253,176225
x1,237:6806243,39084617
k1,236:7023084,39084617:216841
x1,236:8081079,39084617
k1,236:8297919,39084617:216840
x1,236:9892088,39084617
k1,236:10108929,39084617:216841
x1,236:11475633,39084617
k1,236:11692474,39084617:216841
x1,236:12266776,39084617
k1,236:12483616,39084617:216840
x1,236:14988289,39084617
k1,236:15205130,39084617:216841
x1,236:16025650,39084617
k1,236:16242490,39084617:216840
x1,236:17571066,39084617
k1,236:17787907,39084617:216841
x1,236:19734527,39084617
k1,236:19734527,39084617:0
)
(1,237:5113338,39843738:14621189,455253,176225
x1,237:6035086,39843738
k1,236:6213187,39843738:178101
x1,236:6525650,39843738
k1,236:6703751,39843738:178101
x1,236:9292769,39843738
k1,236:9470870,39843738:178101
x1,236:11700582,39843738
k1,236:11878683,39843738:178101
x1,236:12427987,39843738
k1,236:12606088,39843738:178101
x1,236:13472843,39843738
k1,236:13650944,39843738:178101
x1,236:14953912,39843738
k1,236:15132010,39843738:178098
x1,236:16779289,39843738
x1,236:17223609,39843738
k1,236:17401710,39843738:178101
x1,236:19109612,39843738
k1,236:19287713,39843738:178101
x1,236:19734527,39843738
k1,236:19734527,39843738:0
)
(1,237:5113338,40602859:14621189,455253,176225
x1,237:7100564,40602859
g1,236:7275542,40602859
x1,236:7820466,40602859
g1,236:7995444,40602859
x1,236:11464364,40602859
g1,236:11639342,40602859
x1,236:13607841,40602859
g1,236:13782819,40602859
x1,236:15736930,40602859
g1,236:15911908,40602859
x1,236:18670287,40602859
k1,237:19734527,40602859:1064240
g1,237:19734527,40602859
)
(1,240:5113338,41361980:14621189,455253,112482
(1,239:5113338,41361980:0,213447,0
g1,239:5113338,41361980
g1,239:4844822,41361980
g1,239:4094913,41361980
(1,239:4094913,41361980:268516,213447,0
(1,239:4094913,41361980:268516,213447,0
g1,239:4094913,41361980
$1,239:4094913,41361980
x1,239:4363429,41361980
$1,239:4363429,41361980
)
)
g1,239:5113338,41361980
)
x1,239:6753760,41361980
k1,239:7085610,41361980:331850
x1,239:7790519,41361980
k1,239:8122369,41361980:331850
x1,239:8989124,41361980
k1,239:9320973,41361980:331849
x1,239:10995769,41361980
k1,239:11327462,41361980:331693
x1,239:13916507,41361980
k1,239:14248357,41361980:331850
x1,239:15068877,41361980
k1,239:15400726,41361980:331849
x1,239:15985648,41361980
x1,239:17346087,41361980
k1,239:17677937,41361980:331850
x1,239:18223487,41361980
x1,239:19140864,41361980
x1,239:19526429,41361980
x1,239:19734527,41361980
k1,240:19734527,41361980:0
)
(1,240:5113338,42121101:14621189,455253,176225
x1,240:6276308,42121101
k1,239:6607097,42121101:330789
x1,239:7421360,42121101
x1,239:8008783,42121101
k1,239:8339572,42121101:330789
x1,239:9749391,42121101
k1,239:10080180,42121101:330789
x1,239:11355021,42121101
x1,239:12477993,42121101
k1,239:12808781,42121101:330788
x1,239:13354331,42121101
k1,239:13685120,42121101:330789
x1,239:14795597,42121101
x1,239:15181162,42121101
x1,239:16950313,42121101
k1,239:17281102,42121101:330789
x1,239:18685291,42121101
x1,239:19734527,42121101
k1,239:19734527,42121101:0
)
(1,240:5113338,42880222:14621189,455253,176225
x1,240:5658888,42880222
x1,240:6876851,42880222
x1,240:7769856,42880222
k1,239:8030921,42880222:261065
x1,239:9141398,42880222
x1,239:9526963,42880222
x1,239:11296114,42880222
k1,239:11557179,42880222:261065
x1,239:12778270,42880222
x1,239:13511290,42880222
k1,239:13772354,42880222:261064
x1,239:14019196,42880222
x1,239:14682858,42880222
x1,239:14929700,42880222
x1,239:15217789,42880222
x1,239:16145793,42880222
x1,239:16661974,42880222
x1,239:17908679,42880222
k1,239:18169744,42880222:261065
x1,239:18664054,42880222
x1,239:19734527,42880222
k1,239:19734527,42880222:0
)
(1,240:5113338,43639343:14621189,455253,176225
x1,240:5933233,43639343
x1,240:6760617,43639343
x1,240:7048706,43639343
k1,239:7202956,43639343:154250
x1,239:8590271,43639343
x1,239:10165063,43639343
k1,239:10319312,43639343:154249
x1,239:11377307,43639343
k1,239:11531557,43639343:154250
x1,239:12116479,43639343
x1,239:13268202,43639343
k1,239:13422452,43639343:154250
x1,239:14044867,43639343
x1,239:14332956,43639343
x1,239:15174095,43639343
x1,239:16420800,43639343
k1,239:16575049,43639343:154249
x1,239:16958121,43639343
x1,239:17241838,43639343
k1,239:17396088,43639343:154250
x1,239:18129741,43639343
x1,239:18752156,43639343
x1,239:19734527,43639343
k1,239:19734527,43639343:0
)
(1,240:5113338,44398464:14621189,455253,176225
x1,240:5980093,44398464
k1,239:6274519,44398464:294426
x1,239:6573853,44398464
x1,239:7148781,44398464
x1,239:8896046,44398464
k1,239:9190472,44398464:294426
x1,239:9739776,44398464
k1,239:10034202,44398464:294426
x1,239:11390272,44398464
k1,239:11684699,44398464:294427
x1,239:13440721,44398464
k1,239:13735147,44398464:294426
x1,239:15043720,44398464
x1,239:16092956,44398464
k1,239:16387382,44398464:294426
x1,239:17207902,44398464
k1,239:17502328,44398464:294426
x1,239:18183491,44398464
x1,239:19734527,44398464
k1,239:19734527,44398464:0
)
(1,240:5113338,45157585:14621189,455253,176225
x1,240:5789504,45157585
k1,239:6090006,45157585:300502
x1,239:6389340,45157585
x1,239:7371087,45157585
x1,239:8409062,45157585
k1,239:8709563,45157585:300501
x1,239:10659946,45157585
k1,239:10960322,45157585:300376
x1,239:13101918,45157585
k1,239:13402420,45157585:300502
x1,239:14095452,45157585
k1,239:14395953,45157585:300501
x1,239:14941503,45157585
x1,239:15560172,45157585
x1,239:16523793,45157585
x1,239:17286816,45157585
x1,239:18179821,45157585
k1,239:18480323,45157585:300502
x1,239:19734527,45157585
k1,239:19734527,45157585:0
)
(1,240:5113338,45916706:14621189,455253,176225
x1,240:6223815,45916706
x1,240:6609380,45916706
x1,240:8378531,45916706
g1,239:8553509,45916706
x1,239:9715853,45916706
x1,239:12966039,45916706
g1,239:13141017,45916706
x1,239:14199012,45916706
g1,239:14373990,45916706
x1,239:15015781,45916706
x1,239:15690688,45916706
x1,239:16472453,45916706
x1,239:17780407,45916706
k1,240:19734527,45916706:1954120
g1,240:19734527,45916706
)
(1,243:5113338,46675827:14621189,455253,176225
(1,242:5113338,46675827:0,213447,0
g1,242:5113338,46675827
g1,242:4844822,46675827
g1,242:4094913,46675827
(1,242:4094913,46675827:268516,213447,0
(1,242:4094913,46675827:268516,213447,0
g1,242:4094913,46675827
$1,242:4094913,46675827
x1,242:4363429,46675827
$1,242:4363429,46675827
)
)
g1,242:5113338,46675827
)
x1,242:5496410,46675827
x1,242:5780127,46675827
k1,242:6025541,46675827:245414
x1,242:7963419,46675827
x1,242:9494461,46675827
k1,242:9739874,46675827:245413
x1,242:10606629,46675827
k1,242:10852043,46675827:245414
x1,242:11540079,46675827
x1,242:12279346,46675827
x1,242:12869272,46675827
x1,242:13578543,46675827
x1,242:14311563,46675827
k1,242:14556976,46675827:245413
x1,242:15106280,46675827
k1,242:15351694,46675827:245414
x1,242:16316566,46675827
k1,242:16561979,46675827:245413
x1,242:18668593,46675827
k1,242:18914007,46675827:245414
x1,242:19734527,46675827
k1,242:19734527,46675827:0
)
(1,243:5113338,47434948:14621189,455253,176225
x1,243:6441914,47434948
k1,242:6644476,47434948:202562
x1,242:7744959,47434948
k1,242:7947521,47434948:202562
x1,242:8511822,47434948
x1,242:9373580,47434948
x1,242:11047107,47434948
k1,242:11249669,47434948:202562
x1,242:11562132,47434948
k1,242:11764695,47434948:202563
x1,242:12948918,47434948
k1,242:13151480,47434948:202562
x1,242:14403817,47434948
x1,242:15682387,47434948
k1,242:15884949,47434948:202562
x1,242:16618602,47434948
x1,242:17577854,47434948
k1,242:17780416,47434948:202562
x1,242:19001507,47434948
x1,242:19734527,47434948
k1,242:19734527,47434948:0
)
(1,243:5113338,48194069:14621189,455253,176225
x1,243:7702383,48194069
k1,242:8017543,48194069:315160
x1,242:10074151,48194069
k1,242:10389310,48194069:315159
x1,242:11987860,48194069
x1,242:12910243,48194069
k1,242:13225403,48194069:315160
x1,242:14933305,48194069
k1,242:15248464,48194069:315159
x1,242:16230836,48194069
x1,242:17557534,48194069
k1,242:17872694,48194069:315160
x1,242:19106905,48194069
k1,242:19422064,48194069:315159
x1,242:19734527,48194069
k1,242:19734527,48194069:0
)
(1,243:5113338,48953190:14621189,455253,176225
x1,243:5923855,48953190
x1,243:6752491,48953190
k1,242:7093093,48953190:340602
x1,242:7826746,48953190
x1,242:8785998,48953190
k1,242:9126601,48953190:340603
x1,242:10895752,48953190
x1,242:11628772,48953190
x1,242:11715636,48953190
k1,242:12056238,48953190:340602
x1,242:13654788,48953190
x1,242:14420940,48953190
k1,242:14761376,48953190:340436
x1,242:15208190,48953190
k1,242:15548792,48953190:340602
x1,242:16871746,48953190
k1,242:17212349,48953190:340603
x1,242:17757273,48953190
k1,242:18097875,48953190:340602
x1,242:18750285,48953190
x1,242:19734527,48953190
k1,242:19734527,48953190:0
)
]
g1,302:19734527,48953190
)
k1,302:20129218,48953190:394691
r1,302:20129218,48953190:0,46306381,0
k1,302:20523909,48953190:394691
(1,302:20523909,48953190:16577003,46306381,0
[1,302:20523909,48953190:16577003,46306381,0
(1,243:22479723,3405930:14621189,455253,176225
x1,243:23346478,3405930
k1,242:23509959,3405930:163481
x1,242:24197995,3405930
x1,242:24937262,3405930
x1,242:25527188,3405930
x1,242:26236459,3405930
x1,242:26969479,3405930
k1,242:27132960,3405930:163481
x1,242:28190955,3405930
k1,242:28354436,3405930:163481
x1,242:29364928,3405930
x1,242:29664262,3405930
x1,242:30405414,3405930
x1,242:31212187,3405930
x1,242:32302661,3405930
k1,242:32466142,3405930:163481
x1,242:33141049,3405930
x1,242:33937195,3405930
x1,242:35988806,3405930
k1,242:36152287,3405930:163481
x1,242:36892814,3405930
x1,242:37100912,3405930
k1,243:37100912,3405930:0
)
(1,243:22479723,4165051:14621189,455253,176225
x1,243:23407728,4165051
k1,242:23576577,4165051:168849
x1,242:24443332,4165051
k1,242:24612181,4165051:168849
x1,242:25534555,4165051
x1,242:27303706,4165051
k1,242:27472556,4165051:168850
x1,242:28049986,4165051
x1,242:29144221,4165051
x1,242:30562782,4165051
k1,242:30731631,4165051:168849
x1,242:31573395,4165051
x1,242:32249561,4165051
x1,242:33440654,4165051
k1,242:33609503,4165051:168849
x1,242:34313788,4165051
x1,242:34988695,4165051
x1,242:35417384,4165051
x1,242:37100912,4165051
k1,242:37100912,4165051:0
)
(1,243:22479723,4924172:14621189,455253,176225
x1,243:23970785,4924172
k1,242:24159195,4924172:188410
x1,242:25242797,4924172
k1,242:25431208,4924172:188411
x1,242:26445443,4924172
k1,242:26633853,4924172:188410
x1,242:27345011,4924172
x1,242:28501106,4924172
k1,242:28689516,4924172:188410
x1,242:30093705,4924172
x1,242:30986710,4924172
k1,242:31175121,4924172:188411
x1,242:33885399,4924172
k1,242:34073809,4924172:188410
x1,242:35110551,4924172
x1,242:36033559,4924172
x1,242:37100912,4924172
k1,242:37100912,4924172:0
)
(1,243:22479723,5683293:14621189,455253,176225
x1,243:23563325,5683293
k1,242:23747300,5683293:183975
x1,242:25697683,5683293
k1,242:25881650,5683293:183967
x1,242:28233837,5683293
k1,242:28417812,5683293:183975
x1,242:29910110,5683293
x1,242:30667512,5683293
x1,242:31742365,5683293
x1,242:32505388,5683293
k1,242:32689364,5683293:183976
x1,242:33364271,5683293
x1,242:34160417,5683293
x1,242:36212028,5683293
k1,242:36396003,5683293:183975
x1,242:37100912,5683293
k1,242:37100912,5683293:0
)
(1,243:22479723,6442414:14621189,455253,112482
x1,243:23733927,6442414
g1,242:23908905,6442414
x1,242:25583701,6442414
g1,242:25758679,6442414
x1,242:26816674,6442414
g1,242:26991652,6442414
x1,242:28590202,6442414
x1,242:29356354,6442414
g1,242:29531332,6442414
x1,242:32385344,6442414
k1,243:37100912,6442414:4715568
g1,243:37100912,6442414
)
(1,251:20523909,7885925:16577003,518095,11933
g1,251:20523909,7885925
x1,251:20962405,7885925
g1,251:21686004,7885925
x1,251:23509451,7885925
x1,251:24722185,7885925
g1,251:24923338,7885925
x1,251:25642590,7885925
x1,251:27023204,7885925
k1,251:37100912,7885925:10077708
g1,251:37100912,7885925
)
(1,253:20523909,8845021:16577003,455253,176225
h1,252:20523909,8845021:937389,0,0
x1,252:23090458,8845021
x1,252:24354047,8845021
k1,252:24580419,8845021:226372
x1,252:25125343,8845021
k1,252:25351715,8845021:226372
x1,252:26218470,8845021
k1,252:26444842,8845021:226372
x1,252:29197592,8845021
k1,252:29423964,8845021:226372
x1,252:31561815,8845021
k1,252:31788187,8845021:226372
x1,252:32337491,8845021
k1,252:32563863,8845021:226372
x1,252:34517974,8845021
k1,252:34744346,8845021:226372
x1,252:36391625,8845021
x1,252:37100912,8845021
k1,252:37100912,8845021:0
)
(1,253:20523909,9604142:16577003,455253,176225
x1,253:21344429,9604142
k1,252:21520001,9604142:175572
x1,252:23459122,9604142
k1,252:23634694,9604142:175572
x1,252:23881536,9604142
x1,252:25525068,9604142
k1,252:25700641,9604142:175573
x1,252:27157954,9604142
k1,252:27333526,9604142:175572
x1,252:27580368,9604142
x1,252:28490872,9604142
x1,252:31261121,9604142
k1,252:31436693,9604142:175572
x1,252:33006498,9604142
k1,252:33182070,9604142:175572
x1,252:35588633,9604142
k1,252:35764205,9604142:175572
x1,252:36219145,9604142
x1,252:37100912,9604142
k1,252:37100912,9604142:0
)
(1,253:20523909,10363263:16577003,455253,176225
x1,253:21590019,10363263
k1,252:21883875,10363263:293856
x1,252:24038591,10363263
k1,252:24332448,10363263:293857
x1,252:24853009,10363263
k1,252:25146865,10363263:293856
x1,252:26776661,10363263
x1,252:28706408,10363263
k1,252:29000264,10363263:293856
x1,252:30058259,10363263
k1,252:30352115,10363263:293856
x1,252:30872676,10363263
k1,252:31166533,10363263:293857
x1,252:32730701,10363263
x1,252:34816053,10363263
k1,252:35109909,10363263:293856
x1,252:37100912,10363263
k1,252:37100912,10363263:0
)
(1,253:20523909,11122384:16577003,455253,176225
x1,253:21098211,11122384
k1,252:21356633,11122384:258422
x1,252:23861306,11122384
k1,252:24119728,11122384:258422
x1,252:24940248,11122384
k1,252:25198670,11122384:258422
x1,252:26299153,11122384
k1,252:26557574,11122384:258421
x1,252:27553684,11122384
x1,252:29219095,11122384
k1,252:29477517,11122384:258422
x1,252:29724359,11122384
x1,252:31156666,11122384
k1,252:31415088,11122384:258422
x1,252:33294210,11122384
x1,252:34888379,11122384
k1,252:35146801,11122384:258422
x1,252:37100912,11122384
k1,252:37100912,11122384:0
)
(1,253:20523909,11881505:16577003,455253,112482
x1,253:23614135,11881505
k1,252:23826113,11881505:211978
x1,252:26388907,11881505
k1,252:26600884,11881505:211977
x1,252:27536387,11881505
k1,252:27748365,11881505:211978
x1,252:28060828,11881505
k1,252:28272805,11881505:211977
x1,252:30515006,11881505
k1,252:30726984,11881505:211978
x1,252:33322885,11881505
k1,252:33534862,11881505:211977
x1,252:34084166,11881505
k1,252:34296144,11881505:211978
x1,252:36022180,11881505
k1,252:36234157,11881505:211977
x1,252:37100912,11881505
k1,252:37100912,11881505:0
)
(1,253:20523909,12640626:16577003,455253,112482
x1,253:20770751,12640626
x1,252:22299308,12640626
g1,252:22474286,12640626
x1,252:22921100,12640626
g1,252:23096078,12640626
x1,252:23342920,12640626
x1,252:24632125,12640626
x1,252:25302043,12640626
g1,252:25477021,12640626
x1,252:26021945,12640626
g1,252:26196923,12640626
x1,252:26405021,12640626
x1,252:27342410,12640626
x1,252:27706739,12640626
k1,253:37100912,12640626:9394173
g1,253:37100912,12640626
)
(1,257:20523909,13783210:16577003,463068,32490
g1,257:20523909,13783210
x1,257:21392542,13783210
g1,257:22017468,13783210
x1,257:23787873,13783210
x1,257:25871353,13783210
g1,257:26045076,13783210
x1,257:27607373,13783210
g1,257:27781096,13783210
x1,257:30350152,13783210
k1,257:37100912,13783210:6750760
g1,257:37100912,13783210
)
(1,268:20523909,14555827:16577003,455253,176225
h1,259:20523909,14555827:937389,0,0
x1,259:23247326,14555827
x1,259:25177073,14555827
k1,259:25475394,14555827:298321
x1,259:27310166,14555827
k1,259:27608486,14555827:298320
x1,259:28167791,14555827
x1,259:28455880,14555827
k1,259:28754201,14555827:298321
x1,259:29772816,14555827
x1,259:30796428,14555827
k1,259:31094748,14555827:298320
x1,259:32698918,14555827
k1,259:32997239,14555827:298321
x1,259:33702148,14555827
k1,259:34000468,14555827:298320
x1,259:34867223,14555827
k1,259:35165544,14555827:298321
x1,259:35985439,14555827
x1,259:36812823,14555827
x1,259:37100912,14555827
k1,259:37100912,14555827:0
)
(1,268:20523909,15314948:16577003,455253,176225
x1,268:21145699,15314948
x1,268:22186185,15314948
x1,268:23276659,15314948
k1,259:23415725,15314948:139066
x1,259:23965029,15314948
k1,259:24104095,15314948:139066
x1,259:24725885,15314948
x1,259:25851352,15314948
k1,259:25990418,15314948:139066
x1,259:27048413,15314948
k1,259:27187478,15314948:139065
x1,259:27850515,15314948
x1,259:28379817,15314948
x1,259:29342188,15314948
x1,259:30482035,15314948
k1,259:30621101,15314948:139066
x1,259:31242891,15314948
x1,259:31917798,15314948
x1,259:32346487,15314948
x1,259:33742552,15314948
k1,259:33881618,15314948:139066
x1,259:35332050,15314948
k1,259:35471116,15314948:139066
x1,259:37100912,15314948
k1,268:37100912,15314948:0
)
(1,268:20523909,16074069:16577003,455253,176225
x1,268:22453656,16074069
k1,259:22734940,16074069:281284
x1,259:24569712,16074069
k1,259:24850996,16074069:281284
x1,259:25097838,16074069
x1,259:25385927,16074069
x1,259:26541397,16074069
x1,259:26829486,16074069
k1,259:27110770,16074069:281284
x1,259:28121885,16074069
k1,259:28403168,16074069:281283
x1,259:29084331,16074069
x1,259:30330412,16074069
x1,259:31748973,16074069
k1,259:32030257,16074069:281284
x1,259:32693294,16074069
x1,259:33228217,16074069
x1,259:33475059,16074069
x1,259:34168723,16074069
x1,259:35587284,16074069
k1,259:35868568,16074069:281284
x1,259:37100912,16074069
k1,259:37100912,16074069:0
)
(1,268:20523909,16833190:16577003,455253,176225
x1,268:22956723,16833190
k1,259:23214986,16833190:258263
x1,259:24429828,16833190
k1,259:24688092,16833190:258264
x1,259:25611100,16833190
x1,259:25981684,16833190
x1,259:27062175,16833190
x1,259:27350264,16833190
k1,259:27608527,16833190:258263
x1,259:28682128,16833190
x1,259:30186311,16833190
k1,259:30444574,16833190:258263
x1,259:31615049,16833190
x1,259:32571164,16833190
x1,259:33464169,16833190
k1,259:33722433,16833190:258264
x1,259:35506574,16833190
x1,259:35616560,16833190
k1,259:35874823,16833190:258263
x1,259:37100912,16833190
k1,259:37100912,16833190:0
)
(1,268:20523909,17592311:16577003,455253,176225
x1,268:21738119,17592311
k1,259:21952027,17592311:213908
x1,259:22511332,17592311
x1,259:22799421,17592311
k1,259:23013329,17592311:213908
x1,259:24799339,17592311
k1,259:25013247,17592311:213908
x1,259:26801133,17592311
x1,259:27940354,17592311
k1,259:28154262,17592311:213908
x1,259:29212257,17592311
k1,259:29426166,17592311:213909
x1,259:30650385,17592311
k1,259:30864293,17592311:213908
x1,259:31409217,17592311
k1,259:31623125,17592311:213908
x1,259:32268036,17592311
k1,259:32481944,17592311:213908
x1,259:33163107,17592311
x1,259:35246582,17592311
k1,259:35460490,17592311:213908
x1,259:37100912,17592311
k1,259:37100912,17592311:0
)
(1,268:20523909,18351432:16577003,455253,176225
x1,268:21228818,18351432
k1,259:21439238,18351432:210420
x1,259:22305993,18351432
k1,259:22516412,18351432:210419
x1,259:23498784,18351432
x1,259:24023089,18351432
x1,259:24814230,18351432
k1,259:25024650,18351432:210420
x1,259:25712686,18351432
x1,259:26451953,18351432
x1,259:27041879,18351432
x1,259:28288584,18351432
k1,259:28499004,18351432:210420
x1,259:29120794,18351432
x1,259:29771326,18351432
x1,259:30664331,18351432
k1,259:30874750,18351432:210419
x1,259:32709522,18351432
k1,259:32919942,18351432:210420
x1,259:33873571,18351432
k1,259:34083990,18351432:210419
x1,259:34728901,18351432
k1,259:34939321,18351432:210420
x1,259:35502997,18351432
x1,259:37100912,18351432
k1,259:37100912,18351432:0
)
(1,268:20523909,19110553:16577003,455253,176225
x1,268:21614383,19110553
g1,259:21789361,19110553
x1,259:24708342,19110553
x1,259:26107526,19110553
x1,259:27166764,19110553
g1,259:27341742,19110553
x1,259:28399737,19110553
g1,259:28574715,19110553
x1,259:30833791,19110553
x1,259:33495939,19110553
g1,259:33670917,19110553
x1,259:35096358,19110553
g1,259:35271336,19110553
k1,268:35271336,19110553:0
k1,268:37100912,19110553:1829576
g1,268:37100912,19110553
)
(1,273:20523909,20172445:16577003,460570,130294
g1,273:20523909,20172445
x1,273:21913720,20172445
g1,273:22538646,20172445
x1,273:24170310,20172445
x1,273:25410763,20172445
x1,273:26869330,20172445
x1,273:27494256,20172445
g1,273:27667979,20172445
x1,273:29473991,20172445
k1,273:37100912,20172445:7626921
g1,273:37100912,20172445
)
(1,276:20523909,20886446:16577003,455253,176225
h1,275:20523909,20886446:937389,0,0
x1,275:24482142,20886446
x1,275:25881326,20886446
x1,275:26536864,20886446
k1,275:26765654,20886446:228790
x1,275:28600426,20886446
k1,275:28829215,20886446:228789
x1,275:30881451,20886446
x1,275:31169540,20886446
k1,275:31398330,20886446:228790
x1,275:32074496,20886446
k1,275:32303285,20886446:228789
x1,275:33996190,20886446
k1,275:34224980,20886446:228790
x1,275:36179091,20886446
k1,275:36407880,20886446:228789
x1,275:37100912,20886446
k1,275:37100912,20886446:0
)
(1,276:20523909,21645567:16577003,455253,176225
x1,276:23774105,21645567
k1,275:23946967,21645567:172862
x1,275:25201171,21645567
k1,275:25374033,21645567:172862
x1,275:28746722,21645567
k1,275:28919583,21645567:172861
x1,275:31322401,21645567
k1,275:31495263,21645567:172862
x1,275:32553258,21645567
k1,275:32726120,21645567:172862
x1,275:35437003,21645567
k1,275:35609865,21645567:172862
x1,275:37100912,21645567
k1,275:37100912,21645567:0
)
(1,276:20523909,22404688:16577003,455253,176225
x1,276:21073213,22404688
k1,275:21305723,22404688:232510
x1,275:21618186,22404688
k1,275:21850695,22404688:232509
x1,275:23744189,22404688
k1,275:23976699,22404688:232510
x1,275:27084402,22404688
k1,275:27316912,22404688:232510
x1,275:27894342,22404688
k1,275:28126851,22404688:232509
x1,275:29981616,22404688
k1,275:30214126,22404688:232510
x1,275:30759676,22404688
k1,275:30992185,22404688:232509
x1,275:32025173,22404688
k1,275:32257683,22404688:232510
x1,275:32570146,22404688
x1,275:32726377,22404688
k1,275:32958887,22404688:232510
x1,275:33533189,22404688
k1,275:33765698,22404688:232509
x1,275:34779933,22404688
k1,275:35012443,22404688:232510
x1,275:37100912,22404688
k1,275:37100912,22404688:0
)
(1,276:20523909,23163809:16577003,455253,176225
x1,276:21344429,23163809
g1,275:21519407,23163809
x1,275:22593007,23163809
x1,275:23320414,23163809
g1,275:23495392,23163809
x1,275:23742234,23163809
x1,275:25385766,23163809
g1,275:25560744,23163809
x1,275:27018057,23163809
g1,275:27193035,23163809
x1,275:27439877,23163809
x1,275:28350381,23163809
x1,275:31120630,23163809
g1,275:31295608,23163809
x1,275:34824509,23163809
k1,276:37100912,23163809:2276403
g1,276:37100912,23163809
)
(1,283:20523909,23917747:16577003,455253,176225
x1,283:22433046,23917747
k1,280:22725161,23917747:292115
x1,280:23905639,23917747
x1,280:25016127,23917747
x1,280:25172358,23917747
k1,280:25437046,23917747:264688
x1,280:26483155,23917747
k1,281:26747842,23917747:264687
x1,281:27429005,23917747
x1,281:28263262,23917747
x1,281:28980041,23917747
x1,281:30398602,23917747
k1,281:30663290,23917747:264688
x1,281:31212594,23917747
k1,281:31477281,23917747:264687
x1,281:34150047,23917747
x1,281:34346900,23917747
x1,281:37100912,23917747
k1,281:37100912,23917747:0
)
(1,283:20523909,24676868:16577003,455253,176225
x1,283:21668127,24676868
x1,283:22554883,24676868
x1,283:23590999,24676868
k1,281:23787463,24676868:196464
x1,281:24728596,24676868
k1,281:24925061,24676868:196465
x1,281:25547476,24676868
x1,281:25877437,24676868
x1,281:27655330,24676868
k1,281:27851794,24676868:196464
x1,281:28718549,24676868
k1,281:28915013,24676868:196464
x1,281:31186591,24676868
x1,281:32168972,24676868
k1,281:32365436,24676868:196464
x1,281:32914740,24676868
k1,281:33111205,24676868:196465
x1,281:33900477,24676868
x1,281:34851603,24676868
k1,281:35048067,24676868:196464
x1,281:36030439,24676868
x1,281:37100912,24676868
k1,281:37100912,24676868:0
)
(1,283:20523909,25435989:16577003,455253,176225
x1,283:21711260,25435989
k1,281:21912358,25435989:201098
x1,281:22447281,25435989
x1,281:23583382,25435989
k1,281:23784507,25435989:201125
x1,281:24578776,25435989
x1,281:25701756,25435989
k1,281:25902880,25435989:201124
x1,281:26110978,25435989
x1,281:26735904,25435989
x1,281:27100233,25435989
k1,281:27301357,25435989:201124
x1,281:28359352,25435989
k1,281:28560477,25435989:201125
x1,281:29145399,25435989
x1,281:30505838,25435989
k1,281:30706962,25435989:201124
x1,281:32434857,25435989
k1,281:32635982,25435989:201125
x1,281:33502737,25435989
k1,281:33703861,25435989:201124
x1,281:33950703,25435989
x1,281:34238792,25435989
x1,281:35394262,25435989
x1,281:35682351,25435989
x1,281:37100912,25435989
k1,281:37100912,25435989:0
)
(1,283:20523909,26195110:16577003,455253,176225
x1,283:21073213,26195110
k1,281:21234417,26195110:161204
x1,281:22213670,26195110
x1,281:23817840,26195110
k1,281:23979044,26195110:161204
x1,281:25705080,26195110
k1,281:25866284,26195110:161204
x1,281:27506706,26195110
k1,282:27667910,26195110:161204
x1,282:28372819,26195110
k1,282:28534022,26195110:161203
x1,282:29400777,26195110
k1,282:29561981,26195110:161204
x1,282:30390624,26195110
x1,282:31621073,26195110
k1,282:31782277,26195110:161204
x1,282:32602172,26195110
x1,282:33429556,26195110
x1,282:33982612,26195110
k1,282:34143816,26195110:161204
x1,282:35376160,26195110
k1,282:35537364,26195110:161204
x1,282:37100912,26195110
k1,282:37100912,26195110:0
)
(1,283:20523909,26954231:16577003,455253,176225
x1,283:22008092,26954231
k1,282:22239799,26954231:231707
x1,282:23352770,26954231
k1,282:23584478,26954231:231708
x1,282:24767440,26954231
k1,282:24999147,26954231:231707
x1,282:25914647,26954231
x1,282:26981375,26954231
k1,282:27213083,26954231:231708
x1,282:28601647,26954231
x1,282:28711633,26954231
k1,282:28943340,26954231:231707
x1,282:30001335,26954231
k1,282:30233043,26954231:231708
x1,282:31489751,26954231
k1,282:31721458,26954231:231707
x1,282:32703830,26954231
x1,282:34143636,26954231
k1,282:34375344,26954231:231708
x1,282:34924648,26954231
k1,282:35156355,26954231:231707
x1,282:35927510,26954231
k1,282:36159161,26954231:231651
x1,282:36892814,26954231
x1,282:37100912,26954231
k1,283:37100912,26954231:0
)
(1,283:20523909,27713352:16577003,455253,176225
x1,283:21904359,27713352
k1,282:22071182,27713352:166823
x1,282:23646609,27713352
k1,282:23813432,27713352:166823
x1,282:24060274,27713352
x1,282:24723936,27713352
x1,282:24970778,27713352
x1,282:25258867,27713352
x1,282:26186871,27713352
x1,282:26703052,27713352
x1,282:27741027,27713352
k1,282:27907850,27713352:166823
x1,282:29742622,27713352
k1,282:29909446,27713352:166824
x1,282:31238022,27713352
k1,282:31404845,27713352:166823
x1,282:32712793,27713352
k1,282:32879616,27713352:166823
x1,282:33502031,27713352
x1,282:33831992,27713352
x1,282:35651132,27713352
k1,282:35817955,27713352:166823
x1,282:37100912,27713352
k1,282:37100912,27713352:0
)
(1,283:20523909,28472473:16577003,455253,176225
x1,283:21101339,28472473
k1,282:21371377,28472473:270038
x1,282:22086904,28472473
x1,282:22736194,28472473
x1,282:24057888,28472473
k1,282:24327926,28472473:270038
x1,282:25975205,28472473
x1,282:26471392,28472473
x1,282:28734221,28472473
k1,282:29004259,28472473:270038
x1,282:29212357,28472473
x1,282:29837283,28472473
x1,282:30201612,28472473
k1,282:30471649,28472473:270037
x1,282:32160791,28472473
x1,282:33353762,28472473
k1,282:33623800,28472473:270038
x1,282:34681795,28472473
k1,282:34951833,28472473:270038
x1,282:36604725,28472473
x1,282:37100912,28472473
k1,283:37100912,28472473:0
)
(1,283:20523909,29231594:16577003,455253,176225
x1,283:22350540,29231594
g1,282:22525518,29231594
x1,282:22733616,29231594
x1,282:23358542,29231594
x1,282:23722871,29231594
g1,282:23897849,29231594
x1,282:24955844,29231594
g1,282:25130822,29231594
x1,282:25377664,29231594
x1,282:25665753,29231594
x1,282:26899964,29231594
g1,282:27074942,29231594
x1,282:29533362,29231594
x1,282:31137532,29231594
g1,282:31312510,29231594
x1,282:31520608,29231594
x1,282:31833071,29231594
x1,282:32197400,29231594
g1,282:32372378,29231594
x1,282:32580476,29231594
x1,282:33517865,29231594
x1,282:33882194,29231594
k1,283:37100912,29231594:3218718
g1,283:37100912,29231594
)
(1,289:20523909,29985532:16577003,455253,166224
x1,289:21981852,29985532
k1,287:22197281,29985532:215429
x1,287:23065297,29985532
x1,287:24800703,29985532
k1,287:25016133,29985532:215430
x1,287:26821537,29985532
k1,287:27036966,29985532:215429
x1,287:28945478,29985532
x1,287:29101709,29985532
k1,287:29298631,29985532:196922
x1,287:30927801,29985532
x1,287:32531971,29985532
k1,288:32728893,29985532:196922
x1,288:34563665,29985532
k1,288:34760587,29985532:196922
x1,288:35924190,29985532
x1,288:36812823,29985532
x1,288:37100912,29985532
k1,288:37100912,29985532:0
)
(1,289:20523909,30744653:16577003,455253,176225
x1,289:21390664,30744653
k1,288:21693812,30744653:303148
x1,288:22914903,30744653
x1,288:23647923,30744653
k1,288:23951070,30744653:303147
x1,288:25538993,30744653
x1,288:26233285,30744653
x1,288:27323759,30744653
k1,288:27626907,30744653:303148
x1,288:29566028,30744653
k1,288:29869176,30744653:303148
x1,288:31782056,30744653
k1,288:32085204,30744653:303148
x1,288:32778236,30744653
k1,288:33081383,30744653:303147
x1,288:34289344,30744653
k1,288:34592492,30744653:303148
x1,288:35832334,30744653
x1,288:37100912,30744653
k1,288:37100912,30744653:0
)
(1,289:20523909,31503774:16577003,455253,176225
x1,289:21111957,31503774
k1,288:21328686,31503774:216729
x1,288:22439163,31503774
x1,288:22824728,31503774
x1,288:23681482,31503774
k1,288:23898211,31503774:216729
x1,288:24520001,31503774
x1,288:25236780,31503774
x1,288:26125413,31503774
x1,288:26413502,31503774
k1,288:26630231,31503774:216729
x1,288:27215153,31503774
x1,288:28523107,31503774
k1,288:28739837,31503774:216730
x1,288:30260268,31503774
k1,288:30476997,31503774:216729
x1,288:32311769,31503774
k1,288:32528498,31503774:216729
x1,288:33857074,31503774
k1,288:34073803,31503774:216729
x1,288:35056175,31503774
x1,288:35884818,31503774
x1,288:36430994,31503774
x1,288:37100912,31503774
k1,288:37100912,31503774:0
)
(1,289:20523909,32262895:16577003,455253,176225
x1,289:20770751,32262895
x1,289:21434413,32262895
x1,289:21681255,32262895
x1,289:21969344,32262895
x1,289:22897348,32262895
x1,289:23413529,32262895
x1,289:24451504,32262895
k1,288:24794762,32262895:343258
x1,288:26015853,32262895
x1,288:26748873,32262895
k1,288:27092131,32262895:343258
x1,288:27773294,32262895
x1,288:29119986,32262895
x1,288:30332950,32262895
k1,288:30676208,32262895:343258
x1,288:31959165,32262895
k1,288:32302422,32262895:343257
x1,288:32879852,32262895
k1,288:33223110,32262895:343258
x1,288:34129870,32262895
x1,288:34693546,32262895
x1,288:35560301,32262895
k1,288:35903559,32262895:343258
x1,288:36111657,32262895
x1,288:36736583,32262895
x1,288:37100912,32262895
k1,288:37100912,32262895:0
)
(1,289:20523909,33022016:16577003,455253,176225
x1,289:21912473,33022016
k1,288:22141481,33022016:229008
x1,288:22349579,33022016
x1,288:22974505,33022016
x1,288:23338834,33022016
k1,288:23567842,33022016:229008
x1,288:24625837,33022016
k1,288:24854845,33022016:229008
x1,288:26543987,33022016
x1,288:27736958,33022016
k1,288:27965966,33022016:229008
x1,288:28174064,33022016
x1,288:28798990,33022016
x1,288:29163319,33022016
k1,288:29392327,33022016:229008
x1,288:30017253,33022016
x1,288:30732154,33022016
k1,288:30961162,33022016:229008
x1,288:31827917,33022016
k1,288:32056925,33022016:229008
x1,288:33039297,33022016
x1,288:33788565,33022016
x1,288:34165389,33022016
x1,288:35148386,33022016
k1,288:35377394,33022016:229008
x1,288:36058557,33022016
x1,288:36892814,33022016
x1,288:37100912,33022016
k1,289:37100912,33022016:0
)
(1,289:20523909,33781137:16577003,455253,176225
x1,289:21240688,33781137
x1,289:22659249,33781137
k1,288:22806160,33781137:146911
x1,288:23355464,33781137
k1,288:23502375,33781137:146911
x1,288:25079678,33781137
k1,288:25226589,33781137:146911
x1,288:26093344,33781137
k1,288:26240255,33781137:146911
x1,288:27181380,33781137
k1,288:27328292,33781137:146912
x1,288:27877596,33781137
k1,288:28024507,33781137:146911
x1,288:29208730,33781137
k1,288:29355641,33781137:146911
x1,288:30499859,33781137
x1,288:31727821,33781137
x1,288:32821424,33781137
k1,288:32968335,33781137:146911
x1,288:34592492,33781137
x1,288:37100912,33781137
k1,288:37100912,33781137:0
)
(1,289:20523909,34540258:16577003,455253,176225
x1,289:21111957,34540258
k1,288:21316102,34540258:204145
x1,288:21937892,34540258
x1,288:22654671,34540258
x1,288:23543304,34540258
x1,288:23831393,34540258
k1,288:24035538,34540258:204145
x1,288:24620460,34540258
x1,288:25772183,34540258
k1,288:25976328,34540258:204145
x1,288:26470638,34540258
x1,288:27159299,34540258
x1,288:28915313,34540258
k1,288:29119458,34540258:204145
x1,288:30060591,34540258
k1,288:30264735,34540258:204144
x1,288:30998388,34540258
x1,288:31620803,34540258
x1,288:32985003,34540258
k1,288:33189148,34540258:204145
x1,288:34610220,34540258
k1,288:34814336,34540258:204116
x1,288:36207907,34540258
x1,288:37100912,34540258
k1,288:37100912,34540258:0
)
(1,289:20523909,35299379:16577003,455253,176225
x1,289:20770751,35299379
x1,289:21058840,35299379
x1,289:22507394,35299379
k1,288:22661590,35299379:154196
x1,288:23075907,35299379
k1,288:23230103,35299379:154196
x1,288:23476945,35299379
x1,288:23765034,35299379
x1,288:25439820,35299379
k1,288:25594016,35299379:154196
x1,288:26138940,35299379
k1,288:26293136,35299379:154196
x1,288:26938047,35299379
k1,288:27092243,35299379:154196
x1,288:27744653,35299379
x1,288:28173342,35299379
x1,288:29232580,35299379
k1,288:29386776,35299379:154196
x1,288:31684596,35299379
k1,288:31838792,35299379:154196
x1,288:32460582,35299379
x1,288:33111114,35299379
x1,288:34004119,35299379
k1,288:34158315,35299379:154196
x1,288:35993087,35299379
k1,288:36147283,35299379:154196
x1,288:37100912,35299379
k1,288:37100912,35299379:0
)
(1,289:20523909,36058500:16577003,455253,176225
x1,289:21113835,36058500
x1,289:21768122,36058500
x1,289:23359781,36058500
k1,288:23571423,36058500:211642
x1,288:24735026,36058500
x1,288:25623659,36058500
x1,288:25911748,36058500
k1,288:26123389,36058500:211641
x1,288:26990144,36058500
k1,288:27201786,36058500:211642
x1,288:28030429,36058500
x1,288:28575353,36058500
x1,288:29912669,36058500
k1,288:30124310,36058500:211641
x1,288:30669860,36058500
x1,288:31120420,36058500
x1,288:31450381,36058500
x1,288:33167660,36058500
k1,288:33379302,36058500:211642
x1,288:34072334,36058500
k1,288:34283975,36058500:211641
x1,288:35468198,36058500
k1,288:35679840,36058500:211642
x1,288:37100912,36058500
k1,288:37100912,36058500:0
)
(1,289:20523909,36817621:16577003,455253,176225
x1,289:21668127,36817621
x1,289:22896089,36817621
x1,289:24145923,36817621
k1,289:37100912,36817621:12954989
g1,289:37100912,36817621
)
(1,296:20523909,37571558:16577003,455253,176225
x1,296:25278934,37571558
k1,293:25470761,37571558:191827
x1,293:27276159,37571558
x1,293:27432390,37571558
k1,293:27608456,37571558:176066
x1,293:28654565,37571558
k1,294:28830630,37571558:176065
x1,294:29922982,37571558
x1,294:30299806,37571558
x1,294:30794116,37571558
x1,294:31773978,37571558
k1,294:31950043,37571558:176065
x1,294:32499347,37571558
k1,294:32675413,37571558:176066
x1,294:33409066,37571558
x1,294:34260206,37571558
x1,294:35606272,37571558
k1,294:35782337,37571558:176065
x1,294:36892814,37571558
x1,294:37100912,37571558
k1,296:37100912,37571558:0
)
(1,296:20523909,38330679:16577003,455253,176225
x1,296:20909474,38330679
x1,296:21760614,38330679
x1,296:22636753,38330679
k1,294:23028964,38330679:392211
x1,294:23717000,38330679
x1,294:24456267,38330679
x1,294:25046193,38330679
x1,294:26401634,38330679
k1,294:26793846,38330679:392212
x1,294:27734979,38330679
k1,294:28127190,38330679:392211
x1,294:28749605,38330679
x1,294:29079566,38330679
x1,294:30857459,38330679
k1,294:31249670,38330679:392211
x1,294:32116425,38330679
k1,294:32508637,38330679:392212
x1,294:33189800,38330679
x1,294:34024057,38330679
x1,294:34740836,38330679
x1,294:36159397,38330679
k1,294:36551608,38330679:392211
x1,294:37100912,38330679
k1,294:37100912,38330679:0
)
(1,296:20523909,39089800:16577003,455253,176225
x1,296:21538770,39089800
x1,294:24094682,39089800
x1,294:26343762,39089800
x1,294:28494098,39089800
k1,294:28745294,39089800:251196
x1,294:30315099,39089800
k1,294:30566219,39089800:251120
x1,294:32116020,39089800
k1,294:32367217,39089800:251197
x1,294:33521445,39089800
k1,294:33772641,39089800:251196
x1,294:34321945,39089800
k1,294:34573142,39089800:251197
x1,294:35439897,39089800
k1,294:35691093,39089800:251196
x1,294:37100912,39089800
k1,294:37100912,39089800:0
)
(1,296:20523909,39848921:16577003,455253,176225
x1,296:21745000,39848921
x1,296:22478020,39848921
k1,294:22641456,39848921:163436
x1,294:23461351,39848921
x1,294:24288735,39848921
x1,294:24576824,39848921
k1,294:24740260,39848921:163436
x1,294:25362050,39848921
x1,294:26402536,39848921
x1,294:27493010,39848921
k1,294:27656446,39848921:163436
x1,294:30631691,39848921
k1,294:30795128,39848921:163437
x1,294:31241942,39848921
k1,294:31405378,39848921:163436
x1,294:33009548,39848921
k1,294:33172984,39848921:163436
x1,294:33877893,39848921
k1,294:34041329,39848921:163436
x1,294:35745469,39848921
x1,294:37100912,39848921
k1,294:37100912,39848921:0
)
(1,296:20523909,40608042:16577003,455253,176225
x1,296:21205072,40608042
x1,296:22375547,40608042
x1,296:23092326,40608042
x1,296:23539140,40608042
x1,296:24629614,40608042
k1,294:24825890,40608042:196276
x1,294:25033988,40608042
x1,294:25658914,40608042
x1,294:26023243,40608042
k1,294:26219519,40608042:196276
x1,294:26427617,40608042
x1,294:27052543,40608042
x1,294:27416872,40608042
k1,294:27613147,40608042:196275
x1,294:27821245,40608042
x1,294:28758634,40608042
x1,294:29122963,40608042
k1,294:29319239,40608042:196276
x1,294:30701566,40608042
x1,294:31900152,40608042
x1,294:32010138,40608042
k1,295:32206414,40608042:196276
x1,295:32751964,40608042
k1,295:32948240,40608042:196276
x1,295:33642532,40608042
x1,295:34206208,40608042
x1,295:35296682,40608042
k1,295:35492957,40608042:196275
x1,295:36037881,40608042
k1,295:36234157,40608042:196276
x1,295:37100912,40608042
k1,295:37100912,40608042:0
)
(1,296:20523909,41367163:16577003,455253,176225
x1,296:21745000,41367163
x1,296:22478020,41367163
k1,295:22778933,41367163:300913
x1,295:23328237,41367163
k1,295:23629151,41367163:300914
x1,295:24495906,41367163
k1,295:24796819,41367163:300913
x1,295:25331742,41367163
x1,295:26467843,41367163
k1,295:26768757,41367163:300914
x1,295:27563026,41367163
x1,295:28421039,41367163
k1,295:28721952,41367163:300913
x1,295:29107517,41367163
x1,295:30217994,41367163
k1,295:30518908,41367163:300914
x1,295:31632505,41367163
x1,295:31920594,41367163
k1,295:32221507,41367163:300913
x1,295:32780812,41367163
x1,295:33068901,41367163
k1,295:33369815,41367163:300914
x1,295:34945242,41367163
k1,295:35246155,41367163:300913
x1,295:36044179,41367163
x1,295:37100912,41367163
k1,295:37100912,41367163:0
)
(1,296:20523909,42126284:16577003,455253,176225
x1,296:21607511,42126284
k1,295:21869265,42126284:261754
x1,295:22181728,42126284
x1,295:23367193,42126284
k1,295:23628947,42126284:261754
x1,295:24495702,42126284
k1,295:24757456,42126284:261754
x1,295:25432363,42126284
x1,295:25679205,42126284
x1,295:27460843,42126284
k1,295:27722597,42126284:261754
x1,295:28943688,42126284
x1,295:29676708,42126284
k1,295:29938463,42126284:261755
x1,295:30487767,42126284
k1,295:30749521,42126284:261754
x1,295:31284444,42126284
x1,295:32606138,42126284
k1,295:32867892,42126284:261754
x1,295:33114734,42126284
x1,295:33402823,42126284
x1,295:33897133,42126284
x1,295:34630153,42126284
x1,295:34717017,42126284
k1,295:34978771,42126284:261754
x1,295:36261728,42126284
k1,295:36523482,42126284:261754
x1,295:37100912,42126284
k1,295:37100912,42126284:0
)
(1,296:20523909,42885405:16577003,455253,176225
x1,296:21879352,42885405
x1,296:22772357,42885405
k1,295:23027025,42885405:254668
x1,295:23671936,42885405
x1,295:24701178,42885405
x1,295:25471073,42885405
k1,295:25725740,42885405:254667
x1,295:25933838,42885405
x1,295:26558764,42885405
x1,295:26766862,42885405
k1,295:27021530,42885405:254668
x1,295:28079525,42885405
k1,295:28334193,42885405:254668
x1,295:29475925,42885405
x1,295:30334564,42885405
k1,295:30589232,42885405:254668
x1,295:31482244,42885405
x1,295:32572718,42885405
k1,295:32827385,42885405:254667
x1,295:33035483,42885405
x1,295:33660409,42885405
x1,295:34024738,42885405
k1,295:34279406,42885405:254668
x1,295:35572357,42885405
x1,295:35860446,42885405
x1,295:36656592,42885405
x1,295:37100912,42885405
k1,295:37100912,42885405:0
)
(1,296:20523909,43644526:16577003,455253,176225
x1,296:21637506,43644526
x1,295:21925595,43644526
k1,295:22178530,43644526:252935
x1,295:22737835,43644526
x1,295:23025924,43644526
k1,295:23278859,43644526:252935
x1,295:24293085,43644526
k1,295:24546020,43644526:252935
x1,295:26121447,43644526
k1,295:26374382,43644526:252935
x1,295:27595473,43644526
x1,295:28328493,43644526
k1,295:28581427,43644526:252934
x1,295:29262590,43644526
x1,295:30609282,43644526
x1,295:31666015,43644526
k1,295:31918950,43644526:252935
x1,295:32463874,43644526
k1,295:32716809,43644526:252935
x1,295:33361720,43644526
k1,295:33614655,43644526:252935
x1,295:34236445,43644526
x1,295:35381913,43644526
x1,295:36051831,43644526
k1,295:36304766,43644526:252935
x1,295:37100912,43644526
k1,295:37100912,43644526:0
)
(1,296:20523909,44403647:16577003,455253,176225
x1,296:21390664,44403647
g1,295:21565642,44403647
x1,295:22580503,44403647
x1,295:25136415,44403647
x1,295:27385495,44403647
x1,295:29535831,44403647
g1,295:29710809,44403647
x1,295:30552573,44403647
x1,295:32154865,44403647
k1,296:37100912,44403647:4946047
g1,296:37100912,44403647
)
(1,302:20523909,45157585:16577003,455253,176225
x1,302:22189950,45157585
k1,300:22634206,45157585:444256
x1,300:23502221,45157585
x1,300:24300246,45157585
x1,300:24890172,45157585
x1,300:26313115,45157585
x1,300:26469346,45157585
k1,300:26868476,45157585:399130
x1,300:27549639,45157585
x1,300:28942583,45157585
k1,301:29341713,45157585:399130
x1,301:30208468,45157585
k1,301:30607599,45157585:399131
x1,301:31295635,45157585
x1,301:32034902,45157585
x1,301:32624828,45157585
x1,301:33715302,45157585
k1,301:34114432,45157585:399130
x1,301:35329275,45157585
x1,301:37100912,45157585
k1,301:37100912,45157585:0
)
(1,302:20523909,45916706:16577003,455253,176225
x1,302:22331796,45916706
k1,301:22567256,45916706:235460
x1,301:23680853,45916706
x1,301:23968942,45916706
k1,301:24204401,45916706:235459
x1,301:24763706,45916706
x1,301:25051795,45916706
k1,301:25287255,45916706:235460
x1,301:26742058,45916706
k1,301:26977517,45916706:235459
x1,301:27599932,45916706
x1,301:28928513,45916706
x1,301:29821518,45916706
k1,301:30056978,45916706:235460
x1,301:32975959,45916706
x1,301:34375143,45916706
x1,301:35030681,45916706
k1,301:35266140,45916706:235459
x1,301:37100912,45916706
k1,301:37100912,45916706:0
)
(1,302:20523909,46675827:16577003,455253,176225
x1,302:21205072,46675827
x1,302:23044207,46675827
k1,301:23182211,46675827:138004
x1,301:23978357,46675827
k1,301:24116362,46675827:138005
x1,301:25513678,46675827
x1,301:25849888,46675827
x1,301:26742893,46675827
k1,301:26880897,46675827:138004
x1,301:28051372,46675827
x1,301:29553663,46675827
k1,301:29691667,46675827:138004
x1,301:30226590,46675827
x1,301:31378313,46675827
k1,301:31516318,46675827:138005
x1,301:33066119,46675827
k1,301:33204123,46675827:138004
x1,301:34487080,46675827
k1,301:34625085,46675827:138005
x1,301:35202515,46675827
k1,301:35340519,46675827:138004
x1,301:36904059,46675827
x1,301:37100912,46675827
k1,302:37100912,46675827:0
)
(1,302:20523909,47434948:16577003,455253,176225
x1,302:20770751,47434948
x1,301:23314158,47434948
k1,301:23517428,47434948:203270
x1,301:23725526,47434948
x1,301:24662915,47434948
x1,301:25027244,47434948
k1,301:25230514,47434948:203270
x1,301:26142270,47434948
x1,301:27357113,47434948
x1,301:27873294,47434948
x1,301:28963768,47434948
k1,301:29167039,47434948:203271
x1,301:29375137,47434948
x1,301:30000063,47434948
x1,301:30364392,47434948
k1,301:30567662,47434948:203270
x1,301:31248825,47434948
x1,301:32237454,47434948
x1,301:33130459,47434948
k1,301:33333729,47434948:203270
x1,301:33541827,47434948
x1,301:33854290,47434948
x1,301:34218619,47434948
k1,301:34421889,47434948:203270
x1,301:35103052,47434948
x1,301:36207907,47434948
x1,301:37100912,47434948
k1,302:37100912,47434948:0
)
(1,302:20523909,48194069:16577003,455253,176225
x1,302:20732007,48194069
x1,302:21356933,48194069
x1,302:21721262,48194069
k1,301:21976557,48194069:255295
x1,301:22853321,48194069
x1,301:24383104,48194069
k1,301:24638398,48194069:255294
x1,301:24846496,48194069
x1,301:25471422,48194069
x1,301:25835751,48194069
k1,301:26091046,48194069:255295
x1,301:26754083,48194069
x1,301:28001416,48194069
x1,301:29091890,48194069
k1,301:29347184,48194069:255294
x1,301:29555282,48194069
x1,301:30180208,48194069
x1,301:30544537,48194069
k1,301:30799832,48194069:255295
x1,301:32286500,48194069
x1,301:33527585,48194069
k1,301:33782879,48194069:255294
x1,301:33990977,48194069
x1,301:34615903,48194069
x1,301:34980232,48194069
k1,301:35235527,48194069:255295
x1,301:35976054,48194069
x1,301:36657217,48194069
x1,301:36904059,48194069
x1,301:37100912,48194069
k1,302:37100912,48194069:0
)
(1,302:20523909,48953190:16577003,455253,176225
x1,302:21357558,48953190
x1,302:22107452,48953190
k1,301:22418529,48953190:311077
x1,301:22626627,48953190
x1,301:23564016,48953190
x1,301:23928345,48953190
k1,301:24239422,48953190:311077
x1,301:25035577,48953190
k1,301:25346517,48953190:310940
x1,301:25993306,48953190
x1,301:26886318,48953190
x1,301:27185652,48953190
x1,301:27983667,48953190
k1,301:28294744,48953190:311077
x1,301:28502842,48953190
x1,301:29127768,48953190
x1,301:29492097,48953190
k1,301:29803174,48953190:311077
x1,301:30664934,48953190
k1,301:30976011,48953190:311077
x1,301:32135861,48953190
k1,301:32446938,48953190:311077
x1,301:32991862,48953190
k1,301:33302939,48953190:311077
x1,301:34169694,48953190
k1,301:34480771,48953190:311077
x1,301:36240531,48953190
k1,301:36551608,48953190:311077
x1,301:37100912,48953190
k1,301:37100912,48953190:0
)
]
g1,302:37100912,48953190
)
)
]
(1,302:3157524,50209941:33943388,0,0
h1,302:3157524,50209941:33943388,0,0
)
]
]
]
!72281
}2
!10
{3
[1,352:4736286,50209941:32364626,45473655,0
(1,352:4736286,4736286:0,0,0
[1,352:0,4736286:0,0,0
(1,352:0,0:0,0,0
g1,352:0,0
)
]
)
[1,352:4736286,4736286:0,0,0
(1,352:4736286,1355644:0,0,0
k1,352:4736286,1355644:1644543
)
]
[1,352:4736286,50209941:32364626,45473655,0
[1,352:3157524,50209941:33943388,48788516,0
[1,352:3157524,2207857:33943388,786432,0
(1,352:3157524,2207857:33943388,339368,7594
(1,352:3157524,2207857:33943388,339368,7594
h1,352:3157524,2207857:0,0,0
x1,352:4206923,2207857
g1,352:4334929,2207857
x1,352:6202587,2207857
x1,352:7928420,2207857
g1,352:8056426,2207857
x1,352:8747127,2207857
g1,352:8875133,2207857
x1,352:9182264,2207857
x1,352:9434140,2207857
x1,352:10913628,2207857
g1,352:11041634,2207857
x1,352:12244374,2207857
x1,352:13229311,2207857
g1,352:13357317,2207857
x1,352:14329366,2207857
g1,352:14457372,2207857
x1,352:15148074,2207857
x1,352:16566777,2207857
g1,352:16694783,2207857
x1,352:20021192,2207857
k1,352:36844892,2207857:16823700
x1,352:37100911,2207857
)
)
]
[1,352:3157524,48953190:33943388,46306381,0
[1,267:3157524,19429205:33943388,16782396,1
[1,267:3157524,19429205:33943388,16782396,0
(1,263:3157524,18024284:33943388,15149736,0
k1,263:3497031,18024284:339507
h1,263:3497031,18024284:0,0,0
(1,263:3497031,18024284:33264375,15149736,0
(1,263:3497031,18024284:33264022,15149773,0
(1,263:3497031,18024284:33264022,15149773,0
(1,263:3497031,18024284:0,15149773,0
(1,263:3497031,18024284:0,53330587,0
(1,263:3497031,18024284:117096792,53330587,0
)
k1,263:3497031,18024284:-117096792
)
)
g1,263:36761053,18024284
)
)
)
g1,263:36761406,18024284
k1,263:37100912,18024284:339506
)
(1,264:3157524,18783405:33943388,389952,1301160
h1,264:3157524,18783405:0,0,0
[1,264:3157524,18783405:33943388,389952,1301160
(1,264:3157524,18783405:33943388,389952,117090
x1,264:4034777,18783405
k1,264:4251868,18783405:217091
x1,264:4690755,18783405
k1,264:4907846,18783405:217091
(1,264:4907846,18783405:0,0,0
(1,264:4907846,18191370:0,0,0
)
)
x1,264:5287799,18783405
k1,264:5504819,18783405:217020
x1,264:6440493,18783405
x1,264:7464568,18783405
k1,264:7681659,18783405:217091
x1,264:7974245,18783405
x1,264:8734672,18783405
x1,264:9407213,18783405
x1,264:10371826,18783405
k1,264:10588917,18783405:217091
x1,264:11085697,18783405
k1,264:11302788,18783405:217091
x1,264:11624328,18783405
x1,264:12554732,18783405
k1,264:12771823,18783405:217091
x1,264:13385950,18783405
x1,264:13678544,18783405
x1,264:13994822,18783405
x1,264:14292677,18783405
k1,264:14509768,18783405:217091
x1,264:15591735,18783405
x1,264:16205862,18783405
k1,264:16422953,18783405:217091
x1,264:17008141,18783405
x1,264:18178517,18783405
x1,264:19435725,18783405
k1,264:19652816,18783405:217091
x1,264:21465208,18783405
k1,264:21682300,18783405:217092
x1,264:22647441,18783405
x1,264:23115275,18783405
x1,264:23963590,18783405
x1,264:24402477,18783405
x1,264:24928723,18783405
x1,264:25208160,18783405
k1,264:25425251,18783405:217091
x1,264:27180287,18783405
x1,264:27882301,18783405
x1,264:28847442,18783405
k1,264:29064533,18783405:217091
x1,264:29824961,18783405
k1,264:30042052,18783405:217091
x1,264:30509886,18783405
x1,264:30927194,18783405
x1,264:31453448,18783405
k1,264:31670539,18783405:217091
x1,264:33279282,18783405
x1,264:33863942,18783405
x1,264:34882755,18783405
k1,264:35099846,18783405:217091
x1,264:36152340,18783405
k1,264:36369431,18783405:217091
x1,264:37100912,18783405
k1,264:37100912,18783405:0
)
(1,264:3157524,19375440:33943388,387849,117090
x1,264:3917952,19375440
x1,264:5029394,19375440
x1,264:5555640,19375440
x1,264:5835077,19375440
k1,264:6078699,19375440:243622
x1,264:6517586,19375440
k1,264:6761208,19375440:243622
x1,264:8106824,19375440
x1,264:8545191,19375440
x1,264:9710297,19375440
k1,264:9953918,19375440:243621
x1,264:11211645,19375440
k1,264:11455169,19375440:243524
x1,264:12625017,19375440
x1,264:13473332,19375440
k1,264:13716954,19375440:243622
x1,264:14184788,19375440
x1,264:14908372,19375440
k1,264:15151994,19375440:243622
x1,264:16438668,19375440
x1,264:17483260,19375440
x1,264:18711528,19375440
x1,264:19237782,19375440
k1,264:19481404,19375440:243622
x1,264:20359186,19375440
k1,264:20602807,19375440:243621
x1,264:21948423,19375440
x1,264:22527821,19375440
x1,264:23288249,19375440
x1,264:24620181,19375440
k1,264:24863803,19375440:243622
x1,264:25741585,19375440
k1,264:25985207,19375440:243622
x1,264:27330823,19375440
x1,264:28208077,19375440
x1,264:29099015,19375440
k1,264:29342637,19375440:243622
x1,264:30600364,19375440
k1,264:30843888,19375440:243524
x1,264:32013736,19375440
x1,264:32862051,19375440
k1,264:33105672,19375440:243621
x1,264:33573506,19375440
x1,264:34297090,19375440
k1,264:34540712,19375440:243622
x1,264:35096433,19375440
x1,264:35681621,19375440
x1,264:35856861,19375440
x1,264:37100912,19375440
k1,264:37100912,19375440:0
)
(1,264:3157524,19967475:33943388,384424,117090
x1,264:4034778,19967475
x1,264:5217782,19967475
x1,264:6651285,19967475
g1,264:6797578,19967475
x1,264:7675360,19967475
g1,264:7821653,19967475
x1,264:8406841,19967475
x1,264:8962562,19967475
x1,264:9547750,19967475
x1,264:9722990,19967475
x1,264:10967041,19967475
g1,264:11113334,19967475
x1,264:11990588,19967475
x1,264:13173592,19967475
x1,264:14928628,19967475
k1,264:37100912,19967475:22172284
g1,264:37100912,19967475
)
]
g1,264:37100912,18783405
g1,264:37100912,18783405
)
]
]
(1,352:3157524,48953190:33943388,28347346,0
(1,352:3157524,48953190:16577003,28347346,0
[1,323:3157524,48953190:16577003,28347346,0
(1,302:3157524,21364965:16577003,455253,176225
x1,302:4024279,21364965
k1,301:4316238,21364965:291959
x1,301:4628701,21364965
x1,301:5261108,21364965
x1,301:6175983,21364965
k1,301:6467942,21364965:291959
x1,301:7288462,21364965
k1,301:7580421,21364965:291959
x1,301:8647148,21364965
k1,301:8939107,21364965:291959
x1,301:9847734,21364965
k1,301:10139692,21364965:291958
x1,301:10968335,21364965
x1,301:12152556,21364965
k1,301:12444515,21364965:291959
x1,301:13899318,21364965
k1,301:14191277,21364965:291959
x1,301:15682324,21364965
k1,301:15974283,21364965:291959
x1,301:16523587,21364965
k1,301:16815546,21364965:291959
x1,301:19734527,21364965
k1,302:19734527,21364965:0
)
(1,302:3157524,22124086:16577003,455253,176225
x1,302:4556708,22124086
x1,302:5212246,22124086
k1,301:5405329,22124086:193083
x1,301:7240101,22124086
k1,301:7433184,22124086:193083
x1,301:8343063,22124086
x1,301:8787383,22124086
k1,301:8980465,22124086:193082
x1,301:9466651,22124086
k1,301:9659716,22124086:193065
x1,301:10941414,22124086
k1,301:11134497,22124086:193083
x1,301:11498191,22124086
x1,301:12321829,22124086
x1,301:13084852,22124086
x1,301:14175326,22124086
k1,301:14368409,22124086:193083
x1,301:14917713,22124086
k1,301:15110795,22124086:193082
x1,301:15977550,22124086
k1,301:16170633,22124086:193083
x1,301:16417475,22124086
x1,301:16705564,22124086
x1,301:18084755,22124086
k1,301:18277838,22124086:193083
x1,301:19734527,22124086
k1,301:19734527,22124086:0
)
(1,302:3157524,22883207:16577003,455253,176225
x1,302:3604338,22883207
g1,301:3779316,22883207
x1,301:4120522,22883207
x1,301:4367364,22883207
x1,301:5016037,22883207
x1,301:6555213,22883207
g1,301:6730191,22883207
x1,301:7307621,22883207
g1,301:7482599,22883207
x1,301:9337364,22883207
g1,301:9512342,22883207
x1,301:10057892,22883207
g1,301:10232870,22883207
x1,301:11265858,22883207
g1,301:11440836,22883207
x1,301:11753299,22883207
x1,301:11909530,22883207
k1,302:19734527,22883207:7824997
g1,302:19734527,22883207
)
(1,309:3157524,24447947:16577003,460570,130294
g1,309:3157524,24447947
x1,309:4547335,24447947
g1,309:5172261,24447947
x1,309:6908910,24447947
x1,309:7596945,24447947
x1,309:8499953,24447947
x1,309:9873524,24447947
g1,309:10047247,24447947
x1,309:11853259,24447947
k1,309:19734527,24447947:7881268
g1,309:19734527,24447947
)
(1,311:3157524,25396138:16577003,455253,176225
h1,310:3157524,25396138:937389,0,0
x1,310:5955285,25396138
k1,310:6117405,25396138:162120
x1,310:9036386,25396138
x1,310:10435570,25396138
x1,310:11091108,25396138
k1,310:11253229,25396138:162121
x1,310:13244232,25396138
k1,310:13406352,25396138:162120
x1,310:15665428,25396138
x1,310:17945747,25396138
k1,310:18107868,25396138:162121
x1,310:19526429,25396138
x1,310:19734527,25396138
k1,311:19734527,25396138:0
)
(1,311:3157524,26155259:16577003,455253,176225
x1,311:4145526,26155259
k1,310:4483506,26155259:337980
x1,310:5042811,26155259
x1,310:5330900,26155259
k1,310:5668880,26155259:337980
x1,310:6577507,26155259
k1,310:6915487,26155259:337980
x1,310:7596650,26155259
x1,310:9435785,26155259
k1,310:9773765,26155259:337980
x1,310:10569911,26155259
k1,310:10907891,26155259:337980
x1,310:11774646,26155259
k1,310:12112626,26155259:337980
x1,310:13039372,26155259
x1,310:13221219,26155259
x1,310:13992992,26155259
k1,310:14330972,26155259:337980
x1,310:15064625,26155259
x1,310:16023877,26155259
k1,310:16361857,26155259:337980
x1,310:17049893,26155259
x1,310:17789160,26155259
x1,310:18379086,26155259
x1,310:19734527,26155259
k1,310:19734527,26155259:0
)
(1,311:3157524,26914380:16577003,455253,176225
x1,311:3838687,26914380
x1,311:5836546,26914380
k1,310:5976589,26914380:140043
x1,310:7784476,26914380
k1,310:7924519,26914380:140043
x1,310:9534929,26914380
k1,310:9674972,26914380:140043
x1,310:11509744,26914380
k1,310:11649788,26914380:140044
x1,310:12668403,26914380
x1,310:13692015,26914380
k1,310:13832058,26914380:140043
x1,310:14594447,26914380
x1,310:15569938,26914380
k1,310:15709981,26914380:140043
x1,310:17167294,26914380
k1,310:17307337,26914380:140043
x1,310:18477812,26914380
x1,310:19734527,26914380
k1,310:19734527,26914380:0
)
(1,311:3157524,27673501:16577003,455253,176225
x1,311:5319733,27673501
x1,311:6712687,27673501
x1,310:7000776,27673501
k1,310:7230194,27673501:229418
x1,310:8050089,27673501
x1,310:8877473,27673501
x1,310:9430529,27673501
k1,310:9659946,27673501:229417
x1,310:10204870,27673501
k1,310:10434288,27673501:229418
x1,310:11837235,27673501
x1,310:12778353,27673501
k1,310:13007771,27673501:229418
x1,310:13741424,27673501
x1,310:14700676,27673501
k1,310:14930093,27673501:229417
x1,310:15758736,27673501
x1,310:16303660,27673501
x1,310:17797207,27673501
k1,310:18026625,27673501:229418
x1,310:19734527,27673501
k1,310:19734527,27673501:0
)
(1,311:3157524,28432622:16577003,455253,176225
x1,311:4111153,28432622
k1,310:4344928,28432622:233775
x1,310:4989839,28432622
k1,310:5223615,28432622:233776
x1,310:5470457,28432622
x1,310:7417702,28432622
k1,310:7651477,28432622:233775
x1,310:8215153,28432622
x1,310:9813068,28432622
k1,310:10046843,28432622:233775
x1,310:11137317,28432622
k1,310:11371092,28432622:233775
x1,310:12250976,28432622
x1,310:12627800,28432622
x1,310:13368952,28432622
k1,310:13602728,28432622:233776
x1,310:15107529,28432622
k1,310:15341304,28432622:233775
x1,310:16772984,28432622
x1,310:17700979,28432622
k1,310:17934754,28432622:233775
x1,310:19734527,28432622
k1,311:19734527,28432622:0
)
(1,311:3157524,29191743:16577003,455253,176225
x1,311:4761694,29191743
g1,310:4936672,29191743
x1,310:5994667,29191743
g1,310:6169645,29191743
x1,310:7676957,29191743
x1,310:9646075,29191743
g1,310:9821053,29191743
x1,310:11390858,29191743
g1,310:11565836,29191743
x1,310:12984397,29191743
x1,310:14128630,29191743
k1,311:19734527,29191743:5605897
g1,311:19734527,29191743
)
(1,318:3157524,29963015:16577003,455253,176225
x1,318:4649841,29963015
x1,318:6472119,29963015
k1,316:6640631,29963015:168512
x1,316:8024208,29963015
x1,316:9628378,29963015
k1,316:9796891,29963015:168513
x1,316:11631663,29963015
k1,316:11800175,29963015:168512
x1,316:12359480,29963015
x1,316:12647569,29963015
k1,316:12816082,29963015:168513
x1,316:14420252,29963015
k1,316:14588764,29963015:168512
x1,316:15293673,29963015
k1,316:15462186,29963015:168513
x1,316:16328941,29963015
k1,316:16497453,29963015:168512
x1,316:17074883,29963015
x1,316:18644053,29963015
x1,316:19734527,29963015
k1,316:19734527,29963015:0
)
(1,318:3157524,30722136:16577003,455253,176225
x1,318:4241126,30722136
k1,316:4428659,30722136:187533
x1,316:5893465,30722136
x1,316:7867570,30722136
k1,316:8055104,30722136:187534
x1,316:8788757,30722136
x1,316:10012976,30722136
k1,316:10200509,30722136:187533
x1,316:11534081,30722136
k1,316:11721615,30722136:187534
x1,316:13178928,30722136
k1,316:13366461,30722136:187533
x1,316:14641295,30722136
k1,316:14828828,30722136:187533
x1,316:15378132,30722136
k1,316:15565666,30722136:187534
x1,316:16957976,30722136
k1,316:17145509,30722136:187533
x1,316:17926657,30722136
x1,316:18577189,30722136
x1,316:18962754,30722136
x1,316:19734527,30722136
k1,316:19734527,30722136:0
)
(1,318:3157524,31481257:16577003,455253,176225
x1,318:4111153,31481257
x1,318:4947921,31481257
x1,318:5450973,31481257
x1,318:6144629,31481257
x1,318:7072624,31481257
k1,316:7348725,31481257:276101
x1,316:8432327,31481257
k1,316:8708429,31481257:276102
x1,316:9775156,31481257
k1,316:10051257,31481257:276101
x1,316:10696168,31481257
k1,316:10972269,31481257:276101
x1,316:11466579,31481257
x1,316:12216473,31481257
x1,316:12886391,31481257
k1,316:13162492,31481257:276101
x1,316:13855524,31481257
k1,316:14131626,31481257:276102
x1,316:15352717,31481257
x1,316:16085737,31481257
k1,316:16361838,31481257:276101
x1,316:17949761,31481257
x1,316:18644053,31481257
x1,316:19734527,31481257
k1,318:19734527,31481257:0
)
(1,318:3157524,32240378:16577003,455253,176225
x1,318:3365622,32240378
x1,318:3990548,32240378
x1,318:4354877,32240378
k1,316:4635908,32240378:281031
x1,316:5571411,32240378
k1,316:5852442,32240378:281031
x1,316:6397992,32240378
x1,316:8275871,32240378
k1,316:8556901,32240378:281030
x1,316:9944842,32240378
k1,316:10225873,32240378:281031
x1,316:12060645,32240378
k1,316:12341676,32240378:281031
x1,316:13744623,32240378
x1,316:14685741,32240378
k1,316:14966772,32240378:281031
x1,316:16397828,32240378
k1,316:16678858,32240378:281030
x1,316:18907946,32240378
k1,316:19188977,32240378:281031
x1,316:19734527,32240378
k1,316:19734527,32240378:0
)
(1,318:3157524,32999499:16577003,455253,176225
x1,318:4024279,32999499
k1,316:4307184,32999499:282905
x1,316:4762124,32999499
x1,316:5050213,32999499
x1,316:7064949,32999499
k1,316:7347854,32999499:282905
x1,316:8070889,32999499
x1,316:9636939,32999499
k1,316:9919843,32999499:282904
x1,316:11202800,32999499
k1,316:11485705,32999499:282905
x1,316:12063135,32999499
k1,316:12346040,32999499:282905
x1,316:14516998,32999499
k1,316:14799903,32999499:282905
x1,316:16191596,32999499
x1,316:17539548,32999499
k1,316:17822452,32999499:282904
x1,316:18030550,32999499
x1,316:18655476,32999499
x1,316:18863574,32999499
k1,316:19146479,32999499:282905
x1,316:19734527,32999499
k1,316:19734527,32999499:0
)
(1,318:3157524,33758620:16577003,455253,176225
x1,318:3986167,33758620
x1,318:4510472,33758620
x1,318:5301613,33758620
k1,316:5607894,33758620:306281
x1,316:6226563,33758620
x1,316:7336414,33758620
k1,316:7642695,33758620:306281
x1,316:9034388,33758620
x1,316:10382340,33758620
k1,316:10688622,33758620:306282
x1,316:10896720,33758620
x1,316:11521646,33758620
x1,316:11885975,33758620
k1,316:12192256,33758620:306281
x1,316:13340235,33758620
x1,316:14168878,33758620
x1,316:14468212,33758620
x1,316:15608059,33758620
k1,316:15914340,33758620:306281
x1,316:16781095,33758620
k1,316:17087376,33758620:306281
x1,316:18257851,33758620
x1,316:19010248,33758620
x1,316:19526429,33758620
x1,316:19734527,33758620
k1,318:19734527,33758620:0
)
(1,318:3157524,34517741:16577003,455253,176225
x1,318:4742308,34517741
k1,316:5015051,34517741:272743
x1,316:6185526,34517741
x1,316:7364736,34517741
x1,316:8097756,34517741
k1,316:8370499,34517741:272743
x1,316:8919803,34517741
k1,316:9192546,34517741:272743
x1,316:9915581,34517741
x1,316:11325400,34517741
k1,316:11598143,34517741:272743
x1,316:12989836,34517741
x1,316:13539140,34517741
x1,316:14650251,34517741
x1,316:15896956,34517741
k1,316:16169699,34517741:272743
x1,316:17627012,34517741
k1,316:17899755,34517741:272743
x1,316:19734527,34517741
k1,316:19734527,34517741:0
)
(1,318:3157524,35276862:16577003,455253,176225
x1,318:3721200,35276862
x1,318:3968042,35276862
x1,318:5266614,35276862
k1,316:5446389,35276862:179775
x1,316:6010690,35276862
x1,316:6973052,35276862
k1,316:7152828,35276862:179776
x1,316:7833991,35276862
x1,316:9180683,35276862
x1,316:10218658,35276862
k1,316:10398433,35276862:179775
x1,316:12560642,35276862
x1,316:13953596,35276862
x1,316:14241685,35276862
k1,316:14421460,35276862:179775
x1,316:15241355,35276862
x1,316:16068739,35276862
x1,316:16621795,35276862
k1,316:16801570,35276862:179775
x1,316:17347120,35276862
k1,316:17526896,35276862:179776
x1,316:18393651,35276862
k1,316:18573426,35276862:179775
x1,316:19526429,35276862
x1,316:19734527,35276862
k1,318:19734527,35276862:0
)
(1,318:3157524,36035983:16577003,455253,176225
x1,318:4037399,36035983
k1,316:4313225,36035983:275826
x1,316:5036260,36035983
x1,316:6602310,36035983
k1,316:6878136,36035983:275826
x1,316:8161093,36035983
k1,316:8436919,36035983:275826
x1,316:9014349,36035983
k1,316:9290175,36035983:275826
x1,316:9995084,36035983
x1,316:11288042,36035983
x1,316:12463515,36035983
k1,316:12739341,36035983:275826
x1,316:13298012,36035983
x1,316:14031665,36035983
x1,316:15648331,36035983
k1,316:15924157,36035983:275826
x1,316:16132255,36035983
x1,316:16757181,36035983
x1,316:17121510,36035983
k1,316:17397336,36035983:275826
x1,316:18304096,36035983
x1,316:18867772,36035983
x1,316:19734527,36035983
k1,316:19734527,36035983:0
)
(1,318:3157524,36795104:16577003,455253,176225
x1,318:4369248,36795104
x1,318:4914798,36795104
x1,318:6176503,36795104
k1,316:6519246,36795104:342743
x1,316:6727344,36795104
x1,316:7352270,36795104
x1,316:7716599,36795104
k1,316:8059343,36795104:342744
x1,316:9117338,36795104
k1,316:9460081,36795104:342743
x1,316:9983134,36795104
x1,316:10754907,36795104
k1,316:11097651,36795104:342744
x1,316:11625075,36795104
x1,316:12895538,36795104
k1,316:13238281,36795104:342743
x1,316:14130035,36795104
x1,316:15243632,36795104
k1,316:15586375,36795104:342743
x1,316:15794473,36795104
x1,316:16419399,36795104
x1,316:16783728,36795104
k1,316:17126472,36795104:342744
x1,316:17509544,36795104
k1,317:17126472,36795104:-57489
x1,317:17793261,36795104
k1,317:18136004,36795104:342743
x1,317:18984633,36795104
x1,317:19734527,36795104
k1,317:19734527,36795104:0
)
(1,318:3157524,37554225:16577003,455253,176225
x1,318:4913546,37554225
k1,317:5091977,37554225:178431
x1,317:5958732,37554225
k1,317:6137164,37554225:178432
x1,317:7312643,37554225
k1,317:7491071,37554225:178428
x1,317:8444700,37554225
x1,317:9281468,37554225
x1,317:9784520,37554225
x1,317:10478176,37554225
x1,317:11562402,37554225
k1,317:11740834,37554225:178432
x1,317:12988175,37554225
x1,317:14043033,37554225
x1,317:14749185,37554225
k1,317:14927616,37554225:178431
x1,317:16202457,37554225
x1,317:16948605,37554225
k1,317:17127037,37554225:178432
x1,317:18455613,37554225
k1,317:18634044,37554225:178431
x1,317:19734527,37554225
k1,317:19734527,37554225:0
)
(1,318:3157524,38313346:16577003,455253,176225
x1,318:4465472,38313346
k1,317:4657604,38313346:192132
x1,317:5338767,38313346
x1,317:6173024,38313346
x1,317:7727197,38313346
k1,317:7919330,38313346:192133
x1,317:9202287,38313346
k1,317:9394419,38313346:192132
x1,317:9971849,38313346
k1,317:10163981,38313346:192132
x1,317:11274458,38313346
x1,317:11660023,38313346
x1,317:12754251,38313346
x1,317:13569766,38313346
k1,317:13761899,38313346:192133
x1,317:14772391,38313346
x1,317:15071725,38313346
x1,317:15812877,38313346
x1,317:16988350,38313346
k1,317:17180482,38313346:192132
x1,317:18611547,38313346
x1,317:19734527,38313346
k1,317:19734527,38313346:0
)
(1,318:3157524,39072467:16577003,455253,176225
x1,318:4202390,39072467
x1,318:5200377,39072467
k1,317:5507396,39072467:307019
x1,317:7360906,39072467
k1,317:7667793,39072467:306887
x1,317:7875891,39072467
x1,317:8500817,39072467
x1,317:8708915,39072467
k1,317:9015934,39072467:307019
x1,317:10073929,39072467
k1,317:10380949,39072467:307020
x1,317:11857640,39072467
x1,317:12912498,39072467
x1,317:13618650,39072467
k1,317:13925669,39072467:307019
x1,317:15362983,39072467
k1,317:15669870,39072467:306887
x1,317:15877968,39072467
x1,317:16815357,39072467
x1,317:17179686,39072467
k1,317:17486705,39072467:307019
x1,317:18190990,39072467
x1,317:18841522,39072467
x1,317:19734527,39072467
k1,317:19734527,39072467:0
)
(1,318:3157524,39831588:16577003,455253,176225
x1,318:4541101,39831588
x1,318:6145271,39831588
k1,317:6285507,39831588:140236
x1,317:8120279,39831588
k1,317:8260516,39831588:140237
x1,317:8819821,39831588
x1,317:9107910,39831588
k1,317:9248146,39831588:140236
x1,317:10054293,39831588
x1,317:10871684,39831588
k1,317:11011921,39831588:140237
x1,317:12151142,39831588
k1,317:12291378,39831588:140236
x1,317:12836302,39831588
k1,317:12976539,39831588:140237
x1,317:14272610,39831588
k1,317:14412846,39831588:140236
x1,317:15395218,39831588
x1,317:16770037,39831588
k1,317:16910274,39831588:140237
x1,317:17777029,39831588
k1,317:17917265,39831588:140236
x1,317:18745908,39831588
x1,317:19290832,39831588
x1,317:19537674,39831588
x1,317:19734527,39831588
k1,318:19734527,39831588:0
)
(1,318:3157524,40590709:16577003,455253,176225
x1,318:4247998,40590709
k1,317:4449124,40590709:201126
x1,317:5402753,40590709
x1,317:6239521,40590709
x1,317:6742573,40590709
x1,317:7436229,40590709
x1,317:8364224,40590709
k1,317:8565350,40590709:201126
x1,317:9114654,40590709
k1,317:9315780,40590709:201126
x1,317:9879456,40590709
x1,317:10583740,40590709
x1,317:10830582,40590709
x1,317:11686092,40590709
k1,317:11887219,40590709:201127
x1,317:12620872,40590709
x1,317:13580124,40590709
k1,317:13781250,40590709:201126
x1,317:14609893,40590709
x1,317:15154817,40590709
x1,317:16492133,40590709
k1,317:16693259,40590709:201126
x1,317:18340537,40590709
k1,317:18541663,40590709:201126
x1,317:19147836,40590709
k1,317:19348962,40590709:201126
x1,317:19734527,40590709
k1,317:19734527,40590709:0
)
(1,318:3157524,41349830:16577003,455253,176225
x1,318:3604338,41349830
k1,317:3749688,41349830:145350
x1,317:4313364,41349830
x1,317:4888292,41349830
x1,317:5928144,41349830
k1,317:6073494,41349830:145350
x1,317:6869640,41349830
k1,317:7014990,41349830:145350
x1,317:8297947,41349830
k1,317:8443296,41349830:145349
x1,317:9861857,41349830
x1,317:10849859,41349830
k1,317:10995209,41349830:145350
x1,317:11540133,41349830
k1,317:11685483,41349830:145350
x1,317:13772703,41349830
k1,317:13918053,41349830:145350
x1,317:14634832,41349830
x1,317:15020397,41349830
x1,317:16066513,41349830
k1,317:16211863,41349830:145350
x1,317:16886770,41349830
x1,317:17682916,41349830
x1,317:19734527,41349830
k1,317:19734527,41349830:0
)
(1,318:3157524,42108951:16577003,455253,176225
x1,318:3703074,42108951
g1,317:3878052,42108951
x1,317:5090393,42108951
x1,317:5475958,42108951
x1,317:6247731,42108951
g1,317:6422709,42108951
x1,317:7110745,42108951
x1,317:7850012,42108951
x1,317:8439938,42108951
x1,317:9951610,42108951
k1,318:19734527,42108951:9782917
g1,318:19734527,42108951
)
(1,323:3157524,42880222:16577003,455253,176225
x1,323:4754198,42880222
x1,323:6923932,42880222
k1,322:7210435,42880222:286503
x1,322:8370285,42880222
k1,322:8656789,42880222:286504
x1,322:9201713,42880222
k1,322:9488216,42880222:286503
x1,322:10354971,42880222
k1,322:10641475,42880222:286504
x1,322:11643217,42880222
k1,322:11929720,42880222:286503
x1,322:13013322,42880222
k1,322:13299825,42880222:286503
x1,322:14166580,42880222
k1,322:14453084,42880222:286504
x1,322:15011755,42880222
x1,322:15397320,42880222
x1,322:16764641,42880222
k1,322:17051144,42880222:286503
x1,322:17297986,42880222
x1,322:17586075,42880222
x1,322:18420958,42880222
x1,322:18602805,42880222
x1,322:19734527,42880222
k1,322:19734527,42880222:0
)
(1,323:3157524,43639343:16577003,455253,176225
x1,323:3706828,43639343
k1,322:3924534,43639343:217706
x1,322:4459457,43639343
x1,322:5595558,43639343
k1,322:5813263,43639343:217705
x1,322:6607532,43639343
x1,322:7730512,43639343
k1,322:7948218,43639343:217706
x1,322:8507523,43639343
x1,322:8795612,43639343
k1,322:9013317,43639343:217705
x1,322:9753844,43639343
x1,322:11403014,43639343
k1,322:11620720,43639343:217706
x1,322:12006285,43639343
k1,322:12223990,43639343:217705
x1,322:12670804,43639343
k1,322:12888510,43639343:217706
x1,322:13682779,43639343
x1,322:14228329,43639343
x1,322:14606404,43639343
x1,322:15763751,43639343
k1,322:15981456,43639343:217705
x1,322:16526380,43639343
k1,322:16744086,43639343:217706
x1,322:17365876,43639343
x1,322:18650067,43639343
k1,322:18867772,43639343:217705
x1,322:19734527,43639343
k1,322:19734527,43639343:0
)
(1,323:3157524,44398464:16577003,455253,176225
x1,323:3832431,44398464
x1,323:4079273,44398464
x1,323:5020398,44398464
x1,323:6110872,44398464
k1,322:6360968,44398464:250096
x1,322:7314597,44398464
x1,322:8151365,44398464
x1,322:8654417,44398464
x1,322:9348073,44398464
x1,322:10276068,44398464
k1,322:10526164,44398464:250096
x1,322:11075468,44398464
k1,322:11325563,44398464:250095
x1,322:12192318,44398464
k1,322:12442414,44398464:250096
x1,322:13741628,44398464
k1,322:13991649,44398464:250021
x1,322:14537199,44398464
k1,322:14787295,44398464:250096
x1,322:15654050,44398464
k1,322:15904145,44398464:250095
x1,322:16585308,44398464
x1,322:17743280,44398464
k1,322:17993376,44398464:250096
x1,322:18542680,44398464
k1,322:18792776,44398464:250096
x1,322:19526429,44398464
x1,322:19734527,44398464
k1,323:19734527,44398464:0
)
(1,323:3157524,45157585:16577003,455253,176225
x1,323:4116776,45157585
k1,322:4321186,45157585:204410
x1,322:5542277,45157585
x1,322:6275297,45157585
k1,322:6479707,45157585:204410
x1,322:7025257,45157585
x1,322:7588933,45157585
x1,322:8178859,45157585
x1,322:9391823,45157585
k1,322:9596233,45157585:204410
x1,322:10889184,45157585
x1,322:11177273,45157585
k1,322:11381683,45157585:204410
x1,322:11940988,45157585
x1,322:12229077,45157585
k1,322:12433487,45157585:204410
x1,322:13890800,45157585
k1,322:14095210,45157585:204410
x1,322:14342052,45157585
x1,322:15005714,45157585
x1,322:15252556,45157585
x1,322:15540645,45157585
x1,322:16468649,45157585
x1,322:16984830,45157585
x1,322:18022805,45157585
k1,322:18227215,45157585:204410
x1,322:19734527,45157585
k1,323:19734527,45157585:0
)
(1,323:3157524,45916706:16577003,455253,176225
x1,323:5126642,45916706
k1,322:5368037,45916706:241395
x1,322:7359040,45916706
k1,322:7600435,45916706:241395
x1,322:8145985,45916706
x1,322:9363948,45916706
x1,322:10256953,45916706
k1,322:10498348,45916706:241395
x1,322:10953288,45916706
x1,322:11748809,45916706
x1,322:12958022,45916706
x1,322:13641687,45916706
k1,322:13883082,45916706:241395
x1,322:15051047,45916706
x1,322:15510357,45916706
x1,322:16367111,45916706
k1,322:16608506,45916706:241395
x1,322:18435137,45916706
k1,322:18676532,45916706:241395
x1,322:19734527,45916706
k1,322:19734527,45916706:0
)
(1,323:3157524,46675827:16577003,455253,176225
x1,323:3692447,46675827
x1,323:4828548,46675827
k1,322:5145098,46675827:316550
x1,322:8199675,46675827
x1,322:9803845,46675827
k1,322:10120396,46675827:316551
x1,322:12111399,46675827
k1,322:12427949,46675827:316550
x1,322:13474058,46675827
k1,322:13790609,46675827:316551
x1,322:14245549,46675827
x1,322:15041070,46675827
x1,322:16250283,46675827
x1,322:16933948,46675827
k1,322:17250498,46675827:316550
x1,322:18418463,46675827
x1,322:18877773,46675827
x1,322:19734527,46675827
k1,322:19734527,46675827:0
)
(1,323:3157524,47434948:16577003,455253,176225
x1,323:3703074,47434948
x1,323:4206126,47434948
x1,323:5075383,47434948
x1,323:5832157,47434948
k1,322:6187716,47434948:355559
x1,322:7054471,47434948
k1,322:7410030,47434948:355559
x1,322:8631121,47434948
x1,322:9364141,47434948
k1,322:9719700,47434948:355559
x1,322:10394607,47434948
x1,322:10641449,47434948
x1,322:11582574,47434948
x1,322:12673048,47434948
k1,322:13028608,47434948:355560
x1,322:13577912,47434948
k1,322:13933471,47434948:355559
x1,322:14479021,47434948
x1,322:15435136,47434948
k1,322:15790695,47434948:355559
x1,322:16325618,47434948
x1,322:17461719,47434948
k1,322:17817278,47434948:355559
x1,322:18611547,47434948
x1,322:19734527,47434948
k1,322:19734527,47434948:0
)
(1,323:3157524,48194069:16577003,455253,176225
x1,323:3734954,48194069
k1,322:4050931,48194069:315977
x1,322:4727097,48194069
k1,322:5043073,48194069:315976
x1,322:5632999,48194069
x1,322:6670974,48194069
k1,322:6986951,48194069:315977
x1,322:7532501,48194069
x1,322:8039933,48194069
x1,322:8286775,48194069
x1,322:9515364,48194069
k1,322:9831340,48194069:315976
x1,322:10453755,48194069
x1,322:10783716,48194069
x1,322:11890447,48194069
k1,322:12206424,48194069:315977
x1,322:12414522,48194069
x1,322:13351911,48194069
x1,322:13716240,48194069
k1,322:14032216,48194069:315976
x1,322:14887110,48194069
k1,322:15203087,48194069:315977
x1,322:16069842,48194069
k1,322:16385819,48194069:315977
x1,322:17840622,48194069
k1,322:18156598,48194069:315976
x1,322:19734527,48194069
k1,322:19734527,48194069:0
)
(1,323:3157524,48953190:16577003,455253,176225
x1,323:4024279,48953190
k1,322:4191934,48953190:167655
x1,322:4726857,48953190
x1,322:5862958,48953190
k1,322:6030614,48953190:167656
x1,322:9888845,48953190
x1,322:11493015,48953190
k1,322:11660670,48953190:167655
x1,322:13495442,48953190
k1,322:13663097,48953190:167655
x1,322:15602218,48953190
k1,322:15769874,48953190:167656
x1,322:16903465,48953190
x1,322:18109559,48953190
k1,322:18277214,48953190:167655
x1,322:19734527,48953190
k1,322:19734527,48953190:0
)
]
g1,352:19734527,48953190
)
k1,352:20129218,48953190:394691
r1,352:20129218,48953190:0,28347346,0
k1,352:20523909,48953190:394691
(1,352:20523909,48953190:16577003,28347346,0
[1,352:20523909,48953190:16577003,28347346,0
(1,323:20523909,21364965:16577003,455253,176225
x1,323:21058832,21364965
x1,323:22194933,21364965
k1,322:22451393,21364965:256460
x1,322:23379397,21364965
x1,322:23826211,21364965
x1,322:24564852,21364965
x1,322:25297872,21364965
k1,322:25554333,21364965:256461
x1,322:26374228,21364965
x1,322:27201612,21364965
x1,322:27910899,21364965
k1,322:28167359,21364965:256460
x1,322:29450316,21364965
k1,322:29706777,21364965:256461
x1,322:30284207,21364965
k1,322:30540667,21364965:256460
x1,322:31099338,21364965
x1,322:31832991,21364965
x1,322:33449657,21364965
k1,322:33706118,21364965:256461
x1,322:33914216,21364965
x1,322:34539142,21364965
x1,322:34903471,21364965
k1,322:35159931,21364965:256460
x1,322:35985439,21364965
x1,322:36812823,21364965
x1,322:37100912,21364965
k1,323:37100912,21364965:0
)
(1,323:20523909,22124086:16577003,455253,112482
x1,323:20732007,22124086
x1,323:21356933,22124086
x1,323:21721262,22124086
k1,322:21970790,22124086:249528
x1,322:23028785,22124086
k1,322:23278312,22124086:249527
x1,322:24666876,22124086
k1,322:24916404,22124086:249528
x1,322:25124502,22124086
x1,322:25749428,22124086
x1,322:26113757,22124086
k1,322:26363285,22124086:249528
x1,322:27745612,22124086
x1,322:28944198,22124086
x1,322:29054184,22124086
k1,322:29303711,22124086:249527
x1,322:30307954,22124086
k1,322:30557482,22124086:249528
x1,322:31106786,22124086
k1,322:31356314,22124086:249528
x1,322:32223069,22124086
k1,322:32472596,22124086:249527
x1,322:33882415,22124086
k1,322:34131943,22124086:249528
x1,322:35047443,22124086
x1,322:35229290,22124086
x1,322:35745471,22124086
x1,322:37100912,22124086
k1,322:37100912,22124086:0
)
(1,323:20523909,22883207:16577003,455253,176225
x1,323:21073213,22883207
k1,322:21351686,22883207:278473
x1,322:22858998,22883207
x1,322:24828116,22883207
k1,322:25106588,22883207:278472
x1,322:26941360,22883207
k1,322:27219833,22883207:278473
x1,322:27666647,22883207
k1,322:27945120,22883207:278473
x1,322:29028722,22883207
k1,322:29307194,22883207:278472
x1,322:31566270,22883207
x1,322:33846589,22883207
k1,322:34125062,22883207:278473
x1,322:34953705,22883207
x1,322:35498629,22883207
x1,322:37100912,22883207
k1,322:37100912,22883207:0
)
(1,323:20523909,23642328:16577003,455253,176225
x1,323:21477538,23642328
k1,322:21733732,23642328:256194
x1,322:22378643,23642328
k1,322:22634837,23642328:256194
x1,322:23881544,23642328
k1,322:24137738,23642328:256194
x1,322:25308213,23642328
x1,322:26487423,23642328
k1,322:26743617,23642328:256194
x1,322:27801612,23642328
k1,322:28057805,23642328:256193
x1,322:28370268,23642328
x1,322:30236896,23642328
k1,322:30493090,23642328:256194
x1,322:31186122,23642328
k1,322:31442316,23642328:256194
x1,322:32107855,23642328
x1,322:32536544,23642328
x1,322:33519541,23642328
k1,322:33775735,23642328:256194
x1,322:34573759,23642328
x1,322:35786723,23642328
k1,322:36042917,23642328:256194
x1,322:37100912,23642328
k1,322:37100912,23642328:0
)
(1,323:20523909,24401449:16577003,455253,176225
x1,323:20909474,24401449
k1,322:21103666,24401449:194192
x1,322:21550480,24401449
k1,322:21744671,24401449:194191
x1,322:22308347,24401449
x1,322:22883275,24401449
x1,322:23923127,24401449
k1,322:24117319,24401449:194192
x1,322:24662243,24401449
k1,322:24856435,24401449:194192
x1,322:25501346,24401449
k1,322:25695537,24401449:194191
x1,322:26389829,24401449
x1,322:26689163,24401449
x1,322:28760761,24401449
k1,322:28954953,24401449:194192
x1,322:29908582,24401449
x1,322:30745350,24401449
x1,322:31248402,24401449
x1,322:32670717,24401449
k1,322:32864909,24401449:194192
x1,322:33557941,24401449
k1,322:33752132,24401449:194191
x1,322:34750752,24401449
x1,322:35607506,24401449
k1,322:35801698,24401449:194192
x1,322:37100912,24401449
k1,322:37100912,24401449:0
)
(1,323:20523909,25160570:16577003,455253,9997
x1,323:21798750,25160570
x1,323:22544898,25160570
g1,322:22719876,25160570
x1,322:23777871,25160570
g1,322:23952849,25160570
x1,322:24487772,25160570
x1,322:25623873,25160570
g1,322:25798851,25160570
x1,322:26618746,25160570
x1,322:27446130,25160570
x1,322:28155417,25160570
k1,323:37100912,25160570:8945495
g1,323:37100912,25160570
)
(1,329:20523909,25908620:16577003,455253,176225
h1,327:20523909,25908620:937389,0,0
x1,327:23709120,25908620
k1,327:23871434,25908620:162314
x1,327:26130510,25908620
x1,327:28410829,25908620
k1,327:28573143,25908620:162314
x1,327:30407915,25908620
k1,327:30570228,25908620:162313
x1,327:31523857,25908620
k1,327:31686171,25908620:162314
x1,327:33773391,25908620
k1,327:33935705,25908620:162314
x1,327:34716853,25908620
x1,327:35163667,25908620
x1,327:35961691,25908620
x1,327:37100912,25908620
k1,327:37100912,25908620:0
)
(1,329:20523909,26667741:16577003,455253,176225
x1,329:21198816,26667741
x1,329:21994962,26667741
x1,329:24046573,26667741
k1,327:24221881,26667741:175308
x1,327:24926790,26667741
k1,327:25102099,26667741:175309
x1,327:26078224,26667741
x1,327:27608007,26667741
k1,327:27783315,26667741:175308
x1,327:30637327,26667741
k1,327:30812635,26667741:175308
x1,327:31738754,26667741
k1,327:31914062,26667741:175308
x1,327:32780817,26667741
k1,327:32956126,26667741:175309
x1,327:33631033,26667741
x1,327:34427179,26667741
x1,327:36478790,26667741
k1,327:36654098,26667741:175308
x1,327:37100912,26667741
k1,327:37100912,26667741:0
)
(1,329:20523909,27426862:16577003,455253,176225
x1,329:20770751,27426862
x1,329:21240687,27426862
x1,329:21553150,27426862
x1,329:23120427,27426862
k1,327:23307568,27426862:187141
x1,327:24223068,27426862
x1,327:25289796,27426862
k1,327:25476937,27426862:187141
x1,327:27024863,27426862
k1,327:27212004,27426862:187141
x1,327:28691191,27426862
k1,327:28878332,27426862:187141
x1,327:30148786,27426862
k1,327:30335927,27426862:187141
x1,327:31069580,27426862
x1,327:32293799,27426862
k1,327:32480940,27426862:187141
x1,327:33446439,27426862
x1,327:34273823,27426862
x1,327:34943741,27426862
k1,327:35130882,27426862:187141
x1,327:35676432,27426862
k1,327:35863573,27426862:187141
x1,327:36110415,27426862
x1,327:37100912,27426862
k1,329:37100912,27426862:0
)
(1,329:20523909,28185983:16577003,455253,96233
x1,329:22196819,28185983
k1,327:22531987,28185983:335168
x1,327:24220523,28185983
x1,327:27643181,28185983
k1,327:27978350,28185983:335169
x1,327:28820114,28185983
x1,327:29496280,28185983
x1,327:30687373,28185983
k1,327:31022541,28185983:335168
x1,327:32589218,28185983
x1,327:34293366,28185983
k1,328:34628535,28185983:335169
x1,328:35898989,28185983
k1,328:36234157,28185983:335168
x1,328:37100912,28185983
k1,328:37100912,28185983:0
)
(1,329:20523909,28945104:16577003,455253,176225
x1,329:20770751,28945104
x1,329:21058840,28945104
x1,329:22099952,28945104
x1,329:23518513,28945104
k1,328:23774883,28945104:256370
x1,328:24324187,28945104
k1,328:24580557,28945104:256370
x1,328:25126107,28945104
x1,328:26149727,28945104
x1,328:27276444,28945104
k1,328:27532814,28945104:256370
x1,328:28155229,28945104
x1,328:28867019,28945104
x1,328:29989991,28945104
k1,328:30246362,28945104:256371
x1,328:30834410,28945104
k1,328:31090780,28945104:256370
x1,328:31655081,28945104
x1,328:33434841,28945104
k1,328:33691211,28945104:256370
x1,328:34557966,28945104
k1,328:34814336,28945104:256370
x1,328:36207907,28945104
x1,328:37100912,28945104
k1,328:37100912,28945104:0
)
(1,329:20523909,29704225:16577003,455253,176225
x1,329:21745000,29704225
x1,329:22478020,29704225
k1,328:22850761,29704225:372741
x1,328:23400065,29704225
k1,328:23772807,29704225:372742
x1,328:24307730,29704225
x1,328:25459453,29704225
k1,328:25832194,29704225:372741
x1,328:26760198,29704225
x1,328:27878180,29704225
k1,328:28250922,29704225:372742
x1,328:28796472,29704225
k1,328:29169213,29704225:372741
x1,328:30109087,29704225
x1,328:30568397,29704225
x1,328:31223935,29704225
k1,328:31596676,29704225:372741
x1,328:33366444,29704225
k1,328:33739186,29704225:372742
x1,328:34971530,29704225
k1,328:35344271,29704225:372741
x1,328:36207907,29704225
x1,328:37100912,29704225
k1,328:37100912,29704225:0
)
(1,329:20523909,30463346:16577003,455253,176225
x1,329:21358792,30463346
x1,329:22186176,30463346
x1,329:22739232,30463346
k1,328:23027190,30463346:287958
x1,328:23543371,30463346
k1,328:23831330,30463346:287959
x1,328:25499854,30463346
k1,328:25787812,30463346:287958
x1,328:26234626,30463346
k1,328:26522584,30463346:287958
x1,328:27662438,30463346
x1,328:27950527,30463346
k1,328:28238485,30463346:287958
x1,328:29778270,30463346
k1,328:30066229,30463346:287959
x1,328:30611153,30463346
k1,328:30899111,30463346:287958
x1,328:31544022,30463346
k1,328:31831980,30463346:287958
x1,328:33154934,30463346
k1,328:33442892,30463346:287958
x1,328:34020322,30463346
k1,328:34308281,30463346:287959
x1,328:34620744,30463346
k1,328:34908702,30463346:287958
x1,328:35531117,30463346
x1,328:36242907,30463346
x1,328:37100912,30463346
k1,328:37100912,30463346:0
)
(1,329:20523909,31222467:16577003,455253,176225
x1,329:22047453,31222467
k1,328:22245059,31222467:197606
x1,328:22790609,31222467
x1,328:23354285,31222467
x1,328:23944211,31222467
x1,328:24735977,31222467
k1,328:24933583,31222467:197606
x1,328:25141681,31222467
x1,328:25766607,31222467
x1,328:26130936,31222467
k1,328:26328542,31222467:197606
x1,328:27873339,31222467
k1,328:28070945,31222467:197606
x1,328:28383408,31222467
k1,328:28581014,31222467:197606
x1,328:29833351,31222467
x1,328:31111921,31222467
k1,328:31309527,31222467:197606
x1,328:32043180,31222467
x1,328:33002432,31222467
k1,328:33200038,31222467:197606
x1,328:35632852,31222467
k1,328:35830458,31222467:197606
x1,328:37100912,31222467
k1,328:37100912,31222467:0
)
(1,329:20523909,31981588:16577003,455253,176225
x1,329:21213196,31981588
x1,329:22443654,31981588
x1,329:23106682,31981588
k1,328:23295486,31981588:188804
x1,328:24124129,31981588
x1,328:24669053,31981588
x1,328:26271336,31981588
k1,328:26460139,31981588:188803
x1,328:27401272,31981588
k1,328:27590076,31981588:188804
x1,328:28323729,31981588
x1,328:29040508,31981588
x1,328:30370952,31981588
k1,328:30559756,31981588:188804
x1,328:31772097,31981588
x1,328:32157662,31981588
x1,328:32929435,31981588
k1,328:33118238,31981588:188803
x1,328:33912507,31981588
x1,328:34458057,31981588
x1,328:34836132,31981588
x1,328:36366558,31981588
k1,328:36555362,31981588:188804
x1,328:37100912,31981588
k1,328:37100912,31981588:0
)
(1,329:20523909,32740709:16577003,455253,176225
x1,329:21778113,32740709
g1,328:21953091,32740709
x1,328:22498641,32740709
x1,328:23522261,32740709
x1,328:24320276,32740709
g1,328:24495254,32740709
x1,328:25553249,32740709
g1,328:25728227,32740709
x1,328:28514126,32740709
k1,329:37100912,32740709:8586786
g1,329:37100912,32740709
)
(1,336:20523909,34348508:16577003,463068,131542
g1,336:20523909,34348508
x1,336:21392542,34348508
g1,336:22017468,34348508
x1,336:23753499,34348508
x1,336:25976335,34348508
g1,336:26150058,34348508
x1,336:27712355,34348508
g1,336:27886078,34348508
x1,336:30455134,34348508
k1,336:37100912,34348508:6645778
g1,336:37100912,34348508
)
(1,338:20523909,35301718:16577003,455253,176225
h1,337:20523909,35301718:937389,0,0
x1,337:23127329,35301718
x1,337:25212681,35301718
k1,337:25436783,35301718:224102
x1,337:27271555,35301718
k1,337:27495657,35301718:224102
x1,337:27703755,35301718
x1,337:28328681,35301718
x1,337:28536779,35301718
k1,337:28760881,35301718:224102
x1,337:29324557,35301718
x1,337:29571399,35301718
x1,337:30869971,35301718
k1,337:31094073,35301718:224102
x1,337:32498262,35301718
k1,337:32722364,35301718:224102
x1,337:33943455,35301718
x1,337:34676475,35301718
k1,337:34900577,35301718:224102
x1,337:35720472,35301718
x1,337:36547856,35301718
x1,337:37100912,35301718
k1,337:37100912,35301718:0
)
(1,338:20523909,36060839:16577003,455253,176225
x1,338:20978849,36060839
x1,337:21860616,36060839
k1,337:22044159,36060839:183543
x1,337:22872802,36060839
x1,337:24549449,36060839
k1,337:24732993,36060839:183544
x1,337:25466646,36060839
x1,337:26690865,36060839
k1,337:26874408,36060839:183543
x1,337:27419958,36060839
k1,337:27603502,36060839:183544
x1,337:28279668,36060839
k1,337:28463211,36060839:183543
x1,337:29716175,36060839
x1,337:30469197,36060839
x1,337:31514063,36060839
k1,337:31697606,36060839:183543
x1,337:32925578,36060839
x1,337:33835457,36060839
x1,337:33945443,36060839
k1,337:34128987,36060839:183544
x1,337:34703289,36060839
k1,337:34886832,36060839:183543
x1,337:35869204,36060839
x1,337:37100912,36060839
k1,337:37100912,36060839:0
)
(1,338:20523909,36819960:16577003,455253,176225
x1,338:21068833,36819960
k1,337:21400840,36819960:332007
x1,337:22267595,36819960
k1,337:22599601,36819960:332006
x1,337:24229397,36819960
x1,337:26159144,36819960
k1,337:26491151,36819960:332007
x1,337:28482154,36819960
k1,337:28814160,36819960:332006
x1,337:30245216,36819960
k1,337:30577223,36819960:332007
x1,337:31995784,36819960
x1,337:32983786,36819960
k1,337:33315792,36819960:332006
x1,337:34005079,36819960
x1,337:34550003,36819960
x1,337:35617990,36819960
x1,337:35799837,36819960
x1,337:37100912,36819960
k1,337:37100912,36819960:0
)
(1,338:20523909,37579081:16577003,455253,176225
x1,338:21240688,37579081
x1,338:21626253,37579081
x1,338:22971703,37579081
k1,337:23342872,37579081:371169
x1,337:24563963,37579081
x1,337:25296983,37579081
k1,337:25668152,37579081:371169
x1,337:26464298,37579081
x1,337:26752387,37579081
x1,337:27810998,37579081
x1,337:28704003,37579081
k1,337:29075173,37579081:371170
x1,337:30350014,37579081
x1,337:31096162,37579081
k1,337:31467331,37579081:371169
x1,337:33175233,37579081
k1,337:33546402,37579081:371169
x1,337:34874978,37579081
k1,337:35246147,37579081:371169
x1,337:37100912,37579081
k1,337:37100912,37579081:0
)
(1,338:20523909,38338202:16577003,455253,176225
x1,338:21146324,38338202
x1,338:22474905,38338202
x1,338:23367910,38338202
k1,337:23505774,38338202:137864
x1,337:24180681,38338202
x1,337:24976827,38338202
x1,337:27184669,38338202
k1,337:27322533,38338202:137864
x1,337:28988564,38338202
x1,337:31073916,38338202
k1,337:31211780,38338202:137864
x1,337:33046552,38338202
k1,337:33184417,38338202:137865
x1,337:34138046,38338202
k1,337:34275910,38338202:137864
x1,337:34920821,38338202
k1,337:35058685,38338202:137864
x1,337:36077300,38338202
x1,337:37100912,38338202
k1,337:37100912,38338202:0
)
(1,338:20523909,39097323:16577003,455253,176225
x1,338:21087585,39097323
x1,338:22685500,39097323
k1,337:22951054,39097323:265554
x1,337:24041528,39097323
k1,337:24307081,39097323:265553
x1,337:24948872,39097323
x1,337:25623779,39097323
x1,337:27351674,39097323
k1,337:27617228,39097323:265554
x1,337:30122520,39097323
x1,337:31726690,39097323
k1,337:31992243,39097323:265553
x1,337:33050238,39097323
k1,337:33315792,39097323:265554
x1,337:34056319,39097323
x1,337:34698110,39097323
x1,337:35373017,39097323
x1,337:37100912,39097323
k1,337:37100912,39097323:0
)
(1,338:20523909,39856444:16577003,455253,176225
x1,338:23029201,39856444
x1,338:24633371,39856444
k1,337:24822152,39856444:188781
x1,337:26391957,39856444
k1,337:26580725,39856444:188768
x1,337:27999286,39856444
x1,337:29143519,39856444
k1,337:29332300,39856444:188781
x1,337:29746617,39856444
k1,337:29935398,39856444:188781
x1,337:30382212,39856444
k1,337:30570993,39856444:188781
x1,337:32247648,39856444
k1,337:32436430,39856444:188782
x1,337:33345057,39856444
x1,337:34238062,39856444
k1,337:34426843,39856444:188781
x1,337:35510445,39856444
k1,337:35699226,39856444:188781
x1,337:36812823,39856444
x1,337:37100912,39856444
k1,337:37100912,39856444:0
)
(1,338:20523909,40615565:16577003,455253,176225
x1,338:21083214,40615565
x1,337:21371303,40615565
k1,337:21642579,40615565:271276
x1,337:23097382,40615565
k1,337:23368659,40615565:271277
x1,337:24772848,40615565
x1,337:25665853,40615565
k1,337:25937129,40615565:271276
x1,337:27428176,40615565
k1,337:27699452,40615565:271276
x1,337:28931796,40615565
k1,337:29203072,40615565:271276
x1,337:29449914,40615565
x1,337:29738003,40615565
x1,337:30283553,40615565
x1,337:31079699,40615565
x1,337:31645251,40615565
x1,337:33063812,40615565
k1,337:33335089,40615565:271277
x1,337:34739278,40615565
x1,337:35632283,40615565
k1,337:35903559,40615565:271276
x1,337:36111657,40615565
x1,337:36736583,40615565
x1,337:37100912,40615565
k1,337:37100912,40615565:0
)
(1,338:20523909,41374686:16577003,455253,176225
x1,338:20732007,41374686
x1,338:21356933,41374686
x1,338:21929360,41374686
k1,337:22095009,41374686:165649
x1,337:23802911,41374686
k1,337:23968560,41374686:165649
x1,337:24527865,41374686
x1,337:24815954,41374686
k1,337:24981602,41374686:165648
x1,337:26438915,41374686
x1,337:27839985,41374686
k1,337:28005634,41374686:165649
x1,337:29016749,41374686
k1,337:29182398,41374686:165649
x1,337:30352873,41374686
x1,337:32138890,41374686
k1,337:32304539,41374686:165649
x1,337:33627493,41374686
k1,337:33793141,41374686:165648
x1,337:34338691,41374686
k1,337:34504340,41374686:165649
x1,337:35371095,41374686
k1,337:35536744,41374686:165649
x1,337:37100912,41374686
k1,338:37100912,41374686:0
)
(1,338:20523909,42133807:16577003,455253,112482
x1,338:22609261,42133807
g1,337:22784239,42133807
x1,337:24354044,42133807
g1,337:24529022,42133807
x1,337:25813856,42133807
k1,338:37100912,42133807:11287056
g1,338:37100912,42133807
)
(1,344:20523909,43503871:16577003,460570,139044
g1,344:20523909,43503871
x1,344:21913720,43503871
g1,344:22538646,43503871
x1,344:24205929,43503871
x1,344:25683239,43503871
g1,344:25856962,43503871
x1,344:27107425,43503871
x1,344:28512241,43503871
x1,344:30214524,43503871
g1,344:30388247,43503871
x1,344:32194259,43503871
k1,344:37100912,43503871:4906653
g1,344:37100912,43503871
)
(1,346:20523909,44398464:16577003,455253,176225
h1,345:20523909,44398464:937389,0,0
x1,345:22507407,44398464
k1,345:22812858,44398464:305451
x1,345:24217047,44398464
x1,345:25110052,44398464
k1,345:25415502,44398464:305450
x1,345:26102285,44398464
x1,345:26825313,44398464
x1,345:27863288,44398464
k1,345:28168739,44398464:305451
x1,345:28718043,44398464
k1,345:29023493,44398464:305450
x1,345:29335956,44398464
k1,345:29641407,44398464:305451
x1,345:30283198,44398464
x1,345:30958105,44398464
x1,345:32686000,44398464
k1,345:32991450,44398464:305450
x1,345:35496742,44398464
x1,345:37100912,44398464
k1,345:37100912,44398464:0
)
(1,346:20523909,45157585:16577003,455253,176225
x1,346:22093714,45157585
k1,345:22336804,45157585:243090
x1,345:22783618,45157585
k1,345:23026776,45157585:243158
x1,345:23571700,45157585
k1,345:23814858,45157585:243158
x1,345:24912214,45157585
x1,345:25094061,45157585
x1,345:26439511,45157585
k1,345:26682669,45157585:243158
x1,345:27549424,45157585
k1,345:27792582,45157585:243158
x1,345:28356258,45157585
x1,345:29060542,45157585
x1,345:29307384,45157585
x1,345:30535973,45157585
k1,345:30779131,45157585:243158
x1,345:31424042,45157585
x1,345:33111317,45157585
k1,345:33354475,45157585:243158
x1,345:34221230,45157585
k1,345:34464388,45157585:243158
x1,345:35086803,45157585
x1,345:35374892,45157585
x1,345:37100912,45157585
k1,345:37100912,45157585:0
)
(1,346:20523909,45916706:16577003,455253,176225
x1,346:21654387,45916706
x1,345:21942476,45916706
k1,345:22177975,45916706:235499
x1,345:23235970,45916706
k1,345:23471469,45916706:235499
x1,345:24338224,45916706
k1,345:24573724,45916706:235500
x1,345:25561092,45916706
x1,345:26284120,45916706
x1,345:27322095,45916706
k1,345:27557594,45916706:235499
x1,345:29084900,45916706
k1,345:29320399,45916706:235499
x1,345:30582728,45916706
x1,345:31469484,45916706
k1,345:31704983,45916706:235499
x1,345:32835461,45916706
x1,345:33123550,45916706
k1,345:33359049,45916706:235499
x1,345:35185698,45916706
k1,345:35421137,45916706:235439
x1,345:37100912,45916706
k1,345:37100912,45916706:0
)
(1,346:20523909,46675827:16577003,455253,176225
x1,346:21570018,46675827
k1,345:21729584,46675827:159566
x1,345:22383871,46675827
x1,345:22877555,46675827
x1,345:23733065,46675827
k1,345:23892632,46675827:159567
x1,345:24534423,46675827
x1,345:25209330,46675827
x1,345:26937225,46675827
k1,345:27096791,46675827:159566
x1,345:28500980,46675827
x1,345:29393985,46675827
k1,345:29553551,46675827:159566
x1,345:31388323,46675827
k1,345:31547890,46675827:159567
x1,345:32097194,46675827
x1,345:33016448,46675827
k1,345:33176014,46675827:159566
x1,345:33880923,46675827
k1,345:34040490,46675827:159567
x1,345:35181586,46675827
x1,345:36074591,46675827
k1,345:36234157,46675827:159566
x1,345:37100912,46675827
k1,345:37100912,46675827:0
)
(1,346:20523909,47434948:16577003,455253,176225
x1,346:21146324,47434948
x1,346:21821862,47434948
x1,346:22854849,47434948
k1,345:23012570,47434948:157721
x1,345:23561874,47434948
k1,345:23719594,47434948:157720
x1,345:24265144,47434948
x1,345:24906935,47434948
x1,345:25481863,47434948
x1,345:26807928,47434948
k1,345:26965649,47434948:157721
x1,345:28274222,47434948
x1,345:29167227,47434948
k1,345:29324948,47434948:157721
x1,345:30454184,47434948
x1,345:31732136,47434948
k1,345:31889857,47434948:157721
x1,345:32947852,47434948
k1,345:33105572,47434948:157720
x1,345:34536628,47434948
k1,345:34694349,47434948:157721
x1,345:36112910,47434948
x1,345:37100912,47434948
k1,345:37100912,47434948:0
)
(1,346:20523909,48194069:16577003,455253,176225
x1,346:21477538,48194069
k1,345:21609100,48194069:131562
x1,345:22254011,48194069
k1,345:22385573,48194069:131562
x1,345:24324694,48194069
k1,345:24456256,48194069:131562
x1,345:25249900,48194069
x1,345:25549234,48194069
x1,345:26237895,48194069
x1,345:27660210,48194069
k1,345:27791771,48194069:131561
x1,345:28882245,48194069
k1,345:29013807,48194069:131562
x1,345:31207895,48194069
x1,345:32812065,48194069
k1,345:32943627,48194069:131562
x1,345:34001622,48194069
k1,345:34133184,48194069:131562
x1,345:37100912,48194069
k1,346:37100912,48194069:0
)
(1,346:20523909,48953190:16577003,455253,9997
x1,346:22128079,48953190
g1,345:22303057,48953190
x1,345:23728498,48953190
k1,346:37100912,48953190:13372414
g1,346:37100912,48953190
)
]
g1,352:37100912,48953190
)
)
]
(1,352:3157524,50209941:33943388,0,0
h1,352:3157524,50209941:33943388,0,0
)
]
]
]
!51478
}3
!10
{4
[1,421:4736286,50209941:32364626,45473655,0
(1,421:4736286,4736286:0,0,0
[1,421:0,4736286:0,0,0
(1,421:0,0:0,0,0
g1,421:0,0
)
]
)
[1,421:4736286,4736286:0,0,0
(1,421:4736286,1355644:0,0,0
k1,421:4736286,1355644:1644543
)
]
[1,421:4736286,50209941:32364626,45473655,0
[1,421:3157524,50209941:33943388,48788516,0
[1,421:3157524,2207857:33943388,786432,0
(1,421:3157524,2207857:33943388,339368,7594
(1,421:3157524,2207857:33943388,339368,7594
h1,421:3157524,2207857:0,0,0
x1,421:4206923,2207857
g1,421:4334929,2207857
x1,421:6202587,2207857
x1,421:7928420,2207857
g1,421:8056426,2207857
x1,421:8747127,2207857
g1,421:8875133,2207857
x1,421:9182264,2207857
x1,421:9434140,2207857
x1,421:10913628,2207857
g1,421:11041634,2207857
x1,421:12244374,2207857
x1,421:13229311,2207857
g1,421:13357317,2207857
x1,421:14329366,2207857
g1,421:14457372,2207857
x1,421:15148074,2207857
x1,421:16566777,2207857
g1,421:16694783,2207857
x1,421:20021192,2207857
k1,421:36844892,2207857:16823700
x1,421:37100911,2207857
)
)
]
[1,421:3157524,48953190:33943388,46306381,0
(1,421:3157524,48953190:33943388,46306381,0
(1,421:3157524,48953190:16577003,46306381,0
[1,391:3157524,48953190:16577003,46306381,0
(1,352:3157524,3405930:16577003,455253,176225
x1,352:5899686,3405930
x1,352:7565733,3405930
x1,350:7721964,3405930
k1,350:7925434,3405930:203470
x1,350:10182640,3405930
x1,350:11786810,3405930
k1,351:11990280,3405930:203470
x1,351:13825052,3405930
k1,351:14028523,3405930:203471
x1,351:14587828,3405930
x1,351:14875917,3405930
k1,351:15079387,3405930:203470
x1,351:17018508,3405930
k1,351:17221978,3405930:203470
x1,351:18826148,3405930
k1,351:19029618,3405930:203470
x1,351:19734527,3405930
k1,351:19734527,3405930:0
)
(1,352:3157524,4165051:16577003,455253,176225
x1,352:3779314,4165051
x1,352:5212882,4165051
x1,352:6105887,4165051
k1,351:6329493,4165051:223606
x1,351:7196248,4165051
k1,351:7419854,4165051:223606
x1,351:8009780,4165051
x1,351:8975279,4165051
x1,351:9708299,4165051
k1,351:9931905,4165051:223606
x1,351:10481209,4165051
k1,351:10704814,4165051:223605
x1,351:12013387,4165051
x1,351:12906392,4165051
k1,351:13129998,4165051:223606
x1,351:14259234,4165051
x1,351:15537186,4165051
k1,351:15760792,4165051:223606
x1,351:17468694,4165051
k1,351:17692300,4165051:223606
x1,351:18710915,4165051
x1,351:19734527,4165051
k1,351:19734527,4165051:0
)
(1,352:3157524,4924172:16577003,455253,176225
x1,352:3919913,4924172
x1,352:4895404,4924172
k1,351:5071880,4924172:176476
x1,351:6812898,4924172
x1,351:8128336,4924172
k1,351:8304811,4924172:176475
x1,351:9525902,4924172
x1,351:10258922,4924172
k1,351:10435398,4924172:176476
x1,351:11255293,4924172
x1,351:12082677,4924172
x1,351:12635733,4924172
k1,351:12812208,4924172:176475
x1,351:13357132,4924172
k1,351:13533608,4924172:176476
x1,351:14156023,4924172
x1,351:14444112,4924172
x1,351:15488969,4924172
k1,351:15665444,4924172:176475
x1,351:16341610,4924172
k1,351:16518086,4924172:176476
x1,351:18419089,4924172
x1,351:19734527,4924172
k1,351:19734527,4924172:0
)
(1,352:3157524,5683293:16577003,455253,176225
x1,352:4288002,5683293
x1,351:4732322,5683293
k1,351:5048679,5683293:316357
x1,351:5752964,5683293
x1,351:6403496,5683293
x1,351:7296501,5683293
k1,351:7612857,5683293:316356
x1,351:9806945,5683293
x1,351:11411115,5683293
k1,351:11727472,5683293:316357
x1,351:13562244,5683293
k1,351:13878600,5683293:316356
x1,351:15817721,5683293
k1,351:16134078,5683293:316357
x1,351:17116450,5683293
x1,351:18031949,5683293
k1,351:18348305,5683293:316356
x1,351:18897609,5683293
k1,351:19213966,5683293:316357
x1,351:19734527,5683293
k1,351:19734527,5683293:0
)
(1,352:3157524,6442414:16577003,455253,176225
x1,352:3833690,6442414
x1,352:4538599,6442414
x1,352:5054780,6442414
x1,352:6145254,6442414
k1,351:6414305,6442414:269051
x1,351:9320166,6442414
x1,351:10924336,6442414
k1,351:11193386,6442414:269050
x1,351:12251381,6442414
k1,351:12520432,6442414:269051
x1,351:13040993,6442414
k1,351:13310043,6442414:269050
x1,351:13986209,6442414
x1,351:14691118,6442414
x1,351:15207299,6442414
x1,351:16297773,6442414
k1,351:16566824,6442414:269051
x1,351:19734527,6442414
k1,352:19734527,6442414:0
)
(1,352:3157524,7201535:16577003,455253,9997
x1,352:4761694,7201535
g1,351:4936672,7201535
x1,351:6355233,7201535
x1,351:7499466,7201535
k1,352:19734527,7201535:12235061
g1,352:19734527,7201535
)
(1,358:3157524,8007988:16577003,455253,176225
h1,356:3157524,8007988:937389,0,0
x1,356:7174497,8007988
x1,356:8778667,8007988
k1,356:9001935,8007988:223268
x1,356:10836707,8007988
k1,356:11059974,8007988:223267
x1,356:11623650,8007988
x1,356:11870492,8007988
x1,356:13169064,8007988
k1,356:13392332,8007988:223268
x1,356:14580307,8007988
x1,356:14868396,8007988
k1,356:15091664,8007988:223268
x1,356:15958419,8007988
k1,356:16181686,8007988:223267
x1,356:17610256,8007988
k1,356:17833524,8007988:223268
x1,356:19734527,8007988
k1,358:19734527,8007988:0
)
(1,358:3157524,8767109:16577003,455253,176225
x1,358:4472962,8767109
k1,356:4850393,8767109:377431
x1,356:5526559,8767109
x1,356:6231468,8767109
x1,356:6747649,8767109
x1,356:8103090,8767109
k1,356:8480521,8767109:377431
x1,356:9025445,8767109
k1,356:9402876,8767109:377431
x1,356:10079033,8767109
k1,356:10456464,8767109:377431
x1,356:12553685,8767109
k1,356:12931117,8767109:377432
x1,356:13476667,8767109
k1,356:13854098,8767109:377431
x1,356:14166561,8767109
k1,356:14543992,8767109:377431
x1,356:16089407,8767109
k1,356:16466838,8767109:377431
x1,356:17200491,8767109
x1,356:18159743,8767109
k1,356:18537174,8767109:377431
x1,356:18745272,8767109
x1,356:19370198,8767109
x1,356:19734527,8767109
k1,356:19734527,8767109:0
)
(1,358:3157524,9526230:16577003,455253,176225
x1,358:4208010,9526230
x1,358:4772311,9526230
x1,358:6365847,9526230
k1,357:6579161,9526230:213314
x1,357:7312814,9526230
x1,357:7935229,9526230
x1,357:8917600,9526230
x1,357:10601128,9526230
k1,357:10814442,9526230:213314
x1,357:12143018,9526230
k1,357:12356332,9526230:213314
x1,357:12920633,9526230
x1,357:13782391,9526230
x1,357:15455918,9526230
k1,357:15669232,9526230:213314
x1,357:16535987,9526230
k1,357:16749301,9526230:213314
x1,357:17367970,9526230
x1,357:17861654,9526230
x1,357:18149743,9526230
x1,357:18644053,9526230
x1,357:19734527,9526230
k1,357:19734527,9526230:0
)
(1,358:3157524,10285351:16577003,455253,176225
x1,358:3802435,10285351
x1,358:5489710,10285351
k1,357:5634487,10285351:144777
x1,357:7375505,10285351
x1,357:8690943,10285351
k1,357:8835720,10285351:144777
x1,357:9655615,10285351
x1,357:10482999,10285351
x1,357:11036055,10285351
k1,357:11180832,10285351:144777
x1,357:12238827,10285351
k1,357:12383603,10285351:144776
x1,357:14284606,10285351
x1,357:15600044,10285351
k1,357:15744821,10285351:144777
x1,357:16875299,10285351
x1,357:17584586,10285351
k1,357:17729363,10285351:144777
x1,357:19012320,10285351
k1,357:19157097,10285351:144777
x1,357:19734527,10285351
k1,357:19734527,10285351:0
)
(1,358:3157524,11044472:16577003,455253,176225
x1,358:5755930,11044472
k1,357:5997566,11044472:241636
x1,357:6817461,11044472
x1,357:7644845,11044472
x1,357:8197901,11044472
k1,357:8439536,11044472:241635
x1,357:8647634,11044472
x1,357:9272560,11044472
x1,357:9636889,11044472
k1,357:9878525,11044472:241636
x1,357:12476931,11044472
k1,357:12718567,11044472:241636
x1,357:13399730,11044472
x1,357:13859040,11044472
x1,357:15275730,11044472
k1,357:15517366,11044472:241636
x1,357:15725464,11044472
x1,357:16037927,11044472
x1,357:16402256,11044472
k1,357:16643891,11044472:241635
x1,357:17701886,11044472
k1,357:17943522,11044472:241636
x1,357:18841522,11044472
x1,357:19734527,11044472
k1,357:19734527,11044472:0
)
(1,358:3157524,11803593:16577003,455253,176225
x1,358:3838687,11803593
x1,358:4297997,11803593
x1,358:5714687,11803593
k1,357:5888158,11803593:173471
x1,357:6096256,11803593
x1,357:6721182,11803593
x1,357:7085511,11803593
k1,357:7258981,11803593:173470
x1,357:7975760,11803593
x1,357:9119978,11803593
k1,357:9293449,11803593:173471
x1,357:9809630,11803593
x1,357:11708746,11803593
k1,357:11882217,11803593:173471
x1,357:13210793,11803593
k1,357:13384264,11803593:173471
x1,357:14484747,11803593
k1,357:14658217,11803593:173470
x1,357:15280007,11803593
x1,357:17209754,11803593
k1,357:17383225,11803593:173471
x1,357:18059391,11803593
k1,357:18232862,11803593:173471
x1,357:18778412,11803593
x1,357:19734527,11803593
k1,357:19734527,11803593:0
)
(1,358:3157524,12562714:16577003,455253,176225
x1,358:3891177,12562714
x1,358:4850429,12562714
k1,357:5002183,12562714:151754
x1,357:6092657,12562714
k1,357:6244411,12562714:151754
x1,357:7948551,12562714
x1,357:9284625,12562714
k1,357:9436379,12562714:151754
x1,357:11533600,12562714
k1,357:11685354,12562714:151754
x1,357:12743349,12562714
k1,357:12895104,12562714:151755
x1,357:14980456,12562714
k1,357:15132210,12562714:151754
x1,357:15444673,12562714
k1,357:15596427,12562714:151754
x1,357:16606919,12562714
x1,357:17647405,12562714
k1,357:17799159,12562714:151754
x1,357:18619054,12562714
x1,357:19446438,12562714
x1,357:19734527,12562714
k1,357:19734527,12562714:0
)
(1,358:3157524,13321835:16577003,455253,176225
x1,358:3404366,13321835
x1,358:4068028,13321835
x1,358:4314870,13321835
x1,358:4602959,13321835
x1,358:5530963,13321835
x1,358:6047144,13321835
x1,358:7137618,13321835
k1,357:7344333,13321835:206715
x1,357:7552431,13321835
x1,357:8177357,13321835
x1,357:8541686,13321835
k1,357:8748400,13321835:206714
x1,357:10130727,13321835
x1,357:11329313,13321835
x1,357:11439299,13321835
k1,357:11646014,13321835:206715
x1,357:12386541,13321835
x1,357:12963338,13321835
x1,357:14823084,13321835
k1,357:15029798,13321835:206714
x1,357:15575348,13321835
k1,357:15782063,13321835:206715
x1,357:16515716,13321835
x1,357:17474968,13321835
k1,357:17681682,13321835:206714
x1,357:18664054,13321835
x1,357:19734527,13321835
k1,357:19734527,13321835:0
)
(1,358:3157524,14080956:16577003,455253,176225
x1,358:4933549,14080956
k1,357:5209812,14080956:276263
x1,357:5595377,14080956
k1,357:5871640,14080956:276263
x1,357:6435316,14080956
x1,357:7010244,14080956
x1,357:8050096,14080956
k1,357:8326359,14080956:276263
x1,357:9122505,14080956
k1,357:9398768,14080956:276263
x1,357:10829824,14080956
k1,357:11106087,14080956:276263
x1,357:12940859,14080956
k1,357:13217122,14080956:276263
x1,357:13762046,14080956
k1,357:14038309,14080956:276263
x1,357:15003808,14080956
x1,357:15831192,14080956
x1,357:16119281,14080956
k1,357:16395544,14080956:276263
x1,357:18181554,14080956
k1,357:18457817,14080956:276263
x1,357:19734527,14080956
k1,358:19734527,14080956:0
)
(1,358:3157524,14840077:16577003,455253,176225
x1,358:5935906,14840077
k1,357:6130947,14840077:195041
x1,357:6950842,14840077
x1,357:7778226,14840077
x1,357:8066315,14840077
k1,357:8261355,14840077:195040
x1,357:8508197,14840077
x1,357:9171859,14840077
x1,357:9418701,14840077
x1,357:9706790,14840077
x1,357:10634794,14840077
x1,357:11150975,14840077
x1,357:12506416,14840077
k1,357:12701457,14840077:195041
x1,357:13759444,14840077
k1,357:13954484,14840077:195040
x1,357:14499408,14840077
k1,357:14694449,14840077:195041
x1,357:15217502,14840077
x1,357:15989275,14840077
k1,357:16184315,14840077:195040
x1,357:17166687,14840077
x1,357:18237160,14840077
k1,357:18432201,14840077:195041
x1,357:19526429,14840077
x1,357:19734527,14840077
k1,358:19734527,14840077:0
)
(1,358:3157524,15599198:16577003,455253,176225
x1,358:3469987,15599198
x1,358:4825428,15599198
k1,357:5120984,15599198:295556
x1,357:6178979,15599198
k1,357:6474535,15599198:295556
x1,357:7645010,15599198
x1,357:8384277,15599198
x1,357:9859084,15599198
k1,357:10154640,15599198:295556
x1,357:10773309,15599198
x1,357:11266993,15599198
x1,357:11555082,15599198
x1,357:12049392,15599198
x1,357:13404833,15599198
k1,357:13700389,15599198:295556
x1,357:14345300,15599198
x1,357:16032575,15599198
k1,357:16328131,15599198:295556
x1,357:17310503,15599198
x1,357:18380976,15599198
k1,357:18676532,15599198:295556
x1,357:19734527,15599198
k1,357:19734527,15599198:0
)
(1,358:3157524,16358319:16577003,455253,112482
x1,358:3986167,16358319
x1,358:4531091,16358319
x1,358:5868407,16358319
g1,357:6043385,16358319
x1,357:6251483,16358319
x1,357:6876409,16358319
x1,357:7240738,16358319
k1,358:19734527,16358319:12493789
g1,358:19734527,16358319
)
(1,363:3157524,17164771:16577003,455253,176225
h1,362:3157524,17164771:937389,0,0
x1,362:7391972,17164771
x1,362:8996142,17164771
k1,362:9416170,17164771:420028
x1,362:11250942,17164771
k1,362:11670970,17164771:420028
x1,362:12689585,17164771
x1,362:13713197,17164771
k1,362:14133226,17164771:420029
x1,362:15537415,17164771
k1,362:15957443,17164771:420028
x1,362:16269906,17164771
k1,362:16689934,17164771:420028
x1,362:17331725,17164771
x1,362:18006632,17164771
x1,362:19734527,17164771
k1,362:19734527,17164771:0
)
(1,363:3157524,17923892:16577003,455253,176225
x1,363:4561713,17923892
x1,363:5454718,17923892
k1,362:5736953,17923892:282235
x1,362:7492975,17923892
k1,362:7775211,17923892:282236
x1,362:8622597,17923892
k1,362:8904832,17923892:282235
x1,362:10645850,17923892
x1,362:11961288,17923892
k1,362:12243524,17923892:282236
x1,362:13374002,17923892
x1,362:14083289,17923892
k1,362:14365524,17923892:282235
x1,362:15525374,17923892
k1,362:15807610,17923892:282236
x1,362:16352534,17923892
k1,362:16634769,17923892:282235
x1,362:17501524,17923892
k1,362:17783760,17923892:282236
x1,362:18902988,17923892
k1,362:19185223,17923892:282235
x1,362:19734527,17923892
k1,362:19734527,17923892:0
)
(1,363:3157524,18683013:16577003,455253,176225
x1,363:3469987,18683013
k1,362:3665289,18683013:195302
x1,362:3912131,18683013
x1,362:5642529,18683013
x1,362:6957967,18683013
k1,362:7153270,18683013:195303
x1,362:8757440,18683013
k1,362:8952742,18683013:195302
x1,362:10363195,18683013
k1,362:10558478,18683013:195283
x1,362:13147523,18683013
k1,362:13342825,18683013:195302
x1,362:14730766,18683013
k1,362:14926069,18683013:195303
x1,362:16760841,18683013
k1,362:16956143,18683013:195302
x1,362:17807283,18683013
x1,362:19734527,18683013
k1,362:19734527,18683013:0
)
(1,363:3157524,19442134:16577003,455253,176225
x1,363:4314238,19442134
x1,363:4561080,19442134
x1,362:5603443,19442134
x1,362:6832032,19442134
k1,362:7094561,19442134:262529
x1,362:8369402,19442134
x1,362:9115550,19442134
k1,362:9378079,19442134:262529
x1,362:9923003,19442134
k1,362:10185532,19442134:262529
x1,362:11196024,19442134
x1,362:11495358,19442134
x1,362:12557715,19442134
k1,362:12820244,19442134:262529
x1,362:14041335,19442134
x1,362:14774355,19442134
k1,362:15036884,19442134:262529
x1,362:16167362,19442134
x1,362:16720418,19442134
k1,362:16982947,19442134:262529
x1,362:17779093,19442134
k1,362:18041622,19442134:262529
x1,362:18775275,19442134
x1,362:19734527,19442134
k1,362:19734527,19442134:0
)
(1,363:3157524,20201255:16577003,455253,176225
x1,363:5254745,20201255
k1,362:5388093,20201255:133348
x1,362:5596191,20201255
x1,362:6221117,20201255
x1,362:6585446,20201255
k1,362:6718794,20201255:133348
x1,362:8101121,20201255
x1,362:9299707,20201255
x1,362:9409693,20201255
k1,362:9543041,20201255:133348
x1,362:10409796,20201255
k1,362:10543144,20201255:133348
x1,362:11339290,20201255
x1,362:11627379,20201255
x1,362:12685990,20201255
x1,362:13578995,20201255
k1,362:13712343,20201255:133348
x1,362:14387250,20201255
x1,362:15183396,20201255
x1,362:17235007,20201255
k1,362:17368355,20201255:133348
x1,362:17815169,20201255
k1,362:17948517,20201255:133348
x1,362:19734527,20201255
k1,362:19734527,20201255:0
)
(1,363:3157524,20960376:16577003,455253,176225
x1,363:3838687,20960376
x1,363:4877297,20960376
x1,363:6125881,20960376
k1,362:6333598,20960376:207717
x1,362:7038507,20960376
k1,362:7246224,20960376:207717
x1,362:8112979,20960376
k1,362:8320696,20960376:207717
x1,362:9906742,20960376
x1,362:10928476,20960376
x1,362:11661496,20960376
k1,362:11869214,20960376:207718
x1,362:12927209,20960376
k1,362:13134926,20960376:207717
x1,362:13753595,20960376
x1,362:14247279,20960376
x1,362:14535368,20960376
x1,362:15029678,20960376
x1,362:16120152,20960376
k1,362:16327869,20960376:207717
x1,362:16972780,20960376
x1,362:18660055,20960376
k1,362:18867772,20960376:207717
x1,362:19734527,20960376
k1,362:19734527,20960376:0
)
(1,363:3157524,21719497:16577003,455253,176225
x1,363:4314238,21719497
x1,363:4561080,21719497
x1,362:5603443,21719497
x1,362:6832032,21719497
k1,362:7025811,21719497:193779
x1,362:8781833,21719497
k1,362:8975613,21719497:193780
x1,362:10033608,21719497
k1,362:10227387,21719497:193779
x1,362:11094142,21719497
k1,362:11287922,21719497:193780
x1,362:11804103,21719497
x1,362:12050945,21719497
x1,362:12890207,21719497
k1,362:13083986,21719497:193779
x1,362:14653791,21719497
k1,362:14847552,21719497:193761
x1,362:15976155,21719497
k1,362:16169935,21719497:193780
x1,362:16378033,21719497
x1,362:17315422,21719497
x1,362:17679751,21719497
k1,362:17873530,21719497:193779
x1,362:18590309,21719497
x1,362:19734527,21719497
k1,362:19734527,21719497:0
)
(1,363:3157524,22478618:16577003,455253,176225
x1,363:3779939,22478618
x1,362:4704197,22478618
x1,362:5522220,22478618
k1,362:5698510,22478618:176290
x1,362:6639643,22478618
k1,362:6815932,22478618:176289
x1,362:7824546,22478618
x1,362:8123880,22478618
x1,362:9386836,22478618
k1,362:9563126,22478618:176290
x1,362:10018066,22478618
x1,362:10899833,22478618
k1,362:11076123,22478618:176290
x1,362:11942878,22478618
k1,362:12119168,22478618:176290
x1,362:13106536,22478618
x1,362:14251387,22478618
x1,362:15131262,22478618
k1,362:15307551,22478618:176289
x1,362:16048078,22478618
x1,362:17276050,22478618
k1,362:17452340,22478618:176290
x1,362:17997890,22478618
x1,362:19526429,22478618
x1,362:19734527,22478618
k1,363:19734527,22478618:0
)
(1,363:3157524,23237739:16577003,455253,176225
x1,363:4576085,23237739
k1,362:4737604,23237739:161519
x1,362:5283154,23237739
k1,362:5444672,23237739:161518
x1,362:6912596,23237739
x1,362:7805601,23237739
k1,362:7967120,23237739:161519
x1,362:9151343,23237739
k1,362:9312861,23237739:161518
x1,362:12010642,23237739
k1,362:12172161,23237739:161519
x1,362:13442615,23237739
k1,362:13604134,23237739:161519
x1,362:14337787,23237739
x1,362:15297039,23237739
k1,362:15458557,23237739:161518
x1,362:16516552,23237739
k1,362:16678071,23237739:161519
x1,362:18419089,23237739
x1,362:19734527,23237739
k1,362:19734527,23237739:0
)
(1,363:3157524,23996860:16577003,455253,176225
x1,363:4041160,23996860
x1,363:5181007,23996860
k1,362:5394649,23996860:213642
x1,362:5888959,23996860
x1,362:6980684,23996860
k1,362:7194325,23996860:213641
x1,362:7402423,23996860
x1,362:8027349,23996860
x1,362:8391678,23996860
k1,362:8605320,23996860:213642
x1,362:9295224,23996860
k1,362:9508865,23996860:213641
x1,362:10375620,23996860
k1,362:10589262,23996860:213642
x1,362:12017832,23996860
k1,362:12231473,23996860:213641
x1,362:13624409,23996860
k1,362:13838051,23996860:213642
x1,362:14852286,23996860
k1,362:15065927,23996860:213641
x1,362:16821956,23996860
k1,362:17035598,23996860:213642
x1,362:18119200,23996860
k1,362:18332841,23996860:213641
x1,362:19446438,23996860
x1,362:19734527,23996860
k1,362:19734527,23996860:0
)
(1,363:3157524,24755981:16577003,455253,176225
x1,363:3604338,24755981
k1,362:3758174,24755981:153836
x1,362:4070637,24755981
k1,362:4224473,24755981:153836
x1,362:5611789,24755981
k1,362:5765626,24755981:153837
x1,362:6852980,24755981
k1,362:7006816,24755981:153836
x1,362:8142292,24755981
x1,362:9633965,24755981
k1,362:9787801,24755981:153836
x1,362:10332725,24755981
k1,362:10486561,24755981:153836
x1,362:11050862,24755981
x1,362:11912620,24755981
x1,362:12904984,24755981
k1,362:13058820,24755981:153836
x1,362:13371283,24755981
k1,362:13525120,24755981:153837
x1,362:14266272,24755981
x1,362:14901816,24755981
k1,362:15055652,24755981:153836
x1,362:17147877,24755981
k1,362:17301713,24755981:153836
x1,362:19734527,24755981
k1,362:19734527,24755981:0
)
(1,363:3157524,25515102:16577003,455253,176225
x1,363:3953670,25515102
g1,362:4128648,25515102
x1,362:5340989,25515102
x1,362:5726554,25515102
x1,362:6498327,25515102
g1,362:6673305,25515102
x1,362:7894396,25515102
x1,362:8627416,25515102
g1,362:8802394,25515102
x1,362:9347944,25515102
x1,362:10565281,25515102
x1,362:11655755,25515102
g1,362:11830733,25515102
x1,362:12518769,25515102
x1,362:13258036,25515102
x1,362:13847962,25515102
x1,362:15359634,25515102
k1,363:19734527,25515102:4374893
g1,363:19734527,25515102
)
(1,369:3157524,26321555:16577003,455253,176225
x1,369:6385239,26321555
x1,369:8051286,26321555
x1,367:8207517,26321555
k1,367:8504608,26321555:297091
x1,367:11637943,26321555
x1,367:13242113,26321555
k1,368:13539204,26321555:297091
x1,368:15373976,26321555
k1,368:15671067,26321555:297091
x1,368:16387846,26321555
x1,368:16773411,26321555
x1,368:18118861,26321555
k1,368:18415952,26321555:297091
x1,368:19526429,26321555
x1,368:19734527,26321555
k1,369:19734527,26321555:0
)
(1,369:3157524,27080676:16577003,455253,176225
x1,369:3543089,27080676
x1,369:4399843,27080676
k1,368:4634475,27080676:234632
x1,368:5687462,27080676
k1,368:5922094,27080676:234632
x1,368:7148182,27080676
x1,368:8503623,27080676
k1,368:8738255,27080676:234632
x1,368:9185069,27080676
x1,368:10295546,27080676
x1,368:10811727,27080676
x1,368:11474764,27080676
x1,368:12987063,27080676
k1,368:13221695,27080676:234632
x1,368:13767245,27080676
k1,368:14001877,27080676:234632
x1,368:14643668,27080676
x1,368:15318575,27080676
x1,368:17046470,27080676
k1,368:17281102,27080676:234632
x1,368:18685291,27080676
x1,368:19734527,27080676
k1,368:19734527,27080676:0
)
(1,369:3157524,27839797:16577003,455253,176225
x1,369:4865426,27839797
k1,368:5186820,27839797:321394
x1,368:6140449,27839797
k1,368:6461844,27839797:321395
x1,368:7106755,27839797
k1,368:7428149,27839797:321394
x1,368:7674991,27839797
x1,368:9622236,27839797
k1,368:9943630,27839797:321394
x1,368:10507306,27839797
x1,368:12105221,27839797
k1,368:12426616,27839797:321395
x1,368:13517090,27839797
k1,368:13838484,27839797:321394
x1,368:14359045,27839797
k1,368:14680439,27839797:321394
x1,368:16384579,27839797
x1,368:17513182,27839797
k1,368:17834577,27839797:321395
x1,368:18892572,27839797
k1,368:19213966,27839797:321394
x1,368:19734527,27839797
k1,368:19734527,27839797:0
)
(1,369:3157524,28598918:16577003,455253,176225
x1,369:4861664,28598918
x1,369:7309450,28598918
k1,368:7636775,28598918:327325
x1,368:9062216,28598918
k1,368:9389540,28598918:327324
x1,368:11133051,28598918
x1,368:12261654,28598918
k1,368:12588979,28598918:327325
x1,368:14193149,28598918
k1,368:14520474,28598918:327325
x1,368:16355246,28598918
k1,368:16682570,28598918:327324
x1,368:17231874,28598918
x1,368:18098629,28598918
k1,368:18425954,28598918:327325
x1,368:19734527,28598918
k1,368:19734527,28598918:0
)
(1,369:3157524,29358039:16577003,455253,176225
x1,369:3851816,29358039
x1,369:4415492,29358039
x1,369:6000276,29358039
k1,368:6306189,29358039:305913
x1,368:7754127,29358039
k1,368:8060040,29358039:305913
x1,368:9767942,29358039
k1,368:10073855,29358039:305913
x1,368:10633160,29358039
x1,368:10921249,29358039
k1,368:11227162,29358039:305913
x1,368:13013172,29358039
k1,368:13319085,29358039:305913
x1,368:13896515,29358039
x1,368:14502688,29358039
x1,368:14961998,29358039
x1,368:16159342,29358039
k1,368:16465255,29358039:305913
x1,368:17735709,29358039
k1,368:18041622,29358039:305913
x1,368:18775275,29358039
x1,368:19734527,29358039
k1,368:19734527,29358039:0
)
(1,369:3157524,30117160:16577003,455253,176225
x1,369:4378615,30117160
x1,369:5111635,30117160
x1,369:5198499,30117160
k1,368:5332556,30117160:134057
x1,368:6615513,30117160
k1,368:6749570,30117160:134057
x1,368:7327000,30117160
k1,368:7461058,30117160:134058
x1,368:8289701,30117160
x1,368:8834625,30117160
x1,368:10171941,30117160
k1,368:10305998,30117160:134057
x1,368:11797045,30117160
k1,368:11931102,30117160:134057
x1,368:12139200,30117160
x1,368:12764126,30117160
x1,368:13128455,30117160
k1,368:13262512,30117160:134057
x1,368:13561846,30117160
x1,368:14055530,30117160
x1,368:14632333,30117160
k1,368:14766391,30117160:134058
x1,368:16271200,30117160
k1,368:16405257,30117160:134057
x1,368:16613355,30117160
x1,368:17238281,30117160
x1,368:17602610,30117160
k1,368:17736667,30117160:134057
x1,368:18616551,30117160
x1,368:18993375,30117160
x1,368:19734527,30117160
k1,368:19734527,30117160:0
)
(1,369:3157524,30876281:16577003,455253,176225
x1,369:4662325,30876281
g1,368:4837303,30876281
x1,368:5630947,30876281
x1,368:5930281,30876281
x1,368:7611932,30876281
g1,368:7786910,30876281
x1,368:7995008,30876281
x1,368:8619934,30876281
x1,368:8984263,30876281
g1,368:9159241,30876281
x1,368:10217236,30876281
g1,368:10392214,30876281
x1,368:11374586,30876281
x1,368:12445059,30876281
g1,368:12620037,30876281
x1,368:13136218,30876281
x1,368:15259045,30876281
g1,368:15434023,30876281
x1,368:15642121,30876281
x1,368:16579510,30876281
x1,368:16943839,30876281
k1,369:19734527,30876281:2790688
g1,369:19734527,30876281
)
(1,376:3157524,31682733:16577003,455253,176225
h1,374:3157524,31682733:937389,0,0
x1,374:5838424,31682733
x1,374:8286210,31682733
k1,374:8614403,31682733:328193
x1,374:10218573,31682733
k1,374:10546767,31682733:328194
x1,374:12381539,31682733
k1,374:12709732,31682733:328193
x1,374:13156546,31682733
x1,374:14267023,31682733
x1,374:14783204,31682733
x1,374:15446241,31682733
x1,374:16958540,31682733
k1,374:17286733,31682733:328193
x1,374:18003512,31682733
x1,374:18389077,31682733
x1,374:19734527,31682733
k1,374:19734527,31682733:0
)
(1,376:3157524,32441854:16577003,455253,176225
x1,376:4268001,32441854
x1,376:4653566,32441854
x1,376:5510320,32441854
k1,374:5650459,32441854:140139
x1,374:6632831,32441854
x1,374:8675056,32441854
k1,374:8815195,32441854:140139
x1,374:9611341,32441854
k1,374:9751480,32441854:140139
x1,374:9998322,32441854
x1,374:10633866,32441854
x1,374:11010690,32441854
x1,374:11505000,32441854
x1,374:12558615,32441854
x1,374:13649089,32441854
k1,374:13789227,32441854:140138
x1,374:15563992,32441854
k1,374:15704131,32441854:140139
x1,374:16249055,32441854
k1,374:16389194,32441854:140139
x1,374:17122847,32441854
x1,374:17745262,32441854
x1,374:18727633,32441854
k1,374:18867772,32441854:140139
x1,374:19734527,32441854
k1,374:19734527,32441854:0
)
(1,376:3157524,33200975:16577003,455253,176225
x1,376:4913546,33200975
k1,374:5129980,33200975:216434
x1,374:6438553,33200975
x1,374:7331558,33200975
k1,374:7547991,33200975:216433
x1,374:7756089,33200975
x1,374:8381015,33200975
x1,374:8745344,33200975
k1,374:8961777,33200975:216433
x1,374:10244734,33200975
k1,374:10461168,33200975:216434
x1,374:11038598,33200975
k1,374:11255032,33200975:216434
x1,374:12106172,33200975
x1,374:13352253,33200975
x1,374:14245258,33200975
k1,374:14461691,33200975:216433
x1,374:15572168,33200975
x1,374:15957733,33200975
x1,374:16814487,33200975
k1,374:17030921,33200975:216434
x1,374:18083908,33200975
k1,374:18300341,33200975:216433
x1,374:19526429,33200975
x1,374:19734527,33200975
k1,376:19734527,33200975:0
)
(1,376:3157524,33960096:16577003,455253,176225
x1,376:4512965,33960096
k1,374:4705771,33960096:192806
x1,374:5501917,33960096
k1,374:5694724,33960096:192807
x1,374:7398864,33960096
x1,374:8734938,33960096
k1,374:8927744,33960096:192806
x1,374:9569535,33960096
x1,374:10244442,33960096
x1,374:11026207,33960096
x1,374:12177930,33960096
k1,374:12370736,33960096:192806
x1,374:12578834,33960096
x1,374:13203760,33960096
x1,374:13568089,33960096
k1,374:13760895,33960096:192806
x1,374:14306445,33960096
x1,374:14757005,33960096
x1,374:15086966,33960096
x1,374:16123082,33960096
x1,374:17016087,33960096
k1,374:17208894,33960096:192807
x1,374:18393117,33960096
k1,374:18585923,33960096:192806
x1,374:19290832,33960096
x1,374:19537674,33960096
x1,374:19734527,33960096
k1,376:19734527,33960096:0
)
(1,376:3157524,34719217:16577003,455253,176225
x1,376:4203640,34719217
x1,376:5010413,34719217
x1,376:6100887,34719217
k1,374:6277892,34719217:177005
x1,374:7129032,34719217
x1,374:8155772,34719217
x1,374:9695573,34719217
k1,374:9872578,34719217:177005
x1,374:10963052,34719217
k1,374:11140057,34719217:177005
x1,374:12006812,34719217
k1,374:12183816,34719217:177004
x1,374:12870599,34719217
x1,374:13593627,34719217
x1,374:14631602,34719217
k1,374:14808607,34719217:177005
x1,374:16034695,34719217
x1,374:17125169,34719217
k1,374:17302174,34719217:177005
x1,374:17510272,34719217
x1,374:18135198,34719217
x1,374:18499527,34719217
k1,374:18676532,34719217:177005
x1,374:19734527,34719217
k1,374:19734527,34719217:0
)
(1,376:3157524,35478338:16577003,455253,176225
x1,376:3799315,35478338
x1,376:4692320,35478338
k1,374:4881121,35478338:188801
x1,374:5575413,35478338
x1,374:6139089,35478338
x1,374:7723873,35478338
k1,374:7912673,35478338:188800
x1,374:8895045,35478338
x1,374:10937270,35478338
k1,374:11126071,35478338:188801
x1,374:11670995,35478338
k1,374:11859796,35478338:188801
x1,374:12554088,35478338
x1,374:13545828,35478338
k1,374:13734628,35478338:188800
x1,374:14462025,35478338
x1,374:15341900,35478338
x1,374:16148673,35478338
x1,374:17239147,35478338
k1,374:17427948,35478338:188801
x1,374:18115984,35478338
x1,374:19227095,35478338
x1,374:19526429,35478338
x1,374:19734527,35478338
k1,376:19734527,35478338:0
)
(1,376:3157524,36237459:16577003,455253,176225
x1,376:4172385,36237459
k1,374:4332439,36237459:160054
x1,374:4540537,36237459
x1,374:5477926,36237459
x1,374:5842255,36237459
k1,374:6002309,36237459:160054
x1,374:6719088,36237459
x1,374:7863306,36237459
k1,375:8023360,36237459:160054
x1,375:8704523,36237459
x1,375:9538780,36237459
x1,375:10255559,36237459
x1,375:11939087,36237459
k1,375:12099142,36237459:160055
x1,375:13199625,36237459
k1,375:13359679,36237459:160054
x1,375:13905229,36237459
x1,375:14523898,36237459
x1,375:15487519,36237459
x1,375:16549876,36237459
k1,375:16709930,36237459:160054
x1,375:17692302,36237459
x1,375:19734527,36237459
k1,375:19734527,36237459:0
)
(1,376:3157524,36996580:16577003,455253,176225
x1,376:5242876,36996580
k1,375:5554323,36996580:311447
x1,375:6009263,36996580
x1,375:6891030,36996580
k1,375:7202478,36996580:311448
x1,375:8657281,36996580
k1,375:8968728,36996580:311447
x1,375:11822740,36996580
k1,375:12134187,36996580:311447
x1,375:13417144,36996580
k1,375:13728591,36996580:311447
x1,375:14306021,36996580
k1,375:14617469,36996580:311448
x1,375:15259260,36996580
x1,375:16152265,36996580
k1,375:16463712,36996580:311447
x1,375:17009262,36996580
x1,375:17533567,36996580
x1,375:17821656,36996580
x1,375:19036499,36996580
x1,375:19734527,36996580
k1,375:19734527,36996580:0
)
(1,376:3157524,37755701:16577003,455253,176225
x1,376:4561713,37755701
x1,376:5454718,37755701
k1,375:5637967,37755701:183249
x1,375:6182891,37755701
k1,375:6366139,37755701:183248
x1,375:7529742,37755701
x1,375:8418375,37755701
x1,375:8706464,37755701
k1,375:8889713,37755701:183249
x1,375:9508382,37755701
x1,375:10002066,37755701
x1,375:10290155,37755701
x1,375:10784465,37755701
x1,375:11874939,37755701
k1,375:12058188,37755701:183249
x1,375:12894956,37755701
x1,375:13754851,37755701
k1,375:13938100,37755701:183249
x1,375:16635881,37755701
k1,375:16819129,37755701:183248
x1,375:17027227,37755701
x1,375:17652153,37755701
x1,375:18016482,37755701
k1,375:18199731,37755701:183249
x1,375:18841522,37755701
x1,375:19734527,37755701
k1,375:19734527,37755701:0
)
(1,376:3157524,38514822:16577003,455253,176225
x1,376:3898051,38514822
x1,376:4474848,38514822
x1,376:6334594,38514822
k1,375:6549898,38514822:215304
x1,375:7172313,38514822
x1,375:7460402,38514822
x1,375:8301541,38514822
x1,375:9392015,38514822
k1,375:9607318,38514822:215303
x1,375:10152242,38514822
k1,375:10367546,38514822:215304
x1,375:11638009,38514822
k1,375:11853312,38514822:215303
x1,375:12720067,38514822
k1,375:12935371,38514822:215304
x1,375:13313446,38514822
x1,375:14909476,38514822
k1,375:15124779,38514822:215303
x1,375:15961547,38514822
x1,375:16821442,38514822
k1,375:17036746,38514822:215304
x1,375:19734527,38514822
k1,376:19734527,38514822:0
)
(1,376:3157524,39273943:16577003,455253,176225
x1,376:3365622,39273943
x1,376:4303011,39273943
x1,376:4667340,39273943
k1,375:4888176,39273943:220836
x1,375:5946171,39273943
k1,375:6167007,39273943:220836
x1,375:6808798,39273943
x1,375:7701803,39273943
k1,375:7922639,39273943:220836
x1,375:8905011,39273943
x1,375:9654279,39273943
x1,375:10031103,39273943
x1,375:11014100,39273943
k1,375:11234937,39273943:220837
x1,375:12639126,39273943
x1,375:13532131,39273943
k1,375:13752967,39273943:220836
x1,375:14297891,39273943
k1,375:14518727,39273943:220836
x1,375:15682330,39273943
x1,375:16570963,39273943
x1,375:16859052,39273943
k1,375:17079888,39273943:220836
x1,375:18078508,39273943
x1,375:18260355,39273943
x1,375:18754665,39273943
x1,375:19734527,39273943
k1,375:19734527,39273943:0
)
(1,376:3157524,40033064:16577003,455253,112482
x1,376:3994292,40033064
x1,375:4854187,40033064
g1,375:5029165,40033064
x1,375:7726946,40033064
g1,375:7901924,40033064
x1,375:8110022,40033064
x1,375:9047411,40033064
x1,375:9411740,40033064
k1,376:19734527,40033064:10322787
g1,376:19734527,40033064
)
(1,384:3157524,41808895:16577003,460570,139044
g1,384:3157524,41808895
x1,384:4547335,41808895
g1,384:5172261,41808895
x1,384:7533836,41808895
x1,384:9011146,41808895
g1,384:9184869,41808895
x1,384:10435332,41808895
x1,384:11840148,41808895
x1,384:13542431,41808895
g1,384:13716154,41808895
x1,384:15522166,41808895
k1,384:19734527,41808895:4212361
g1,384:19734527,41808895
)
(1,386:3157524,42880222:16577003,455253,176225
h1,385:3157524,42880222:937389,0,0
x1,385:7989395,42880222
k1,385:8194789,42880222:205394
x1,385:10700081,42880222
x1,385:12534853,42880222
k1,385:12740248,42880222:205395
x1,385:13362038,42880222
x1,385:14606242,42880222
k1,385:14811636,42880222:205394
x1,385:15305946,42880222
x1,385:16376419,42880222
k1,385:16581813,42880222:205394
x1,385:17432953,42880222
x1,385:18459693,42880222
x1,385:19734527,42880222
k1,385:19734527,42880222:0
)
(1,386:3157524,43639343:16577003,455253,176225
x1,386:3977419,43639343
x1,386:4804803,43639343
x1,386:5357859,43639343
k1,385:5517991,43639343:160132
x1,385:6788445,43639343
x1,385:7710193,43639343
k1,385:7870325,43639343:160132
x1,385:8512116,43639343
x1,385:9405121,43639343
k1,385:9565252,43639343:160131
x1,385:10588873,43639343
k1,385:10749005,43639343:160132
x1,385:11343302,43639343
x1,385:13003717,43639343
x1,385:13454277,43639343
x1,385:14393525,43639343
k1,385:14553657,43639343:160132
x1,385:15964110,43639343
k1,385:16124227,43639343:160117
x1,385:16618537,43639343
x1,385:17866493,43639343
k1,385:18026625,43639343:160132
x1,385:19734527,43639343
k1,385:19734527,43639343:0
)
(1,386:3157524,44398464:16577003,455253,176225
x1,386:3716829,44398464
x1,385:4004918,44398464
k1,385:4217837,44398464:212919
x1,385:4802759,44398464
x1,385:6163198,44398464
k1,385:6376116,44398464:212918
x1,385:7227256,44398464
x1,385:9154500,44398464
k1,385:9367419,44398464:212919
x1,385:9912343,44398464
k1,385:10125262,44398464:212919
x1,385:11288865,44398464
x1,385:12177498,44398464
x1,385:12465587,44398464
k1,385:12678505,44398464:212918
x1,385:13545260,44398464
k1,385:13758179,44398464:212919
x1,385:14979270,44398464
x1,385:15712290,44398464
k1,385:15925208,44398464:212918
x1,385:16488884,44398464
x1,385:17193168,44398464
x1,385:17440010,44398464
x1,385:18668599,44398464
k1,385:18881518,44398464:212919
x1,385:19526429,44398464
x1,385:19734527,44398464
k1,386:19734527,44398464:0
)
(1,386:3157524,45157585:16577003,455253,176225
x1,386:4844799,45157585
k1,385:4976082,45157585:131283
x1,385:6229045,45157585
k1,385:6360328,45157585:131283
x1,385:7668901,45157585
x1,385:8561906,45157585
k1,385:8693189,45157585:131283
x1,385:9822425,45157585
x1,385:10679179,45157585
k1,385:10810462,45157585:131283
x1,385:12414632,45157585
k1,385:12545915,45157585:131283
x1,385:13250824,45157585
k1,385:13382107,45157585:131283
x1,385:14032639,45157585
k1,385:14163922,45157585:131283
x1,385:14658232,45157585
x1,385:15728705,45157585
k1,385:15859988,45157585:131283
x1,385:16679883,45157585
x1,385:17507267,45157585
x1,385:17951587,45157585
k1,385:18082870,45157585:131283
x1,385:19734527,45157585
k1,385:19734527,45157585:0
)
(1,386:3157524,45916706:16577003,455253,176225
x1,386:4286760,45916706
x1,386:5385984,45916706
k1,385:5612103,45916706:226119
x1,385:7241899,45916706
x1,385:9171646,45916706
k1,385:9397765,45916706:226119
x1,385:9892075,45916706
x1,385:10983800,45916706
k1,385:11209919,45916706:226119
x1,385:11769224,45916706
x1,385:12057313,45916706
k1,385:12283432,45916706:226119
x1,385:13192059,45916706
k1,385:13418178,45916706:226119
x1,385:13665020,45916706
x1,385:13953109,45916706
x1,385:15108579,45916706
x1,385:15778497,45916706
k1,385:16004616,45916706:226119
x1,385:16549540,45916706
k1,385:16775659,45916706:226119
x1,385:17397449,45916706
x1,385:18641653,45916706
k1,385:18867772,45916706:226119
x1,385:19734527,45916706
k1,385:19734527,45916706:0
)
(1,386:3157524,46675827:16577003,455253,176225
x1,386:3651834,46675827
x1,386:4722307,46675827
k1,385:4864765,46675827:142458
x1,385:5715905,46675827
x1,385:6742645,46675827
x1,385:8017479,46675827
k1,385:8159937,46675827:142458
x1,385:8979832,46675827
x1,385:9807216,46675827
x1,385:10360272,46675827
k1,385:10502730,46675827:142458
x1,385:11048280,46675827
k1,385:11190738,46675827:142458
x1,385:11931265,46675827
x1,385:12573056,46675827
x1,385:13247963,46675827
x1,385:14975858,46675827
k1,385:15118316,46675827:142458
x1,385:16522505,46675827
x1,385:17571741,46675827
k1,385:17714199,46675827:142458
x1,385:18580954,46675827
k1,385:18723412,46675827:142458
x1,385:19734527,46675827
k1,385:19734527,46675827:0
)
(1,386:3157524,47434948:16577003,455253,176225
x1,386:3779314,47434948
x1,386:5181609,47434948
k1,385:5462023,47434948:280414
x1,385:6148806,47434948
x1,385:6871834,47434948
x1,385:7909809,47434948
k1,385:8190223,47434948:280414
x1,385:9416311,47434948
x1,385:10506785,47434948
k1,385:10787198,47434948:280413
x1,385:12563223,47434948
k1,385:12843637,47434948:280414
x1,385:13710392,47434948
k1,385:13990806,47434948:280414
x1,385:14671969,47434948
x1,385:15829941,47434948
k1,385:16110355,47434948:280414
x1,385:16659659,47434948
k1,385:16940072,47434948:280413
x1,385:18248645,47434948
x1,385:19141650,47434948
k1,385:19422064,47434948:280414
x1,385:19734527,47434948
k1,385:19734527,47434948:0
)
(1,386:3157524,48194069:16577003,455253,176225
x1,386:4913546,48194069
k1,385:5055287,48194069:141741
x1,385:6195141,48194069
x1,385:6483230,48194069
k1,385:6624970,48194069:141740
x1,385:7760446,48194069
x1,385:8952785,48194069
x1,385:10002021,48194069
k1,385:10143762,48194069:141741
x1,385:10848047,48194069
x1,385:11498579,48194069
x1,385:12391584,48194069
k1,385:12533325,48194069:141741
x1,385:13760663,48194069
x1,385:14506811,48194069
k1,385:14648552,48194069:141741
x1,385:15602181,48194069
k1,385:15743921,48194069:141740
x1,385:16388832,48194069
k1,385:16530573,48194069:141741
x1,385:17324217,48194069
x1,385:17623551,48194069
x1,385:18312212,48194069
x1,385:19734527,48194069
k1,385:19734527,48194069:0
)
(1,386:3157524,48953190:16577003,455253,112482
x1,386:4247998,48953190
g1,385:4422976,48953190
x1,385:6392084,48953190
x1,385:7996254,48953190
g1,385:8171232,48953190
x1,385:9229227,48953190
g1,385:9404205,48953190
x1,385:11745157,48953190
x1,385:13349327,48953190
g1,385:13524305,48953190
x1,385:15515308,48953190
k1,386:19734527,48953190:4219219
g1,386:19734527,48953190
)
]
g1,421:19734527,48953190
)
k1,421:20129218,48953190:394691
r1,421:20129218,48953190:0,46306381,0
k1,421:20523909,48953190:394691
(1,421:20523909,48953190:16577003,46306381,0
[1,421:20523909,48953190:16577003,46306381,0
(1,391:20523909,3405930:16577003,455253,176225
x1,391:22606145,3405930
x1,391:24272192,3405930
x1,389:24428423,3405930
k1,389:24779830,3405930:351407
x1,389:26788309,3405930
x1,389:28392479,3405930
k1,390:28743886,3405930:351407
x1,390:30578658,3405930
k1,390:30930066,3405930:351408
x1,390:31781206,3405930
x1,390:33027287,3405930
k1,390:33378694,3405930:351407
x1,390:34836007,3405930
k1,390:35187414,3405930:351407
x1,390:37100912,3405930
k1,390:37100912,3405930:0
)
(1,391:20523909,4165051:16577003,455253,176225
x1,391:21846863,4165051
k1,390:22028470,4165051:181607
x1,390:22857113,4165051
x1,390:24313794,4165051
k1,390:24495401,4165051:181607
x1,390:25659004,4165051
x1,390:26547637,4165051
x1,390:26835726,4165051
x1,390:28519254,4165051
k1,390:28700861,4165051:181607
x1,390:29933205,4165051
k1,390:30114812,4165051:181607
x1,390:30733481,4165051
x1,390:31843332,4165051
k1,390:32024939,4165051:181607
x1,390:33023559,4165051
x1,390:33205406,4165051
x1,390:33699716,4165051
x1,390:34679578,4165051
x1,390:34766442,4165051
k1,390:34948049,4165051:181607
x1,390:35572975,4165051
x1,390:36657217,4165051
x1,390:36904059,4165051
x1,390:37100912,4165051
k1,391:37100912,4165051:0
)
(1,391:20523909,4924172:16577003,455253,176225
x1,391:21837478,4924172
k1,390:22183660,4924172:346182
x1,390:23012303,4924172
x1,390:24625215,4924172
k1,390:24971396,4924172:346181
x1,390:26041254,4924172
k1,390:26387436,4924172:346182
x1,390:26932360,4924172
k1,390:27278541,4924172:346181
x1,390:27900331,4924172
x1,390:29144535,4924172
k1,390:29490717,4924172:346182
x1,390:29985027,4924172
x1,390:31055500,4924172
k1,390:31401681,4924172:346181
x1,390:32252821,4924172
x1,390:33279561,4924172
x1,390:34554395,4924172
k1,390:34900577,4924172:346182
x1,390:35720472,4924172
x1,390:36547856,4924172
x1,390:37100912,4924172
k1,390:37100912,4924172:0
)
(1,391:20523909,5683293:16577003,455253,172472
x1,391:22231811,5683293
k1,390:22514327,5683293:282516
x1,390:23073632,5683293
x1,390:23361721,5683293
k1,390:23644238,5683293:282517
x1,390:24967192,5683293
k1,390:25249708,5683293:282516
x1,390:25794632,5683293
k1,390:26077149,5683293:282517
x1,390:27240752,5683293
x1,390:28129385,5683293
x1,390:28417474,5683293
k1,390:28699990,5683293:282516
x1,390:29566745,5683293
k1,390:29849261,5683293:282516
x1,390:30412937,5683293
x1,390:31117221,5683293
x1,390:31364063,5683293
x1,390:32592652,5683293
k1,390:32875169,5683293:282517
x1,390:34107513,5683293
k1,390:34390029,5683293:282516
x1,390:35218672,5683293
x1,390:35763596,5683293
x1,390:37100912,5683293
k1,390:37100912,5683293:0
)
(1,391:20523909,6442414:16577003,455253,176225
x1,391:21906220,6442414
k1,390:22208838,6442414:302618
x1,390:23037481,6442414
x1,390:23582405,6442414
x1,390:24919721,6442414
k1,390:25222339,6442414:302618
x1,390:26694008,6442414
k1,390:26996626,6442414:302618
x1,390:28054621,6442414
k1,390:28357238,6442414:302617
x1,390:29339610,6442414
x1,390:30410083,6442414
k1,390:30712701,6442414:302618
x1,390:31506345,6442414
x1,390:31805679,6442414
x1,390:33296735,6442414
k1,390:33599353,6442414:302618
x1,390:34244264,6442414
x1,390:35931539,6442414
k1,390:36234157,6442414:302618
x1,390:37100912,6442414
k1,390:37100912,6442414:0
)
(1,391:20523909,7201535:16577003,455253,176225
x1,391:21178196,7201535
x1,391:21671880,7201535
x1,391:22527390,7201535
k1,390:22710749,7201535:183359
x1,390:23444402,7201535
x1,390:24403654,7201535
k1,390:24587014,7201535:183360
x1,390:25716250,7201535
x1,390:26573004,7201535
k1,390:26756363,7201535:183359
x1,390:27814358,7201535
k1,390:27997717,7201535:183359
x1,390:28864472,7201535
k1,390:29047832,7201535:183360
x1,390:30502635,7201535
k1,390:30685994,7201535:183359
x1,390:31815230,7201535
x1,390:32936951,7201535
k1,390:33120310,7201535:183359
x1,390:33665860,7201535
k1,390:33849220,7201535:183360
x1,390:34715975,7201535
k1,390:34899334,7201535:183359
x1,390:36207907,7201535
x1,390:37100912,7201535
k1,390:37100912,7201535:0
)
(1,391:20523909,7960656:16577003,455253,176225
x1,391:23112954,7960656
k1,390:23279883,7960656:166929
x1,390:23996662,7960656
x1,390:25670182,7960656
x1,390:25757046,7960656
k1,390:25923975,7960656:166929
x1,390:26589514,7960656
x1,390:27018203,7960656
x1,390:28001200,7960656
k1,390:28168129,7960656:166929
x1,390:28996772,7960656
x1,390:29541696,7960656
x1,390:30879012,7960656
k1,390:31045942,7960656:166930
x1,390:31727105,7960656
x1,390:33073797,7960656
x1,390:34130530,7960656
k1,390:34297459,7960656:166929
x1,390:35626035,7960656
k1,390:35792964,7960656:166929
x1,390:37100912,7960656
k1,390:37100912,7960656:0
)
(1,391:20523909,8719777:16577003,455253,176225
x1,391:21205072,8719777
x1,391:22039329,8719777
x1,391:23437271,8719777
k1,390:23579261,8719777:141990
x1,390:24124185,8719777
k1,390:24266175,8719777:141990
x1,390:24887965,8719777
x1,390:26132169,8719777
k1,390:26274159,8719777:141990
x1,390:27984554,8719777
k1,390:28126544,8719777:141990
x1,390:28977684,8719777
x1,390:30004424,8719777
x1,390:31279258,8719777
k1,390:31421248,8719777:141990
x1,390:32241143,8719777
x1,390:33068527,8719777
x1,390:33777814,8719777
k1,390:33919804,8719777:141990
x1,390:35202761,8719777
k1,390:35344751,8719777:141990
x1,390:35922181,8719777
k1,390:36064171,8719777:141990
x1,390:36892814,8719777
x1,390:37100912,8719777
k1,391:37100912,8719777:0
)
(1,391:20523909,9478898:16577003,455253,176225
x1,391:21068833,9478898
x1,391:22406149,9478898
k1,390:22699828,9478898:293679
x1,390:24134006,9478898
x1,390:25738176,9478898
k1,390:26031855,9478898:293679
x1,390:26860498,9478898
x1,390:28118456,9478898
x1,390:28300303,9478898
x1,390:28976469,9478898
x1,390:30014444,9478898
k1,390:30308124,9478898:293680
x1,390:31712313,9478898
x1,390:32605318,9478898
k1,390:32898997,9478898:293679
x1,390:33107095,9478898
x1,390:33732021,9478898
x1,390:34096350,9478898
k1,390:34390029,9478898:293679
x1,390:35218672,9478898
x1,390:35763596,9478898
x1,390:37100912,9478898
k1,390:37100912,9478898:0
)
(1,391:20523909,10238019:16577003,455253,176225
x1,391:22047445,10238019
x1,391:23651615,10238019
k1,390:23853538,10238019:201923
x1,390:24835910,10238019
x1,390:26901875,10238019
k1,390:27103798,10238019:201923
x1,390:28507987,10238019
x1,390:29400992,10238019
k1,390:29602916,10238019:201924
x1,390:29811014,10238019
x1,390:30435940,10238019
x1,390:30800269,10238019
k1,390:31002192,10238019:201923
x1,390:32060187,10238019
k1,390:32262110,10238019:201923
x1,390:33244482,10238019
x1,390:34314955,10238019
k1,390:34516878,10238019:201923
x1,390:37100912,10238019
k1,391:37100912,10238019:0
)
(1,391:20523909,10997140:16577003,455253,176225
x1,391:22128079,10997140
k1,390:22276336,10997140:148257
x1,390:23274956,10997140
x1,390:23456803,10997140
x1,390:23951113,10997140
x1,390:24930975,10997140
k1,390:25079233,10997140:148258
x1,390:26483422,10997140
x1,390:27376427,10997140
k1,390:27524684,10997140:148257
x1,390:27732782,10997140
x1,390:28357708,10997140
x1,390:28722037,10997140
k1,390:28870295,10997140:148258
x1,390:29444597,10997140
k1,390:29592854,10997140:148257
x1,390:30603346,10997140
x1,390:31800063,10997140
k1,390:31948321,10997140:148258
x1,390:33379377,10997140
k1,390:33527634,10997140:148257
x1,390:35496742,10997140
x1,390:37100912,10997140
k1,390:37100912,10997140:0
)
(1,391:20523909,11756261:16577003,455253,176225
x1,391:22358681,11756261
k1,390:22603978,11756261:245297
x1,390:23054538,11756261
x1,390:23858808,11756261
k1,390:24104106,11756261:245298
x1,390:25412679,11756261
x1,390:26305684,11756261
k1,390:26550981,11756261:245297
x1,390:27680217,11756261
x1,390:28801938,11756261
k1,390:29047236,11756261:245298
x1,390:29624666,11756261
k1,390:29869963,11756261:245297
x1,390:30798593,11756261
x1,390:31873445,11756261
k1,390:32118743,11756261:245298
x1,390:33339834,11756261
x1,390:34072854,11756261
k1,390:34318151,11756261:245297
x1,390:34564993,11756261
x1,390:35061180,11756261
x1,390:35360514,11756261
x1,390:35607356,11756261
x1,390:37100912,11756261
k1,390:37100912,11756261:0
)
(1,391:20523909,12515382:16577003,455253,176225
x1,391:21581904,12515382
g1,390:21756882,12515382
x1,390:22943607,12515382
x1,390:23125454,12515382
x1,390:24470904,12515382
g1,390:24645882,12515382
x1,390:25512637,12515382
g1,390:25687615,12515382
x1,390:26251291,12515382
x1,390:26955575,12515382
x1,390:27202417,12515382
x1,390:28431006,12515382
g1,390:28605984,12515382
x1,390:29151534,12515382
g1,390:29326512,12515382
x1,390:30547603,12515382
x1,390:31280623,12515382
g1,390:31455601,12515382
x1,390:32275496,12515382
x1,390:33102880,12515382
x1,390:33812167,12515382
k1,391:37100912,12515382:3288745
g1,391:37100912,12515382
)
(1,399:20523909,13282110:16577003,455253,176225
x1,399:23057966,13282110
x1,399:24724013,13282110
x1,396:24880244,13282110
k1,396:25266065,13282110:385821
x1,396:27708880,13282110
x1,396:29313050,13282110
k1,397:29698871,13282110:385821
x1,397:31533643,13282110
k1,397:31919464,13282110:385821
x1,397:33089939,13282110
x1,397:34875956,13282110
k1,397:35261777,13282110:385821
x1,397:35942940,13282110
x1,397:37100912,13282110
k1,397:37100912,13282110:0
)
(1,399:20523909,14041231:16577003,455253,176225
x1,399:21246944,14041231
x1,399:22656763,14041231
k1,397:22836533,14041231:179770
x1,397:24223848,14041231
x1,397:25642409,14041231
k1,397:25822178,14041231:179769
x1,397:26804550,14041231
x1,397:29003006,14041231
k1,397:29182776,14041231:179770
x1,397:30240771,14041231
k1,397:30420540,14041231:179769
x1,397:31584143,14041231
x1,397:32472776,14041231
x1,397:32760865,14041231
k1,397:32940635,14041231:179770
x1,397:33807390,14041231
k1,397:33987159,14041231:179769
x1,397:35208250,14041231
x1,397:35941270,14041231
k1,397:36121040,14041231:179770
x1,397:36684716,14041231
x1,397:37100912,14041231
k1,399:37100912,14041231:0
)
(1,399:20523909,14800352:16577003,455253,176225
x1,399:21031341,14800352
x1,399:21278183,14800352
x1,399:22506772,14800352
k1,397:22720957,14800352:214185
x1,397:23365868,14800352
x1,397:25053143,14800352
k1,397:25267328,14800352:214185
x1,397:26520291,14800352
k1,397:26734476,14800352:214185
x1,397:27863712,14800352
x1,397:28720466,14800352
k1,397:28934651,14800352:214185
x1,397:29480201,14800352
k1,397:29694385,14800352:214184
x1,397:30006848,14800352
k1,397:30221033,14800352:214185
x1,397:31450872,14800352
x1,397:32016424,14800352
k1,397:32230609,14800352:214185
x1,397:32953644,14800352
x1,397:34363463,14800352
k1,397:34577648,14800352:214185
x1,397:36181818,14800352
k1,397:36396003,14800352:214185
x1,397:37100912,14800352
k1,397:37100912,14800352:0
)
(1,399:20523909,15559473:16577003,455253,176225
x1,399:21390664,15559473
k1,397:21603391,15559473:212727
x1,397:21902725,15559473
x1,397:22396409,15559473
x1,397:22973212,15559473
k1,397:23185939,15559473:212727
x1,397:24240797,15559473
x1,397:24946949,15559473
k1,397:25159676,15559473:212727
x1,397:25840839,15559473
x1,397:27263780,15559473
k1,397:27476507,15559473:212727
x1,397:28022057,15559473
k1,397:28234783,15559473:212726
x1,397:28547246,15559473
k1,397:28759973,15559473:212727
x1,397:29276154,15559473
x1,397:29522996,15559473
x1,397:30362258,15559473
k1,397:30574985,15559473:212727
x1,397:31298020,15559473
x1,397:32864070,15559473
k1,397:33076797,15559473:212727
x1,397:34547233,15559473
k1,397:34759960,15559473:212727
x1,397:37100912,15559473
k1,399:37100912,15559473:0
)
(1,399:20523909,16318594:16577003,455253,176225
x1,399:22128079,16318594
k1,397:22295378,16318594:167299
x1,397:23713939,16318594
x1,397:24701941,16318594
k1,397:24869239,16318594:167298
x1,397:25432915,16318594
x1,397:25679757,16318594
x1,397:26978329,16318594
k1,397:27145628,16318594:167299
x1,397:28221749,16318594
k1,397:28389047,16318594:167298
x1,397:28952723,16318594
x1,397:29657007,16318594
x1,397:29903849,16318594
x1,397:30759359,16318594
k1,397:30926658,16318594:167299
x1,397:31760915,16318594
x1,397:32507063,16318594
k1,397:32674362,16318594:167299
x1,397:33223666,16318594
k1,397:33390964,16318594:167298
x1,397:34367089,16318594
x1,397:35896872,16318594
k1,397:36064171,16318594:167299
x1,397:36892814,16318594
x1,397:37100912,16318594
k1,399:37100912,16318594:0
)
(1,399:20523909,17077715:16577003,455253,176225
x1,399:21068833,17077715
x1,399:22406149,17077715
k1,397:22546454,17077715:140305
x1,397:23604449,17077715
k1,397:23744755,17077715:140306
x1,397:25148944,17077715
k1,397:25289249,17077715:140305
x1,397:25834173,17077715
k1,397:25974478,17077715:140305
x1,397:27244941,17077715
k1,397:27385247,17077715:140306
x1,397:28803808,17077715
k1,397:28944113,17077715:140305
x1,397:29152211,17077715
x1,397:29777137,17077715
x1,397:30141466,17077715
k1,397:30281771,17077715:140305
x1,397:30489869,17077715
x1,397:31114795,17077715
x1,397:31479124,17077715
k1,397:31619430,17077715:140306
x1,397:32669916,17077715
x1,397:33234217,17077715
x1,397:34827753,17077715
k1,398:34968058,17077715:140305
x1,398:35691093,17077715
x1,398:37100912,17077715
k1,398:37100912,17077715:0
)
(1,399:20523909,17836836:16577003,455253,176225
x1,399:21218201,17836836
x1,399:21870611,17836836
x1,399:22694883,17836836
x1,399:23617882,17836836
k1,398:23879856,17836836:261974
x1,398:25714628,17836836
k1,398:25976601,17836836:261973
x1,398:26827741,17836836
x1,398:28073822,17836836
k1,398:28335796,17836836:261974
x1,398:28648259,17836836
k1,398:28910233,17836836:261974
x1,398:29920725,17836836
x1,398:30220059,17836836
x1,398:30779364,17836836
x1,398:31571130,17836836
k1,398:31833103,17836836:261973
x1,398:32378027,17836836
k1,398:32640001,17836836:261974
x1,398:34107925,17836836
k1,398:34369898,17836836:261973
x1,398:35236653,17836836
k1,398:35498627,17836836:261974
x1,398:36014808,17836836
x1,398:36261650,17836836
x1,398:37100912,17836836
k1,398:37100912,17836836:0
)
(1,399:20523909,18595957:16577003,455253,176225
x1,399:21246944,18595957
x1,399:22656763,18595957
k1,398:22892174,18595957:235411
x1,398:23950169,18595957
k1,398:24185580,18595957:235411
x1,398:25416038,18595957
k1,398:25651449,18595957:235411
x1,398:27238738,18595957
k1,398:27474149,18595957:235411
x1,398:28340904,18595957
k1,398:28576315,18595957:235411
x1,398:29806154,18595957
x1,398:30371706,18595957
k1,398:30607117,18595957:235411
x1,398:31330152,18595957
x1,398:32739971,18595957
k1,398:32975382,18595957:235411
x1,398:33771528,18595957
k1,398:34006939,18595957:235411
x1,398:34701231,18595957
x1,398:35353641,18595957
x1,398:36177913,18595957
x1,398:37100912,18595957
k1,398:37100912,18595957:0
)
(1,399:20523909,19355078:16577003,455253,176225
x1,399:21928098,19355078
x1,399:22821103,19355078
k1,398:23036847,19355078:215744
x1,398:23244945,19355078
x1,398:23869871,19355078
x1,398:24234200,19355078
k1,398:24449943,19355078:215743
x1,398:24658041,19355078
x1,398:25282967,19355078
x1,398:25647296,19355078
k1,398:25863040,19355078:215744
x1,398:26579819,19355078
x1,398:28253339,19355078
x1,398:28340203,19355078
k1,398:28555947,19355078:215744
x1,398:29278982,19355078
x1,398:30688801,19355078
k1,398:30904545,19355078:215744
x1,398:32286873,19355078
x1,398:32803054,19355078
x1,398:33893528,19355078
k1,398:34109271,19355078:215743
x1,398:35944043,19355078
k1,398:36159787,19355078:215744
x1,398:37100912,19355078
k1,398:37100912,19355078:0
)
(1,399:20523909,20114199:16577003,455253,176225
x1,399:21218201,20114199
x1,399:21781877,20114199
x1,399:23366661,20114199
k1,398:23646954,20114199:280293
x1,398:24388106,20114199
x1,398:25023650,20114199
k1,398:25303942,20114199:280292
x1,398:28001723,20114199
k1,398:28282016,20114199:280293
x1,398:28826940,20114199
k1,398:29107233,20114199:280293
x1,398:30089605,20114199
x1,398:30805132,20114199
x1,398:31658140,20114199
k1,398:31938433,20114199:280293
x1,398:32805188,20114199
k1,398:33085480,20114199:280292
x1,398:33601661,20114199
x1,398:33848503,20114199
x1,398:34687765,20114199
k1,398:34968058,20114199:280293
x1,398:35691093,20114199
x1,398:37100912,20114199
k1,398:37100912,20114199:0
)
(1,399:20523909,20873320:16577003,455253,176225
x1,399:21581904,20873320
k1,398:21827166,20873320:245262
x1,398:23414455,20873320
k1,398:23659717,20873320:245262
x1,398:24526472,20873320
k1,398:24771734,20873320:245262
x1,398:26001573,20873320
x1,398:26567125,20873320
k1,398:26812387,20873320:245262
x1,398:27535422,20873320
x1,398:28945241,20873320
k1,398:29190503,20873320:245262
x1,398:29735427,20873320
k1,398:29980688,20873320:245261
x1,398:31384877,20873320
k1,398:31630139,20873320:245262
x1,398:32496894,20873320
k1,398:32742156,20873320:245262
x1,398:32988998,20873320
x1,398:34106973,20873320
k1,398:34352235,20873320:245262
x1,398:34901539,20873320
k1,398:35146801,20873320:245262
x1,398:36367892,20873320
x1,398:37100912,20873320
k1,398:37100912,20873320:0
)
(1,399:20523909,21632441:16577003,455253,176225
x1,399:21205072,21632441
x1,399:22551764,21632441
x1,399:23642238,21632441
k1,398:23953953,21632441:311715
x1,398:24499503,21632441
k1,398:24811217,21632441:311714
x1,398:25677972,21632441
k1,398:25989687,21632441:311715
x1,398:26505868,21632441
x1,398:26752710,21632441
x1,398:27591972,21632441
k1,398:27903686,21632441:311714
x1,398:28626721,21632441
x1,398:30036540,21632441
k1,398:30348255,21632441:311715
x1,398:30556353,21632441
x1,398:30868816,21632441
x1,398:31233145,21632441
k1,398:31544859,21632441:311714
x1,398:31752957,21632441
x1,398:32377883,21632441
x1,398:32742212,21632441
k1,398:33053927,21632441:311715
x1,398:35496742,21632441
x1,398:37100912,21632441
k1,398:37100912,21632441:0
)
(1,399:20523909,22391562:16577003,455253,176225
x1,399:22358681,22391562
k1,398:22508276,22391562:149595
x1,398:23526891,22391562
x1,398:24550503,22391562
k1,398:24700098,22391562:149595
x1,398:24946940,22391562
x1,398:25235029,22391562
x1,398:26390499,22391562
x1,398:26678588,22391562
k1,398:26828183,22391562:149595
x1,398:28206738,22391562
k1,398:28356334,22391562:149596
x1,398:28933764,22391562
x1,398:30502934,22391562
x1,398:32014606,22391562
k1,398:32164201,22391562:149595
x1,398:33872103,22391562
k1,398:34021698,22391562:149595
x1,398:35532756,22391562
k1,398:35682351,22391562:149595
x1,398:37100912,22391562
k1,398:37100912,22391562:0
)
(1,399:20523909,23150683:16577003,455253,176225
x1,399:21087585,23150683
x1,399:21662513,23150683
x1,399:22702365,23150683
k1,398:22838499,23150683:136134
x1,398:23383423,23150683
k1,398:23519557,23150683:136134
x1,398:24873749,23150683
k1,398:25009883,23150683:136134
x1,398:25876638,23150683
k1,398:26012772,23150683:136134
x1,398:27768794,23150683
k1,398:27904928,23150683:136134
x1,398:28151770,23150683
x1,398:28439859,23150683
x1,398:29595329,23150683
x1,398:29883418,23150683
x1,398:31566946,23150683
k1,398:31703080,23150683:136134
x1,398:33251006,23150683
k1,398:33387140,23150683:136134
x1,398:34253895,23150683
k1,398:34390029,23150683:136134
x1,398:35218672,23150683
x1,398:35763596,23150683
x1,398:37100912,23150683
k1,398:37100912,23150683:0
)
(1,399:20523909,23909804:16577003,455253,176225
x1,399:21749989,23909804
g1,398:21924967,23909804
x1,398:22474271,23909804
g1,398:22649249,23909804
x1,398:22961712,23909804
g1,398:23136690,23909804
x1,398:24108427,23909804
x1,398:25001432,23909804
g1,398:25176410,23909804
x1,398:25910063,23909804
x1,398:26869315,23909804
g1,398:27044293,23909804
x1,398:27491107,23909804
g1,398:27666085,23909804
x1,398:28406612,23909804
x1,398:30500096,23909804
k1,399:37100912,23909804:6600816
g1,399:37100912,23909804
)
(1,404:20523909,25759391:16577003,455882,131542
g1,404:20523909,25759391
x1,404:21392542,25759391
g1,404:22017468,25759391
x1,404:26045067,25759391
g1,404:26218790,25759391
x1,404:29900194,25759391
g1,404:30073917,25759391
x1,404:31185030,25759391
g1,404:31358753,25759391
x1,404:32990419,25759391
x1,404:34470857,25759391
k1,404:37100912,25759391:2630055
g1,404:37100912,25759391
)
(1,405:20523909,26750297:16577003,460570,133728
g1,405:20523909,26750297
x1,405:21913720,26750297
g1,405:22538646,26750297
x1,405:24448399,26750297
x1,405:25976950,26750297
g1,405:26150673,26750297
x1,405:28095417,26750297
g1,405:28269140,26750297
x1,405:31672461,26750297
k1,405:37100912,26750297:5428451
g1,405:37100912,26750297
)
(1,407:20523909,27682587:16577003,455253,176225
h1,406:20523909,27682587:937389,0,0
x1,406:21912492,27682587
x1,406:23404171,27682587
x1,406:24998340,27682587
k1,406:25215675,27682587:217335
x1,406:26436766,27682587
x1,406:27169786,27682587
k1,406:27387120,27682587:217334
x1,406:27964550,27682587
x1,406:29058785,27682587
x1,406:30477346,27682587
k1,406:30694681,27682587:217335
x1,406:30941523,27682587
x1,406:32248853,27682587
k1,406:32466188,27682587:217335
x1,406:33011112,27682587
k1,406:33228446,27682587:217334
x1,406:33540909,27682587
k1,406:33758244,27682587:217335
x1,406:35161191,27682587
x1,406:35546756,27682587
x1,406:36062937,27682587
x1,406:37100912,27682587
k1,406:37100912,27682587:0
)
(1,407:20523909,28441708:16577003,455253,176225
x1,407:21670629,28441708
x1,407:22047453,28441708
x1,407:22359916,28441708
x1,407:23450390,28441708
k1,406:23633644,28441708:183254
x1,406:24182948,28441708
k1,406:24366202,28441708:183254
x1,406:25232957,28441708
k1,406:25416211,28441708:183254
x1,406:26604178,28441708
x1,406:26801031,28441708
x1,406:27722780,28441708
x1,406:29504418,28441708
k1,406:29687671,28441708:183253
x1,406:31058128,28441708
k1,406:31241382,28441708:183254
x1,406:32949284,28441708
k1,406:33132538,28441708:183254
x1,406:34898545,28441708
k1,406:35081799,28441708:183254
x1,406:36064171,28441708
x1,406:36892814,28441708
x1,406:37100912,28441708
k1,407:37100912,28441708:0
)
(1,407:20523909,29200829:16577003,455253,176225
x1,407:21335052,29200829
k1,406:21530002,29200829:194950
x1,406:22054307,29200829
x1,406:23122300,29200829
x1,406:24849579,29200829
k1,406:25044529,29200829:194950
x1,406:26265620,29200829
x1,406:26998640,29200829
x1,406:27085504,29200829
k1,406:27280454,29200829:194950
x1,406:27694771,29200829
k1,406:27889721,29200829:194950
x1,406:28843350,29200829
k1,406:29038299,29200829:194949
x1,406:29683210,29200829
k1,406:29878160,29200829:194950
x1,406:30441836,29200829
x1,406:32039751,29200829
k1,406:32234701,29200829:194950
x1,406:33325175,29200829
k1,406:33520125,29200829:194950
x1,406:37100912,29200829
k1,407:37100912,29200829:0
)
(1,407:20523909,29959950:16577003,455253,176225
x1,407:22128079,29959950
g1,406:22303057,29959950
x1,406:23361052,29959950
g1,406:23536030,29959950
x1,406:24457779,29959950
x1,406:26697476,29959950
x1,406:28301646,29959950
g1,406:28476624,29959950
x1,406:29895185,29959950
x1,406:31039418,29959950
k1,407:37100912,29959950:6061494
g1,407:37100912,29959950
)
(1,414:20523909,30726679:16577003,455253,176225
x1,414:24307811,30726679
x1,414:26130089,30726679
k1,410:26507249,30726679:377160
x1,410:27211534,30726679
x1,410:27862066,30726679
x1,410:28755071,30726679
k1,411:29132232,30726679:377161
x1,411:32713019,30726679
x1,411:34317189,30726679
k1,411:34694349,30726679:377160
x1,411:36112910,30726679
x1,411:37100912,30726679
k1,411:37100912,30726679:0
)
(1,414:20523909,31485800:16577003,455253,176225
x1,414:21694384,31485800
x1,414:23480401,31485800
k1,411:23717575,31485800:237174
x1,411:24881178,31485800
x1,411:25769811,31485800
x1,411:26057900,31485800
k1,411:26295075,31485800:237175
x1,411:27161830,31485800
k1,411:27399004,31485800:237174
x1,411:28586971,31485800
x1,411:28783824,31485800
x1,411:29705573,31485800
x1,411:31487211,31485800
k1,411:31724386,31485800:237175
x1,411:32945477,31485800
x1,411:33678497,31485800
k1,411:33915671,31485800:237174
x1,411:35046149,31485800
x1,411:35334238,31485800
k1,411:35571413,31485800:237175
x1,411:36120717,31485800
k1,411:36357891,31485800:237174
x1,411:36892814,31485800
x1,411:37100912,31485800
k1,414:37100912,31485800:0
)
(1,414:20523909,32244921:16577003,455253,176225
x1,414:21660010,32244921
k1,411:21864566,32244921:204556
x1,411:22922561,32244921
k1,411:23127118,32244921:204557
x1,411:23816405,32244921
x1,411:24721287,32244921
k1,411:24925843,32244921:204556
x1,411:25471393,32244921
x1,411:26152556,32244921
x1,411:27191166,32244921
x1,411:28969052,32244921
x1,411:29055916,32244921
k1,411:29260473,32244921:204557
x1,411:30318468,32244921
k1,411:30523024,32244921:204556
x1,411:31753482,32244921
k1,411:31958038,32244921:204556
x1,411:32639201,32244921
x1,411:33797173,32244921
k1,411:34001730,32244921:204557
x1,411:34314193,32244921
k1,411:34518749,32244921:204556
x1,411:35689224,32244921
x1,411:36216648,32244921
x1,411:36892814,32244921
x1,411:37100912,32244921
k1,414:37100912,32244921:0
)
(1,414:20523909,33004042:16577003,455253,176225
x1,414:21614383,33004042
k1,411:21767971,33004042:153588
x1,411:22014813,33004042
x1,411:22867821,33004042
k1,411:23021409,33004042:153588
x1,411:23566333,33004042
k1,411:23719921,33004042:153588
x1,411:24342336,33004042
x1,411:24630425,33004042
x1,411:25675282,33004042
k1,411:25828870,33004042:153588
x1,411:26695625,33004042
k1,411:26849212,33004042:153587
x1,411:28070303,33004042
x1,411:28803323,33004042
k1,411:28956911,33004042:153588
x1,411:30087389,33004042
x1,411:30531709,33004042
k1,411:30685297,33004042:153588
x1,411:31878886,33004042
k1,412:32032474,33004042:153588
x1,412:34742752,33004042
k1,412:34896340,33004042:153588
x1,412:35343154,33004042
k1,412:35496742,33004042:153588
x1,412:37100912,33004042
k1,412:37100912,33004042:0
)
(1,414:20523909,33763163:16577003,455253,176225
x1,414:21228818,33763163
k1,412:21377278,33763163:148460
x1,412:22460880,33763163
k1,412:22609340,33763163:148460
x1,412:23476095,33763163
k1,412:23624555,33763163:148460
x1,412:25212478,33763163
x1,412:25906770,33763163
x1,412:26997244,33763163
k1,412:27145704,33763163:148460
x1,412:27695008,33763163
k1,412:27843467,33763163:148459
x1,412:29400759,33763163
k1,412:29549219,33763163:148460
x1,412:30607214,33763163
k1,412:30755674,33763163:148460
x1,412:31444961,33763163
x1,412:32349843,33763163
k1,412:32498303,33763163:148460
x1,412:33732514,33763163
k1,412:33880974,33763163:148460
x1,412:34562137,33763163
x1,412:36247543,33763163
k1,412:36396003,33763163:148460
x1,412:37100912,33763163
k1,412:37100912,33763163:0
)
(1,414:20523909,34522284:16577003,455253,176225
x1,414:21318178,34522284
x1,414:22176191,34522284
k1,412:22465864,34522284:289673
x1,412:23431363,34522284
x1,412:24258747,34522284
x1,412:24546836,34522284
k1,412:24836509,34522284:289673
x1,412:26420044,34522284
x1,412:27838605,34522284
k1,412:28128277,34522284:289672
x1,412:28336375,34522284
x1,412:28961301,34522284
x1,412:29325630,34522284
k1,412:29615303,34522284:289673
x1,412:30785778,34522284
x1,412:31408193,34522284
x1,412:31961249,34522284
x1,412:33269203,34522284
k1,412:33558876,34522284:289673
x1,412:34950569,34522284
x1,412:35949189,34522284
x1,412:37100912,34522284
k1,412:37100912,34522284:0
)
(1,414:20523909,35281405:16577003,455253,176225
x1,414:21581904,35281405
k1,412:21905660,35281405:323756
x1,412:22408712,35281405
x1,412:23389207,35281405
x1,412:24668418,35281405
k1,412:24992174,35281405:323756
x1,412:25918293,35281405
k1,412:26242049,35281405:323756
x1,412:27456259,35281405
k1,412:27780015,35281405:323756
x1,412:28503050,35281405
k1,412:28826805,35281405:323755
x1,412:29735432,35281405
k1,412:30059188,35281405:323756
x1,412:30740351,35281405
x1,412:32328274,35281405
k1,412:32652030,35281405:323756
x1,412:33904993,35281405
k1,412:34228749,35281405:323756
x1,412:35683552,35281405
k1,412:36007308,35281405:323756
x1,412:37100912,35281405
k1,412:37100912,35281405:0
)
(1,414:20523909,36040526:16577003,455253,176225
x1,414:22081201,36040526
k1,412:22301588,36040526:220387
x1,412:23889511,36040526
x1,412:24583803,36040526
x1,412:25674277,36040526
k1,412:25894665,36040526:220388
x1,412:27182001,36040526
k1,412:27402388,36040526:220387
x1,412:28311015,36040526
k1,412:28531403,36040526:220388
x1,412:30062454,36040526
k1,412:30282841,36040526:220387
x1,412:30972128,36040526
x1,412:31877010,36040526
k1,412:32097398,36040526:220388
x1,412:33685321,36040526
x1,412:34379613,36040526
x1,412:35834416,36040526
k1,412:36054803,36040526:220387
x1,412:37100912,36040526
k1,412:37100912,36040526:0
)
(1,414:20523909,36799647:16577003,455253,176225
x1,414:21694384,36799647
x1,414:22221808,36799647
x1,414:22897974,36799647
x1,414:23988448,36799647
k1,412:24141762,36799647:153314
x1,412:24388604,36799647
x1,412:25241612,36799647
k1,412:25394925,36799647:153313
x1,412:25944229,36799647
k1,412:26097543,36799647:153314
x1,412:27654835,36799647
k1,412:27808148,36799647:153313
x1,412:28866143,36799647
k1,412:29019457,36799647:153314
x1,412:29708744,36799647
x1,412:30613626,36799647
k1,412:30766940,36799647:153314
x1,412:32706061,36799647
k1,412:32859374,36799647:153313
x1,412:33841746,36799647
x1,412:34670389,36799647
x1,412:35481532,36799647
k1,412:35634846,36799647:153314
x1,412:36329138,36799647
x1,412:36892814,36799647
x1,412:37100912,36799647
k1,414:37100912,36799647:0
)
(1,414:20523909,37558768:16577003,455253,176225
x1,414:21614383,37558768
k1,412:21763266,37558768:148883
x1,412:21971364,37558768
x1,412:22596290,37558768
x1,412:22960619,37558768
k1,412:23109501,37558768:148882
x1,412:24219978,37558768
x1,412:24605543,37558768
x1,412:25344810,37558768
x1,412:25934736,37558768
x1,412:27025210,37558768
k1,412:27174093,37558768:148883
x1,412:27382191,37558768
x1,412:28007117,37558768
x1,412:28371446,37558768
k1,412:28520328,37558768:148882
x1,412:29717662,37558768
k1,412:29866545,37558768:148883
x1,412:30074643,37558768
x1,412:30699569,37558768
x1,412:31063898,37558768
k1,412:31212780,37558768:148882
x1,412:33811186,37558768
k1,412:33960069,37558768:148883
x1,412:37100912,37558768
k1,414:37100912,37558768:0
)
(1,414:20523909,38317889:16577003,455253,176225
x1,414:20732007,38317889
x1,414:21356933,38317889
x1,414:21721262,38317889
k1,412:22004949,38317889:283687
x1,412:22866709,38317889
k1,412:23150396,38317889:283687
x1,412:24310246,38317889
k1,413:24593933,38317889:283687
x1,413:25138857,38317889
k1,413:25422545,38317889:283688
x1,413:26289300,38317889
k1,413:26572987,38317889:283687
x1,413:27574729,38317889
k1,413:27858416,38317889:283687
x1,413:28942018,38317889
k1,413:29225705,38317889:283687
x1,413:32806492,38317889
x1,413:34410662,38317889
k1,413:34694349,38317889:283687
x1,413:36112910,38317889
x1,413:37100912,38317889
k1,413:37100912,38317889:0
)
(1,414:20523909,39077010:16577003,455253,176225
x1,414:21053211,39077010
x1,414:22004962,39077010
x1,414:22293051,39077010
k1,413:22538928,39077010:245877
x1,413:23405683,39077010
k1,413:23651561,39077010:245878
x1,413:24197111,39077010
x1,413:24700163,39077010
x1,413:25536931,39077010
x1,413:26627405,39077010
k1,413:26873282,39077010:245877
x1,413:27518193,39077010
x1,413:29205468,39077010
k1,413:29451345,39077010:245877
x1,413:29975650,39077010
x1,413:31043643,39077010
x1,413:32770922,39077010
k1,413:33016800,39077010:245878
x1,413:33562350,39077010
x1,413:34111654,39077010
x1,413:35222765,39077010
x1,413:36469470,39077010
k1,413:36715347,39077010:245877
x1,413:37100912,39077010
k1,413:37100912,39077010:0
)
(1,414:20523909,39836131:16577003,455253,176225
x1,414:20970723,39836131
k1,413:21228560,39836131:257837
x1,413:21792236,39836131
x1,413:22367164,39836131
x1,413:23407016,39836131
k1,413:23664853,39836131:257837
x1,413:24209777,39836131
k1,413:24467614,39836131:257837
x1,413:25466234,39836131
x1,413:26371109,39836131
k1,413:26628947,39836131:257838
x1,413:27799422,39836131
x1,413:28989883,39836131
k1,413:29247720,39836131:257837
x1,413:29793270,39836131
x1,413:30356946,39836131
x1,413:31273698,39836131
x1,413:32144832,39836131
k1,413:32402669,39836131:257837
x1,413:33623760,39836131
x1,413:34356780,39836131
k1,413:34614617,39836131:257837
x1,413:35745095,39836131
x1,413:36298151,39836131
k1,413:36555988,39836131:257837
x1,413:37100912,39836131
k1,413:37100912,39836131:0
)
(1,414:20523909,40595252:16577003,455253,176225
x1,414:21113835,40595252
x1,414:21768122,40595252
x1,414:23359781,40595252
g1,413:23534759,40595252
x1,413:24099060,40595252
x1,413:24484625,40595252
x1,413:25851946,40595252
g1,413:26026924,40595252
x1,413:26893679,40595252
g1,413:27068657,40595252
x1,413:28256624,40595252
x1,413:28453477,40595252
x1,413:29375226,40595252
x1,413:31156864,40595252
g1,413:31331842,40595252
x1,413:32702299,40595252
k1,414:37100912,40595252:4398613
g1,414:37100912,40595252
)
(1,421:20523909,41361980:16577003,455253,176225
x1,421:23786624,41361980
x1,421:25608902,41361980
k1,417:25942552,41361980:333650
x1,417:26988661,41361980
k1,418:27322312,41361980:333651
x1,418:28244061,41361980
x1,418:30483758,41361980
x1,418:32087928,41361980
k1,418:32421578,41361980:333650
x1,418:33840139,41361980
x1,418:34828141,41361980
k1,418:35161791,41361980:333650
x1,418:37100912,41361980
k1,418:37100912,41361980:0
)
(1,421:20523909,42121101:16577003,455253,176225
x1,421:21928098,42121101
k1,418:22269358,42121101:341260
x1,418:22581821,42121101
k1,418:22923081,42121101:341260
x1,418:24159786,42121101
k1,418:24501046,42121101:341260
x1,418:25175953,42121101
x1,418:25422795,42121101
x1,418:26363920,42121101
x1,418:27438772,42121101
k1,418:27780032,42121101:341260
x1,418:28599927,42121101
x1,418:29427311,42121101
x1,418:29715400,42121101
k1,418:30056660,42121101:341260
x1,418:31742691,42121101
k1,418:32083951,42121101:341260
x1,418:33515016,42121101
x1,418:33803105,42121101
k1,418:34144365,42121101:341260
x1,418:35701657,42121101
k1,418:36042917,42121101:341260
x1,418:37100912,42121101
k1,418:37100912,42121101:0
)
(1,421:20523909,42880222:16577003,455253,176225
x1,421:21213196,42880222
x1,421:22118078,42880222
k1,418:22408797,42880222:290719
x1,418:23228692,42880222
x1,418:24056076,42880222
x1,418:24609132,42880222
k1,418:24899851,42880222:290719
x1,418:25853480,42880222
k1,418:26144199,42880222:290719
x1,418:27398403,42880222
k1,418:27689122,42880222:290719
x1,418:28334033,42880222
k1,418:28624751,42880222:290718
x1,418:28871593,42880222
x1,418:29535255,42880222
x1,418:29782097,42880222
x1,418:30070186,42880222
x1,418:31883071,42880222
k1,418:32173790,42880222:290719
x1,418:33231785,42880222
k1,418:33522504,42880222:290719
x1,418:34692979,42880222
x1,418:36265269,42880222
k1,418:36555988,42880222:290719
x1,418:37100912,42880222
k1,418:37100912,42880222:0
)
(1,421:20523909,43639343:16577003,455253,176225
x1,421:21146324,43639343
x1,421:21434413,43639343
x1,421:22479270,43639343
k1,418:22841466,43639343:362196
x1,418:23708221,43639343
k1,418:24070417,43639343:362196
x1,418:25291508,43639343
x1,418:26024528,43639343
k1,418:26386724,43639343:362196
x1,418:27517202,43639343
x1,418:27961522,43639343
k1,418:28323718,43639343:362196
x1,418:29517307,43639343
k1,418:29879503,43639343:362196
x1,418:32589781,43639343
k1,418:32951977,43639343:362196
x1,418:33398791,43639343
k1,418:33760987,43639343:362196
x1,418:34306537,43639343
x1,418:35375766,43639343
x1,418:36045684,43639343
k1,418:36407880,43639343:362196
x1,418:37100912,43639343
k1,418:37100912,43639343:0
)
(1,421:20523909,44398464:16577003,455253,176225
x1,421:21511904,44398464
x1,421:23845974,44398464
x1,421:24027821,44398464
x1,421:24799594,44398464
k1,418:25064008,44398464:264414
x1,418:25685798,44398464
x1,418:26360705,44398464
x1,418:26789394,44398464
x1,418:28472922,44398464
k1,418:28737336,44398464:264414
x1,418:29969680,44398464
k1,418:30234094,44398464:264414
x1,418:31100849,44398464
k1,418:31365262,44398464:264413
x1,418:33681834,44398464
k1,418:33946248,44398464:264414
x1,418:34245582,44398464
x1,418:35431047,44398464
k1,418:35695461,44398464:264414
x1,418:35903559,44398464
x1,418:36528485,44398464
x1,418:37100912,44398464
k1,418:37100912,44398464:0
)
(1,421:20523909,45157585:16577003,455253,176225
x1,421:21954974,45157585
x1,418:22243063,45157585
k1,418:22647457,45157585:404394
x1,418:23171762,45157585
x1,418:24239755,45157585
x1,418:25967034,45157585
k1,418:26371428,45157585:404394
x1,418:27046335,45157585
x1,418:27293177,45157585
x1,418:28234302,45157585
x1,418:29309154,45157585
k1,418:29713548,45157585:404394
x1,418:30259098,45157585
x1,418:30762150,45157585
x1,418:31598918,45157585
x1,418:32689392,45157585
k1,418:33093785,45157585:404393
x1,418:34034918,45157585
k1,418:34439312,45157585:404394
x1,418:34751775,45157585
k1,418:35156169,45157585:404394
x1,418:35750466,45157585
x1,418:37100912,45157585
k1,418:37100912,45157585:0
)
(1,421:20523909,45916706:16577003,455253,176225
x1,421:21257562,45916706
x1,421:22426779,45916706
k1,418:22734482,45916706:307703
x1,418:23439391,45916706
k1,418:23747094,45916706:307703
x1,418:24613849,45916706
k1,418:24921552,45916706:307703
x1,418:26109519,45916706
x1,418:26306372,45916706
x1,418:27228121,45916706
x1,418:29009759,45916706
k1,418:29317461,45916706:307702
x1,418:30538552,45916706
x1,418:31271572,45916706
x1,418:31358436,45916706
k1,418:31666139,45916706:307703
x1,418:32601642,45916706
k1,419:32909345,45916706:307703
x1,419:33531135,45916706
x1,419:34395404,45916706
x1,419:35408389,45916706
k1,419:35716092,45916706:307703
x1,419:36904059,45916706
x1,419:37100912,45916706
k1,421:37100912,45916706:0
)
(1,421:20523909,46675827:16577003,455253,176225
x1,421:21445658,46675827
x1,419:23227296,46675827
k1,419:23591865,46675827:364569
x1,419:25149157,46675827
k1,419:25513725,46675827:364568
x1,419:26734816,46675827
x1,419:27467836,46675827
k1,419:27832405,46675827:364569
x1,419:28279219,46675827
k1,419:28643788,46675827:364569
x1,419:29783642,46675827
x1,419:30071731,46675827
k1,419:30436300,46675827:364569
x1,419:30956861,46675827
x1,419:31651143,46675827
x1,419:33037206,46675827
k1,419:33401774,46675827:364568
x1,419:34949700,46675827
k1,419:35314269,46675827:364569
x1,419:36430994,46675827
x1,419:37100912,46675827
k1,419:37100912,46675827:0
)
(1,421:20523909,47434948:16577003,455253,176225
x1,421:21794363,47434948
k1,419:22051728,47434948:257365
x1,419:23516534,47434948
x1,419:25490639,47434948
k1,419:25748004,47434948:257365
x1,419:27476533,47434948
k1,419:27733898,47434948:257365
x1,419:28977485,47434948
k1,419:29234850,47434948:257365
x1,419:30782776,47434948
k1,419:31040140,47434948:257364
x1,419:32363094,47434948
k1,419:32620459,47434948:257365
x1,419:34275243,47434948
k1,419:34532608,47434948:257365
x1,419:35458727,47434948
k1,419:35716092,47434948:257365
x1,419:36904059,47434948
x1,419:37100912,47434948
k1,421:37100912,47434948:0
)
(1,421:20523909,48194069:16577003,455253,176225
x1,421:21445658,48194069
x1,419:23227296,48194069
k1,419:23412326,48194069:185030
x1,419:24101613,48194069
x1,419:25006495,48194069
k1,419:25191525,48194069:185030
x1,419:26412616,48194069
x1,419:27145636,48194069
k1,419:27330666,48194069:185030
x1,419:27777480,48194069
k1,419:27962510,48194069:185030
x1,419:29102364,48194069
x1,419:29390453,48194069
k1,419:29575483,48194069:185030
x1,419:30096044,48194069
x1,419:30790326,48194069
x1,419:32176389,48194069
k1,419:32361419,48194069:185030
x1,419:33909345,48194069
k1,419:34094375,48194069:185030
x1,419:35417329,48194069
k1,419:35602359,48194069:185030
x1,419:37100912,48194069
k1,419:37100912,48194069:0
)
(1,421:20523909,48953190:16577003,455253,176225
x1,421:21767496,48953190
k1,419:21977261,48953190:209765
x1,419:23525187,48953190
k1,419:23734953,48953190:209766
x1,419:24851678,48953190
x1,419:25521596,48953190
k1,419:25731361,48953190:209765
x1,419:27001815,48953190
k1,419:27211581,48953190:209766
x1,419:28676387,48953190
x1,419:30630498,48953190
k1,419:30840263,48953190:209765
x1,419:32662522,48953190
k1,419:32872288,48953190:209766
x1,419:33080386,48953190
x1,419:33705312,48953190
x1,419:34069641,48953190
k1,419:34279406,48953190:209765
x1,419:35572357,48953190
x1,419:35860446,48953190
x1,419:36656592,48953190
x1,419:37100912,48953190
k1,420:37100912,48953190:0
)
]
g1,421:37100912,48953190
)
)
]
(1,421:3157524,50209941:33943388,0,0
h1,421:3157524,50209941:33943388,0,0
)
]
]
]
!78995
}4
!10
{5
[1,512:4736286,50209941:32364626,45473655,0
(1,512:4736286,4736286:0,0,0
[1,512:0,4736286:0,0,0
(1,512:0,0:0,0,0
g1,512:0,0
)
]
)
[1,512:4736286,4736286:0,0,0
(1,512:4736286,1355644:0,0,0
k1,512:4736286,1355644:1644543
)
]
[1,512:4736286,50209941:32364626,45473655,0
[1,512:3157524,50209941:33943388,48788516,0
[1,512:3157524,2207857:33943388,786432,0
(1,512:3157524,2207857:33943388,339368,7594
(1,512:3157524,2207857:33943388,339368,7594
h1,512:3157524,2207857:0,0,0
x1,512:4206923,2207857
g1,512:4334929,2207857
x1,512:6202587,2207857
x1,512:7928420,2207857
g1,512:8056426,2207857
x1,512:8747127,2207857
g1,512:8875133,2207857
x1,512:9182264,2207857
x1,512:9434140,2207857
x1,512:10913628,2207857
g1,512:11041634,2207857
x1,512:12244374,2207857
x1,512:13229311,2207857
g1,512:13357317,2207857
x1,512:14329366,2207857
g1,512:14457372,2207857
x1,512:15148074,2207857
x1,512:16566777,2207857
g1,512:16694783,2207857
x1,512:20021192,2207857
k1,512:36844892,2207857:16823700
x1,512:37100911,2207857
)
)
]
[1,512:3157524,48953190:33943388,46306381,0
(1,512:3157524,48953190:33943388,46306381,0
(1,512:3157524,48953190:16577003,46306381,0
[1,455:3157524,48953190:16577003,46306381,0
(1,421:3157524,3405930:16577003,455253,176225
x1,421:4024279,3405930
k1,420:4230481,3405930:206202
x1,420:5418448,3405930
x1,420:5615301,3405930
x1,420:6537050,3405930
x1,420:8318688,3405930
k1,420:8524890,3405930:206202
x1,420:9739116,3405930
k1,420:9945287,3405930:206171
x1,420:11855663,3405930
k1,420:12061865,3405930:206202
x1,420:12706776,3405930
k1,420:12912978,3405930:206202
x1,420:13895350,3405930
x1,420:14723993,3405930
x1,420:15270169,3405930
x1,420:15940087,3405930
k1,420:16146289,3405930:206202
x1,420:17750459,3405930
k1,420:17956661,3405930:206202
x1,420:18661570,3405930
k1,420:18867772,3405930:206202
x1,420:19734527,3405930
k1,420:19734527,3405930:0
)
(1,421:3157524,4165051:16577003,455253,176225
x1,421:4327999,4165051
x1,421:4855423,4165051
x1,421:5531589,4165051
x1,421:6622063,4165051
k1,420:6947890,4165051:325827
x1,420:7497194,4165051
k1,420:7823022,4165051:325828
x1,420:8497929,4165051
x1,420:8744771,4165051
x1,420:9685896,4165051
x1,420:10760748,4165051
k1,420:11086575,4165051:325827
x1,420:11906470,4165051
x1,420:12733854,4165051
x1,420:13286910,4165051
k1,420:13612738,4165051:325828
x1,420:14157662,4165051
k1,420:14483489,4165051:325827
x1,420:15448988,4165051
x1,420:16276372,4165051
x1,420:16564461,4165051
k1,420:16890289,4165051:325828
x1,420:17757044,4165051
k1,420:18082871,4165051:325827
x1,420:19734527,4165051
k1,420:19734527,4165051:0
)
(1,421:3157524,4924172:16577003,455253,176225
x1,421:3681829,4924172
x1,420:4749822,4924172
x1,420:6477101,4924172
k1,420:6749846,4924172:272745
x1,420:7277270,4924172
x1,420:8575232,4924172
k1,420:8847976,4924172:272744
x1,420:9552261,4924172
x1,420:10202793,4924172
x1,420:11095798,4924172
k1,420:11368543,4924172:272745
x1,420:11990333,4924172
x1,420:12888959,4924172
x1,420:14803705,4924172
k1,420:15076450,4924172:272745
x1,420:17015571,4924172
k1,420:17288315,4924172:272744
x1,420:17837619,4924172
x1,420:18756873,4924172
k1,420:19029618,4924172:272745
x1,420:19734527,4924172
k1,420:19734527,4924172:0
)
(1,421:3157524,5683293:16577003,455253,176225
x1,421:4024279,5683293
k1,420:4249584,5683293:225305
x1,420:5069479,5683293
x1,420:5896863,5683293
x1,420:6184952,5683293
k1,420:6410256,5683293:225304
x1,420:7580731,5683293
x1,420:8108155,5683293
x1,420:8784321,5683293
x1,420:9874795,5683293
k1,420:10100100,5683293:225305
x1,420:10649404,5683293
k1,420:10874708,5683293:225304
x1,420:11827711,5683293
x1,420:12707586,5683293
k1,420:12932891,5683293:225305
x1,420:13607798,5683293
x1,420:13854640,5683293
x1,420:14795765,5683293
x1,420:15886239,5683293
k1,420:16111543,5683293:225304
x1,420:16319641,5683293
x1,420:16632104,5683293
x1,420:16996433,5683293
k1,420:17221738,5683293:225305
x1,420:18276596,5683293
x1,420:18993375,5683293
x1,420:19734527,5683293
k1,420:19734527,5683293:0
)
(1,421:3157524,6442414:16577003,455253,176225
x1,421:3832431,6442414
x1,421:4079273,6442414
x1,421:5020398,6442414
x1,421:6110872,6442414
g1,420:6285850,6442414
x1,420:6493948,6442414
x1,420:7118874,6442414
x1,420:7483203,6442414
g1,420:7658181,6442414
x1,420:8716176,6442414
g1,420:8891154,6442414
x1,420:10779026,6442414
x1,420:13291815,6442414
g1,420:13466793,6442414
x1,420:14141700,6442414
x1,420:14388542,6442414
x1,420:15329667,6442414
x1,420:16420141,6442414
g1,420:16595119,6442414
x1,420:16803217,6442414
x1,420:17428143,6442414
x1,420:17792472,6442414
k1,421:19734527,6442414:1942055
g1,421:19734527,6442414
)
(1,426:3157524,7890394:16577003,451503,10306
g1,426:3157524,7890394
x1,426:4547335,7890394
g1,426:5172261,7890394
x1,426:6665194,7890394
x1,426:8004390,7890394
k1,426:19734527,7890394:11730137
g1,426:19734527,7890394
)
(1,429:3157524,8792071:16577003,455253,176225
h1,427:3157524,8792071:937389,0,0
x1,427:4846066,8792071
k1,427:5081704,8792071:235638
x1,427:5910347,8792071
x1,427:7775731,8792071
k1,427:8011369,8792071:235638
x1,427:8556919,8792071
k1,427:8792557,8792071:235638
x1,427:9000655,8792071
x1,427:9625581,8792071
x1,427:9989910,8792071
k1,427:10225548,8792071:235638
x1,427:10433646,8792071
x1,427:11058572,8792071
x1,427:11422901,8792071
k1,427:11658539,8792071:235638
x1,427:12772136,8792071
x1,427:13060225,8792071
k1,427:13295863,8792071:235638
x1,427:13855168,8792071
x1,427:14143257,8792071
k1,427:14378895,8792071:235638
x1,427:15954322,8792071
k1,427:16189960,8792071:235638
x1,427:17411051,8792071
x1,427:18144071,8792071
k1,427:18379709,8792071:235638
x1,427:19526429,8792071
x1,427:19734527,8792071
k1,429:19734527,8792071:0
)
(1,429:3157524,9551192:16577003,455253,176225
x1,429:3534348,9551192
x1,429:3846811,9551192
x1,429:4937285,9551192
k1,427:5201151,9551192:263866
x1,427:7898932,9551192
k1,427:8162798,9551192:263866
x1,427:9102672,9551192
x1,427:9415135,9551192
x1,427:11006794,9551192
k1,427:11270660,9551192:263866
x1,427:11834961,9551192
x1,427:12696719,9551192
x1,427:14370246,9551192
k1,427:14634111,9551192:263865
x1,427:15430257,9551192
k1,427:15694123,9551192:263866
x1,427:17251415,9551192
k1,427:17515281,9551192:263866
x1,427:18573276,9551192
k1,427:18837142,9551192:263866
x1,427:19526429,9551192
x1,427:19734527,9551192
k1,429:19734527,9551192:0
)
(1,429:3157524,10310313:16577003,455253,176225
x1,429:4218637,10310313
k1,427:4477059,10310313:258422
x1,427:4723901,10310313
x1,427:5011990,10310313
x1,427:6229327,10310313
x1,427:7796604,10310313
x1,427:7883468,10310313
k1,427:8141889,10310313:258421
x1,427:9524216,10310313
x1,427:10722802,10310313
x1,427:10832788,10310313
k1,427:11091210,10310313:258422
x1,427:12337917,10310313
k1,427:12596339,10310313:258422
x1,427:13624957,10310313
k1,427:13883379,10310313:258422
x1,427:16581160,10310313
k1,427:16839581,10310313:258421
x1,427:18168157,10310313
k1,427:18426579,10310313:258422
x1,427:19734527,10310313
k1,427:19734527,10310313:0
)
(1,429:3157524,11069434:16577003,455253,176225
x1,429:3721825,11069434
x1,429:4583583,11069434
x1,429:6257110,11069434
k1,427:6465899,11069434:208789
x1,427:7448271,11069434
x1,427:8510002,11069434
x1,427:9403007,11069434
k1,427:9611796,11069434:208789
x1,427:10866000,11069434
k1,427:11074789,11069434:208789
x1,427:11941544,11069434
k1,427:12150333,11069434:208789
x1,427:13707625,11069434
k1,427:13916414,11069434:208789
x1,427:14974409,11069434
k1,427:15183198,11069434:208789
x1,427:15872485,11069434
x1,427:16777367,11069434
k1,427:16986156,11069434:208789
x1,427:17973524,11069434
x1,427:18696552,11069434
x1,427:19734527,11069434
k1,427:19734527,11069434:0
)
(1,429:3157524,11828555:16577003,455253,176225
x1,429:3651834,11828555
x1,429:4899790,11828555
k1,427:5148482,11828555:248692
x1,427:7238838,11828555
k1,427:7487529,11828555:248691
x1,427:8918585,11828555
k1,427:9167277,11828555:248692
x1,427:11046399,11828555
x1,427:12640568,11828555
k1,427:12889259,11828555:248691
x1,427:15743271,11828555
k1,427:15991963,11828555:248692
x1,427:16858718,11828555
k1,427:17107409,11828555:248691
x1,427:18172892,11828555
x1,427:18940911,11828555
k1,427:19189603,11828555:248692
x1,427:19734527,11828555
k1,427:19734527,11828555:0
)
(1,429:3157524,12587676:16577003,455253,176225
x1,429:4122396,12587676
k1,427:4293669,12587676:171273
x1,427:5968465,12587676
k1,427:6139734,12587676:171269
x1,427:6586548,12587676
k1,427:6757820,12587676:171272
x1,427:7624575,12587676
k1,427:7795848,12587676:171273
x1,427:9429397,12587676
x1,427:10834838,12587676
k1,427:11006107,12587676:171269
x1,427:11695394,12587676
x1,427:12600276,12587676
k1,427:12771548,12587676:171272
x1,427:13829543,12587676
k1,427:14000816,12587676:171273
x1,427:15558108,12587676
k1,427:15729380,12587676:171272
x1,427:16950471,12587676
x1,427:17683491,12587676
k1,427:17854764,12587676:171273
x1,427:18432194,12587676
x1,427:19526429,12587676
x1,427:19734527,12587676
k1,429:19734527,12587676:0
)
(1,429:3157524,13346797:16577003,455253,134352
x1,429:4576085,13346797
k1,427:4739475,13346797:163390
x1,427:7172289,13346797
k1,427:7335679,13346797:163390
x1,427:8859858,13346797
x1,427:9021711,13346797
x1,427:10207186,13346797
k1,427:10370565,13346797:163379
x1,427:10578663,13346797
x1,427:11203589,13346797
x1,427:11567918,13346797
k1,427:11731307,13346797:163389
x1,427:13047388,13346797
x1,427:13209241,13346797
x1,427:14186618,13346797
k1,427:14349997,13346797:163379
x1,427:15332369,13346797
x1,427:16512835,13346797
k1,427:16676225,13346797:163390
x1,427:17225529,13346797
k1,427:17388919,13346797:163390
x1,427:18013845,13346797
k1,427:18177235,13346797:163390
x1,427:19734527,13346797
k1,427:19734527,13346797:0
)
(1,429:3157524,14105918:16577003,458068,176225
x1,429:3721825,14105918
x1,429:5953407,14105918
k1,427:6190764,14105918:237357
x1,427:6755065,14105918
x1,427:8398590,14105918
k1,427:8635947,14105918:237357
x1,427:9090887,14105918
x1,427:9972654,14105918
k1,427:10210011,14105918:237357
x1,427:11076766,14105918
k1,427:11314123,14105918:237357
x1,427:12355861,14105918
x1,427:13918772,14105918
k1,427:14156129,14105918:237357
x1,427:15128501,14105918
x1,427:15302224,14105918
x1,427:15961508,14105918
k1,427:16198865,14105918:237357
x1,427:16650059,14105918
x1,427:17610553,14105918
k1,427:17847910,14105918:237357
x1,427:18369088,14105918
x1,427:19734527,14105918
k1,429:19734527,14105918:0
)
(1,429:3157524,14865039:16577003,455253,176225
x1,429:5333505,14865039
k1,427:5520584,14865039:187079
x1,427:5728682,14865039
x1,427:6353608,14865039
x1,427:6561706,14865039
k1,427:6748797,14865039:187091
x1,427:8019251,14865039
k1,427:8206342,14865039:187091
x1,427:9073097,14865039
k1,427:9260189,14865039:187092
x1,427:10377539,14865039
x1,427:10559386,14865039
x1,427:11417399,14865039
k1,427:11604490,14865039:187091
x1,427:12619351,14865039
x1,427:13248646,14865039
x1,427:15152141,14865039
k1,427:15339232,14865039:187091
x1,427:17067761,14865039
x1,427:18611933,14865039
k1,427:18799024,14865039:187091
x1,427:19734527,14865039
k1,428:19734527,14865039:0
)
(1,429:3157524,15624160:16577003,455253,176225
x1,429:4410487,15624160
k1,428:4576132,15624160:165645
x1,428:6133424,15624160
k1,428:6299069,15624160:165645
x1,428:6863370,15624160
x1,428:8986216,15624160
k1,428:9151862,15624160:165646
x1,428:10265459,15624160
x1,428:10553548,15624160
k1,428:10719193,15624160:165645
x1,428:11278498,15624160
x1,428:11566587,15624160
k1,428:11732232,15624160:165645
x1,428:12044695,15624160
k1,428:12210340,15624160:165645
x1,428:12755264,15624160
x1,428:13453292,15624160
k1,428:13618937,15624160:165645
x1,428:14168241,15624160
k1,428:14333887,15624160:165646
x1,428:14958813,15624160
k1,428:15124458,15624160:165645
x1,428:16345549,15624160
x1,428:17078569,15624160
k1,428:17244214,15624160:165645
x1,428:18832137,15624160
x1,428:19526429,15624160
x1,428:19734527,15624160
k1,429:19734527,15624160:0
)
(1,429:3157524,16383281:16577003,455253,176225
x1,429:4247998,16383281
k1,428:4423144,16383281:175146
x1,428:5075554,16383281
x1,428:6895317,16383281
k1,428:7070463,16383281:175146
x1,428:7937218,16383281
k1,428:8112364,16383281:175146
x1,428:9669656,16383281
k1,428:9844802,16383281:175146
x1,428:10983398,16383281
k1,428:11158545,16383281:175147
x1,428:11605359,16383281
k1,428:11780505,16383281:175146
x1,428:12950980,16383281
x1,428:13573395,16383281
x1,428:15072581,16383281
k1,428:15247727,16383281:175146
x1,428:15835775,16383281
k1,428:16010921,16383281:175146
x1,428:17140157,16383281
x1,428:18378740,16383281
k1,428:18553886,16383281:175146
x1,428:19246918,16383281
k1,428:19422064,16383281:175146
x1,428:19734527,16383281
k1,428:19734527,16383281:0
)
(1,429:3157524,17142402:16577003,455253,176225
x1,429:4560471,17142402
x1,429:4946036,17142402
x1,429:5570962,17142402
x1,429:6661436,17142402
k1,428:6841601,17142402:180165
x1,428:7675858,17142402
x1,428:8578237,17142402
k1,428:8758402,17142402:180165
x1,428:10306319,17142402
k1,428:10486484,17142402:180165
x1,428:11353239,17142402
k1,428:11533404,17142402:180165
x1,428:12222691,17142402
x1,428:13127573,17142402
k1,428:13307737,17142402:180164
x1,428:14446333,17142402
k1,428:14626498,17142402:180165
x1,428:15073312,17142402
k1,428:15253477,17142402:180165
x1,428:16423952,17142402
x1,428:17046367,17142402
x1,428:18545553,17142402
k1,428:18725718,17142402:180165
x1,428:19241899,17142402
k1,428:19422064,17142402:180165
x1,428:19734527,17142402
k1,428:19734527,17142402:0
)
(1,429:3157524,17901523:16577003,455253,9997
x1,429:4096764,17901523
x1,429:5159121,17901523
g1,428:5334099,17901523
x1,428:6168356,17901523
x1,428:7070735,17901523
k1,429:19734527,17901523:12663792
g1,429:19734527,17901523
)
(1,435:3157524,18656657:16577003,455253,176225
h1,433:3157524,18656657:937389,0,0
x1,433:5955285,18656657
k1,433:6196751,18656657:241466
x1,433:7063506,18656657
k1,433:7304972,18656657:241466
x1,433:8621053,18656657
x1,433:8782906,18656657
x1,433:9916514,18656657
k1,433:10157980,18656657:241466
x1,433:11832776,18656657
k1,433:12074175,18656657:241399
x1,433:14237013,18656657
k1,433:14478479,18656657:241466
x1,433:15027783,18656657
k1,433:15269249,18656657:241466
x1,433:16521586,18656657
x1,433:17800156,18656657
k1,433:18041622,18656657:241466
x1,433:19734527,18656657
k1,433:19734527,18656657:0
)
(1,435:3157524,19415778:16577003,455253,176225
x1,435:5408481,19415778
g1,433:5583459,19415778
x1,433:6641454,19415778
g1,433:6816432,19415778
x1,433:8111876,19415778
g1,433:8286854,19415778
x1,433:9797920,19415778
x1,433:11402090,19415778
g1,433:11577068,19415778
x1,433:13592435,19415778
k1,435:19734527,19415778:6142092
g1,435:19734527,19415778
)
(1,436:5113338,20537382:14621189,455253,176225
(1,435:5113338,20537382:0,455253,134352
g1,435:5113338,20537382
g1,435:4844822,20537382
g1,435:4094913,20537382
(1,435:4094913,20537382:268516,455253,134352
(1,435:4094913,20537382:268516,455253,134352
k1,435:3842868,20537382:-252045
x1,435:4363429,20537382
)
)
g1,435:5113338,20537382
)
x1,435:6159447,20537382
k1,435:6313178,20537382:153731
x1,435:7907347,20537382
k1,435:8061079,20537382:153732
x1,435:10113924,20537382
k1,435:10267655,20537382:153731
x1,435:10816959,20537382
k1,435:10970690,20537382:153731
x1,435:12645486,20537382
k1,435:12799197,20537382:153711
x1,435:13046039,20537382
x1,435:13334128,20537382
x1,435:14759562,20537382
k1,435:14913293,20537382:153731
x1,435:15780048,20537382
k1,435:15933780,20537382:153732
x1,435:17626685,20537382
k1,435:17780416,20537382:153731
x1,435:19734527,20537382
k1,435:19734527,20537382:0
)
(1,436:5113338,21296503:14621189,455253,176225
x1,436:5658888,21296503
k1,435:5801725,21296503:142837
x1,435:7368392,21296503
k1,435:7511228,21296503:142836
x1,435:8060532,21296503
k1,435:8203369,21296503:142837
x1,435:10658670,21296503
k1,435:10801506,21296503:142836
x1,435:12472530,21296503
k1,435:12615367,21296503:142837
x1,435:16703584,21296503
k1,435:16846420,21296503:142836
x1,435:17054518,21296503
x1,435:17679444,21296503
x1,435:18043773,21296503
k1,435:18186610,21296503:142837
x1,435:19734527,21296503
k1,435:19734527,21296503:0
)
(1,436:5113338,22055624:14621189,455253,176225
x1,436:6196940,22055624
k1,435:6472697,22055624:275757
x1,435:7022001,22055624
k1,435:7297757,22055624:275756
x1,435:8613838,22055624
x1,435:8775691,22055624
x1,435:9753068,22055624
k1,435:10028724,22055624:275656
x1,435:10982353,22055624
k1,435:11258110,22055624:275757
x1,435:11903021,22055624
k1,435:12178777,22055624:275756
x1,435:14203503,22055624
k1,435:14479260,22055624:275757
x1,435:16086548,22055624
k1,435:16362304,22055624:275756
x1,435:17361543,22055624
x1,435:17649632,22055624
k1,435:17925389,22055624:275757
x1,435:19734527,22055624
k1,435:19734527,22055624:0
)
(1,436:5113338,22814745:14621189,455253,176225
x1,436:6112577,22814745
x1,435:6400666,22814745
g1,435:6575644,22814745
x1,435:8612249,22814745
g1,435:8787227,22814745
x1,435:9375275,22814745
g1,435:9550253,22814745
x1,435:11430627,22814745
g1,435:11605605,22814745
x1,435:12846063,22814745
g1,435:13021041,22814745
x1,435:14898296,22814745
x1,435:16350613,22814745
g1,435:16525591,22814745
x1,435:18410351,22814745
k1,436:19734527,22814745:1324176
g1,436:19734527,22814745
)
(1,437:5113338,23573866:14621189,455253,176225
(1,436:5113338,23573866:0,455253,134352
g1,436:5113338,23573866
g1,436:4844822,23573866
g1,436:4094913,23573866
(1,436:4094913,23573866:268516,455253,134352
(1,436:4094913,23573866:268516,455253,134352
k1,436:3842868,23573866:-252045
x1,436:4363429,23573866
)
)
g1,436:5113338,23573866
)
x1,436:6788134,23573866
k1,436:6922249,23573866:134115
x1,436:9231319,23573866
k1,436:9365475,23573866:134156
x1,436:11442700,23573866
k1,436:11576855,23573866:134155
x1,436:13067902,23573866
k1,436:13202058,23573866:134156
x1,436:13751362,23573866
k1,436:13885517,23573866:134155
x1,436:16468290,23573866
k1,436:16602446,23573866:134156
x1,436:19734527,23573866
k1,436:19734527,23573866:0
)
(1,437:5113338,24332987:14621189,455253,176225
x1,437:6661255,24332987
k1,436:6875483,24332987:214228
x1,436:8191564,24332987
x1,436:8353417,24332987
x1,436:9330794,24332987
k1,436:9544984,24332987:214190
x1,436:10779195,24332987
k1,436:10993423,24332987:214228
x1,436:13302493,24332987
k1,436:13516722,24332987:214229
x1,436:16022630,24332987
k1,436:16236858,24332987:214228
x1,436:18029748,24332987
x1,436:19734527,24332987
k1,436:19734527,24332987:0
)
(1,437:5113338,25092108:14621189,455253,176225
x1,437:6171333,25092108
g1,436:6346311,25092108
x1,436:8925972,25092108
g1,436:9100950,25092108
x1,436:12233031,25092108
k1,437:19734527,25092108:7501496
g1,437:19734527,25092108
)
(1,438:5113338,25851229:14621189,455253,176225
(1,437:5113338,25851229:0,455253,134352
g1,437:5113338,25851229
g1,437:4844822,25851229
g1,437:4094913,25851229
(1,437:4094913,25851229:268516,455253,134352
(1,437:4094913,25851229:268516,455253,134352
k1,437:3842868,25851229:-252045
x1,437:4363429,25851229
)
)
g1,437:5113338,25851229
)
x1,437:6788134,25851229
k1,437:6975286,25851229:187152
x1,437:7422100,25851229
k1,437:7609265,25851229:187165
x1,437:8173566,25851229
x1,437:9035324,25851229
x1,437:10708851,25851229
k1,437:10896015,25851229:187164
x1,437:11440939,25851229
k1,437:11628103,25851229:187164
x1,437:13202896,25851229
k1,437:13390061,25851229:187165
x1,437:14256816,25851229
k1,437:14443980,25851229:187164
x1,437:15177633,25851229
x1,437:16346850,25851229
k1,437:16534015,25851229:187165
x1,437:17083319,25851229
k1,437:17270483,25851229:187164
x1,437:18282226,25851229
x1,437:18645920,25851229
x1,437:19734527,25851229
k1,437:19734527,25851229:0
)
(1,438:5113338,26610350:14621189,455253,112482
x1,438:6882489,26610350
x1,438:7064336,26610350
x1,438:8014202,26610350
k1,437:8366167,26610350:351965
x1,437:9071076,26610350
k1,437:9423042,26610350:351966
x1,437:10289797,26610350
k1,437:10641762,26610350:351965
x1,437:12592145,26610350
k1,437:12943933,26610350:351788
x1,437:14228767,26610350
k1,437:14580732,26610350:351965
x1,437:16128649,26610350
k1,437:16480614,26610350:351965
x1,437:17796695,26610350
x1,437:17958548,26610350
x1,437:18935925,26610350
k1,437:19287713,26610350:351788
x1,437:19734527,26610350
k1,437:19734527,26610350:0
)
(1,438:5113338,27369471:14621189,455253,176225
x1,438:6095710,27369471
x1,438:6811237,27369471
x1,438:8345408,27369471
k1,437:8548819,27369471:203411
x1,437:9093743,27369471
k1,437:9297153,27369471:203410
x1,437:10871946,27369471
k1,437:11075357,27369471:203411
x1,437:11942112,27369471
k1,437:12145523,27369471:203411
x1,437:12879176,27369471
x1,437:14048393,27369471
k1,437:14251803,27369471:203410
x1,437:14801107,27369471
k1,437:15004518,27369471:203411
x1,437:15539441,27369471
x1,437:16675542,27369471
k1,437:16878952,27369471:203410
x1,437:17936947,27369471
k1,437:18140358,27369471:203411
x1,437:18829645,27369471
x1,437:19734527,27369471
k1,437:19734527,27369471:0
)
(1,438:5113338,28128592:14621189,455253,112482
x1,438:5941981,28128592
x1,438:6486905,28128592
x1,438:7824221,28128592
k1,437:8106058,28128592:281837
x1,437:8810967,28128592
k1,437:9092804,28128592:281837
x1,437:9959559,28128592
k1,437:10241395,28128592:281836
x1,437:11235011,28128592
x1,437:12158010,28128592
k1,437:12439847,28128592:281837
x1,437:13810304,28128592
k1,437:14092141,28128592:281837
x1,437:14666443,28128592
k1,437:14948280,28128592:281837
x1,437:16403083,28128592
k1,437:16684919,28128592:281836
x1,437:17794153,28128592
x1,437:18585935,28128592
k1,437:18867772,28128592:281837
x1,437:19734527,28128592
k1,437:19734527,28128592:0
)
(1,438:5113338,28887713:14621189,455253,176225
x1,438:6523791,28887713
k1,437:6735995,28887713:212204
x1,437:7230305,28887713
x1,437:8322030,28887713
k1,437:8534272,28887713:212242
x1,437:9083576,28887713
k1,437:9295818,28887713:212242
x1,437:10970614,28887713
k1,437:11182818,28887713:212204
x1,437:11863981,28887713
x1,437:13284420,28887713
k1,437:13496662,28887713:212242
x1,437:14730873,28887713
k1,437:14943115,28887713:212242
x1,437:15648024,28887713
k1,437:15860265,28887713:212241
x1,437:16593918,28887713
x1,437:17974368,28887713
k1,437:18186610,28887713:212242
x1,437:19734527,28887713
k1,437:19734527,28887713:0
)
(1,438:5113338,29646834:14621189,455253,176225
x1,438:5980093,29646834
k1,437:6196946,29646834:216853
x1,437:7607399,29646834
k1,437:7824211,29646834:216812
x1,437:8318521,29646834
x1,437:9410246,29646834
k1,437:9627100,29646834:216854
x1,437:10176404,29646834
k1,437:10393257,29646834:216853
x1,437:11709338,29646834
x1,437:11871191,29646834
x1,437:12848568,29646834
k1,437:13065380,29646834:216812
x1,437:13746543,29646834
x1,437:15166982,29646834
k1,437:15383835,29646834:216853
x1,437:16088744,29646834
k1,437:16305598,29646834:216854
x1,437:17559802,29646834
k1,437:17776655,29646834:216853
x1,437:18510308,29646834
x1,437:19734527,29646834
k1,437:19734527,29646834:0
)
(1,438:5113338,30405955:14621189,455253,176225
x1,438:6171333,30405955
g1,437:6346311,30405955
x1,437:7035598,30405955
x1,437:7940480,30405955
g1,437:8115458,30405955
x1,437:9553386,30405955
k1,438:19734527,30405955:10181141
g1,438:19734527,30405955
)
(1,445:3157524,31527560:16577003,455253,176225
h1,443:3157524,31527560:937389,0,0
x1,443:5141022,31527560
k1,443:5473068,31527560:332046
x1,443:6036744,31527560
x1,443:6741028,31527560
x1,443:6987870,31527560
x1,443:8481426,31527560
k1,443:8813473,31527560:332047
x1,443:9458384,31527560
x1,443:11145659,31527560
k1,443:11477705,31527560:332046
x1,443:12099495,31527560
x1,443:12750027,31527560
x1,443:13643032,31527560
k1,443:13975079,31527560:332047
x1,443:15854201,31527560
x1,443:17448370,31527560
k1,443:17780416,31527560:332046
x1,443:19001507,31527560
x1,443:19734527,31527560
k1,443:19734527,31527560:0
)
(1,445:3157524,32286681:16577003,455253,112482
x1,445:3703074,32286681
x1,445:4266750,32286681
x1,445:4856676,32286681
x1,445:5913409,32286681
g1,443:6088387,32286681
x1,443:7146382,32286681
g1,443:7321360,32286681
x1,443:8286232,32286681
g1,443:8461210,32286681
x1,443:10411593,32286681
g1,443:10586571,32286681
x1,443:11145876,32286681
x1,443:11433965,32286681
g1,443:11608943,32286681
x1,443:12295726,32286681
x1,443:12830649,32286681
x1,443:13969877,32286681
k1,445:19734527,32286681:5764650
g1,445:19734527,32286681
)
(1,446:5113338,33408286:14621189,455253,176225
(1,445:5113338,33408286:0,455253,134352
g1,445:5113338,33408286
g1,445:4844822,33408286
g1,445:4094913,33408286
(1,445:4094913,33408286:268516,455253,134352
(1,445:4094913,33408286:268516,455253,134352
k1,445:3842868,33408286:-252045
x1,445:4363429,33408286
)
)
g1,445:5113338,33408286
)
x1,445:6159447,33408286
k1,445:6399149,33408286:239702
x1,445:6948453,33408286
x1,445:8293277,33408286
k1,445:8532980,33408286:239703
x1,445:9844063,33408286
k1,445:10083765,33408286:239702
x1,445:10628689,33408286
k1,445:10868392,33408286:239703
x1,445:11490807,33408286
x1,445:11778896,33408286
x1,445:12823753,33408286
k1,445:13063455,33408286:239702
x1,445:13930210,33408286
k1,445:14169913,33408286:239703
x1,445:15406618,33408286
k1,445:15646320,33408286:239702
x1,445:16834287,33408286
x1,445:17031140,33408286
x1,445:17952889,33408286
x1,445:19734527,33408286
k1,445:19734527,33408286:0
)
(1,446:5113338,34167407:14621189,455253,176225
x1,446:6334429,34167407
x1,446:7067449,34167407
k1,445:7293044,34167407:225595
x1,445:7842348,34167407
k1,445:8067944,34167407:225596
x1,445:8592249,34167407
x1,445:9660242,34167407
x1,445:11543752,34167407
k1,445:11769347,34167407:225595
x1,445:13317264,34167407
k1,445:13542860,34167407:225596
x1,445:14409615,34167407
k1,445:14635210,34167407:225595
x1,445:15333238,34167407
x1,445:16083132,34167407
k1,445:16308727,34167407:225595
x1,445:17619810,34167407
k1,445:17845406,34167407:225596
x1,445:18390330,34167407
k1,445:18615925,34167407:225595
x1,445:19238340,34167407
x1,445:19526429,34167407
x1,445:19734527,34167407
k1,446:19734527,34167407:0
)
(1,446:5113338,34926528:14621189,455253,176225
x1,446:6158195,34926528
g1,445:6333173,34926528
x1,445:7199928,34926528
g1,445:7374906,34926528
x1,445:7909829,34926528
x1,445:9045930,34926528
g1,445:9220908,34926528
x1,445:10441999,34926528
x1,445:11175019,34926528
g1,445:11349997,34926528
x1,445:11899301,34926528
g1,445:12074279,34926528
x1,445:12386742,34926528
g1,445:12561720,34926528
x1,445:14107135,34926528
g1,445:14282113,34926528
x1,445:15015766,34926528
x1,445:16131249,34926528
k1,446:19734527,34926528:3603278
g1,446:19734527,34926528
)
(1,448:5113338,35685649:14621189,455253,176225
(1,447:5113338,35685649:0,455253,134352
g1,447:5113338,35685649
g1,447:4844822,35685649
g1,447:4094913,35685649
(1,447:4094913,35685649:268516,455253,134352
(1,447:4094913,35685649:268516,455253,134352
k1,447:3842868,35685649:-252045
x1,447:4363429,35685649
)
)
g1,447:5113338,35685649
)
x1,447:5687640,35685649
k1,447:6070589,35685649:382949
x1,447:6724876,35685649
x1,447:7218560,35685649
x1,447:8074070,35685649
k1,447:8457019,35685649:382949
x1,447:10336141,35685649
x1,447:11930310,35685649
k1,447:12313258,35685649:382948
x1,447:13534349,35685649
x1,447:14267369,35685649
k1,447:14650318,35685649:382949
x1,447:15227748,35685649
x1,447:16321983,35685649
x1,447:17896775,35685649
k1,447:18279724,35685649:382949
x1,447:19734527,35685649
k1,447:19734527,35685649:0
)
(1,448:5113338,36444770:14621189,455253,176225
x1,448:6882489,36444770
x1,448:7064336,36444770
x1,448:8014202,36444770
k1,447:8183198,36444770:168996
x1,447:9415542,36444770
k1,447:9584537,36444770:168995
x1,447:10273824,36444770
x1,447:11334937,36444770
k1,447:11503933,36444770:168996
x1,447:12689390,36444770
k1,447:12858386,36444770:168996
x1,447:13563915,36444770
x1,447:13772013,36444770
k1,447:13941009,36444770:168996
x1,447:14500314,36444770
x1,447:14788403,36444770
k1,447:14957398,36444770:168995
x1,447:15703546,36444770
x1,447:16978387,36444770
k1,447:17147383,36444770:168996
x1,447:17769173,36444770
x1,447:19734527,36444770
k1,447:19734527,36444770:0
)
(1,448:5113338,37203891:14621189,455253,176225
x1,448:5658262,37203891
k1,447:5919658,37203891:261396
x1,447:6497088,37203891
x1,447:7412587,37203891
k1,447:7673983,37203891:261396
x1,447:8219533,37203891
k1,447:8480929,37203891:261396
x1,447:9103344,37203891
x1,447:9391433,37203891
x1,447:10436290,37203891
x1,447:11329295,37203891
k1,447:11590691,37203891:261396
x1,447:12730545,37203891
x1,447:13018634,37203891
k1,447:13280030,37203891:261396
x1,447:13869956,37203891
x1,447:14524243,37203891
x1,447:15586600,37203891
k1,447:15847996,37203891:261396
x1,447:16382919,37203891
x1,447:17519020,37203891
k1,447:17780416,37203891:261396
x1,447:19001507,37203891
x1,447:19734527,37203891
k1,447:19734527,37203891:0
)
(1,448:5113338,37963012:14621189,455253,176225
x1,448:6243816,37963012
x1,447:6953103,37963012
k1,447:7201827,37963012:248724
x1,447:8316684,37963012
k1,447:8565408,37963012:248724
x1,447:10515791,37963012
k1,447:10764441,37963012:248650
x1,447:11313745,37963012
x1,447:12797300,37963012
k1,447:13046023,37963012:248723
x1,447:13750932,37963012
k1,447:13999656,37963012:248724
x1,447:15574449,37963012
x1,447:16467454,37963012
k1,447:16716178,37963012:248724
x1,447:17582933,37963012
k1,447:17831657,37963012:248724
x1,447:18565310,37963012
x1,447:19734527,37963012
k1,447:19734527,37963012:0
)
(1,448:5113338,38722133:14621189,455253,176225
x1,448:5662642,38722133
g1,447:5837620,38722133
x1,447:6849363,38722133
x1,447:7213057,38722133
x1,447:8301664,38722133
g1,447:8476642,38722133
x1,447:10245793,38722133
x1,447:10427640,38722133
x1,447:11377506,38722133
g1,447:11552484,38722133
x1,447:12257393,38722133
g1,447:12432371,38722133
x1,447:13166024,38722133
x1,447:14125276,38722133
g1,447:14300254,38722133
x1,447:15521345,38722133
x1,447:16254365,38722133
g1,447:16429343,38722133
x1,447:17225489,38722133
x1,447:17513578,38722133
x1,447:18572189,38722133
x1,447:19621425,38722133
k1,448:19734527,38722133:113102
g1,448:19734527,38722133
)
(1,451:5113338,39481254:14621189,455253,176225
(1,450:5113338,39481254:0,455253,134352
g1,450:5113338,39481254
g1,450:4844822,39481254
g1,450:4094913,39481254
(1,450:4094913,39481254:268516,455253,134352
(1,450:4094913,39481254:268516,455253,134352
k1,450:3842868,39481254:-252045
x1,450:4363429,39481254
)
)
g1,450:5113338,39481254
)
x1,450:7361160,39481254
k1,450:7636374,39481254:275214
x1,450:9515496,39481254
x1,450:11109665,39481254
k1,450:11384880,39481254:275215
x1,450:12605971,39481254
x1,450:13338991,39481254
k1,450:13614205,39481254:275214
x1,450:14159755,39481254
x1,450:14723431,39481254
x1,450:15313357,39481254
x1,450:16370090,39481254
k1,450:16645305,39481254:275215
x1,450:17451452,39481254
x1,450:18268843,39481254
k1,450:18544057,39481254:275214
x1,450:19526429,39481254
x1,450:19734527,39481254
k1,451:19734527,39481254:0
)
(1,451:5113338,40240375:14621189,455253,176225
x1,451:6488157,40240375
k1,450:6662507,40240375:174350
x1,450:8018577,40240375
k1,450:8192928,40240375:174351
x1,450:9303405,40240375
x1,450:9688970,40240375
x1,450:11458121,40240375
k1,450:11632471,40240375:174350
x1,450:13036660,40240375
x1,450:14085896,40240375
k1,450:14260246,40240375:174350
x1,450:15543203,40240375
k1,450:15717554,40240375:174351
x1,450:16294984,40240375
k1,450:16469334,40240375:174350
x1,450:17579811,40240375
x1,450:17965376,40240375
x1,450:19734527,40240375
k1,450:19734527,40240375:0
)
(1,451:5113338,40999496:14621189,455253,176225
x1,451:5933233,40999496
x1,451:6760617,40999496
x1,451:7048706,40999496
k1,450:7214515,40999496:165809
x1,450:7836305,40999496
x1,450:8876791,40999496
x1,450:10123496,40999496
k1,450:10289306,40999496:165810
x1,450:11676621,40999496
x1,450:13251413,40999496
k1,450:13417222,40999496:165809
x1,450:14002144,40999496
x1,450:15310098,40999496
k1,450:15475908,40999496:165810
x1,450:16337668,40999496
k1,450:16503477,40999496:165809
x1,450:17618334,40999496
k1,450:17784144,40999496:165810
x1,450:19734527,40999496
k1,450:19734527,40999496:0
)
(1,451:5113338,41758617:14621189,455253,176225
x1,451:5658888,41758617
x1,451:6576265,41758617
x1,451:6961830,41758617
x1,451:8389767,41758617
k1,450:8663947,41758617:274180
x1,450:9329486,41758617
x1,450:9758175,41758617
x1,450:10741172,41758617
k1,450:11015352,41758617:274180
x1,450:11539657,41758617
x1,450:12607650,41758617
x1,450:14334929,41758617
k1,450:14609109,41758617:274180
x1,450:16013298,41758617
x1,450:16906303,41758617
k1,450:17180483,41758617:274180
x1,450:18455324,41758617
x1,450:19734527,41758617
k1,450:19734527,41758617:0
)
(1,451:5113338,42517738:14621189,455253,176225
x1,451:5568278,42517738
x1,450:6450045,42517738
k1,450:6743133,42517738:293088
x1,450:8099203,42517738
k1,450:8392291,42517738:293088
x1,450:9613382,42517738
x1,450:10346402,42517738
k1,450:10639490,42517738:293088
x1,450:10886332,42517738
x1,450:11549994,42517738
x1,450:11796836,42517738
x1,450:12084925,42517738
x1,450:13012929,42517738
x1,450:13529110,42517738
x1,450:14619584,42517738
k1,450:14912671,42517738:293087
x1,450:15457595,42517738
k1,450:15750683,42517738:293088
x1,450:16971774,42517738
x1,450:17704794,42517738
k1,450:17997882,42517738:293088
x1,450:18582804,42517738
x1,450:19734527,42517738
k1,450:19734527,42517738:0
)
(1,451:5113338,43276859:14621189,455253,176225
x1,451:5735753,43276859
x1,451:6023842,43276859
x1,451:6864981,43276859
x1,451:8111686,43276859
k1,451:19734527,43276859:11622841
g1,451:19734527,43276859
)
(1,455:3157524,44398464:16577003,455253,176225
h1,454:3157524,44398464:937389,0,0
x1,454:4669215,44398464
k1,454:4945547,44398464:276332
x1,454:5639839,44398464
x1,454:6203515,44398464
x1,454:7450220,44398464
k1,454:7726552,44398464:276332
x1,454:8112117,44398464
k1,454:8388449,44398464:276332
x1,454:8835263,44398464
k1,454:9111595,44398464:276332
x1,454:10788250,44398464
k1,454:11064582,44398464:276332
x1,454:11973209,44398464
x1,454:12866214,44398464
k1,454:13142546,44398464:276332
x1,454:14226148,44398464
k1,454:14502480,44398464:276332
x1,454:15243007,44398464
x1,454:16735946,44398464
k1,454:17012278,44398464:276332
x1,454:17571583,44398464
x1,454:17859672,44398464
k1,454:18136004,44398464:276332
x1,454:18984633,44398464
x1,454:19734527,44398464
k1,454:19734527,44398464:0
)
(1,455:3157524,45157585:16577003,455253,176225
x1,455:3673705,45157585
k1,454:3892134,45157585:218429
x1,454:5055737,45157585
x1,454:5697528,45157585
x1,454:6837375,45157585
k1,454:7055803,45157585:218428
x1,454:7789456,45157585
x1,454:8748708,45157585
k1,454:8967137,45157585:218429
x1,454:10188228,45157585
x1,454:10921248,45157585
k1,454:11139677,45157585:218429
x1,454:11832709,45157585
k1,454:12051138,45157585:218429
x1,454:12615439,45157585
x1,454:13843411,45157585
x1,454:14506439,45157585
k1,454:14724867,45157585:218428
x1,454:15406030,45157585
x1,454:16752722,45157585
x1,454:17843196,45157585
k1,454:18061625,45157585:218429
x1,454:19734527,45157585
k1,454:19734527,45157585:0
)
(1,455:3157524,45916706:16577003,455253,176225
x1,455:4401111,45916706
k1,454:4626378,45916706:225267
x1,454:6029325,45916706
x1,454:6414890,45916706
x1,454:6931071,45916706
x1,454:7969046,45916706
k1,454:8194313,45916706:225267
x1,454:9324791,45916706
x1,454:9612880,45916706
k1,454:9838147,45916706:225267
x1,454:10046245,45916706
x1,454:10671171,45916706
x1,454:11035500,45916706
k1,454:11260766,45916706:225266
x1,454:12318761,45916706
k1,454:12544028,45916706:225267
x1,454:14147565,45916706
k1,454:14372832,45916706:225267
x1,454:15675800,45916706
k1,454:15901016,45916706:225216
x1,454:16854645,45916706
k1,454:17079912,45916706:225267
x1,454:17724823,45916706
k1,454:17950090,45916706:225267
x1,454:18262553,45916706
k1,454:18487820,45916706:225267
x1,454:19734527,45916706
k1,454:19734527,45916706:0
)
(1,455:3157524,46675827:16577003,455253,176225
x1,455:4098649,46675827
x1,455:4865418,46675827
k1,454:5008640,46675827:143222
x1,454:6777791,46675827
x1,454:7510811,46675827
k1,454:7654033,46675827:143222
x1,454:8199583,46675827
k1,454:8342805,46675827:143222
x1,454:9209560,46675827
k1,454:9352782,46675827:143222
x1,454:10627623,46675827
x1,454:11108804,46675827
x1,454:12001809,46675827
k1,454:12145031,46675827:143222
x1,454:12694335,46675827
k1,454:12837557,46675827:143222
x1,454:14944171,46675827
k1,454:15087393,46675827:143222
x1,454:16133502,46675827
k1,454:16276724,46675827:143222
x1,454:16523566,46675827
x1,454:17124118,46675827
x1,454:18358961,46675827
k1,454:18502183,46675827:143222
x1,454:19734527,46675827
k1,454:19734527,46675827:0
)
(1,455:3157524,47434948:16577003,455253,176225
x1,455:4171759,47434948
k1,454:4339426,47434948:167667
x1,454:4884976,47434948
x1,454:5802353,47434948
x1,454:6187918,47434948
x1,454:6847836,47434948
x1,454:7938310,47434948
k1,454:8105977,47434948:167667
x1,454:9312069,47434948
k1,454:9479736,47434948:167667
x1,454:10346491,47434948
k1,454:10514158,47434948:167667
x1,454:11203445,47434948
x1,454:12108327,47434948
k1,454:12275994,47434948:167667
x1,454:14045145,47434948
x1,454:14778165,47434948
k1,454:14945831,47434948:167666
x1,454:15523261,47434948
k1,454:15690928,47434948:167667
x1,454:16557683,47434948
k1,454:16725350,47434948:167667
x1,454:18028318,47434948
k1,454:18195978,47434948:167660
x1,454:18741528,47434948
x1,454:19290832,47434948
x1,454:19537674,47434948
x1,454:19734527,47434948
k1,455:19734527,47434948:0
)
(1,455:3157524,48194069:16577003,455253,176225
x1,455:4021793,48194069
x1,455:5112267,48194069
k1,454:5377913,48194069:265646
x1,454:5967839,48194069
x1,454:7189546,48194069
k1,454:7455191,48194069:265645
x1,454:8014496,48194069
x1,454:8302585,48194069
k1,454:8568231,48194069:265646
x1,454:10172401,48194069
k1,454:10438047,48194069:265646
x1,454:11299187,48194069
k1,454:11564832,48194069:265645
x1,454:12085393,48194069
k1,454:12351039,48194069:265646
x1,454:13397148,48194069
k1,454:13662793,48194069:265645
x1,454:15751265,48194069
x1,454:16504287,48194069
x1,454:17533513,48194069
k1,454:17799159,48194069:265646
x1,454:18619054,48194069
x1,454:19446438,48194069
x1,454:19734527,48194069
k1,454:19734527,48194069:0
)
(1,455:3157524,48953190:16577003,455253,176225
x1,455:4139896,48953190
x1,455:4792306,48953190
x1,455:6190871,48953190
k1,454:6496901,48953190:306030
x1,454:6943715,48953190
k1,454:7249745,48953190:306030
x1,454:8496452,48953190
k1,454:8802482,48953190:306030
x1,454:9784854,48953190
x1,454:10437264,48953190
x1,454:11849569,48953190
k1,454:12155600,48953190:306031
x1,454:13213595,48953190
k1,454:13519625,48953190:306030
x1,454:14383894,48953190
x1,454:15211278,48953190
x1,454:15655598,48953190
k1,454:15961628,48953190:306030
x1,454:16482189,48953190
k1,454:16788219,48953190:306030
x1,454:17834328,48953190
k1,454:18140358,48953190:306030
x1,454:18829645,48953190
x1,454:19734527,48953190
k1,454:19734527,48953190:0
)
]
g1,512:19734527,48953190
)
k1,512:20129218,48953190:394691
r1,512:20129218,48953190:0,46306381,0
k1,512:20523909,48953190:394691
(1,512:20523909,48953190:16577003,46306381,0
[1,512:20523909,48953190:16577003,46306381,0
[1,464:20523909,11100211:16577003,8453402,0
[1,464:20523909,11100211:16577003,8453402,0
(1,461:20523909,8447895:16577003,5573347,0
k1,461:20666070,8447895:142161
h1,461:20666070,8447895:0,0,0
(1,461:20666070,8447895:16292681,5573347,0
(1,461:20666070,8447895:16291363,5573361,0
(1,461:20666070,8447895:16291363,5573361,0
(1,461:20666070,8447895:0,5573361,0
(1,461:20666070,8447895:0,36943035,0
(1,461:20666070,8447895:107987336,36943035,0
)
k1,461:20666070,8447895:-107987336
)
)
g1,461:36957433,8447895
)
)
)
g1,461:36958751,8447895
k1,461:37100912,8447895:142161
)
(1,462:20523909,9207016:16577003,389952,1893195
h1,462:20523909,9207016:0,0,0
[1,462:20523909,9207016:16577003,389952,1893195
(1,462:20523909,9207016:16577003,389952,117090
x1,462:21401162,9207016
k1,462:21566626,9207016:165464
x1,462:22005513,9207016
k1,462:22170976,9207016:165463
(1,462:22170976,9207016:0,0,0
(1,462:22170976,8614981:0,0,0
)
)
x1,462:25328990,9207016
k1,462:25494454,9207016:165464
x1,462:26108588,9207016
x1,462:27599976,9207016
k1,462:27765439,9207016:165463
x1,462:28554812,9207016
x1,462:30104613,9207016
k1,462:30270077,9207016:165464
x1,462:31205751,9207016
k1,462:31371214,9207016:165463
x1,462:31839048,9207016
x1,462:32296358,9207016
x1,462:32617891,9207016
x1,462:34167692,9207016
k1,462:34333156,9207016:165464
x1,462:36087662,9207016
k1,462:36253125,9207016:165463
x1,462:36925672,9207016
x1,462:37100912,9207016
k1,462:37100912,9207016:0
)
(1,462:20523909,9799051:16577003,380213,117090
x1,462:21810591,9799051
k1,462:21991057,9799051:180466
x1,462:22751485,9799051
k1,462:22931952,9799051:180467
x1,462:23663433,9799051
x1,462:24277560,9799051
k1,462:24458026,9799051:180466
x1,462:24896913,9799051
k1,462:25077380,9799051:180467
x1,462:25837808,9799051
x1,462:26773482,9799051
x1,462:27475496,9799051
k1,462:27655962,9799051:180466
x1,462:28211155,9799051
x1,462:29088937,9799051
k1,462:29269404,9799051:180467
x1,462:30264012,9799051
x1,462:30790258,9799051
k1,462:30970724,9799051:180466
x1,462:32755227,9799051
k1,462:32935694,9799051:180467
x1,462:33491415,9799051
x1,462:34514970,9799051
x1,462:35041216,9799051
k1,462:35221682,9799051:180466
x1,462:35806870,9799051
x1,462:36508364,9799051
x1,462:36925672,9799051
x1,462:37100912,9799051
k1,462:37100912,9799051:0
)
(1,462:20523909,10391086:16577003,380213,112613
x1,462:21635343,10391086
k1,462:21772190,10391086:136847
x1,462:21947430,10391086
x1,462:23141483,10391086
k1,462:23278330,10391086:136847
x1,462:24302405,10391086
k1,462:24439252,10391086:136847
x1,462:25609628,10391086
x1,462:25872747,10391086
x1,462:26311634,10391086
x1,462:26837880,10391086
x1,462:27117317,10391086
k1,462:27254164,10391086:136847
x1,462:27517291,10391086
x1,462:27913554,10391086
x1,462:28761869,10391086
x1,462:28900273,10391086
k1,462:29037119,10391086:136846
x1,462:30382213,10391086
k1,462:30519060,10391086:136847
x1,462:30694300,10391086
x1,462:30986894,10391086
x1,462:31234237,10391086
x1,462:32186221,10391086
k1,462:32323068,10391086:136847
x1,462:33200842,10391086
k1,462:33337689,10391086:136847
x1,462:34332297,10391086
x1,462:34858543,10391086
k1,462:34995390,10391086:136847
x1,462:35551111,10391086
x1,462:36574666,10391086
x1,462:37100912,10391086
k1,462:37100912,10391086:0
)
(1,462:20523909,10983121:16577003,387849,117090
x1,462:21109097,10983121
x1,462:21810591,10983121
x1,462:22227899,10983121
x1,462:23076206,10983121
g1,462:23222499,10983121
x1,462:24713359,10983121
g1,462:24859652,10983121
x1,462:25239605,10983121
g1,462:25385898,10983121
x1,462:25678492,10983121
g1,462:25824785,10983121
x1,462:26087912,10983121
x1,462:26542589,10983121
x1,462:26821499,10983121
g1,462:26967792,10983121
x1,462:27816107,10983121
x1,462:28371820,10983121
g1,462:28518113,10983121
x1,462:29951088,10983121
x1,462:30477334,10983121
g1,462:30623627,10983121
x1,462:30769920,10983121
x1,462:31221970,10983121
g1,462:31368263,10983121
x1,462:32625990,10983121
g1,462:32772283,10983121
x1,462:33795838,10983121
x1,462:34205258,10983121
x1,462:35053565,10983121
k1,462:37100912,10983121:2047347
g1,462:37100912,10983121
)
]
g1,462:37100912,9207016
g1,462:37100912,9207016
)
]
]
(1,455:20523909,11924868:16577003,455253,176225
x1,455:22293060,11924868
x1,455:23026080,11924868
k1,454:23263111,11924868:237031
x1,454:23648676,11924868
x1,454:24602922,11924868
k1,454:24839953,11924868:237031
x1,454:25793582,11924868
k1,454:26030613,11924868:237031
x1,454:27461678,11924868
k1,454:27698709,11924868:237031
x1,454:28011172,11924868
k1,454:28248203,11924868:237031
x1,454:29879241,11924868
k1,454:30116272,11924868:237031
x1,454:31686069,11924868
k1,454:31923100,11924868:237031
x1,454:32472404,11924868
k1,454:32709435,11924868:237031
x1,454:33930526,11924868
x1,454:34663546,11924868
k1,454:34900577,11924868:237031
x1,454:35720472,11924868
x1,454:36547856,11924868
x1,454:37100912,11924868
k1,454:37100912,11924868:0
)
(1,455:20523909,12683989:16577003,455253,176225
x1,455:22290542,12683989
k1,454:22502058,12683989:211516
x1,454:23439429,12683989
x1,454:24031848,12683989
x1,454:24476168,12683989
k1,454:24687684,12683989:211516
x1,454:24934526,12683989
x1,454:26909897,12683989
k1,454:27121413,12683989:211516
x1,454:27826942,12683989
x1,454:28191271,12683989
k1,454:28402787,12683989:211516
x1,454:30110689,12683989
k1,454:30322205,12683989:211516
x1,454:30569047,12683989
x1,454:30857136,12683989
x1,454:32183834,12683989
k1,454:32395350,12683989:211516
x1,454:33262105,12683989
k1,454:33473621,12683989:211516
x1,454:34455367,12683989
x1,454:34902181,12683989
x1,454:35611452,12683989
x1,454:36344472,12683989
k1,454:36555988,12683989:211516
x1,454:37100912,12683989
k1,454:37100912,12683989:0
)
(1,455:20523909,13443110:16577003,455253,176225
x1,455:22098702,13443110
g1,454:22273680,13443110
x1,454:23728483,13443110
g1,454:23903461,13443110
x1,454:25124552,13443110
x1,454:25857572,13443110
g1,454:26032550,13443110
x1,454:26852445,13443110
x1,454:27679829,13443110
x1,454:28232885,13443110
g1,454:28407863,13443110
x1,454:28953413,13443110
g1,454:29128391,13443110
x1,454:29995146,13443110
g1,454:30170124,13443110
x1,454:30755046,13443110
x1,454:31582430,13443110
x1,454:32026750,13443110
k1,455:37100912,13443110:5074162
g1,455:37100912,13443110
)
(1,465:20523909,14224279:16577003,455253,176225
h1,458:20523909,14224279:937389,0,0
x1,458:24685870,14224279
x1,458:25130190,14224279
k1,458:25418339,14224279:288149
x1,458:26875652,14224279
k1,458:27163800,14224279:288148
x1,458:28375524,14224279
k1,458:28663673,14224279:288149
x1,458:29969126,14224279
k1,458:30257274,14224279:288148
x1,458:31124029,14224279
k1,458:31412178,14224279:288149
x1,458:32547654,14224279
x1,458:34039327,14224279
k1,458:34327475,14224279:288148
x1,458:35411077,14224279
k1,458:35699226,14224279:288149
x1,458:36812823,14224279
x1,458:37100912,14224279
k1,458:37100912,14224279:0
)
(1,465:20523909,14983400:16577003,455253,176225
x1,465:21083214,14983400
x1,458:21371303,14983400
k1,458:21510896,14983400:139593
x1,458:22539514,14983400
k1,458:22679108,14983400:139594
x1,458:23368395,14983400
x1,458:24273277,14983400
k1,458:24412870,14983400:139593
x1,458:24958420,14983400
x1,458:25507724,14983400
x1,458:26618835,14983400
x1,458:27709309,14983400
k1,458:27848903,14983400:139594
x1,458:28690667,14983400
x1,458:29366833,14983400
x1,458:30401695,14983400
k1,458:30541288,14983400:139593
x1,458:32089214,14983400
k1,458:32228808,14983400:139594
x1,458:32903715,14983400
x1,458:34498509,14983400
x1,458:35391514,14983400
k1,458:35531107,14983400:139593
x1,458:37100912,14983400
k1,458:37100912,14983400:0
)
(1,465:20523909,15742521:16577003,455253,176225
x1,465:22073710,15742521
k1,458:22304282,15742521:230572
x1,458:22929208,15742521
x1,458:23171053,15742521
k1,458:23401625,15742521:230572
x1,458:23714088,15742521
x1,458:23960930,15742521
x1,458:24973298,15742521
k1,458:25203870,15742521:230572
x1,458:26287472,15742521
k1,458:26518044,15742521:230572
x1,458:27482916,15742521
k1,458:27713487,15742521:230571
x1,458:28259037,15742521
x1,458:29176414,15742521
x1,458:29561979,15742521
x1,458:30221897,15742521
x1,458:31312371,15742521
k1,458:31542943,15742521:230572
x1,458:32092247,15742521
x1,458:33575802,15742521
k1,458:33806374,15742521:230572
x1,458:34511283,15742521
k1,458:34741855,15742521:230572
x1,458:35967950,15742521
k1,458:36198522,15742521:230572
x1,458:36892814,15742521
x1,458:37100912,15742521
k1,465:37100912,15742521:0
)
(1,465:20523909,16501642:16577003,455253,176225
x1,465:21087585,16501642
x1,465:22672369,16501642
k1,458:22906682,16501642:234313
x1,458:24675833,16501642
x1,458:25408853,16501642
k1,458:25643166,16501642:234313
x1,458:26188716,16501642
x1,458:26738020,16501642
x1,458:27849131,16501642
x1,458:28939605,16501642
k1,458:29173919,16501642:234314
x1,458:30406263,16501642
k1,458:30640576,16501642:234313
x1,458:31204877,16501642
x1,458:32432849,16501642
x1,458:33095877,16501642
k1,458:33330190,16501642:234313
x1,458:33865113,16501642
x1,458:35001214,16501642
k1,458:35235527,16501642:234313
x1,458:35976054,16501642
x1,458:36657217,16501642
x1,458:36904059,16501642
x1,458:37100912,16501642
k1,465:37100912,16501642:0
)
(1,465:20523909,17260763:16577003,455253,176225
x1,465:22050589,17260763
x1,465:22943594,17260763
k1,458:23161530,17260763:217936
x1,458:23707080,17260763
k1,458:23925015,17260763:217935
x1,458:25491682,17260763
k1,458:25709618,17260763:217936
x1,458:26258922,17260763
k1,458:26476858,17260763:217936
x1,458:28144155,17260763
k1,458:28362090,17260763:217935
x1,458:28752035,17260763
k1,458:28969971,17260763:217936
x1,458:29592386,17260763
x1,458:31168428,17260763
k1,458:31386364,17260763:217936
x1,458:31698827,17260763
x1,458:33149259,17260763
k1,458:33367194,17260763:217935
x1,458:34233949,17260763
k1,458:34451885,17260763:217936
x1,458:35726726,17260763
x1,458:36207907,17260763
x1,458:37100912,17260763
k1,458:37100912,17260763:0
)
(1,465:20523909,18019884:16577003,455253,176225
x1,465:21073213,18019884
k1,458:21318241,18019884:245028
x1,458:23424855,18019884
k1,458:23669883,18019884:245028
x1,458:24849108,18019884
x1,458:25137197,18019884
k1,458:25382225,18019884:245028
x1,458:26115878,18019884
x1,458:26832657,18019884
x1,458:28692403,18019884
x1,458:28779267,18019884
k1,458:29024295,18019884:245028
x1,458:30327263,18019884
k1,458:30572220,18019884:244957
x1,458:31525849,18019884
k1,458:31770877,18019884:245028
x1,458:32415788,18019884
k1,458:32660816,18019884:245028
x1,458:33323853,18019884
x1,458:34289352,18019884
x1,458:34931143,18019884
x1,458:36310334,18019884
k1,458:36555362,18019884:245028
x1,458:37100912,18019884
k1,458:37100912,18019884:0
)
(1,465:20523909,18779005:16577003,455253,176225
x1,465:21213196,18779005
x1,465:22274309,18779005
k1,458:22495950,18779005:221641
x1,458:23681407,18779005
k1,458:23903047,18779005:221640
x1,458:24491095,18779005
k1,458:24712736,18779005:221641
x1,458:26167539,18779005
k1,458:26389180,18779005:221641
x1,458:28158330,18779005
k1,458:28379971,18779005:221641
x1,458:29007390,18779005
x1,458:30235362,18779005
x1,458:30898390,18779005
k1,458:31120030,18779005:221640
x1,458:31654953,18779005
x1,458:32791054,18779005
k1,458:33012695,18779005:221641
x1,458:33753222,18779005
x1,458:34434385,18779005
x1,458:36207907,18779005
x1,458:37100912,18779005
k1,458:37100912,18779005:0
)
(1,465:20523909,19538126:16577003,455253,176225
x1,465:21942470,19538126
x1,465:23086703,19538126
k1,458:23229370,19538126:142667
x1,458:24512327,19538126
k1,458:24654994,19538126:142667
x1,458:25232424,19538126
k1,458:25375091,19538126:142667
x1,458:26108744,19538126
x1,458:27067996,19538126
k1,458:27210663,19538126:142667
x1,458:28176162,19538126
x1,458:29266636,19538126
x1,458:30159641,19538126
k1,458:30302307,19538126:142666
x1,458:30510405,19538126
x1,458:31135331,19538126
x1,458:31499660,19538126
k1,458:31642327,19538126:142667
x1,458:32595956,19538126
k1,458:32738623,19538126:142667
x1,458:33383534,19538126
k1,458:33526201,19538126:142667
x1,458:34089877,19538126
x1,458:34336719,19538126
x1,458:35635291,19538126
k1,458:35777958,19538126:142667
x1,458:37100912,19538126
k1,458:37100912,19538126:0
)
(1,465:20523909,20297247:16577003,455253,176225
x1,465:21068833,20297247
k1,458:21388886,20297247:320053
x1,458:22399378,20297247
x1,458:22698712,20297247
x1,458:23761069,20297247
k1,458:24081121,20297247:320052
x1,458:25318445,20297247
x1,458:26922615,20297247
k1,458:27242668,20297247:320053
x1,458:28545636,20297247
k1,458:28865544,20297247:319908
x1,458:30634695,20297247
x1,458:31367715,20297247
k1,458:31687767,20297247:320052
x1,458:32233317,20297247
x1,458:32782621,20297247
x1,458:33893732,20297247
x1,458:35140437,20297247
k1,458:35460490,20297247:320053
x1,458:37100912,20297247
k1,458:37100912,20297247:0
)
(1,465:20523909,21056368:16577003,455253,176225
x1,465:21228818,21056368
k1,458:21523295,21056368:294477
x1,458:22488167,21056368
k1,458:22782645,21056368:294478
x1,458:24457441,21056368
k1,458:24751798,21056368:294357
x1,458:27340843,21056368
k1,458:27635321,21056368:294478
x1,458:28455841,21056368
k1,458:28750318,21056368:294477
x1,458:29703947,21056368
k1,458:29998424,21056368:294477
x1,458:30620839,21056368
x1,458:31117026,21056368
x1,458:32425599,21056368
k1,458:32720077,21056368:294478
x1,458:33032540,21056368
k1,458:33327017,21056368:294477
x1,458:34838083,21056368
x1,458:37100912,21056368
k1,458:37100912,21056368:0
)
(1,465:20523909,21815489:16577003,455253,176225
x1,465:21489408,21815489
x1,465:22579882,21815489
x1,465:23472887,21815489
k1,458:23728229,21815489:255342
x1,458:25640482,21815489
k1,458:25895824,21815489:255342
x1,458:27603726,21815489
k1,458:27859069,21815489:255343
x1,458:28353379,21815489
x1,458:29662585,21815489
k1,458:29917927,21815489:255342
x1,458:30882799,21815489
k1,458:31138141,21815489:255342
x1,458:33088524,21815489
k1,458:33343786,21815489:255262
x1,458:35400393,21815489
k1,458:35655735,21815489:255342
x1,458:36200659,21815489
k1,458:36456001,21815489:255342
x1,458:37100912,21815489
k1,458:37100912,21815489:0
)
(1,465:20523909,22574610:16577003,455253,176225
x1,465:21846863,22574610
k1,458:21998774,22574610:151911
x1,458:23427344,22574610
x1,458:24967761,22574610
k1,458:25119671,22574610:151910
x1,458:25665221,22574610
k1,458:25817132,22574610:151911
x1,458:26840753,22574610
k1,458:26992663,22574610:151910
x1,458:27614453,22574610
x1,458:28264985,22574610
x1,458:29157990,22574610
k1,458:29309901,22574610:151911
x1,458:30232275,22574610
x1,458:32001426,22574610
k1,458:32153336,22574610:151910
x1,458:33723141,22574610
k1,458:33875029,22574610:151888
x1,458:35159863,22574610
k1,458:35311774,22574610:151911
x1,458:36604725,22574610
x1,458:36892814,22574610
x1,458:37100912,22574610
k1,465:37100912,22574610:0
)
(1,465:20523909,23333731:16577003,455253,176225
x1,465:21320055,23333731
x1,465:21764375,23333731
k1,458:22038185,23333731:273810
x1,458:23052420,23333731
k1,458:23326231,23333731:273811
x1,458:24445459,23333731
k1,458:24719269,23333731:273810
x1,458:25268573,23333731
k1,458:25542383,23333731:273810
x1,458:26231670,23333731
x1,458:27136552,23333731
k1,458:27410363,23333731:273811
x1,458:28252127,23333731
x1,458:29698188,23333731
k1,458:29971998,23333731:273810
x1,458:30418812,23333731
k1,458:30692623,23333731:273811
x1,458:31601250,23333731
k1,458:31875060,23333731:273810
x1,458:32187523,23333731
k1,458:32461333,23333731:273810
x1,458:33083748,23333731
x1,458:33759286,23333731
x1,458:34792273,23333731
k1,458:35066084,23333731:273811
x1,458:35862230,23333731
k1,458:36136040,23333731:273810
x1,458:37100912,23333731
k1,458:37100912,23333731:0
)
(1,465:20523909,24092852:16577003,455253,176225
x1,465:21069459,24092852
x1,465:21986836,24092852
x1,465:22372401,24092852
x1,465:23032319,24092852
x1,465:24279024,24092852
k1,458:24601322,24092852:322298
x1,458:25647431,24092852
k1,458:25969729,24092852:322298
x1,458:26216571,24092852
x1,458:26504660,24092852
x1,458:26998970,24092852
x1,458:28089444,24092852
x1,458:29275534,24092852
k1,458:29597833,24092852:322299
x1,458:30242744,24092852
x1,458:31930019,24092852
k1,458:32252317,24092852:322298
x1,458:33174691,24092852
x1,458:34943842,24092852
k1,458:35266140,24092852:322298
x1,458:37100912,24092852
k1,458:37100912,24092852:0
)
(1,465:20523909,24851973:16577003,455253,176225
x1,465:21581904,24851973
g1,458:21756882,24851973
x1,458:22721754,24851973
g1,458:22896732,24851973
x1,458:24847115,24851973
g1,458:25022093,24851973
x1,458:25468907,24851973
g1,458:25643885,24851973
x1,458:26007579,24851973
x1,458:26831217,24851973
x1,458:28479121,24851973
g1,458:28654099,24851973
x1,458:29199649,24851973
g1,458:29374627,24851973
x1,458:30407615,24851973
g1,458:30582593,24851973
x1,458:30895056,24851973
x1,458:31051287,24851973
g1,458:31226265,24851973
k1,465:31226265,24851973:0
k1,465:37100912,24851973:5874647
g1,465:37100912,24851973
)
(1,471:20523909,25633142:16577003,455253,176225
h1,470:20523909,25633142:937389,0,0
x1,470:23377915,25633142
x1,470:23464779,25633142
k1,470:23809080,25633142:344301
x1,470:28015391,25633142
x1,470:29842022,25633142
k1,470:30186323,25633142:344301
x1,470:32021095,25633142
k1,470:32365396,25633142:344301
x1,470:32924701,25633142
x1,470:33212790,25633142
k1,470:33557090,25633142:344300
x1,470:34571316,25633142
k1,470:34915617,25633142:344301
x1,470:35461167,25633142
k1,470:35805468,25633142:344301
x1,470:37100912,25633142
k1,470:37100912,25633142:0
)
(1,471:20523909,26392263:16577003,455253,176225
x1,471:21911850,26392263
k1,470:22273909,26392263:362059
x1,470:23858077,26392263
k1,470:24220135,26392263:362058
x1,470:25146254,26392263
k1,470:25508313,26392263:362059
x1,470:27458696,26392263
k1,470:27820567,26392263:361871
x1,470:28442982,26392263
x1,470:28772943,26392263
x1,470:30253996,26392263
k1,470:30616054,26392263:362058
x1,470:30928517,26392263
k1,470:31290576,26392263:362059
x1,470:32474799,26392263
k1,470:32836858,26392263:362059
x1,470:33894853,26392263
k1,470:34256911,26392263:362058
x1,470:34879326,26392263
x1,470:36207907,26392263
x1,470:37100912,26392263
k1,470:37100912,26392263:0
)
(1,471:20523909,27151384:16577003,455253,176225
x1,471:21198816,27151384
x1,471:22662995,27151384
x1,471:23857201,27151384
k1,470:24069290,27151384:212089
x1,470:24924184,27151384
k1,470:25136274,27151384:212090
x1,470:26140517,27151384
k1,470:26352606,27151384:212089
x1,470:27930535,27151384
k1,470:28142625,27151384:212090
x1,470:29009380,27151384
k1,470:29221469,27151384:212089
x1,470:29926378,27151384
x1,470:30819390,27151384
x1,470:32129216,27151384
x1,470:32862236,27151384
k1,470:33074326,27151384:212090
x1,470:33623630,27151384
k1,470:33835719,27151384:212089
x1,470:34946196,27151384
x1,470:35331761,27151384
x1,470:37100912,27151384
k1,470:37100912,27151384:0
)
(1,471:20523909,27910505:16577003,455253,176225
x1,471:21734382,27910505
k1,470:21910225,27910505:175843
x1,470:23666254,27910505
k1,470:23842098,27910505:175844
x1,470:24925700,27910505
k1,470:25101543,27910505:175843
x1,470:26410116,27910505
x1,470:27303121,27910505
k1,470:27478964,27910505:175843
x1,470:28024514,27910505
x1,470:28573818,27910505
x1,470:29684929,27910505
x1,470:30775403,27910505
k1,470:30951246,27910505:175843
x1,470:31904875,27910505
k1,470:32080719,27910505:175844
x1,470:32725630,27910505
k1,470:32901473,27910505:175843
x1,470:33918837,27910505
x1,470:34775591,27910505
x1,470:35990434,27910505
x1,470:37100912,27910505
k1,470:37100912,27910505:0
)
(1,471:20523909,28669626:16577003,455253,176225
x1,471:21111957,28669626
k1,470:21246216,28669626:134259
x1,470:22434191,28669626
x1,470:23260340,28669626
k1,470:23394599,28669626:134259
x1,470:25102501,28669626
k1,470:25236760,28669626:134259
x1,470:25757321,28669626
x1,470:26398478,28669626
x1,470:26580325,28669626
x1,470:27864525,28669626
k1,470:27998783,28669626:134258
x1,470:28865538,28669626
k1,470:28999797,28669626:134259
x1,470:30403986,28669626
x1,470:31296991,28669626
k1,470:31431250,28669626:134259
x1,470:31980554,28669626
k1,470:32114813,28669626:134259
x1,470:33900823,28669626
k1,470:34035082,28669626:134259
x1,470:34716245,28669626
x1,470:36062937,28669626
x1,470:37100912,28669626
k1,470:37100912,28669626:0
)
(1,471:20523909,29428747:16577003,455253,176225
x1,471:21745000,29428747
x1,471:22478020,29428747
k1,470:22737264,29428747:259244
x1,470:23557159,29428747
x1,470:24384543,29428747
x1,470:25093830,29428747
k1,470:25353074,29428747:259244
x1,470:26207968,29428747
k1,470:26467212,29428747:259244
x1,470:27333967,29428747
k1,470:27593211,29428747:259244
x1,470:29048014,29428747
x1,470:29158000,29428747
k1,470:29417243,29428747:259243
x1,470:30283998,29428747
k1,470:30543242,29428747:259244
x1,470:31409997,29428747
x1,470:31956173,29428747
x1,470:32286134,29428747
x1,470:33595960,29428747
x1,470:34328980,29428747
k1,470:34588224,29428747:259244
x1,470:35137528,29428747
k1,470:35396772,29428747:259244
x1,470:36507249,29428747
x1,470:36892814,29428747
x1,470:37100912,29428747
k1,471:37100912,29428747:0
)
(1,471:20523909,30187868:16577003,455253,176225
x1,471:22293060,30187868
k1,470:22585984,30187868:292924
x1,470:23796457,30187868
k1,470:24089382,30187868:292925
x1,470:25043011,30187868
k1,470:25335935,30187868:292924
x1,470:25957725,30187868
x1,470:27391293,30187868
k1,470:27684218,30187868:292925
x1,470:28550973,30187868
k1,470:28843897,30187868:292924
x1,470:30496180,30187868
k1,470:30789105,30187868:292925
x1,470:31847100,30187868
k1,470:32140024,30187868:292924
x1,470:33764181,30187868
k1,470:34057106,30187868:292925
x1,470:34606410,30187868
k1,470:34899334,30187868:292924
x1,470:36207907,30187868
x1,470:37100912,30187868
k1,470:37100912,30187868:0
)
(1,471:20523909,30946989:16577003,455253,176225
x1,471:21069459,30946989
x1,471:21618763,30946989
x1,471:22729874,30946989
x1,471:23976579,30946989
k1,470:24222951,30946989:246372
x1,470:25930853,30946989
k1,470:26177226,30946989:246373
x1,470:26624040,30946989
k1,470:26870412,30946989:246372
x1,470:27492202,30946989
x1,470:29329453,30946989
k1,470:29575826,30946989:246373
x1,470:30120750,30946989
k1,470:30367122,30946989:246372
x1,470:31100775,30946989
x1,470:31723190,30946989
x1,470:32705561,30946989
k1,470:32951934,30946989:246373
x1,470:33818689,30946989
k1,470:34065061,30946989:246372
x1,470:34861207,30946989
x1,470:35149296,30946989
x1,470:36207907,30946989
x1,470:37100912,30946989
k1,470:37100912,30946989:0
)
(1,471:20523909,31706110:16577003,455253,176225
x1,471:21198816,31706110
x1,471:21994962,31706110
x1,471:24202804,31706110
k1,470:24429132,31706110:226328
x1,470:24812204,31706110
x1,470:25095921,31706110
k1,470:25322248,31706110:226327
x1,470:26336483,31706110
k1,470:26562811,31706110:226328
x1,470:27763908,31706110
k1,470:27990235,31706110:226327
x1,470:28375800,31706110
k1,470:28602128,31706110:226328
x1,470:29048942,31706110
k1,470:29275269,31706110:226327
x1,470:31061279,31706110
k1,470:31287607,31706110:226328
x1,470:31968770,31706110
x1,470:32662426,31706110
x1,470:33332344,31706110
k1,470:33558671,31706110:226327
x1,470:34103595,31706110
k1,470:34329923,31706110:226328
x1,470:35011086,31706110
x1,470:36562122,31706110
k1,470:36788449,31706110:226327
x1,470:37100912,31706110
k1,470:37100912,31706110:0
)
(1,471:20523909,32465231:16577003,455253,176225
x1,471:21463783,32465231
x1,471:22417403,32465231
g1,470:22592381,32465231
x1,470:23702858,32465231
x1,470:24088423,32465231
x1,470:25857574,32465231
g1,470:26032552,32465231
x1,470:27253643,32465231
x1,470:27986663,32465231
g1,470:28161641,32465231
x1,470:28707191,32465231
x1,470:29270867,32465231
x1,470:29860793,32465231
x1,470:30652559,32465231
g1,470:30827537,32465231
x1,470:31623683,32465231
g1,470:31798661,32465231
x1,470:33050998,32465231
x1,470:34329568,32465231
g1,470:34504546,32465231
x1,470:35238199,32465231
x1,470:36618649,32465231
k1,471:37100912,32465231:482263
g1,471:37100912,32465231
)
(1,477:20523909,34621619:16577003,529670,37620
k1,477:20523909,34621619:0
x1,477:20962405,34621619
k1,477:21686004,34621619:723599
x1,477:22778627,34621619
x1,477:23167914,34621619
x1,477:23701921,34621619
x1,477:25159956,34621619
x1,477:25979780,34621619
k1,477:26806451,34621619:826671
x1,477:27771005,34621619
x1,477:28324558,34621619
x1,477:28575643,34621619
x1,477:30490979,34621619
k1,477:31317650,34621619:826671
x1,477:32073072,34621619
x1,477:32526761,34621619
x1,477:33405934,34621619
k1,477:34232605,34621619:826671
x1,477:34831737,34621619
x1,477:35278915,34621619
x1,477:36092953,34621619
x1,477:37100912,34621619
k1,477:37100912,34621619:0
)
(1,477:20523909,35509672:16577003,529670,150505
x1,477:23031875,35509672
g1,477:23233028,35509672
x1,477:23791644,35509672
x1,477:24219283,35509672
x1,477:24556473,35509672
x1,477:25411754,35509672
x1,477:26691787,35509672
g1,477:26892940,35509672
x1,477:28391501,35509672
x1,477:29656332,35509672
x1,477:30552138,35509672
x1,477:32078187,35509672
k1,477:37100912,35509672:5022725
g1,477:37100912,35509672
)
(1,496:20523909,36606242:16577003,455253,112482
h1,478:20523909,36606242:937389,0,0
x1,478:22035600,36606242
k1,478:22244856,36606242:209256
x1,478:23259091,36606242
k1,478:23468346,36606242:209255
x1,478:24310110,36606242
x1,478:25556815,36606242
k1,478:25766071,36606242:209256
x1,478:26586591,36606242
k1,478:26795847,36606242:209256
x1,478:27477010,36606242
x1,478:29093040,36606242
k1,478:29302295,36606242:209255
x1,478:30528390,36606242
k1,478:30737646,36606242:209256
x1,478:31282570,36606242
k1,478:31491826,36606242:209256
x1,478:32474198,36606242
x1,478:33189725,36606242
x1,478:34042733,36606242
k1,478:34251988,36606242:209255
x1,478:35216860,36606242
k1,478:35426116,36606242:209256
x1,478:37100912,36606242
k1,478:37100912,36606242:0
)
(1,496:20523909,37365363:16577003,455253,176225
x1,496:23112954,37365363
k1,478:23424047,37365363:311093
x1,478:24470156,37365363
k1,478:24781249,37365363:311093
x1,478:25345550,37365363
x1,478:26207308,37365363
x1,478:27880835,37365363
k1,478:28191928,37365363:311093
x1,478:30624742,37365363
k1,478:30935835,37365363:311093
x1,478:31918207,37365363
x1,478:33244905,37365363
k1,478:33555998,37365363:311093
x1,478:34832083,37365363
k1,478:35143040,37365363:310957
x1,478:35876693,37365363
x1,478:37100912,37365363
k1,478:37100912,37365363:0
)
(1,496:20523909,38124484:16577003,455253,176225
x1,496:21794363,38124484
k1,478:22120988,38124484:326625
x1,478:22987743,38124484
k1,478:23314369,38124484:326626
x1,478:24301737,38124484
x1,478:25024765,38124484
x1,478:26062740,38124484
k1,478:26389365,38124484:326625
x1,478:27610456,38124484
x1,478:28343476,38124484
k1,478:28670102,38124484:326626
x1,478:29800580,38124484
x1,478:30353636,38124484
k1,478:30680261,38124484:326625
x1,478:31738256,38124484
k1,478:32064882,38124484:326626
x1,478:33575948,38124484
x1,478:35180118,38124484
k1,478:35506743,38124484:326625
x1,478:36196030,38124484
x1,478:37100912,38124484
k1,478:37100912,38124484:0
)
(1,496:20523909,38883605:16577003,455253,176225
x1,496:21805606,38883605
k1,478:21990482,38883605:184876
x1,478:23260936,38883605
k1,478:23445812,38883605:184876
x1,478:24312567,38883605
k1,478:24497443,38883605:184876
x1,478:25718534,38883605
x1,478:26451554,38883605
k1,478:26636429,38883605:184875
x1,478:27200730,38883605
x1,478:28428702,38883605
x1,478:29091730,38883605
k1,478:29276606,38883605:184876
x1,478:29957769,38883605
x1,478:31304461,38883605
x1,478:32394935,38883605
k1,478:32579811,38883605:184876
x1,478:34298975,38883605
k1,478:34483841,38883605:184866
x1,478:35061271,38883605
k1,478:35246147,38883605:184876
x1,478:37100912,38883605
k1,478:37100912,38883605:0
)
(1,496:20523909,39642726:16577003,436193,176225
x1,496:21069459,39642726
g1,478:21244437,39642726
x1,478:22277425,39642726
g1,478:22452403,39642726
x1,478:22764866,39642726
x1,478:22921097,39642726
g1,478:23096075,39642726
k1,496:23096075,39642726:0
k1,496:37100912,39642726:14004837
g1,496:37100912,39642726
)
(1,502:20523909,41615060:16577003,463068,131542
g1,502:20523909,41615060
x1,502:21392542,41615060
g1,502:22017468,41615060
x1,502:26045067,41615060
g1,502:26218790,41615060
x1,502:30107048,41615060
k1,502:37100912,41615060:6993864
g1,502:37100912,41615060
)
(1,503:20523909,42656510:16577003,460570,139044
g1,503:20523909,42656510
x1,503:21913720,42656510
g1,503:22538646,42656510
x1,503:24170311,42656510
x1,503:25872594,42656510
g1,503:26046317,42656510
x1,503:27782966,42656510
g1,503:27956689,42656510
x1,503:30283263,42656510
k1,503:37100912,42656510:6817649
g1,503:37100912,42656510
)
(1,506:20523909,43639343:16577003,455253,176225
h1,505:20523909,43639343:937389,0,0
x1,505:23614764,43639343
k1,505:24036795,43639343:422031
x1,505:25860925,43639343
x1,505:27097630,43639343
k1,505:27519661,43639343:422031
x1,505:28282066,43639343
x1,505:29241318,43639343
k1,505:29663349,43639343:422031
x1,505:32198026,43639343
k1,505:32620057,43639343:422031
x1,505:34769162,43639343
k1,505:35190945,43639343:421783
x1,505:35399043,43639343
x1,505:36023969,43639343
x1,505:36232067,43639343
k1,505:36654098,43639343:422031
x1,505:37100912,43639343
k1,505:37100912,43639343:0
)
(1,506:20523909,44398464:16577003,455253,176225
x1,506:21390664,44398464
k1,505:21697370,44398464:306706
x1,505:22395398,44398464
x1,505:23163417,44398464
k1,505:23470124,44398464:306707
x1,505:24568098,44398464
x1,505:25738557,44398464
k1,505:26045263,44398464:306706
x1,505:27386959,44398464
x1,505:28526180,44398464
k1,505:28832886,44398464:306706
x1,505:29745893,44398464
x1,505:29992735,44398464
x1,505:31035098,44398464
x1,505:32263687,44398464
k1,505:32570394,44398464:306707
x1,505:33822731,44398464
x1,505:35101301,44398464
k1,505:35408007,44398464:306706
x1,505:36141660,44398464
x1,505:37100912,44398464
k1,505:37100912,44398464:0
)
(1,506:20523909,45157585:16577003,455253,9997
x1,506:23112954,45157585
k1,505:23479599,45157585:366645
x1,505:23893916,45157585
k1,505:24260561,45157585:366645
x1,505:25242933,45157585
x1,505:26569631,45157585
k1,505:26936276,45157585:366645
x1,505:27873665,45157585
k1,505:28240311,45157585:366646
x1,505:28803987,45157585
x1,505:29508271,45157585
x1,505:29755113,45157585
x1,505:30610623,45157585
k1,505:30977268,45157585:366645
x1,505:31512191,45157585
x1,505:32648292,45157585
k1,505:33014937,45157585:366645
x1,505:34784705,45157585
k1,505:35151350,45157585:366645
x1,505:36421804,45157585
k1,505:36788449,45157585:366645
x1,505:37100912,45157585
k1,505:37100912,45157585:0
)
(1,506:20523909,45916706:16577003,455253,176225
x1,506:21068833,45916706
x1,506:21766861,45916706
k1,505:22039537,45916706:272676
x1,505:22588841,45916706
k1,505:22861516,45916706:272675
x1,505:24111368,45916706
k1,505:24384044,45916706:272676
x1,505:25513280,45916706
x1,505:26791232,45916706
k1,505:27063908,45916706:272676
x1,505:28035653,45916706
x1,505:28334987,45916706
x1,505:29474834,45916706
k1,505:29747509,45916706:272675
x1,505:31152950,45916706
k1,505:31425626,45916706:272676
x1,505:32296752,45916706
k1,505:32569427,45916706:272675
x1,505:32816269,45916706
x1,505:33969869,45916706
x1,505:34340453,45916706
x1,505:35389689,45916706
k1,505:35662365,45916706:272676
x1,505:36207915,45916706
x1,505:36892814,45916706
x1,505:37100912,45916706
k1,506:37100912,45916706:0
)
(1,506:20523909,46675827:16577003,455253,176225
x1,506:20887603,46675827
x1,506:22101813,46675827
k1,505:22430391,46675827:328578
x1,505:23822084,46675827
x1,505:25301886,46675827
x1,505:26548591,46675827
k1,505:26877169,46675827:328578
x1,505:28781906,46675827
x1,505:30372947,46675827
k1,505:30701525,46675827:328578
x1,505:31712008,46675827
k1,505:32040586,46675827:328578
x1,505:33319156,46675827
k1,505:33647734,46675827:328578
x1,505:35138796,46675827
x1,505:35237538,46675827
k1,505:35566116,46675827:328578
x1,505:37100912,46675827
k1,505:37100912,46675827:0
)
(1,506:20523909,47434948:16577003,455253,176225
x1,506:21604391,47434948
x1,506:22496770,47434948
x1,506:23056075,47434948
x1,506:24142806,47434948
x1,506:24229670,47434948
k1,505:24549700,47434948:320030
x1,505:25607695,47434948
k1,505:25927726,47434948:320031
x1,505:27503153,47434948
k1,505:27823183,47434948:320030
x1,505:29277986,47434948
k1,505:29598016,47434948:320030
x1,505:30286052,47434948
x1,505:31025319,47434948
x1,505:31615245,47434948
x1,505:32705719,47434948
k1,505:33025750,47434948:320031
x1,505:33867514,47434948
x1,505:34543680,47434948
x1,505:35734773,47434948
k1,505:36054803,47434948:320030
x1,505:37100912,47434948
k1,505:37100912,47434948:0
)
(1,506:20523909,48194069:16577003,455253,176225
x1,506:21477538,48194069
x1,506:22314306,48194069
x1,506:22817358,48194069
x1,506:23511014,48194069
x1,506:24439009,48194069
k1,505:24691931,48194069:252922
x1,505:25241235,48194069
k1,505:25494157,48194069:252922
x1,505:26360912,48194069
k1,505:26613834,48194069:252922
x1,505:28346743,48194069
k1,505:28599586,48194069:252843
x1,505:31032400,48194069
k1,505:31285322,48194069:252922
x1,505:31844627,48194069
x1,505:32132716,48194069
k1,505:32385638,48194069:252922
x1,505:33632345,48194069
k1,505:33885267,48194069:252922
x1,505:34912623,48194069
x1,505:36051844,48194069
k1,505:36304766,48194069:252922
x1,505:37100912,48194069
k1,505:37100912,48194069:0
)
(1,506:20523909,48953190:16577003,455253,176225
x1,506:21488781,48953190
k1,505:21736849,48953190:248068
x1,505:22358639,48953190
x1,505:23033546,48953190
x1,505:23462235,48953190
x1,505:24677078,48953190
x1,505:25375106,48953190
k1,505:25623174,48953190:248068
x1,505:25870016,48953190
x1,505:26158105,48953190
x1,505:27313575,48953190
x1,505:27601664,48953190
x1,505:29176456,48953190
k1,505:29424524,48953190:248068
x1,505:29807596,48953190
x1,505:30091313,48953190
k1,505:30339381,48953190:248068
x1,505:30859942,48953190
x1,505:31501099,48953190
x1,505:31682946,48953190
x1,505:32702179,48953190
k1,505:32950247,48953190:248068
x1,505:33817002,48953190
k1,505:34065070,48953190:248068
x1,505:34654996,48953190
x1,505:35563624,48953190
x1,505:36010438,48953190
x1,505:37100912,48953190
k1,505:37100912,48953190:0
)
]
g1,512:37100912,48953190
)
)
]
(1,512:3157524,50209941:33943388,0,0
h1,512:3157524,50209941:33943388,0,0
)
]
]
]
!72559
}5
!10
{6
[1,556:4736286,50209941:32364626,45473655,0
(1,556:4736286,4736286:0,0,0
[1,556:0,4736286:0,0,0
(1,556:0,0:0,0,0
g1,556:0,0
)
]
)
[1,556:4736286,4736286:0,0,0
(1,556:4736286,1355644:0,0,0
k1,556:4736286,1355644:1644543
)
]
[1,556:4736286,50209941:32364626,45473655,0
[1,556:3157524,50209941:33943388,48788516,0
[1,556:3157524,2207857:33943388,786432,0
(1,556:3157524,2207857:33943388,339368,7594
(1,556:3157524,2207857:33943388,339368,7594
h1,556:3157524,2207857:0,0,0
x1,556:4206923,2207857
g1,556:4334929,2207857
x1,556:6202587,2207857
x1,556:7928420,2207857
g1,556:8056426,2207857
x1,556:8747127,2207857
g1,556:8875133,2207857
x1,556:9182264,2207857
x1,556:9434140,2207857
x1,556:10913628,2207857
g1,556:11041634,2207857
x1,556:12244374,2207857
x1,556:13229311,2207857
g1,556:13357317,2207857
x1,556:14329366,2207857
g1,556:14457372,2207857
x1,556:15148074,2207857
x1,556:16566777,2207857
g1,556:16694783,2207857
x1,556:20021192,2207857
k1,556:36844892,2207857:16823700
x1,556:37100911,2207857
)
)
]
[1,556:3157524,48953190:33943388,46306381,0
[1,495:3157524,17246732:33943388,14599923,1
[1,495:3157524,17246732:33943388,14599923,0
(1,492:3157524,9954646:33943388,7080098,6752418
k1,492:4125358,9954646:967834
h1,481:4125358,9954646:0,0,0
(1,491:4125358,9954646:32007720,7080098,6752418
$1,491:4125358,9954646
[1,491:4125358,9954646:32007720,7080098,6752418
(1,486:4125358,8803948:32007720,5929400,227738
g1,482:4125358,8803948
(1,483:4125358,8803948:10669240,5929400,227738
r1,556:4125358,8803948:0,759120,227738
g1,482:4518574,8803948
r1,556:4518574,8803948:0,6157138,227738
[1,483:4518574,8803948:9882808,5929400,227738
(1,483:4518574,8803948:9882808,5929400,227738
g1,483:4518574,8803948
h1,482:4518574,8803948:0,0,0
r1,556:4518574,8803948:0,759120,227738
(1,482:4518574,8803948:10475198,5929400,0
(1,482:4518574,8803948:10475223,5929415,0
(1,482:4518574,8803948:10475223,5929415,0
(1,482:4518574,8803948:0,5929415,0
(1,482:4518574,8803948:0,32814573,0
(1,482:4518574,8803948:52217560,32814573,0
)
k1,482:4518574,8803948:-52217560
)
)
g1,482:14993797,8803948
)
)
)
r1,556:14993772,8803948:0,227738,227738
k1,483:14993772,8803948:0
g1,483:14993772,8803948
g1,483:14993772,8803948
)
]
g1,483:14401382,8803948
g1,483:14794598,8803948
)
g1,483:14794598,8803948
(1,484:14794598,8803948:10669240,5929400,227738
g1,483:15187814,8803948
r1,556:15187814,8803948:0,6157138,227738
[1,484:15187814,8803948:9882808,5929400,227738
(1,484:15187814,8803948:9882808,5929400,227738
g1,484:15187814,8803948
h1,483:15187814,8803948:0,0,0
r1,556:15187814,8803948:0,759120,227738
(1,483:15187814,8803948:10475198,5929400,0
(1,483:15187814,8803948:10475223,5929415,0
(1,483:15187814,8803948:10475223,5929415,0
(1,483:15187814,8803948:0,5929415,0
(1,483:15187814,8803948:0,32814573,0
(1,483:15187814,8803948:52217560,32814573,0
)
k1,483:15187814,8803948:-52217560
)
)
g1,483:25663037,8803948
)
)
)
r1,556:25663012,8803948:0,227738,227738
k1,484:25663012,8803948:0
g1,484:25663012,8803948
g1,484:25663012,8803948
)
]
g1,484:25070622,8803948
g1,484:25463838,8803948
)
g1,484:25463838,8803948
(1,486:25463838,8803948:10669240,5929400,227738
g1,484:25857054,8803948
r1,556:25857054,8803948:0,6157138,227738
[1,486:25857054,8803948:9882808,5929400,227738
(1,486:25857054,8803948:9882808,5929400,227738
g1,486:25857054,8803948
h1,484:25857054,8803948:0,0,0
r1,556:25857054,8803948:0,759120,227738
(1,484:25857054,8803948:10475198,5929400,0
(1,484:25857054,8803948:10475223,5929415,0
(1,484:25857054,8803948:10475223,5929415,0
(1,484:25857054,8803948:0,5929415,0
(1,484:25857054,8803948:0,32814573,0
(1,484:25857054,8803948:52217560,32814573,0
)
k1,484:25857054,8803948:-52217560
)
)
g1,484:36332277,8803948
)
)
)
r1,556:36332252,8803948:0,227738,227738
k1,486:36332252,8803948:0
g1,486:36332252,8803948
g1,486:36332252,8803948
)
]
g1,486:35739862,8803948
g1,486:36133078,8803948
)
g1,486:36133078,8803948
)
(1,487:4125358,9563068:32007720,531382,227738
g1,486:4125358,9563068
(1,486:4125358,9563068:10669240,531382,227738
r1,556:4125358,9563068:0,759120,227738
g1,486:4518574,9563068
r1,556:4518574,9563068:0,759120,227738
[1,486:4518574,9563068:9882808,531382,227738
(1,486:4518574,9563068:9882808,531382,227738
k1,486:7862748,9563068:3344174
h1,486:7862748,9563068:0,0,0
r1,556:7862748,9563068:0,759120,227738
x1,556:8591407,9563068
g1,486:8766385,9563068
x1,486:11057208,9563068
r1,556:11057208,9563068:0,227738,227738
k1,486:11057208,9563068:0
g1,486:11057208,9563068
k1,486:14401382,9563068:3344174
)
]
g1,486:14401382,9563068
g1,486:14794598,9563068
)
g1,486:14794598,9563068
(1,486:14794598,9563068:10669240,531382,227738
g1,486:15187814,9563068
r1,556:15187814,9563068:0,759120,227738
[1,486:15187814,9563068:9882808,531382,227738
(1,486:15187814,9563068:9882808,531382,227738
k1,486:18843518,9563068:3655704
h1,486:18843518,9563068:0,0,0
r1,556:18843518,9563068:0,759120,227738
x1,556:19605291,9563068
g1,486:19780269,9563068
x1,486:21414919,9563068
r1,556:21414919,9563068:0,227738,227738
k1,486:21414919,9563068:0
g1,486:21414919,9563068
k1,486:25070622,9563068:3655703
)
]
g1,486:25070622,9563068
g1,486:25463838,9563068
)
g1,486:25463838,9563068
(1,487:25463838,9563068:10669240,531382,227738
g1,486:25857054,9563068
r1,556:25857054,9563068:0,759120,227738
[1,487:25857054,9563068:9882808,531382,227738
(1,487:25857054,9563068:9882808,531382,227738
k1,487:29791550,9563068:3934496
h1,486:29791550,9563068:0,0,0
r1,556:29791550,9563068:0,759120,227738
x1,556:30485209,9563068
g1,486:30660187,9563068
x1,486:31805367,9563068
r1,556:31805367,9563068:0,227738,227738
k1,487:31805367,9563068:0
g1,487:31805367,9563068
k1,487:35739862,9563068:3934495
)
]
g1,487:35739862,9563068
g1,487:36133078,9563068
)
g1,487:36133078,9563068
)
(1,490:4125358,15720206:32007720,5929400,227738
g1,487:4125358,15720206
(1,488:4125358,15720206:10669240,5929400,227738
r1,556:4125358,15720206:0,759120,227738
g1,487:4518574,15720206
r1,556:4518574,15720206:0,6157138,227738
[1,488:4518574,15720206:9882808,5929400,227738
(1,488:4518574,15720206:9882808,5929400,227738
g1,488:4518574,15720206
h1,487:4518574,15720206:0,0,0
r1,556:4518574,15720206:0,759120,227738
(1,487:4518574,15720206:10475198,5929400,0
(1,487:4518574,15720206:10475223,5929415,0
(1,487:4518574,15720206:10475223,5929415,0
(1,487:4518574,15720206:0,5929415,0
(1,487:4518574,15720206:0,32814573,0
(1,487:4518574,15720206:52217560,32814573,0
)
k1,487:4518574,15720206:-52217560
)
)
g1,487:14993797,15720206
)
)
)
r1,556:14993772,15720206:0,227738,227738
k1,488:14993772,15720206:0
g1,488:14993772,15720206
g1,488:14993772,15720206
)
]
g1,488:14401382,15720206
g1,488:14794598,15720206
)
g1,488:14794598,15720206
(1,489:14794598,15720206:10669240,5929400,227738
g1,488:15187814,15720206
r1,556:15187814,15720206:0,6157138,227738
[1,489:15187814,15720206:9882808,5929400,227738
(1,489:15187814,15720206:9882808,5929400,227738
g1,489:15187814,15720206
h1,488:15187814,15720206:0,0,0
r1,556:15187814,15720206:0,759120,227738
(1,488:15187814,15720206:10475198,5929400,0
(1,488:15187814,15720206:10475223,5929415,0
(1,488:15187814,15720206:10475223,5929415,0
(1,488:15187814,15720206:0,5929415,0
(1,488:15187814,15720206:0,32814573,0
(1,488:15187814,15720206:52217560,32814573,0
)
k1,488:15187814,15720206:-52217560
)
)
g1,488:25663037,15720206
)
)
)
r1,556:25663012,15720206:0,227738,227738
k1,489:25663012,15720206:0
g1,489:25663012,15720206
g1,489:25663012,15720206
)
]
g1,489:25070622,15720206
g1,489:25463838,15720206
)
g1,489:25463838,15720206
(1,490:25463838,15720206:10669240,5929400,227738
g1,489:25857054,15720206
r1,556:25857054,15720206:0,6157138,227738
[1,490:25857054,15720206:9882808,5929400,227738
(1,490:25857054,15720206:9882808,5929400,227738
g1,490:25857054,15720206
h1,489:25857054,15720206:0,0,0
r1,556:25857054,15720206:0,759120,227738
(1,489:25857054,15720206:10475198,5929400,0
(1,489:25857054,15720206:10475223,5929415,0
(1,489:25857054,15720206:10475223,5929415,0
(1,489:25857054,15720206:0,5929415,0
(1,489:25857054,15720206:0,32814573,0
(1,489:25857054,15720206:52217560,32814573,0
)
k1,489:25857054,15720206:-52217560
)
)
g1,489:36332277,15720206
)
)
)
r1,556:36332252,15720206:0,227738,227738
k1,490:36332252,15720206:0
g1,490:36332252,15720206
g1,490:36332252,15720206
)
]
g1,490:35739862,15720206
g1,490:36133078,15720206
)
g1,490:36133078,15720206
)
(1,491:4125358,16479326:32007720,531382,227738
g1,490:4125358,16479326
(1,490:4125358,16479326:10669240,531382,227738
r1,556:4125358,16479326:0,759120,227738
g1,490:4518574,16479326
r1,556:4518574,16479326:0,759120,227738
[1,490:4518574,16479326:9882808,531382,227738
(1,490:4518574,16479326:9882808,531382,227738
k1,490:8536035,16479326:4017461
h1,490:8536035,16479326:0,0,0
r1,556:8536035,16479326:0,759120,227738
x1,556:9334060,16479326
g1,490:9509038,16479326
x1,490:10383922,16479326
r1,556:10383922,16479326:0,227738,227738
k1,490:10383922,16479326:0
g1,490:10383922,16479326
k1,490:14401382,16479326:4017460
)
]
g1,490:14401382,16479326
g1,490:14794598,16479326
)
g1,490:14794598,16479326
(1,490:14794598,16479326:10669240,531382,227738
g1,490:15187814,16479326
r1,556:15187814,16479326:0,759120,227738
[1,490:15187814,16479326:9882808,531382,227738
(1,490:15187814,16479326:9882808,531382,227738
k1,490:19092035,16479326:3904221
h1,490:19092035,16479326:0,0,0
r1,556:19092035,16479326:0,759120,227738
x1,556:19807565,16479326
g1,490:19982543,16479326
x1,490:21166401,16479326
r1,556:21166401,16479326:0,227738,227738
k1,490:21166401,16479326:0
g1,490:21166401,16479326
k1,490:25070622,16479326:3904221
)
]
g1,490:25070622,16479326
g1,490:25463838,16479326
)
g1,490:25463838,16479326
(1,491:25463838,16479326:10669240,531382,227738
g1,490:25857054,16479326
r1,556:25857054,16479326:0,759120,227738
[1,491:25857054,16479326:9882808,531382,227738
(1,491:25857054,16479326:9882808,531382,227738
k1,491:29341133,16479326:3484079
h1,490:29341133,16479326:0,0,0
r1,556:29341133,16479326:0,759120,227738
x1,556:29965427,16479326
g1,490:30140405,16479326
x1,490:32255784,16479326
r1,556:32255784,16479326:0,227738,227738
k1,491:32255784,16479326:0
g1,491:32255784,16479326
k1,491:35739862,16479326:3484078
)
]
g1,491:35739862,16479326
g1,491:36133078,16479326
)
g1,491:36133078,16479326
)
]
$1,491:36133078,9954646
)
k1,492:36133078,9954646:0
g1,492:36133078,9954646
k1,492:37100912,9954646:967834
)
(1,492:3157524,17097016:33943388,389952,709125
h1,492:3157524,17097016:0,0,0
[1,492:3157524,17097016:33943388,389952,709125
(1,492:3157524,17097016:33943388,389952,117090
x1,492:4034777,17097016
k1,492:4162980,17097016:128203
x1,492:4601867,17097016
k1,492:4730070,17097016:128203
(1,492:4730070,17097016:0,0,0
(1,492:4730070,16504981:0,0,0
)
)
x1,492:7187120,17097016
k1,492:7315324,17097016:128204
x1,492:7812104,17097016
k1,492:7940307,17097016:128203
x1,492:9314869,17097016
k1,492:9443072,17097016:128203
x1,492:10349793,17097016
x1,492:10666071,17097016
x1,492:11139166,17097016
x1,492:12454786,17097016
x1,492:13653580,17097016
k1,492:13781765,17097016:128185
x1,492:14746899,17097016
x1,492:15031604,17097016
k1,492:15159808,17097016:128204
x1,492:15802888,17097016
k1,492:15931091,17097016:128203
x1,492:16778878,17097016
k1,492:16907081,17097016:128203
x1,492:18222701,17097016
k1,492:18350886,17097016:128185
x1,492:20778469,17097016
k1,492:20906673,17097016:128204
x1,492:21403453,17097016
x1,492:21680263,17097016
k1,492:21808466,17097016:128203
x1,492:22568894,17097016
x1,492:23526146,17097016
k1,492:23654349,17097016:128203
x1,492:24941031,17097016
k1,492:25069234,17097016:128203
x1,492:28110944,17097016
x1,492:28390381,17097016
k1,492:28518584,17097016:128203
x1,492:28811178,17097016
x1,492:30754623,17097016
k1,492:30882826,17097016:128203
x1,492:31029119,17097016
x1,492:31481169,17097016
k1,492:31609373,17097016:128204
x1,492:33510188,17097016
k1,492:33638391,17097016:128203
x1,492:34516173,17097016
k1,492:34644376,17097016:128203
x1,492:37100912,17097016
k1,492:37100912,17097016:0
)
(1,492:3157524,17689051:33943388,387849,117090
x1,492:3596411,17689051
g1,492:3742704,17689051
x1,492:4474185,17689051
g1,492:4620478,17689051
x1,492:5760858,17689051
g1,492:5907151,17689051
x1,492:6053444,17689051
x1,492:7792696,17689051
x1,492:7931100,17689051
g1,492:8077393,17689051
x1,492:10153968,17689051
g1,492:10300261,17689051
x1,492:12698377,17689051
x1,492:12836781,17689051
g1,492:12983074,17689051
x1,492:14855456,17689051
g1,492:15001749,17689051
x1,492:16142130,17689051
x1,492:16262110,17689051
g1,492:16408403,17689051
x1,492:16700997,17689051
x1,492:17450374,17689051
x1,492:17729284,17689051
x1,492:17822951,17689051
g1,492:17969244,17689051
x1,492:19226979,17689051
x1,492:19365383,17689051
g1,492:19511676,17689051
x1,492:20389458,17689051
g1,492:20535751,17689051
x1,492:21705599,17689051
x1,492:22987531,17689051
g1,492:23133824,17689051
x1,492:24742566,17689051
g1,492:24888859,17689051
x1,492:25151986,17689051
x1,492:26167652,17689051
g1,492:26313945,17689051
x1,492:26723365,17689051
g1,492:26869658,17689051
x1,492:27601139,17689051
g1,492:27747432,17689051
x1,492:29999247,17689051
g1,492:30145540,17689051
x1,492:30408667,17689051
x1,492:31828485,17689051
g1,492:31974778,17689051
x1,492:32121071,17689051
x1,492:32573121,17689051
g1,492:32719414,17689051
x1,492:34065022,17689051
g1,492:34211315,17689051
x1,492:35732169,17689051
x1,492:35870573,17689051
k1,492:37100912,17689051:1230339
g1,492:37100912,17689051
)
]
g1,492:37100912,17097016
g1,492:37100912,17097016
)
]
]
(1,556:3157524,48953190:33943388,30529819,0
(1,556:3157524,48953190:16577003,30529819,0
[1,526:3157524,48953190:16577003,30529819,0
(1,506:3157524,19182492:16577003,455253,176225
x1,506:3706828,19182492
k1,505:3866425,19182492:159597
x1,505:5118762,19182492
x1,505:6397332,19182492
k1,505:6556929,19182492:159597
x1,505:7290582,19182492
x1,505:8249834,19182492
k1,505:8409431,19182492:159597
x1,505:9619904,19182492
k1,505:9779501,19182492:159597
x1,505:10575647,19182492
k1,505:10735244,19182492:159597
x1,505:12566271,19182492
k1,505:12725868,19182492:159597
x1,505:13546388,19182492
k1,505:13705986,19182492:159598
x1,505:15320775,19182492
k1,505:15480372,19182492:159597
x1,505:15865937,19182492
k1,505:16025534,19182492:159597
x1,505:16602964,19182492
k1,505:16762561,19182492:159597
x1,505:17901157,19182492
k1,505:18060754,19182492:159597
x1,505:18610058,19182492
k1,505:18769655,19182492:159597
x1,505:19734527,19182492
k1,505:19734527,19182492:0
)
(1,506:3157524,19941613:16577003,455253,176225
x1,506:4807304,19941613
x1,506:6265870,19941613
g1,505:6440848,19941613
x1,505:7174501,19941613
x1,505:8133753,19941613
g1,505:8308731,19941613
x1,505:9538570,19941613
x1,505:10260353,19941613
k1,506:19734527,19941613:9474174
g1,506:19734527,19941613
)
(1,512:3157524,20755727:16577003,455253,176225
h1,511:3157524,20755727:937389,0,0
x1,511:7319485,20755727
x1,511:7763805,20755727
k1,511:8041441,20755727:277636
x1,511:8861961,20755727
k1,511:9139596,20755727:277635
x1,511:10754385,20755727
k1,511:11032021,20755727:277636
x1,511:11708187,20755727
x1,511:13162990,20755727
k1,511:13440625,20755727:277635
x1,511:14690477,20755727
k1,511:14968113,20755727:277636
x1,511:16220450,20755727
x1,511:17499020,20755727
k1,511:17776655,20755727:277635
x1,511:18510308,20755727
x1,511:19734527,20755727
k1,511:19734527,20755727:0
)
(1,512:3157524,21514848:16577003,455253,176225
x1,512:4123023,21514848
x1,512:4950407,21514848
x1,512:5620325,21514848
k1,511:5869105,21514848:248780
x1,511:6562137,21514848
k1,511:6810918,21514848:248781
x1,511:7877028,21514848
k1,511:8125808,21514848:248780
x1,511:9310031,21514848
k1,511:9558811,21514848:248780
x1,511:10239974,21514848
x1,511:11772892,21514848
k1,511:12021673,21514848:248781
x1,511:13688329,21514848
k1,511:13937109,21514848:248780
x1,511:15152579,21514848
k1,511:15401285,21514848:248706
x1,511:16199934,21514848
k1,511:16448641,21514848:248707
x1,511:17506636,21514848
k1,511:17755416,21514848:248780
x1,511:19734527,21514848
k1,511:19734527,21514848:0
)
(1,512:3157524,22273969:16577003,455253,176225
x1,512:4476101,22273969
k1,511:4723779,22273969:247678
x1,511:5348705,22273969
k1,511:5596383,22273969:247678
x1,511:6221302,22273969
x1,511:6643751,22273969
k1,511:6891429,22273969:247678
x1,511:7436353,22273969
k1,511:7684031,22273969:247678
x1,511:8305821,22273969
x1,511:9739389,22273969
k1,511:9987067,22273969:247678
x1,511:10853822,22273969
k1,511:11101500,22273969:247678
x1,511:12073245,22273969
x1,511:12372579,22273969
x1,511:13578673,22273969
k1,511:13826351,22273969:247678
x1,511:14375655,22273969
k1,511:14623333,22273969:247678
x1,511:16311869,22273969
x1,511:19734527,22273969
k1,511:19734527,22273969:0
)
(1,512:3157524,23033090:16577003,455253,176225
x1,512:5083523,23033090
k1,511:5381946,23033090:298423
x1,511:7056742,23033090
k1,511:7355041,23033090:298299
x1,511:8337413,23033090
x1,511:9517879,23033090
k1,511:9816302,23033090:298423
x1,511:10365606,23033090
k1,511:10664029,23033090:298423
x1,511:10976492,23033090
k1,511:11274915,23033090:298423
x1,511:11819839,23033090
x1,511:12517867,23033090
k1,511:12816290,23033090:298423
x1,511:13365594,23033090
k1,511:13664017,23033090:298423
x1,511:14913869,23033090
k1,511:15212292,23033090:298423
x1,511:16464629,23033090
x1,511:17743199,23033090
k1,511:18041622,23033090:298423
x1,511:18775275,23033090
x1,511:19734527,23033090
k1,511:19734527,23033090:0
)
(1,512:3157524,23792211:16577003,455253,176225
x1,512:4286760,23792211
x1,512:5564712,23792211
k1,511:5709219,23792211:144507
x1,511:7319629,23792211
k1,511:7464135,23792211:144506
x1,511:8716472,23792211
x1,511:9995042,23792211
k1,511:10139549,23792211:144507
x1,511:11268785,23792211
x1,511:12390506,23792211
k1,511:12535013,23792211:144507
x1,511:13094318,23792211
x1,511:13382407,23792211
k1,511:13526914,23792211:144507
x1,511:14492413,23792211
x1,511:15319797,23792211
x1,511:15989715,23792211
k1,511:16134221,23792211:144506
x1,511:16679771,23792211
k1,511:16824278,23792211:144507
x1,511:17071120,23792211
x1,511:18061617,23792211
x1,511:19734527,23792211
k1,511:19734527,23792211:0
)
(1,512:3157524,24551332:16577003,455253,172472
x1,512:3820561,24551332
x1,512:4355484,24551332
x1,512:4602326,24551332
x1,512:5295990,24551332
x1,512:6979518,24551332
k1,511:7116353,24551332:136835
x1,511:8348697,24551332
k1,511:8485532,24551332:136835
x1,511:9031082,24551332
x1,511:10607132,24551332
k1,511:10743967,24551332:136835
x1,511:11801962,24551332
k1,511:11938797,24551332:136835
x1,511:12860545,24551332
x1,511:14644693,24551332
k1,511:14781529,24551332:136836
x1,511:16051983,24551332
k1,511:16188818,24551332:136835
x1,511:16501281,24551332
k1,511:16638116,24551332:136835
x1,511:17183040,24551332
x1,511:17881068,24551332
k1,511:18017903,24551332:136835
x1,511:18567207,24551332
k1,511:18704042,24551332:136835
x1,511:19734527,24551332
k1,511:19734527,24551332:0
)
(1,512:3157524,25310453:16577003,455253,176225
x1,512:3721200,25310453
x1,512:4425484,25310453
x1,512:4672326,25310453
x1,512:5527836,25310453
k1,511:5691543,25310453:163707
x1,511:6584555,25310453
x1,511:7593160,25310453
k1,511:7756867,25310453:163707
x1,511:8438030,25310453
x1,511:9970948,25310453
k1,511:10134655,25310453:163707
x1,511:11288883,25310453
k1,511:11452589,25310453:163706
x1,511:12133752,25310453
x1,511:13245472,25310453
k1,511:13409179,25310453:163707
x1,511:14374678,25310453
x1,511:15202062,25310453
x1,511:15755118,25310453
k1,511:15918825,25310453:163707
x1,511:16231288,25310453
k1,511:16394995,25310453:163707
x1,511:16929918,25310453
x1,511:18066019,25310453
k1,511:18229726,25310453:163707
x1,511:19734527,25310453
k1,511:19734527,25310453:0
)
(1,512:3157524,26069574:16577003,455253,176225
x1,512:4427978,26069574
k1,511:4650741,26069574:222763
x1,511:5681226,26069574
k1,511:5903989,26069574:222763
x1,511:6467665,26069574
x1,511:7171949,26069574
x1,511:7418791,26069574
x1,511:8274301,26069574
k1,511:8497063,26069574:222762
x1,511:9265082,26069574
x1,511:10783003,26069574
k1,511:11005766,26069574:222763
x1,511:12616176,26069574
k1,511:12838939,26069574:222763
x1,511:13869424,26069574
k1,511:14092187,26069574:222763
x1,511:14860206,26069574
x1,511:16221896,26069574
k1,511:16444658,26069574:222762
x1,511:17003963,26069574
x1,511:17292052,26069574
k1,511:17514815,26069574:222763
x1,511:18009125,26069574
x1,511:19734527,26069574
k1,511:19734527,26069574:0
)
(1,512:3157524,26828695:16577003,455253,9997
x1,512:3702448,26828695
k1,511:3869420,26828695:166972
x1,511:4514331,26828695
k1,511:4681303,26828695:166972
x1,511:5244979,26828695
x1,511:5949263,26828695
x1,511:6196105,26828695
x1,511:7051615,26828695
k1,511:7218588,26828695:166973
x1,511:8014734,26828695
k1,511:8181706,26828695:166972
x1,511:8745382,26828695
x1,511:9449666,26828695
x1,511:9696508,26828695
x1,511:10552018,26828695
k1,511:10718990,26828695:166972
x1,511:11560754,26828695
x1,511:12236920,26828695
x1,511:13428013,26828695
k1,511:13594985,26828695:166972
x1,511:14641094,26828695
k1,511:14808067,26828695:166973
x1,511:15054909,26828695
x1,511:15607965,26828695
x1,511:15949171,26828695
x1,511:16507842,26828695
x1,511:17598316,26828695
k1,511:17765288,26828695:166972
x1,511:18314592,26828695
k1,511:18481564,26828695:166972
x1,511:19734527,26828695
k1,511:19734527,26828695:0
)
(1,512:3157524,27587816:16577003,455253,176225
x1,512:4409861,27587816
x1,512:5688431,27587816
k1,511:5831918,27587816:143487
x1,511:6961154,27587816
x1,511:7817908,27587816
k1,511:7961395,27587816:143487
x1,511:9796159,27587816
k1,511:9939646,27587816:143487
x1,511:10394586,27587816
x1,511:11276353,27587816
k1,511:11419839,27587816:143486
x1,511:12357228,27587816
$1,511:12357228,27587816
x1,511:12866954,27587816
$1,511:12866954,27587816
x1,511:13804343,27587816
k1,511:13947830,27587816:143487
x1,511:14492754,27587816
k1,511:14636241,27587816:143487
x1,511:15886093,27587816
$1,511:15886093,27587816
x1,511:16395819,27587816
$1,511:16395819,27587816
x1,511:17801902,27587816
k1,511:17945389,27587816:143487
x1,511:19238340,27587816
x1,511:19526429,27587816
x1,511:19734527,27587816
k1,512:19734527,27587816:0
)
(1,512:3157524,28346937:16577003,455253,176225
x1,512:3953670,28346937
x1,512:4397990,28346937
k1,511:4676867,28346937:278877
x1,511:6351663,28346937
k1,511:6630437,28346937:278774
x1,511:7077251,28346937
k1,511:7356128,28346937:278877
x1,511:8222883,28346937
k1,511:8501761,28346937:278878
x1,511:9242913,28346937
x1,511:10347142,28346937
k1,511:10626019,28346937:278877
x1,511:11539026,28346937
x1,511:11785868,28346937
x1,511:12828231,28346937
x1,511:14056820,28346937
k1,511:14335698,28346937:278878
x1,511:15588035,28346937
x1,511:16866605,28346937
k1,511:17145482,28346937:278877
x1,511:19734527,28346937
k1,511:19734527,28346937:0
)
(1,512:3157524,29106058:16577003,455253,176225
x1,512:4129269,29106058
x1,512:4428603,29106058
x1,512:5568450,29106058
k1,511:5787324,29106058:218874
x1,511:6452863,29106058
x1,511:6881552,29106058
x1,511:7864549,29106058
k1,511:8083423,29106058:218874
x1,511:10009422,29106058
k1,511:10228296,29106058:218874
x1,511:10969448,29106058
x1,511:11604992,29106058
k1,511:11823867,29106058:218875
x1,511:12699996,29106058
x1,511:14349158,29106058
k1,511:14568032,29106058:218874
x1,511:15738507,29106058
x1,511:16917717,29106058
k1,511:17136591,29106058:218874
x1,511:18743879,29106058
k1,511:18962753,29106058:218874
x1,511:19526429,29106058
x1,511:19734527,29106058
k1,512:19734527,29106058:0
)
(1,512:3157524,29865179:16577003,455253,96233
x1,512:4621077,29865179
g1,511:4796055,29865179
x1,511:5477218,29865179
x1,511:7010136,29865179
g1,511:7185114,29865179
x1,511:8243109,29865179
g1,511:8418087,29865179
x1,511:9107374,29865179
x1,511:10337832,29865179
x1,511:11000860,29865179
g1,511:11175838,29865179
x1,511:12004481,29865179
x1,511:12549405,29865179
x1,511:14042952,29865179
k1,512:19734527,29865179:5691575
g1,512:19734527,29865179
)
(1,521:3157524,30679293:16577003,455253,176225
h1,518:3157524,30679293:937389,0,0
x1,518:4477985,30679293
x1,518:4761702,30679293
k1,518:5055960,30679293:294258
x1,518:5742743,30679293
x1,518:6804474,30679293
k1,518:7098733,30679293:294259
x1,518:7965488,30679293
k1,518:8259746,30679293:294258
x1,518:9670199,30679293
k1,518:9964338,30679293:294139
x1,518:10458648,30679293
x1,518:11285406,30679293
k1,518:11579664,30679293:294258
x1,518:12375810,30679293
k1,518:12670068,30679293:294258
x1,518:13923031,30679293
k1,518:14217289,30679293:294258
x1,518:15469626,30679293
x1,518:16748196,30679293
k1,518:17042455,30679293:294259
x1,518:17776108,30679293
x1,518:18735360,30679293
k1,518:19029618,30679293:294258
x1,518:19734527,30679293
k1,518:19734527,30679293:0
)
(1,521:3157524,31438414:16577003,455253,176225
x1,521:4988551,31438414
k1,518:5161359,31438414:172808
x1,518:5981879,31438414
k1,518:6154686,31438414:172807
x1,518:7483262,31438414
k1,518:7656070,31438414:172808
x1,518:8638442,31438414
x1,518:10559439,31438414
k1,518:10732247,31438414:172808
x1,518:11044710,31438414
k1,518:11217518,31438414:172808
x1,518:12204886,31438414
x1,518:12927914,31438414
x1,518:13965889,31438414
k1,518:14138696,31438414:172807
x1,518:14760486,31438414
x1,518:15435393,31438414
x1,518:15864082,31438414
x1,518:17438874,31438414
k1,518:17611682,31438414:172808
x1,518:18482190,31438414
x1,518:19526429,31438414
x1,518:19734527,31438414
k1,521:19734527,31438414:0
)
(1,521:3157524,32197535:16577003,455253,176225
x1,521:4050529,32197535
k1,518:4318675,32197535:268146
x1,518:5606630,32197535
x1,518:6024075,32197535
k1,518:6292128,32197535:268053
x1,518:7057029,32197535
x1,518:8312502,32197535
x1,518:8937428,32197535
k1,518:9205574,32197535:268146
x1,518:9413672,32197535
x1,518:9726135,32197535
x1,518:9934233,32197535
k1,518:10202380,32197535:268147
x1,518:11260375,32197535
k1,518:11528521,32197535:268146
x1,518:13261430,32197535
k1,518:13529483,32197535:268053
x1,518:13737581,32197535
x1,518:14362507,32197535
x1,518:14726836,32197535
k1,518:14994982,32197535:268146
x1,518:15815502,32197535
k1,518:16083649,32197535:268147
x1,518:17246619,32197535
k1,518:17514765,32197535:268146
x1,518:17827228,32197535
k1,518:18095374,32197535:268146
x1,518:18905891,32197535
x1,518:19734527,32197535
k1,518:19734527,32197535:0
)
(1,521:3157524,32956656:16577003,455253,176225
x1,521:4359862,32956656
x1,521:4736686,32956656
x1,521:5560324,32956656
k1,518:5852920,32956656:292596
x1,518:6910915,32956656
k1,518:7203512,32956656:292597
x1,518:8671436,32956656
k1,518:8964032,32956656:292596
x1,518:9276495,32956656
k1,518:9569092,32956656:292597
x1,518:11215128,32956656
x1,518:11396975,32956656
x1,518:12168748,32956656
k1,518:12461344,32956656:292596
x1,518:13649311,32956656
k1,518:13941907,32956656:292596
x1,518:14487457,32956656
x1,518:14990509,32956656
x1,518:16334709,32956656
k1,518:16627306,32956656:292597
x1,518:17172230,32956656
k1,518:17464826,32956656:292596
x1,518:18139733,32956656
x1,518:19734527,32956656
k1,518:19734527,32956656:0
)
(1,521:3157524,33715777:16577003,458068,176225
x1,521:4024279,33715777
k1,518:4298359,33715777:274080
x1,518:4920149,33715777
x1,518:5595056,33715777
x1,518:6023745,33715777
x1,518:7863504,33715777
k1,518:8137585,33715777:274081
x1,518:9074966,33715777
x1,518:10567274,33715777
k1,518:10841354,33715777:274080
x1,518:12264929,33715777
k1,518:12539009,33715777:274080
x1,518:12985823,33715777
k1,518:13259903,33715777:274080
x1,518:14739088,33715777
k1,518:15013169,33715777:274081
x1,518:16071164,33715777
k1,518:16345244,33715777:274080
x1,518:17211999,33715777
k1,518:17486079,33715777:274080
x1,518:18841522,33715777
x1,518:19734527,33715777
k1,518:19734527,33715777:0
)
(1,521:3157524,34474898:16577003,455253,176225
x1,521:3986167,34474898
x1,521:5442848,34474898
k1,518:5677250,34474898:234402
x1,518:6124064,34474898
k1,518:6358466,34474898:234402
x1,518:7046502,34474898
x1,518:7668917,34474898
x1,518:8321334,34474898
x1,518:8503181,34474898
x1,518:10399804,34474898
k1,518:10634205,34474898:234401
x1,518:11448468,34474898
x1,518:12035891,34474898
k1,518:12270293,34474898:234402
x1,518:13771965,34474898
k1,518:14006367,34474898:234402
x1,518:14555671,34474898
k1,518:14790073,34474898:234402
x1,518:15656828,34474898
k1,518:15891229,34474898:234401
x1,518:16624882,34474898
x1,518:17584134,34474898
k1,518:17818536,34474898:234402
x1,518:19734527,34474898
k1,518:19734527,34474898:0
)
(1,521:3157524,35234019:16577003,455253,176225
x1,521:3782450,35234019
x1,519:4024295,35234019
k1,519:4278534,35234019:254239
x1,519:5607110,35234019
k1,519:5861349,35234019:254239
x1,519:6406899,35234019
x1,519:7826703,35234019
k1,519:8080942,35234019:254239
x1,519:8705868,35234019
k1,519:8960107,35234019:254239
x1,519:9648143,35234019
x1,519:10558013,35234019
x1,519:10739860,35234019
x1,519:12260284,35234019
k1,519:12514522,35234019:254238
x1,519:13060072,35234019
x1,519:14278035,35234019
x1,519:15171040,35234019
k1,519:15425279,35234019:254239
x1,519:16050205,35234019
k1,519:16304444,35234019:254239
x1,519:16811876,35234019
x1,519:18422293,35234019
k1,519:18676532,35234019:254239
x1,519:19734527,35234019
k1,519:19734527,35234019:0
)
(1,521:3157524,35993140:16577003,455253,176225
x1,521:3782450,35993140
k1,519:3996714,35993140:214264
x1,519:5607131,35993140
k1,519:5821394,35993140:214263
x1,519:6674403,35993140
x1,519:8361678,35993140
k1,519:8575942,35993140:214264
x1,519:9442697,35993140
k1,519:9656960,35993140:214263
x1,519:10881179,35993140
k1,519:11095443,35993140:214264
x1,519:11644747,35993140
k1,519:11859011,35993140:214264
x1,519:12483937,35993140
k1,519:12698200,35993140:214263
x1,519:13756195,35993140
k1,519:13970459,35993140:214264
x1,519:14959714,35993140
k1,519:15173977,35993140:214263
x1,519:16220086,35993140
k1,519:16434350,35993140:214264
x1,519:17122386,35993140
x1,519:18032256,35993140
x1,519:18214103,35993140
x1,519:19734527,35993140
k1,519:19734527,35993140:0
)
(1,521:3157524,36752261:16577003,455253,176225
x1,521:3716829,36752261
x1,519:4004918,36752261
k1,519:4261739,36752261:256821
x1,519:5867787,36752261
k1,519:6124607,36752261:256820
x1,519:6669531,36752261
k1,519:6926352,36752261:256821
x1,519:8056830,36752261
x1,519:8344919,36752261
k1,519:8601739,36752261:256820
x1,519:9468494,36752261
k1,519:9725315,36752261:256821
x1,519:10458968,36752261
x1,519:11418220,36752261
k1,519:11675040,36752261:256820
x1,519:12896131,36752261
x1,519:13629151,36752261
k1,519:13885972,36752261:256821
x1,519:15490142,36752261
k1,519:15746962,36752261:256820
x1,519:16451871,36752261
k1,519:16708692,36752261:256821
x1,519:17333618,36752261
k1,519:17590438,36752261:256820
x1,519:18419081,36752261
x1,519:18943386,36752261
x1,519:19734527,36752261
k1,519:19734527,36752261:0
)
(1,521:3157524,37511382:16577003,455253,176225
x1,521:4378615,37511382
x1,521:5111635,37511382
k1,519:5302999,37511382:191364
x1,519:6433477,37511382
x1,519:6986533,37511382
k1,519:7177898,37511382:191365
x1,519:8448361,37511382
x1,519:9341366,37511382
k1,519:9532730,37511382:191364
x1,519:9987670,37511382
x1,519:10869437,37511382
k1,519:11060801,37511382:191364
x1,519:11373264,37511382
k1,519:11564629,37511382:191365
x1,519:12109553,37511382
k1,519:12300917,37511382:191364
x1,519:12613380,37511382
k1,519:12804744,37511382:191364
x1,519:14075198,37511382
k1,519:14266563,37511382:191365
x1,519:14579026,37511382
k1,519:14770390,37511382:191364
x1,519:15913982,37511382
k1,519:16105346,37511382:191364
x1,519:17865106,37511382
k1,519:18056471,37511382:191365
x1,519:18605775,37511382
k1,519:18797139,37511382:191364
x1,519:19734527,37511382
k1,519:19734527,37511382:0
)
(1,521:3157524,38270503:16577003,455253,176225
x1,521:4203633,38270503
k1,520:4363872,38270503:160239
x1,520:5808058,38270503
k1,520:5968296,38270503:160238
x1,520:7098774,38270503
x1,520:7386863,38270503
k1,520:7547102,38270503:160239
x1,520:8613829,38270503
k1,520:8774068,38270503:160239
x1,520:9152143,38270503
x1,520:10539458,38270503
k1,520:10699696,38270503:160238
x1,520:11318365,38270503
x1,520:11812049,38270503
x1,520:12100138,38270503
x1,520:13827416,38270503
k1,520:13987655,38270503:160239
x1,520:14532579,38270503
k1,520:14692818,38270503:160239
x1,520:15723303,38270503
k1,520:15883541,38270503:160238
x1,520:17104632,38270503
x1,520:17837652,38270503
k1,520:17997891,38270503:160239
x1,520:18832148,38270503
x1,520:19734527,38270503
k1,520:19734527,38270503:0
)
(1,521:3157524,39029624:16577003,491520,176225
x1,521:3703074,39029624
x1,521:4921037,39029624
x1,521:5814042,39029624
k1,520:6005689,39029624:191647
$1,520:6005689,39029624
x1,520:6697460,39029624
k1,520:6806684,39029624:109224
x1,520:7826136,39029624
$1,520:7826136,39029624
k1,520:8017783,39029624:191647
x1,520:8813929,39029624
k1,520:9005576,39029624:191647
x1,520:10041066,39029624
k1,520:10232713,39029624:191647
$1,520:10232713,39029624
x1,520:11434210,39029624
k1,520:11543434,39029624:109224
x1,520:12562886,39029624
$1,520:12562886,39029624
k1,520:12754534,39029624:191648
x1,520:13550680,39029624
k1,520:13742327,39029624:191647
x1,520:15009037,39029624
k1,520:15200684,39029624:191647
$1,520:15200684,39029624
x1,520:16402181,39029624
k1,520:16511405,39029624:109224
x1,520:17530857,39029624
$1,520:17530857,39029624
k1,520:17722504,39029624:191647
x1,520:18518650,39029624
k1,520:18710297,39029624:191647
x1,520:19734527,39029624
k1,520:19734527,39029624:0
)
(1,521:3157524,39788745:16577003,491520,172472
x1,521:4359021,39788745
g1,520:4468245,39788745
x1,520:5487697,39788745
$1,520:5487697,39788745
g1,520:5662675,39788745
x1,520:6458821,39788745
g1,520:6633799,39788745
x1,520:7969882,39788745
g1,520:8144860,39788745
x1,520:9202855,39788745
g1,520:9377833,39788745
$1,520:9377833,39788745
x1,520:10579330,39788745
g1,520:10688554,39788745
x1,520:11708006,39788745
$1,520:11708006,39788745
g1,520:11882984,39788745
x1,520:12679130,39788745
g1,520:12854108,39788745
x1,520:13409661,39788745
x1,520:14080815,39788745
x1,520:15209412,39788745
k1,521:19734527,39788745:4525115
g1,521:19734527,39788745
)
(1,526:3157524,40602859:16577003,455253,176225
h1,525:3157524,40602859:937389,0,0
x1,525:4581099,40602859
k1,525:4762738,40602859:181639
x1,525:5543886,40602859
x1,525:6194418,40602859
x1,525:6579983,40602859
x1,525:7351756,40602859
k1,525:7533402,40602859:181646
x1,525:8703878,40602859
x1,525:9051333,40602859
x1,525:9763114,40602859
k1,525:9944760,40602859:181646
x1,525:10494064,40602859
k1,525:10675709,40602859:181645
x1,525:11640581,40602859
k1,525:11822227,40602859:181646
x1,525:13497023,40602859
k1,525:13678662,40602859:181639
x1,525:14125476,40602859
k1,525:14307122,40602859:181646
x1,525:14670816,40602859
x1,525:15494454,40602859
x1,525:17142358,40602859
k1,525:17324004,40602859:181646
x1,525:17869554,40602859
k1,525:18051199,40602859:181645
x1,525:19084187,40602859
k1,525:19265833,40602859:181646
x1,525:19578296,40602859
x1,525:19734527,40602859
k1,525:19734527,40602859:0
)
(1,526:3157524,41361980:16577003,455253,176225
x1,526:4455479,41361980
k1,525:4636339,41361980:180860
x1,525:4948802,41361980
k1,525:5129661,41361980:180859
x1,525:6066418,41361980
x1,525:6760077,41361980
k1,525:6940937,41361980:180860
x1,525:7563352,41361980
x1,525:7893313,41361980
x1,525:9109399,41361980
k1,525:9290259,41361980:180860
x1,525:10157014,41361980
k1,525:10337873,41361980:180859
x1,525:11331489,41361980
x1,525:12254488,41361980
k1,525:12435348,41361980:180860
x1,525:13216496,41361980
x1,525:13867028,41361980
x1,525:14252593,41361980
x1,525:15024366,41361980
k1,525:15205226,41361980:180860
x1,525:16415699,41361980
k1,525:16596558,41361980:180859
x1,525:17145862,41361980
k1,525:17326722,41361980:180860
x1,525:18841522,41361980
x1,525:19734527,41361980
k1,525:19734527,41361980:0
)
(1,526:3157524,42121101:16577003,455253,176225
x1,526:3838687,42121101
x1,526:5106638,42121101
k1,525:5327622,42121101:220984
x1,525:6061275,42121101
x1,525:7020527,42121101
k1,525:7241511,42121101:220984
x1,525:7488353,42121101
x1,525:8041409,42121101
x1,525:8382615,42121101
x1,525:8941286,42121101
x1,525:10187991,42121101
k1,525:10408976,42121101:220985
x1,525:11466971,42121101
k1,525:11687955,42121101:220984
x1,525:12670327,42121101
x1,525:13740800,42121101
k1,525:13961784,42121101:220984
x1,525:14649820,42121101
x1,525:15389087,42121101
x1,525:15979013,42121101
x1,525:17069487,42121101
k1,525:17290471,42121101:220984
x1,525:18132235,42121101
x1,525:19734527,42121101
k1,525:19734527,42121101:0
)
(1,526:3157524,42880222:16577003,455253,176225
x1,526:3404366,42880222
x1,526:3692455,42880222
x1,526:4909792,42880222
x1,526:6477069,42880222
x1,526:6563933,42880222
k1,525:6758419,42880222:194486
x1,525:7791407,42880222
k1,525:7985894,42880222:194487
x1,525:8298357,42880222
k1,525:8492843,42880222:194486
x1,525:9290868,42880222
k1,525:9485354,42880222:194486
x1,525:9732196,42880222
x1,525:10020285,42880222
x1,525:11452591,42880222
k1,525:11647077,42880222:194486
x1,525:12513832,42880222
k1,525:12708319,42880222:194487
x1,525:13518836,42880222
x1,525:15522326,42880222
k1,525:15716812,42880222:194486
x1,525:16545455,42880222
x1,525:17177862,42880222
x1,525:17900263,42880222
x1,525:18990737,42880222
k1,525:19185223,42880222:194486
x1,525:19734527,42880222
k1,525:19734527,42880222:0
)
(1,526:3157524,43639343:16577003,455253,176225
x1,526:4567977,43639343
k1,525:4709438,43639343:141461
x1,525:5556824,43639343
x1,525:6654180,43639343
k1,525:6795674,43639343:141494
x1,525:7546827,43639343
k1,525:7688320,43639343:141493
x1,525:9071889,43639343
k1,525:9213383,43639343:141494
x1,525:10623836,43639343
k1,525:10765297,43639343:141461
x1,525:11612683,43639343
x1,525:12553808,43639343
k1,525:12695302,43639343:141494
x1,525:14012008,43639343
k1,525:14153501,43639343:141493
x1,525:15020256,43639343
k1,525:15161750,43639343:141494
x1,525:15824787,43639343
x1,525:16457194,43639343
x1,525:16745283,43639343
k1,525:16886777,43639343:141494
x1,525:18289724,43639343
x1,525:18675289,43639343
x1,525:19734527,43639343
k1,525:19734527,43639343:0
)
(1,526:3157524,44398464:16577003,455253,176225
x1,526:4727321,44398464
k1,525:5003903,44398464:276582
x1,525:5553207,44398464
k1,525:5829789,44398464:276582
x1,525:6364712,44398464
x1,525:7500813,44398464
k1,525:7777395,44398464:276582
x1,525:8998486,44398464
x1,525:9731506,44398464
k1,525:10008088,44398464:276582
x1,525:11278542,44398464
k1,525:11555124,44398464:276582
x1,525:12196915,44398464
x1,525:12771843,44398464
x1,525:14097908,44398464
k1,525:14374490,44398464:276582
x1,525:15432485,44398464
k1,525:15709067,44398464:276582
x1,525:17187619,44398464
k1,525:17464201,44398464:276582
x1,525:18386575,44398464
x1,525:19734527,44398464
k1,525:19734527,44398464:0
)
(1,526:3157524,45157585:16577003,455253,176225
x1,526:4286760,45157585
x1,526:5408481,45157585
k1,525:5628434,45157585:219953
x1,525:6144615,45157585
k1,525:6364568,45157585:219953
x1,525:7617531,45157585
k1,525:7837484,45157585:219953
x1,525:9309153,45157585
k1,525:9529106,45157585:219953
x1,525:10722695,45157585
k1,525:10942647,45157585:219952
x1,525:12698676,45157585
k1,525:12918629,45157585:219953
x1,525:14002231,45157585
k1,525:14222184,45157585:219953
x1,525:15187056,45157585
k1,525:15407009,45157585:219953
x1,525:17081805,45157585
k1,525:17301713,45157585:219908
x1,525:19734527,45157585
k1,525:19734527,45157585:0
)
(1,526:3157524,45916706:16577003,455253,176225
x1,526:4129269,45916706
x1,526:4940412,45916706
k1,525:5102062,45916706:161650
x1,525:5968817,45916706
k1,525:6130468,45916706:161651
x1,525:6793505,45916706
x1,525:7425912,45916706
x1,525:7714001,45916706
k1,525:7875651,45916706:161650
x1,525:9445448,45916706
k1,525:9607098,45916706:161650
x1,525:10156402,45916706
k1,525:10318052,45916706:161650
x1,525:10852975,45916706
x1,525:11989076,45916706
k1,525:12150727,45916706:161651
x1,525:13371818,45916706
x1,525:14104838,45916706
k1,525:14266488,45916706:161650
x1,525:14929526,45916706
x1,525:15811293,45916706
k1,525:15972943,45916706:161650
x1,525:17277770,45916706
k1,525:17439421,45916706:161651
x1,525:17984345,45916706
k1,525:18145995,45916706:161650
x1,525:18767785,45916706
x1,525:19526429,45916706
x1,525:19734527,45916706
k1,526:19734527,45916706:0
)
(1,526:3157524,46675827:16577003,455253,176225
x1,526:4570455,46675827
k1,525:4777353,46675827:206898
x1,525:5835348,46675827
k1,525:6042247,46675827:206899
x1,525:7142730,46675827
k1,525:7349628,46675827:206898
x1,525:7971418,46675827
x1,525:9513077,46675827
k1,525:9719975,46675827:206898
x1,525:10032438,46675827
k1,525:10239337,46675827:206899
x1,525:11651033,46675827
k1,525:11857931,46675827:206898
x1,525:12797805,46675827
x1,525:13110268,46675827
x1,525:13669573,46675827
x1,525:14760047,46675827
k1,525:14966945,46675827:206898
x1,525:15516249,46675827
k1,525:15723148,46675827:206899
x1,525:16589903,46675827
k1,525:16796801,46675827:206898
x1,525:17471708,46675827
x1,525:17718550,46675827
x1,525:18659675,46675827
x1,525:19734527,46675827
k1,525:19734527,46675827:0
)
(1,526:3157524,47434948:16577003,491520,176225
x1,526:4378615,47434948
x1,526:5111635,47434948
x1,526:5198499,47434948
k1,525:5462774,47434948:264275
x1,525:6037076,47434948
k1,525:6301351,47434948:264275
x1,525:6995643,47434948
x1,525:7559319,47434948
x1,525:8806024,47434948
k1,525:9070298,47434948:264274
x1,525:10103286,47434948
k1,525:10367561,47434948:264275
x1,525:10680024,47434948
k1,525:10944299,47434948:264275
x1,525:11659829,47434948
k1,525:11924104,47434948:264275
x1,525:12170946,47434948
x1,525:12459035,47434948
x1,525:13891341,47434948
k1,525:14155615,47434948:264274
x1,525:15022370,47434948
k1,525:15286645,47434948:264275
$1,525:15286645,47434948
x1,525:16488142,47434948
$1,525:16488142,47434948
k1,525:16752417,47434948:264275
x1,525:17734789,47434948
x1,525:18112864,47434948
x1,525:19734527,47434948
k1,525:19734527,47434948:0
)
(1,526:3157524,48194069:16577003,455253,9997
x1,526:3703074,48194069
x1,526:4206126,48194069
x1,526:5565321,48194069
k1,525:5833203,48194069:267882
x1,525:6519986,48194069
x1,525:8262880,48194069
k1,525:8530762,48194069:267882
x1,525:8985702,48194069
x1,525:9867469,48194069
k1,525:10135351,48194069:267882
x1,525:11002106,48194069
k1,525:11269988,48194069:267882
x1,525:12797294,48194069
k1,525:13065176,48194069:267882
x1,525:14123171,48194069
k1,525:14391053,48194069:267882
x1,525:15535904,48194069
x1,525:16477038,48194069
x1,525:16847622,48194069
k1,525:17115504,48194069:267882
x1,525:17796667,48194069
x1,525:18331590,48194069
x1,525:18644053,48194069
x1,525:19734527,48194069
k1,525:19734527,48194069:0
)
(1,526:3157524,48953190:16577003,455253,176225
x1,526:3706828,48953190
k1,525:3942779,48953190:235951
x1,525:4809534,48953190
k1,525:5045484,48953190:235950
x1,525:5808507,48953190
x1,525:6701512,48953190
k1,525:6937463,48953190:235951
x1,525:8067941,48953190
x1,525:8356030,48953190
k1,525:8591980,48953190:235950
x1,525:9388126,48953190
k1,525:9624077,48953190:235951
x1,525:10877040,48953190
k1,525:11112991,48953190:235951
x1,525:11846644,48953190
x1,525:12805896,48953190
k1,525:13041846,48953190:235950
x1,525:13619276,48953190
k1,525:13855227,48953190:235951
x1,525:14721982,48953190
k1,525:14957932,48953190:235950
x1,525:15940304,48953190
x1,525:16652085,48953190
x1,525:18143758,48953190
k1,525:18379709,48953190:235951
x1,525:19526429,48953190
x1,525:19734527,48953190
k1,526:19734527,48953190:0
)
]
g1,556:19734527,48953190
)
k1,556:20129218,48953190:394691
r1,556:20129218,48953190:0,30529819,0
k1,556:20523909,48953190:394691
(1,556:20523909,48953190:16577003,30529819,0
[1,556:20523909,48953190:16577003,30529819,0
(1,526:20523909,19182492:16577003,455253,176225
x1,526:20900733,19182492
x1,526:21213196,19182492
x1,526:22459901,19182492
k1,525:22670743,19182492:210842
x1,525:24101808,19182492
x1,525:24389897,19182492
k1,525:24600739,19182492:210842
x1,525:25467494,19182492
k1,525:25678336,19182492:210842
x1,525:26660708,19182492
x1,525:27038783,19182492
x1,525:28660446,19182492
k1,525:28871289,19182492:210843
x1,525:29416839,19182492
x1,525:29919891,19182492
x1,525:31014119,19182492
k1,525:31224961,19182492:210842
x1,525:31671775,19182492
k1,525:31882617,19182492:210842
x1,525:33821738,19182492
k1,525:34032580,19182492:210842
x1,525:34861223,19182492
x1,525:37100912,19182492
k1,525:37100912,19182492:0
)
(1,526:20523909,19941613:16577003,455253,9997
x1,526:21168820,19941613
x1,526:22856095,19941613
k1,525:23085922,19941613:229827
$1,525:23085922,19941613
x1,525:24251010,19941613
$1,525:24251010,19941613
k1,525:24480838,19941613:229828
x1,525:25538833,19941613
k1,525:25768660,19941613:229827
$1,525:25768660,19941613
x1,525:26933748,19941613
$1,525:26933748,19941613
x1,525:27089979,19941613
k1,525:27319807,19941613:229828
x1,525:27734124,19941613
k1,525:27963951,19941613:229827
x1,525:28509501,19941613
x1,525:29073177,19941613
x1,525:30431122,19941613
k1,525:30660950,19941613:229828
x1,525:31744552,19941613
k1,525:31974379,19941613:229827
x1,525:32650536,19941613
k1,525:32880364,19941613:229828
x1,525:33567147,19941613
x1,525:35542509,19941613
k1,525:35772336,19941613:229827
x1,525:37100912,19941613
k1,525:37100912,19941613:0
)
(1,526:20523909,20700734:16577003,455253,176225
x1,526:20770751,20700734
x1,525:22693632,20700734
k1,525:22878101,20700734:184469
x1,525:23190564,20700734
k1,525:23375033,20700734:184469
x1,525:24631741,20700734
k1,525:24816211,20700734:184470
x1,525:25722971,20700734
x1,525:26310394,20700734
x1,525:27728955,20700734
k1,525:27913424,20700734:184469
x1,525:28618333,20700734
k1,525:28802802,20700734:184469
x1,525:29669557,20700734
k1,525:29854026,20700734:184469
x1,525:30528933,20700734
x1,525:30775775,20700734
x1,525:31716900,20700734
x1,525:32791752,20700734
k1,525:32976222,20700734:184470
x1,525:34197313,20700734
x1,525:34930333,20700734
k1,525:35114802,20700734:184469
x1,525:35664106,20700734
k1,525:35848575,20700734:184469
x1,525:37100912,20700734
k1,526:37100912,20700734:0
)
(1,526:20523909,21459855:16577003,455253,176225
x1,526:21802479,21459855
k1,525:22134839,21459855:332360
x1,525:22868492,21459855
x1,525:24248942,21459855
k1,525:24581301,21459855:332359
x1,525:25874252,21459855
x1,525:26162341,21459855
x1,525:26958487,21459855
x1,525:27402807,21459855
k1,525:27735167,21459855:332360
x1,525:28601922,21459855
k1,525:28934282,21459855:332360
x1,525:29556697,21459855
x1,525:29886658,21459855
x1,525:31549567,21459855
k1,525:31881926,21459855:332359
x1,525:33556722,21459855
k1,525:33888924,21459855:332202
x1,525:36321738,21459855
k1,525:36654098,21459855:332360
x1,525:37100912,21459855
k1,525:37100912,21459855:0
)
(1,526:20523909,22218976:16577003,455253,176225
x1,526:21846863,22218976
k1,525:22104149,22218976:257286
x1,525:22681579,22218976
k1,525:22938865,22218976:257286
x1,525:23251328,22218976
k1,525:23508613,22218976:257285
x1,525:24102910,22218976
x1,525:25763325,22218976
x1,525:26213885,22218976
x1,525:27153133,22218976
k1,525:27410419,22218976:257286
x1,525:28206565,22218976
k1,525:28463851,22218976:257286
x1,525:29330606,22218976
k1,525:29587892,22218976:257286
x1,525:30262799,22218976
x1,525:31058945,22218976
x1,525:33110556,22218976
k1,525:33367841,22218976:257285
x1,525:34514561,22218976
x1,525:34891385,22218976
x1,525:35203848,22218976
x1,525:36294322,22218976
k1,525:36551608,22218976:257286
x1,525:37100912,22218976
k1,525:37100912,22218976:0
)
(1,526:20523909,22978097:16577003,455253,176225
x1,526:21210692,22978097
x1,526:21933720,22978097
x1,526:22971695,22978097
g1,525:23146673,22978097
x1,525:24367764,22978097
x1,525:25100784,22978097
g1,525:25275762,22978097
x1,525:25821312,22978097
x1,525:26384988,22978097
x1,525:26974914,22978097
x1,525:28187878,22978097
k1,526:37100912,22978097:8913034
g1,526:37100912,22978097
)
(1,532:20523909,24667093:16577003,460570,133728
g1,532:20523909,24667093
x1,532:21913720,24667093
g1,532:22538646,24667093
x1,532:24100944,24667093
x1,532:25803227,24667093
g1,532:25976950,24667093
x1,532:26393770,24667093
x1,532:27556122,24667093
g1,532:27729845,24667093
x1,532:30056419,24667093
k1,532:37100912,24667093:7044493
g1,532:37100912,24667093
)
(1,535:20523909,25687766:16577003,455253,176225
h1,534:20523909,25687766:937389,0,0
x1,534:21947484,25687766
k1,534:22194707,25687766:247223
x1,534:23193327,25687766
x1,534:24050081,25687766
k1,534:24297377,25687766:247296
x1,534:25355372,25687766
k1,534:25602668,25687766:247296
x1,534:25902002,25687766
x1,534:26883749,25687766
x1,534:27921724,25687766
k1,534:28169020,25687766:247296
x1,534:29350124,25687766
k1,534:29597420,25687766:247296
x1,534:30142344,25687766
k1,534:30389640,25687766:247296
x1,534:30636482,25687766
x1,534:31300144,25687766
x1,534:31546986,25687766
x1,534:31835075,25687766
x1,534:32966797,25687766
k1,534:33214093,25687766:247296
x1,534:33954620,25687766
x1,534:35182592,25687766
k1,534:35429888,25687766:247296
x1,534:35964811,25687766
x1,534:37100912,25687766
k1,534:37100912,25687766:0
)
(1,535:20523909,26446887:16577003,455253,176225
x1,535:21198816,26446887
x1,535:21445658,26446887
x1,535:22386783,26446887
x1,535:23477257,26446887
k1,534:23761854,26446887:284597
x1,534:24208668,26446887
k1,534:24493264,26446887:284596
x1,534:25038188,26446887
k1,534:25322785,26446887:284597
x1,534:26247670,26446887
k1,534:26532266,26446887:284596
x1,534:27519634,26446887
x1,534:28711347,26446887
k1,534:28995944,26446887:284597
x1,534:29540868,26446887
k1,534:29825464,26446887:284596
x1,534:30506627,26446887
x1,534:32122657,26446887
k1,534:32407254,26446887:284597
x1,534:33465249,26446887
k1,534:33749846,26446887:284597
x1,534:33996688,26446887
x1,534:35150288,26446887
x1,534:35520872,26446887
k1,534:35805468,26446887:284596
x1,534:37100912,26446887
k1,534:37100912,26446887:0
)
(1,535:20523909,27206008:16577003,455253,176225
x1,535:21088210,27206008
x1,535:22316182,27206008
x1,535:22979210,27206008
k1,534:23276389,27206008:297179
x1,534:23811312,27206008
x1,534:24947413,27206008
k1,534:25244592,27206008:297179
x1,534:25985119,27206008
x1,534:26666282,27206008
x1,534:28439804,27206008
x1,534:29332809,27206008
k1,534:29629987,27206008:297178
x1,534:29838085,27206008
x1,534:30463011,27206008
x1,534:30827340,27206008
k1,534:31124519,27206008:297179
x1,534:31332617,27206008
x1,534:31957543,27206008
x1,534:32321872,27206008
k1,534:32619051,27206008:297179
x1,534:33665160,27206008
k1,534:33962339,27206008:297179
x1,534:35265307,27206008
k1,534:35562363,27206008:297056
x1,534:36107913,27206008
x1,534:36657217,27206008
x1,534:36904059,27206008
x1,534:37100912,27206008
k1,535:37100912,27206008:0
)
(1,535:20523909,27965129:16577003,455253,176225
x1,535:21388178,27965129
x1,535:22478652,27965129
k1,534:22650298,27965129:171646
x1,534:23603927,27965129
k1,534:23775572,27965129:171645
x1,534:24397987,27965129
x1,534:24727948,27965129
x1,534:25944034,27965129
k1,534:26115680,27965129:171646
x1,534:26809972,27965129
x1,534:27373648,27965129
x1,534:28958432,27965129
k1,534:29130078,27965129:171646
x1,534:30351169,27965129
x1,534:31084189,27965129
k1,534:31255835,27965129:171646
x1,534:31833265,27965129
x1,534:32927500,27965129
x1,534:34346061,27965129
k1,534:34517706,27965129:171645
x1,534:36074372,27965129
k1,534:36246018,27965129:171646
x1,534:37100912,27965129
k1,534:37100912,27965129:0
)
(1,535:20523909,28724250:16577003,455253,176225
x1,535:21528152,28724250
k1,534:21745507,28724250:217355
x1,534:23323436,28724250
k1,534:23540792,28724250:217356
x1,534:23995732,28724250
x1,534:24583155,28724250
k1,534:24800510,28724250:217355
x1,534:25452920,28724250
x1,534:26539649,28724250
k1,534:26757005,28724250:217356
x1,534:27438168,28724250
x1,534:28784860,28724250
x1,534:30140301,28724250
k1,534:30357656,28724250:217355
x1,534:30906960,28724250
k1,534:31124316,28724250:217356
x1,534:31659239,28724250
x1,534:32795340,28724250
k1,534:33012695,28724250:217355
x1,534:33753222,28724250
x1,534:34434385,28724250
x1,534:36207907,28724250
x1,534:37100912,28724250
k1,534:37100912,28724250:0
)
(1,535:20523909,29483371:16577003,455253,176225
x1,535:21146324,29483371
x1,535:21476285,29483371
x1,535:22692371,29483371
k1,534:22910628,29483371:218257
x1,534:23627407,29483371
x1,534:24494162,29483371
x1,534:25903339,29483371
k1,534:26121595,29483371:218256
x1,534:26988350,29483371
k1,534:27206607,29483371:218257
x1,534:28276462,29483371
x1,534:29044481,29483371
k1,534:29262738,29483371:218257
x1,534:30565706,29483371
k1,534:30783919,29483371:218213
x1,534:32013758,29483371
x1,534:32735541,29483371
k1,534:32953797,29483371:218256
x1,534:34341111,29483371
k1,534:34559368,29483371:218257
x1,534:35417381,29483371
x1,534:37100912,29483371
k1,534:37100912,29483371:0
)
(1,535:20523909,30242492:16577003,455253,9997
x1,535:20970723,30242492
k1,534:21251365,30242492:280642
x1,534:22118120,30242492
k1,534:22398762,30242492:280642
x1,534:23760459,30242492
k1,534:24041100,30242492:280641
x1,534:25042842,30242492
x1,534:25224689,30242492
x1,534:26051447,30242492
k1,534:26332089,30242492:280642
x1,534:28124362,30242492
k1,534:28405004,30242492:280642
x1,534:28954308,30242492
k1,534:29234950,30242492:280642
x1,534:29975477,30242492
x1,534:31203449,30242492
k1,534:31484090,30242492:280641
x1,534:32654565,30242492
x1,534:33583195,30242492
x1,534:34128745,30242492
x1,534:34718671,30242492
x1,534:35965376,30242492
k1,534:36246018,30242492:280642
x1,534:37100912,30242492
k1,534:37100912,30242492:0
)
(1,535:20523909,31001613:16577003,455253,176225
x1,535:21390664,31001613
k1,534:21611006,31001613:220342
x1,534:23065809,31001613
x1,534:23175795,31001613
k1,534:23396138,31001613:220343
x1,534:24048548,31001613
x1,534:25135277,31001613
k1,534:25355619,31001613:220342
x1,534:26036782,31001613
x1,534:27383474,31001613
x1,534:28738915,31001613
k1,534:28959257,31001613:220342
x1,534:30179714,31001613
k1,534:30400056,31001613:220342
x1,534:30944980,31001613
k1,534:31165323,31001613:220343
x1,534:32735744,31001613
k1,534:32956086,31001613:220342
x1,534:33630993,31001613
x1,534:35342021,31001613
k1,534:35562363,31001613:220342
x1,534:36107913,31001613
x1,534:36657217,31001613
x1,534:36904059,31001613
x1,534:37100912,31001613
k1,535:37100912,31001613:0
)
(1,535:20523909,31760734:16577003,455253,176225
x1,535:21388178,31760734
x1,535:22478652,31760734
k1,534:22709230,31760734:230578
x1,534:23970315,31760734
k1,534:24200893,31760734:230578
x1,534:24778323,31760734
k1,534:25008900,31760734:230577
x1,534:25661310,31760734
x1,534:26748039,31760734
k1,534:26978617,31760734:230578
x1,534:27659780,31760734
x1,534:29006472,31760734
x1,534:30361913,31760734
k1,534:30592491,31760734:230578
x1,534:31151796,31760734
x1,534:31439885,31760734
k1,534:31670463,31760734:230578
x1,534:32437866,31760734
k1,534:32668444,31760734:230578
x1,534:33679559,31760734
k1,534:33910136,31760734:230577
x1,534:35449921,31760734
k1,534:35680499,31760734:230578
x1,534:36225423,31760734
k1,534:36456001,31760734:230578
x1,534:37100912,31760734
k1,534:37100912,31760734:0
)
(1,535:20523909,32519855:16577003,455253,112482
x1,535:21069459,32519855
x1,535:22051831,32519855
x1,535:22763612,32519855
x1,535:23834085,32519855
g1,534:24009063,32519855
x1,534:25252650,32519855
g1,534:25427628,32519855
x1,534:26410000,32519855
x1,534:27121781,32519855
x1,534:28192254,32519855
g1,534:28367232,32519855
x1,534:28575330,32519855
x1,534:29200256,32519855
x1,534:29564585,32519855
g1,534:29739563,32519855
x1,534:29947661,32519855
x1,534:30572587,32519855
x1,534:30936916,32519855
k1,535:37100912,32519855:6163996
g1,535:37100912,32519855
)
(1,539:20523909,33311835:16577003,455253,176225
h1,538:20523909,33311835:937389,0,0
x1,538:22190582,33311835
k1,538:22503546,33311835:312964
x1,538:23479671,33311835
x1,538:24346426,33311835
x1,538:25105703,33311835
x1,538:25998708,33311835
k1,538:26311671,33311835:312963
x1,538:27768984,33311835
k1,538:28081948,33311835:312964
x1,538:28704363,33311835
x1,538:28992452,33311835
x1,538:29527375,33311835
x1,538:30510372,33311835
k1,538:30823336,33311835:312964
x1,538:32436256,33311835
k1,538:32749220,33311835:312964
x1,538:33569740,33311835
k1,538:33882703,33311835:312963
x1,538:34563866,33311835
x1,538:35721838,33311835
k1,538:36034802,33311835:312964
x1,538:37100912,33311835
k1,538:37100912,33311835:0
)
(1,539:20523909,34070956:16577003,455253,176225
x1,539:21826877,34070956
k1,538:22209479,34070956:382602
x1,538:23377444,34070956
x1,538:23836754,34070956
x1,538:24958475,34070956
k1,538:25341285,34070956:382810
x1,538:26945455,34070956
k1,538:27328264,34070956:382809
x1,538:28033173,34070956
k1,538:28415983,34070956:382810
x1,538:29282738,34070956
k1,538:29665548,34070956:382810
x1,538:30340455,34070956
x1,538:30587297,34070956
x1,538:31528422,34070956
x1,538:32618896,34070956
k1,538:33001706,34070956:382810
x1,538:34494012,34070956
x1,538:34806475,34070956
x1,538:36168798,34070956
k1,538:36551608,34070956:382810
x1,538:37100912,34070956
k1,538:37100912,34070956:0
)
(1,539:20523909,34830077:16577003,455253,9997
x1,539:21390664,34830077
k1,538:21730235,34830077:339571
x1,538:23185680,34830077
k1,538:23525251,34830077:339571
x1,538:23939568,34830077
k1,538:24279139,34830077:339571
x1,538:25232768,34830077
k1,538:25572340,34830077:339572
x1,538:26194130,34830077
x1,538:27470822,34830077
k1,538:27810393,34830077:339571
x1,538:29207086,34830077
x1,538:31083723,34830077
x1,538:31454307,34830077
k1,538:31793878,34830077:339571
x1,538:32328801,34830077
x1,538:33464902,34830077
k1,538:33804473,34830077:339571
x1,538:34350023,34830077
x1,538:34899327,34830077
x1,538:36010438,34830077
x1,538:37100912,34830077
k1,538:37100912,34830077:0
)
(1,539:20523909,35589198:16577003,455253,176225
x1,539:21145699,35589198
x1,539:22186185,35589198
x1,539:23276659,35589198
k1,538:23618374,35589198:341715
x1,538:24676369,35589198
k1,538:25018084,35589198:341715
x1,538:25678002,35589198
x1,538:26272299,35589198
x1,538:26560388,35589198
x1,538:27220306,35589198
x1,538:28310780,35589198
k1,538:28652495,35589198:341715
x1,538:29107435,35589198
x1,538:29989202,35589198
k1,538:30330918,35589198:341716
x1,538:31197673,35589198
k1,538:31539388,35589198:341715
x1,538:31786230,35589198
x1,538:33136050,35589198
k1,538:33477765,35589198:341715
x1,538:34571369,35589198
k1,538:34913084,35589198:341715
x1,538:35434262,35589198
x1,538:35989815,35589198
x1,538:37100912,35589198
k1,538:37100912,35589198:0
)
(1,539:20523909,36348319:16577003,458068,176225
x1,539:21010095,36348319
x1,539:22051826,36348319
k1,538:22272951,36348319:221125
x1,538:22828504,36348319
x1,538:23071594,36348319
x1,538:23870243,36348319
x1,538:24876982,36348319
x1,538:25085080,36348319
k1,538:25306205,36348319:221125
x1,538:25851129,36348319
k1,538:26072254,36348319:221125
x1,538:26939009,36348319
k1,538:27160135,36348319:221126
x1,538:27964397,36348319
x1,538:29422963,36348319
k1,538:29644088,36348319:221125
x1,538:30179011,36348319
x1,538:31315112,36348319
k1,538:31536237,36348319:221125
x1,538:32154906,36348319
x1,538:33227256,36348319
k1,538:33448381,36348319:221125
x1,538:34541985,36348319
k1,538:34763110,36348319:221125
x1,538:35492386,36348319
x1,538:36221662,36348319
x1,538:36395385,36348319
x1,538:37100912,36348319
k1,538:37100912,36348319:0
)
(1,539:20523909,37107440:16577003,458068,176225
x1,539:21010095,37107440
x1,539:22051826,37107440
k1,538:22349031,37107440:297205
x1,538:22904584,37107440
x1,538:23147674,37107440
x1,538:23946323,37107440
x1,538:24953062,37107440
x1,538:25161160,37107440
k1,538:25458364,37107440:297204
x1,538:25666462,37107440
x1,538:26291388,37107440
x1,538:26655717,37107440
k1,538:26952922,37107440:297205
x1,538:28563332,37107440
k1,538:28860537,37107440:297205
x1,538:30028502,37107440
x1,538:30487812,37107440
x1,538:31609533,37107440
k1,538:31906737,37107440:297204
x1,538:32466042,37107440
x1,538:32754131,37107440
k1,538:33051336,37107440:297205
x1,538:34374290,37107440
k1,538:34671494,37107440:297204
x1,538:35216418,37107440
k1,538:35513623,37107440:297205
x1,538:37100912,37107440
k1,538:37100912,37107440:0
)
(1,539:20523909,37866561:16577003,455253,176225
x1,539:21200075,37866561
x1,539:21904984,37866561
x1,539:22421165,37866561
x1,539:23477898,37866561
g1,538:23652876,37866561
x1,538:24198426,37866561
g1,538:24373404,37866561
x1,538:25383896,37866561
x1,538:25683230,37866561
x1,538:26446253,37866561
x1,538:27339258,37866561
g1,538:27514236,37866561
x1,538:28809680,37866561
g1,538:28984658,37866561
x1,538:29637068,37866561
x1,538:30723797,37866561
g1,538:30898775,37866561
x1,538:31579938,37866561
x1,538:32926630,37866561
x1,538:34438302,37866561
k1,539:37100912,37866561:2662610
g1,539:37100912,37866561
)
(1,548:20523909,38855150:16577003,455253,176225
x1,548:23022967,38855150
k1,545:23317809,38855150:294842
x1,545:23803995,38855150
x1,545:23977726,38855150
x1,545:25157579,38855150
k1,545:25452420,38855150:294841
x1,545:26146712,38855150
x1,545:27361557,38855150
x1,545:28663268,38855150
k1,545:28930365,38855150:267097
x1,545:30123954,38855150
k1,546:30391050,38855150:267096
x1,546:31559015,38855150
x1,546:32018325,38855150
x1,546:32875079,38855150
k1,546:33142176,38855150:267097
x1,546:33588990,38855150
k1,546:33856086,38855150:267096
x1,546:34401636,38855150
x1,546:35470865,38855150
x1,546:36140783,38855150
k1,546:36407880,38855150:267097
x1,546:37100912,38855150
k1,546:37100912,38855150:0
)
(1,548:20523909,39614271:16577003,455253,176225
x1,548:21146324,39614271
x1,548:21434413,39614271
x1,548:21969336,39614271
x1,548:22952333,39614271
k1,546:23249010,39614271:296677
x1,546:24600708,39614271
x1,546:24782555,39614271
x1,546:25123761,39614271
x1,546:25994269,39614271
x1,546:26176116,39614271
x1,546:26947889,39614271
k1,546:27244567,39614271:296678
x1,546:28302562,39614271
k1,546:28599239,39614271:296677
x1,546:29587234,39614271
x1,546:30569606,39614271
x1,546:31440114,39614271
x1,546:31621961,39614271
x1,546:32393734,39614271
k1,546:32690412,39614271:296678
x1,546:33312202,39614271
x1,546:33987109,39614271
x1,546:34415798,39614271
x1,546:36099326,39614271
k1,546:36396003,39614271:296677
x1,546:37100912,39614271
k1,546:37100912,39614271:0
)
(1,548:20523909,40373392:16577003,455253,176225
x1,548:21390664,40373392
k1,546:21670782,40373392:280118
x1,546:23126227,40373392
k1,546:23406345,40373392:280118
x1,546:23951895,40373392
x1,546:25169858,40373392
x1,546:26062863,40373392
k1,546:26342981,40373392:280118
x1,546:28572060,40373392
k1,546:28852179,40373392:280119
x1,546:29533342,40373392
x1,546:30313857,40373392
x1,546:31404331,40373392
k1,546:31684449,40373392:280118
x1,546:32742444,40373392
k1,546:33022562,40373392:280118
x1,546:34014302,40373392
k1,546:34294420,40373392:280118
x1,546:34999329,40373392
x1,546:35961691,40373392
x1,546:37100912,40373392
k1,546:37100912,40373392:0
)
(1,548:20523909,41132513:16577003,455253,176225
x1,548:21087585,41132513
x1,548:21791869,41132513
x1,548:22038711,41132513
x1,548:23423531,41132513
k1,546:23678825,41132513:255294
x1,546:24093142,41132513
k1,546:24348436,41132513:255294
x1,546:24795250,41132513
k1,546:25050543,41132513:255293
x1,546:26944662,41132513
k1,546:27199956,41132513:255294
x1,546:27446798,41132513
x1,546:27734887,41132513
x1,546:29114078,41132513
k1,546:29369372,41132513:255294
x1,546:29914296,41132513
k1,546:30169590,41132513:255294
x1,546:31557531,41132513
k1,546:31812824,41132513:255293
x1,546:32347747,41132513
x1,546:33499470,41132513
k1,546:33754764,41132513:255294
x1,546:34812759,41132513
k1,546:35068053,41132513:255294
x1,546:35617357,41132513
x1,546:37100912,41132513
k1,546:37100912,41132513:0
)
(1,548:20523909,41891634:16577003,455253,176225
x1,548:21228818,41891634
k1,546:21592053,41891634:363235
x1,546:22458808,41891634
k1,546:22822043,41891634:363235
x1,546:23068885,41891634
x1,546:23356974,41891634
x1,546:23851284,41891634
x1,546:24941758,41891634
x1,546:26127848,41891634
k1,546:26491083,41891634:363235
x1,546:27135994,41891634
x1,546:28823269,41891634
k1,546:29186503,41891634:363234
x1,546:29903282,41891634
x1,546:31060620,41891634
k1,546:31423855,41891634:363235
x1,546:32626193,41891634
x1,546:33366711,41891634
k1,546:33729946,41891634:363235
x1,546:34184886,41891634
x1,546:35066653,41891634
k1,546:35429888,41891634:363235
x1,546:35964811,41891634
x1,546:37100912,41891634
k1,546:37100912,41891634:0
)
(1,548:20523909,42650755:16577003,455253,176225
x1,548:21210692,42650755
x1,548:21774993,42650755
x1,548:22687374,42650755
x1,548:23777848,42650755
k1,546:24045749,42650755:267901
x1,546:25103744,42650755
k1,546:25371645,42650755:267901
x1,546:26238400,42650755
k1,546:26506302,42650755:267902
x1,546:27805516,42650755
k1,546:28073324,42650755:267808
x1,546:28695114,42650755
x1,546:29370021,42650755
x1,546:29798710,42650755
x1,546:31038544,42650755
k1,546:31306445,42650755:267901
x1,546:31514543,42650755
x1,546:32139469,42650755
x1,546:32503798,42650755
k1,546:32771699,42650755:267901
x1,546:33346001,42650755
x1,546:33926543,42650755
x1,546:35146365,42650755
k1,546:35414266,42650755:267901
x1,546:35949189,42650755
x1,546:37100912,42650755
k1,546:37100912,42650755:0
)
(1,548:20523909,43409876:16577003,455253,176225
x1,548:22463030,43409876
k1,546:22658423,43409876:195393
x1,546:23207727,43409876
x1,546:24691282,43409876
k1,546:24886676,43409876:195394
x1,546:25591585,43409876
k1,546:25786978,43409876:195393
x1,546:27244291,43409876
k1,546:27439685,43409876:195394
x1,546:28097725,43409876
x1,546:28822002,43409876
k1,546:29017395,43409876:195393
x1,546:30227868,43409876
k1,546:30423262,43409876:195394
x1,546:31376891,43409876
x1,546:32213659,43409876
x1,546:32716711,43409876
x1,546:33410367,43409876
x1,546:34494593,43409876
k1,546:34689986,43409876:195393
x1,546:35661731,43409876
x1,546:35961065,43409876
x1,546:37100912,43409876
k1,546:37100912,43409876:0
)
(1,548:20523909,44168997:16577003,455253,176225
x1,548:21517525,44168997
x1,548:22440524,44168997
k1,546:22676097,44168997:235573
x1,546:24365239,44168997
x1,546:25714441,44168997
k1,546:25950015,44168997:235574
x1,546:27338579,44168997
k1,546:27574152,44168997:235573
x1,546:28355300,44168997
x1,546:29357040,44168997
k1,546:29592614,44168997:235574
x1,546:30418122,44168997
x1,546:31245506,44168997
x1,546:31689826,44168997
k1,546:31925399,44168997:235573
x1,546:33733278,44168997
k1,546:33968852,44168997:235574
x1,546:34655635,44168997
x1,546:36003579,44168997
k1,546:36239152,44168997:235573
x1,546:37100912,44168997
k1,546:37100912,44168997:0
)
(1,548:20523909,44928118:16577003,455253,176225
x1,548:21459412,44928118
k1,547:21632748,44928118:173336
x1,547:22178298,44928118
x1,547:24056177,44928118
k1,547:24229514,44928118:173337
x1,547:25096269,44928118
k1,547:25269605,44928118:173336
x1,547:25922015,44928118
x1,547:27008744,44928118
k1,547:27182080,44928118:173336
x1,547:27863243,44928118
x1,547:29209935,44928118
x1,547:30300409,44928118
k1,547:30473745,44928118:173336
x1,547:31019295,44928118
k1,547:31192632,44928118:173337
x1,547:32225620,44928118
k1,547:32398956,44928118:173336
x1,547:32711419,44928118
k1,547:32884755,44928118:173336
x1,547:33578414,44928118
k1,547:33751751,44928118:173337
x1,547:34734123,44928118
x1,547:36060821,44928118
k1,547:36234157,44928118:173336
x1,547:37100912,44928118
k1,547:37100912,44928118:0
)
(1,548:20523909,45687239:16577003,458068,172472
x1,548:21826877,45687239
k1,547:21961254,45687239:134377
x1,547:22781149,45687239
x1,547:23608533,45687239
x1,547:24317820,45687239
k1,547:24452237,45687239:134417
x1,547:25735194,45687239
k1,547:25869611,45687239:134417
x1,547:26447041,45687239
k1,547:26581458,45687239:134417
x1,547:27448213,45687239
k1,547:27582630,45687239:134417
x1,547:28141301,45687239
x1,547:28874954,45687239
x1,547:30491620,45687239
k1,547:30626037,45687239:134417
x1,547:31171587,45687239
x1,547:31720891,45687239
x1,547:32832002,45687239
x1,547:33922476,45687239
k1,547:34056893,45687239:134417
x1,547:35769786,45687239
x1,547:36099740,45687239
k1,547:36234157,45687239:134417
x1,547:37100912,45687239
k1,547:37100912,45687239:0
)
(1,548:20523909,46446360:16577003,458068,176225
x1,548:21912473,46446360
k1,547:22110397,46446360:197924
x1,547:22655947,46446360
x1,547:23205251,46446360
x1,547:24316362,46446360
x1,547:25406836,46446360
k1,547:25604761,46446360:197925
x1,547:27050807,46446360
x1,547:27227650,46446360
k1,547:27425574,46446360:197924
x1,547:28483569,46446360
k1,547:28681493,46446360:197924
x1,547:29908817,46446360
x1,547:30238771,46446360
k1,547:30436695,46446360:197924
x1,547:31494690,46446360
k1,547:31692615,46446360:197925
x1,547:32559370,46446360
k1,547:32757294,46446360:197924
x1,547:33444077,46446360
x1,547:35289459,46446360
k1,547:35487383,46446360:197924
x1,547:36174166,46446360
x1,547:37100912,46446360
k1,547:37100912,46446360:0
)
(1,548:20523909,47205481:16577003,455253,172472
x1,548:21069459,47205481
x1,548:21618763,47205481
x1,548:22729874,47205481
x1,548:23820348,47205481
g1,547:23995326,47205481
x1,547:24943943,47205481
x1,547:25117666,47205481
g1,547:25292644,47205481
x1,547:26350639,47205481
g1,547:26525617,47205481
x1,547:27776071,47205481
x1,547:28106025,47205481
k1,548:37100912,47205481:8994887
g1,548:37100912,47205481
)
(1,556:20523909,48194069:16577003,455253,176225
x1,556:23300430,48194069
k1,553:23552042,48194069:251612
x1,553:24038228,48194069
x1,553:24211959,48194069
x1,553:25391812,48194069
k1,553:25643424,48194069:251612
x1,553:26337716,48194069
x1,553:27552561,48194069
x1,553:28854272,48194069
k1,553:29083168,48194069:228896
x1,553:30276757,48194069
k1,554:30505653,48194069:228896
x1,554:31673618,48194069
x1,554:32132928,48194069
x1,554:32989682,48194069
k1,554:33218578,48194069:228896
x1,554:33665392,48194069
k1,554:33894287,48194069:228895
x1,554:34439837,48194069
x1,554:35509066,48194069
x1,554:36178984,48194069
k1,554:36407880,48194069:228896
x1,554:37100912,48194069
k1,554:37100912,48194069:0
)
(1,556:20523909,48953190:16577003,455253,176225
x1,556:21798750,48953190
x1,556:22708629,48953190
k1,554:22968393,48953190:259764
x1,554:23835148,48953190
x1,554:24176354,48953190
x1,554:24423196,48953190
x1,554:24915003,48953190
x1,554:25096850,48953190
x1,554:25868623,48953190
k1,554:26128387,48953190:259764
x1,554:27355725,48953190
x1,554:28101873,48953190
k1,554:28361637,48953190:259764
x1,554:28907187,48953190
k1,554:29166950,48953190:259763
x1,554:29701873,48953190
x1,554:30837974,48953190
k1,554:31097738,48953190:259764
x1,554:31964493,48953190
x1,554:32899996,48953190
k1,554:33159760,48953190:259764
x1,554:34243362,48953190
k1,554:34503126,48953190:259764
x1,554:35354266,48953190
x1,554:37100912,48953190
k1,554:37100912,48953190:0
)
]
g1,556:37100912,48953190
)
)
]
(1,556:3157524,50209941:33943388,0,0
h1,556:3157524,50209941:33943388,0,0
)
]
]
]
!70220
}6
!10
{7
[1,623:4736286,50209941:32364626,45473655,0
(1,623:4736286,4736286:0,0,0
[1,623:0,4736286:0,0,0
(1,623:0,0:0,0,0
g1,623:0,0
)
]
)
[1,623:4736286,4736286:0,0,0
(1,623:4736286,1355644:0,0,0
k1,623:4736286,1355644:1644543
)
]
[1,623:4736286,50209941:32364626,45473655,0
[1,623:3157524,50209941:33943388,48788516,0
[1,623:3157524,2207857:33943388,786432,0
(1,623:3157524,2207857:33943388,339368,7594
(1,623:3157524,2207857:33943388,339368,7594
h1,623:3157524,2207857:0,0,0
x1,623:4206923,2207857
g1,623:4334929,2207857
x1,623:6202587,2207857
x1,623:7928420,2207857
g1,623:8056426,2207857
x1,623:8747127,2207857
g1,623:8875133,2207857
x1,623:9182264,2207857
x1,623:9434140,2207857
x1,623:10913628,2207857
g1,623:11041634,2207857
x1,623:12244374,2207857
x1,623:13229311,2207857
g1,623:13357317,2207857
x1,623:14329366,2207857
g1,623:14457372,2207857
x1,623:15148074,2207857
x1,623:16566777,2207857
g1,623:16694783,2207857
x1,623:20021192,2207857
k1,623:36844892,2207857:16823700
x1,623:37100911,2207857
)
)
]
[1,623:3157524,48953190:33943388,46306381,0
(1,623:3157524,48953190:33943388,46306381,0
(1,623:3157524,48953190:16577003,46306381,0
[1,601:3157524,48953190:16577003,46306381,0
(1,556:3157524,3405930:16577003,455253,176225
x1,556:4008664,3405930
x1,556:4994773,3405930
x1,556:6270856,3405930
k1,554:6433396,3405930:162540
x1,554:7010826,3405930
k1,554:7173367,3405930:162541
x1,554:8040122,3405930
k1,554:8202662,3405930:162540
x1,554:9477503,3405930
x1,554:9659350,3405930
x1,554:10902937,3405930
k1,554:11065477,3405930:162540
x1,554:13775755,3405930
k1,554:13938295,3405930:162540
x1,554:14487599,3405930
k1,554:14650140,3405930:162541
x1,554:15390667,3405930
x1,554:16618639,3405930
k1,554:16781179,3405930:162540
x1,554:17456086,3405930
x1,554:17702928,3405930
x1,554:18644053,3405930
x1,554:19734527,3405930
k1,554:19734527,3405930:0
)
(1,556:3157524,4165051:16577003,455253,176225
x1,556:4139896,4165051
x1,556:4855423,4165051
x1,556:5504713,4165051
x1,556:6751418,4165051
k1,554:7009393,4165051:257975
x1,554:8292350,4165051
k1,554:8550325,4165051:257975
x1,554:9127755,4165051
k1,554:9385730,4165051:257975
x1,554:10109383,4165051
x1,554:10397472,4165051
x1,554:12119120,4165051
k1,554:12377095,4165051:257975
x1,554:13243850,4165051
x1,554:14179353,4165051
k1,554:14437328,4165051:257975
x1,554:14645426,4165051
x1,554:15270352,4165051
x1,554:15634681,4165051
k1,554:15892656,4165051:257975
x1,554:17503066,4165051
k1,554:17761041,4165051:257975
x1,554:18988379,4165051
x1,554:19734527,4165051
k1,554:19734527,4165051:0
)
(1,556:3157524,4924172:16577003,455253,176225
x1,556:5095402,4924172
x1,556:6626444,4924172
k1,554:6940287,4924172:313843
x1,554:8023889,4924172
k1,554:8337731,4924172:313842
x1,554:9885648,4924172
k1,554:10199491,4924172:313843
x1,554:11338087,4924172
k1,554:11651929,4924172:313842
x1,554:12201233,4924172
k1,554:12515076,4924172:313843
x1,554:13916146,4924172
k1,554:14229988,4924172:313842
x1,554:15050508,4924172
k1,554:15364351,4924172:313843
x1,554:16039258,4924172
x1,554:16286100,4924172
x1,554:17685909,4924172
k1,554:17999751,4924172:313842
x1,554:19734527,4924172
k1,554:19734527,4924172:0
)
(1,556:3157524,5683293:16577003,455253,176225
x1,556:3612464,5683293
x1,554:4494231,5683293
k1,554:4790735,5683293:296504
x1,554:5477518,5683293
x1,554:6669231,5683293
k1,554:6965735,5683293:296504
x1,554:7511285,5683293
k1,554:7807790,5683293:296505
x1,554:8262730,5683293
x1,554:9160112,5683293
k1,554:9456616,5683293:296504
x1,554:10005920,5683293
k1,554:10302424,5683293:296504
x1,554:11100446,5683293
k1,554:11396950,5683293:296504
x1,554:12073116,5683293
x1,554:13527919,5683293
k1,554:13824423,5683293:296504
x1,554:14963019,5683293
k1,554:15259524,5683293:296505
x1,554:16525617,5683293
k1,554:16822121,5683293:296504
x1,554:17803867,5683293
x1,554:18250681,5683293
x1,554:19125560,5683293
k1,554:19422064,5683293:296504
x1,554:19734527,5683293
k1,554:19734527,5683293:0
)
(1,556:3157524,6442414:16577003,455253,176225
x1,556:3898676,6442414
x1,554:4781062,6442414
k1,554:4980933,6442414:199871
x1,554:6327627,6442414
k1,554:6527497,6442414:199870
x1,554:7021807,6442414
x1,554:8467878,6442414
k1,554:8667749,6442414:199871
x1,554:10402525,6442414
k1,554:10602395,6442414:199870
x1,554:11057335,6442414
x1,554:11939102,6442414
k1,554:12138973,6442414:199871
x1,554:13103845,6442414
k1,554:13303715,6442414:199870
x1,554:15175345,6442414
k1,554:15375216,6442414:199871
x1,554:16421325,6442414
k1,555:16621195,6442414:199870
x1,555:17472335,6442414
x1,555:18458444,6442414
x1,555:19734527,6442414
k1,555:19734527,6442414:0
)
(1,556:3157524,7201535:16577003,455253,176225
x1,556:4325489,7201535
x1,556:4784799,7201535
x1,556:5641553,7201535
k1,555:5954133,7201535:312580
x1,555:6400947,7201535
k1,555:6713528,7201535:312581
x1,555:8607647,7201535
k1,555:8920227,7201535:312580
x1,555:9167069,7201535
x1,555:9455158,7201535
x1,555:10834349,7201535
k1,555:11146930,7201535:312581
x1,555:11691854,7201535
k1,555:12004434,7201535:312580
x1,555:13001796,7201535
k1,555:13314377,7201535:312581
x1,555:13849300,7201535
x1,555:15001023,7201535
k1,555:15313603,7201535:312580
x1,555:16371598,7201535
k1,555:16684179,7201535:312581
x1,555:17233483,7201535
x1,555:18717038,7201535
k1,555:19029618,7201535:312580
x1,555:19734527,7201535
k1,555:19734527,7201535:0
)
(1,556:3157524,7960656:16577003,455253,176225
x1,556:3779314,7960656
x1,556:4677940,7960656
x1,556:5817787,7960656
k1,555:6027427,7960656:209640
x1,555:7253522,7960656
k1,555:7463163,7960656:209641
x1,555:8329918,7960656
k1,555:8539558,7960656:209640
x1,555:9895001,7960656
x1,555:11626015,7960656
k1,555:11835655,7960656:209640
x1,555:12384959,7960656
k1,555:12594599,7960656:209640
x1,555:13281382,7960656
x1,555:15256744,7960656
k1,555:15466385,7960656:209641
x1,555:16025690,7960656
x1,555:16313779,7960656
k1,555:16523419,7960656:209640
x1,555:17068969,7960656
x1,555:18979337,7960656
k1,555:19188977,7960656:209640
x1,555:19734527,7960656
k1,555:19734527,7960656:0
)
(1,556:3157524,8719777:16577003,455253,176225
x1,556:4378615,8719777
x1,556:5111635,8719777
k1,555:5403445,8719777:291810
x1,555:6369569,8719777
x1,555:6915119,8719777
x1,555:8161824,8719777
k1,555:8453634,8719777:291810
x1,555:9387269,8719777
x1,555:9944689,8719777
x1,555:10373378,8719777
x1,555:11145151,8719777
k1,555:11436961,8719777:291810
x1,555:11971884,8719777
x1,555:13123607,8719777
k1,555:13415417,8719777:291810
x1,555:15354538,8719777
k1,555:15646348,8719777:291810
x1,555:16191898,8719777
x1,555:17985404,8719777
k1,555:18277214,8719777:291810
x1,555:19734527,8719777
k1,555:19734527,8719777:0
)
(1,556:3157524,9478898:16577003,455253,176225
x1,556:4327999,9478898
x1,556:5584714,9478898
k1,555:5804299,9478898:219585
x1,555:6051141,9478898
x1,555:7041638,9478898
x1,555:8714548,9478898
k1,555:8934133,9478898:219585
x1,555:10689530,9478898
x1,555:12017482,9478898
k1,555:12237067,9478898:219585
x1,555:12814497,9478898
k1,555:13034082,9478898:219585
x1,555:14218296,9478898
k1,555:14437881,9478898:219585
x1,555:15015311,9478898
k1,555:15234896,9478898:219585
x1,555:16086036,9478898
x1,555:16643456,9478898
x1,555:17072145,9478898
x1,555:17843918,9478898
k1,555:18063503,9478898:219585
x1,555:18598426,9478898
x1,555:19734527,9478898
k1,555:19734527,9478898:0
)
(1,556:3157524,10238019:16577003,455253,176225
x1,556:3898051,10238019
x1,556:4579214,10238019
x1,556:6352736,10238019
x1,556:7401972,10238019
k1,555:7615664,10238019:213692
x1,555:8673659,10238019
k1,555:8887351,10238019:213692
x1,555:10144059,10238019
x1,555:11687596,10238019
k1,555:11901288,10238019:213692
x1,555:12768043,10238019
k1,555:12981735,10238019:213692
x1,555:13963481,10238019
x1,555:14410295,10238019
x1,555:15237053,10238019
k1,555:15450745,10238019:213692
x1,555:15697587,10238019
x1,555:16688084,10238019
x1,555:17559210,10238019
k1,555:17772902,10238019:213692
x1,555:18614666,10238019
x1,555:19290832,10238019
x1,555:19537674,10238019
x1,555:19734527,10238019
k1,556:19734527,10238019:0
)
(1,556:3157524,10997140:16577003,455253,176225
x1,556:3945544,10997140
k1,555:4134716,10997140:189172
x1,555:4684020,10997140
k1,555:4873192,10997140:189172
x1,555:6125529,10997140
x1,555:7404099,10997140
k1,555:7593271,10997140:189172
x1,555:8280054,10997140
x1,555:8844355,10997140
x1,555:9756736,10997140
x1,555:11112177,10997140
k1,555:11301349,10997140:189172
x1,555:11509447,10997140
x1,555:12134373,10997140
x1,555:12498702,10997140
k1,555:12687873,10997140:189171
x1,555:13623376,10997140
k1,555:13812548,10997140:189172
x1,555:14358098,10997140
x1,555:16235977,10997140
k1,555:16425149,10997140:189172
x1,555:17412517,10997140
x1,555:18604230,10997140
k1,555:18793402,10997140:189172
x1,555:19734527,10997140
k1,555:19734527,10997140:0
)
(1,556:3157524,11756261:16577003,458068,176225
x1,556:4372986,11756261
x1,556:5206627,11756261
x1,555:5380350,11756261
g1,555:5555328,11756261
x1,555:7228230,11756261
g1,555:7403208,11756261
x1,555:8646795,11756261
g1,555:8821773,11756261
x1,555:9620407,11756261
x1,555:10662146,11756261
x1,555:10835869,11756261
g1,555:11010847,11756261
x1,555:11806993,11756261
g1,555:11981971,11756261
x1,555:13197433,11756261
x1,555:13371156,11756261
g1,555:13546134,11756261
x1,555:14123564,11756261
g1,555:14298542,11756261
x1,555:16153307,11756261
g1,555:16328285,11756261
x1,555:16873835,11756261
g1,555:17048813,11756261
x1,555:18081801,11756261
g1,555:18256779,11756261
x1,555:18569242,11756261
g1,555:18744220,11756261
x1,555:19615981,11756261
k1,556:19734527,11756261:118546
g1,556:19734527,11756261
)
(1,565:3157524,12764989:16577003,455253,176225
h1,561:3157524,12764989:937389,0,0
x1,561:5387864,12764989
x1,561:5675953,12764989
k1,561:5986746,12764989:310793
x1,561:6546051,12764989
x1,561:6834140,12764989
k1,561:7144933,12764989:310793
x1,561:8211043,12764989
k1,561:8521836,12764989:310793
x1,561:9931655,12764989
k1,561:10242448,12764989:310793
x1,561:11377924,12764989
x1,561:13134564,12764989
k1,561:13445356,12764989:310792
x1,561:13990906,12764989
k1,561:14301699,12764989:310793
x1,561:14988482,12764989
x1,561:16050213,12764989
x1,561:16943218,12764989
k1,561:17254011,12764989:310793
x1,561:18120766,12764989
k1,561:18431559,12764989:310793
x1,561:19734527,12764989
k1,561:19734527,12764989:0
)
(1,565:3157524,13524110:16577003,455253,96233
x1,565:3651834,13524110
x1,565:4899790,13524110
k1,561:5094331,13524110:194541
x1,561:5949225,13524110
k1,561:6143765,13524110:194540
x1,561:7148008,13524110
k1,561:7342549,13524110:194541
x1,561:8920478,13524110
k1,561:9115019,13524110:194541
x1,561:10228616,13524110
x1,561:10516705,13524110
k1,561:10711245,13524110:194540
x1,561:11158059,13524110
k1,561:11352600,13524110:194541
x1,561:12366826,13524110
k1,561:12561367,13524110:194541
x1,561:12873830,13524110
k1,561:13068370,13524110:194540
x1,561:14187598,13524110
k1,561:14382139,13524110:194541
x1,561:14931443,13524110
k1,561:15125984,13524110:194541
x1,561:15372826,13524110
x1,561:15660915,13524110
x1,561:16784521,13524110
x1,561:17414442,13524110
k1,561:17608982,13524110:194540
x1,561:18313891,13524110
k1,561:18508432,13524110:194541
x1,561:19734527,13524110
k1,561:19734527,13524110:0
)
(1,565:3157524,14283231:16577003,455253,176225
x1,565:3702448,14283231
k1,561:3876571,14283231:174123
x1,561:4858943,14283231
x1,561:5574470,14283231
x1,561:6427478,14283231
k1,561:6601601,14283231:174123
x1,561:7468356,14283231
k1,561:7642478,14283231:174122
x1,561:8945446,14283231
k1,561:9119568,14283231:174122
x1,561:9939463,14283231
x1,561:10766847,14283231
x1,561:11319903,14283231
k1,561:11494026,14283231:174123
x1,561:12138937,14283231
x1,561:13826212,14283231
k1,561:14000335,14283231:174123
x1,561:14867090,14283231
k1,561:15041212,14283231:174122
x1,561:15730499,14283231
x1,561:16635381,14283231
k1,561:16809504,14283231:174123
x1,561:17867499,14283231
k1,561:18041622,14283231:174123
x1,561:18775275,14283231
x1,561:19734527,14283231
k1,561:19734527,14283231:0
)
(1,565:3157524,15042352:16577003,455253,176225
x1,565:4524228,15042352
k1,561:4776828,15042352:252600
x1,561:5631722,15042352
k1,561:5884321,15042352:252599
x1,561:6751076,15042352
k1,561:7003675,15042352:252599
x1,561:8458478,15042352
x1,561:8568464,15042352
k1,561:8821064,15042352:252600
x1,561:9486603,15042352
x1,561:9915292,15042352
x1,561:10898289,15042352
k1,561:11150889,15042352:252600
x1,561:11840176,15042352
x1,561:12745058,15042352
k1,561:12997657,15042352:252599
x1,561:14168132,15042352
x1,561:14884911,15042352
x1,561:16380336,15042352
k1,561:16632936,15042352:252600
x1,561:17615308,15042352
x1,561:18615173,15042352
k1,561:18867772,15042352:252599
x1,561:19734527,15042352
k1,561:19734527,15042352:0
)
(1,565:3157524,15801473:16577003,455253,176225
x1,565:4460492,15801473
k1,561:4612068,15801473:151576
x1,561:5157618,15801473
x1,561:5706922,15801473
x1,561:6818033,15801473
x1,561:8064738,15801473
k1,561:8216336,15801473:151598
x1,561:9499293,15801473
k1,561:9650892,15801473:151599
x1,561:10228322,15801473
k1,561:10379920,15801473:151598
x1,561:11317291,15801473
x1,561:11909710,15801473
x1,561:12354030,15801473
k1,561:12505629,15801473:151599
x1,561:14064164,15801473
k1,561:14215762,15801473:151598
x1,561:14462604,15801473
x1,561:16437975,15801473
k1,561:16589573,15801473:151598
x1,561:17346349,15801473
x1,561:18634304,15801473
x1,561:18721168,15801473
k1,561:18872767,15801473:151599
x1,561:19734527,15801473
k1,561:19734527,15801473:0
)
(1,565:3157524,16560594:16577003,455253,176225
x1,565:3571841,16560594
k1,561:3739764,16560594:167923
x1,561:4186578,16560594
k1,561:4354501,16560594:167923
x1,561:5295001,16560594
x1,561:5859302,16560594
x1,561:7031029,16560594
k1,561:7198952,16560594:167923
x1,561:7743876,16560594
k1,561:7911798,16560594:167922
x1,561:9482219,16560594
k1,561:9650142,16560594:167923
x1,561:10195692,16560594
x1,561:10744996,16560594
x1,561:11856107,16560594
x1,561:12946581,16560594
k1,561:13114504,16560594:167923
x1,561:13795667,16560594
x1,561:14330590,16560594
x1,561:14643053,16560594
x1,561:15998494,16560594
k1,561:16166417,16560594:167923
x1,561:17336892,16560594
x1,561:18229897,16560594
k1,561:18397820,16560594:167923
x1,561:18852760,16560594
x1,561:19734527,16560594
k1,561:19734527,16560594:0
)
(1,565:3157524,17319715:16577003,455253,176225
x1,565:3721200,17319715
x1,565:4425484,17319715
x1,565:4672326,17319715
x1,565:5527836,17319715
k1,561:5743876,17319715:216040
x1,561:6433163,17319715
x1,561:7338045,17319715
k1,561:7554085,17319715:216040
x1,561:8724560,17319715
x1,561:9441339,17319715
x1,561:10936764,17319715
k1,561:11152804,17319715:216040
x1,561:11730234,17319715
k1,561:11946275,17319715:216041
x1,561:13516071,17319715
k1,561:13732111,17319715:216040
x1,561:14309541,17319715
k1,561:14525581,17319715:216040
x1,561:15507327,17319715
x1,561:15954141,17319715
x1,561:16937130,17319715
k1,561:17153170,17319715:216040
x1,561:18697967,17319715
k1,562:18914007,17319715:216040
x1,562:19734527,17319715
k1,562:19734527,17319715:0
)
(1,565:3157524,18078836:16577003,455253,176225
x1,565:4139896,18078836
x1,565:4855423,18078836
x1,565:5708431,18078836
k1,562:5882206,18078836:173775
x1,562:6748961,18078836
k1,562:6922737,18078836:173776
x1,562:8433803,18078836
x1,562:10037973,18078836
k1,562:10211748,18078836:173775
x1,562:10901035,18078836
x1,562:11805917,18078836
k1,562:11979692,18078836:173775
x1,562:13261389,18078836
k1,562:13435165,18078836:173776
x1,562:13980715,18078836
k1,562:14154490,18078836:173775
x1,562:15021245,18078836
k1,562:15195020,18078836:173775
x1,562:16422992,18078836
x1,562:17332871,18078836
k1,562:17506647,18078836:173776
x1,562:18055951,18078836
k1,562:18229726,18078836:173775
x1,562:19734527,18078836
k1,562:19734527,18078836:0
)
(1,565:3157524,18837957:16577003,455253,134352
x1,565:3998663,18837957
x1,565:4514844,18837957
x1,565:5605318,18837957
k1,562:5808047,18837957:202729
x1,562:7515949,18837957
k1,562:7718678,18837957:202729
x1,562:8165492,18837957
k1,562:8368221,18837957:202729
x1,562:9972391,18837957
k1,562:10175120,18837957:202729
x1,562:10880029,18837957
k1,562:11082759,18837957:202730
x1,562:12148869,18837957
k1,562:12351598,18837957:202729
x1,562:12598440,18837957
x1,562:13198992,18837957
x1,562:14590066,18837957
k1,562:14792795,18837957:202729
x1,562:15313356,18837957
k1,562:15516085,18837957:202729
x1,562:17084004,18837957
k1,562:17286733,18837957:202729
x1,562:18127872,18837957
x1,562:18644053,18837957
x1,562:19734527,18837957
k1,562:19734527,18837957:0
)
(1,565:3157524,19597078:16577003,455253,176225
x1,565:3779939,19597078
x1,562:5464717,19597078
k1,562:5623507,19597078:158790
x1,562:6364034,19597078
x1,562:7592006,19597078
k1,562:7750795,19597078:158789
x1,562:8437578,19597078
x1,562:9001879,19597078
x1,562:9914260,19597078
x1,562:11269701,19597078
k1,562:11428491,19597078:158790
x1,562:12486486,19597078
k1,562:12645276,19597078:158790
x1,562:13092090,19597078
k1,562:13250880,19597078:158790
x1,562:14525721,19597078
x1,562:14707568,19597078
x1,562:16268615,19597078
k1,562:16427404,19597078:158789
x1,562:17120436,19597078
k1,562:17279226,19597078:158790
x1,562:17843527,19597078
x1,562:19071499,19597078
x1,562:19734527,19597078
k1,562:19734527,19597078:0
)
(1,565:3157524,20356199:16577003,455253,176225
x1,565:3703074,20356199
x1,565:4252378,20356199
x1,565:5363489,20356199
x1,565:6610194,20356199
k1,562:6861740,20356199:251546
x1,562:8569642,20356199
k1,562:8821189,20356199:251547
x1,562:9268003,20356199
k1,562:9519549,20356199:251546
x1,562:10035730,20356199
k1,562:10287276,20356199:251546
x1,562:11154031,20356199
k1,562:11405578,20356199:251547
x1,562:12371702,20356199
x1,562:12917252,20356199
x1,562:13955227,20356199
k1,562:14206773,20356199:251546
x1,562:15522211,20356199
k1,562:15773757,20356199:251546
x1,562:16831752,20356199
k1,562:17083299,20356199:251547
x1,562:18292511,20356199
k1,562:18544057,20356199:251546
x1,562:19526429,20356199
x1,562:19734527,20356199
k1,565:19734527,20356199:0
)
(1,565:3157524,21115320:16577003,455253,176225
x1,565:4484222,21115320
k1,562:4695271,21115320:211049
x1,562:5262683,21115320
x1,562:5947582,21115320
k1,562:6158631,21115320:211049
x1,562:7145999,21115320
x1,562:7869027,21115320
x1,562:8907002,21115320
k1,562:9118051,21115320:211049
x1,562:10310397,21115320
x1,562:11557102,21115320
k1,562:11768151,21115320:211049
x1,562:12288712,21115320
k1,562:12499760,21115320:211048
x1,562:14067679,21115320
k1,562:14278728,21115320:211049
x1,562:15119867,21115320
x1,562:15636048,21115320
x1,562:16726522,21115320
k1,562:16937571,21115320:211049
x1,562:18038054,21115320
k1,562:18249103,21115320:211049
x1,562:19734527,21115320
k1,562:19734527,21115320:0
)
(1,565:3157524,21874441:16577003,455253,176225
x1,565:3702448,21874441
k1,562:4026762,21874441:324314
x1,562:5597183,21874441
k1,562:5921496,21874441:324313
x1,562:6467046,21874441
x1,562:7016350,21874441
x1,562:8127461,21874441
x1,562:9217935,21874441
k1,562:9542249,21874441:324314
x1,562:10647103,21874441
k1,562:10971417,21874441:324314
x1,562:12029404,21874441
k1,562:12353717,21874441:324313
x1,562:12898641,21874441
k1,562:13222955,21874441:324314
x1,562:14089710,21874441
k1,562:14414024,21874441:324314
x1,562:16559992,21874441
x1,562:17044926,21874441
k1,562:17369239,21874441:324313
x1,562:18822165,21874441
k1,562:19146479,21874441:324314
x1,562:19734527,21874441
k1,562:19734527,21874441:0
)
(1,565:3157524,22633562:16577003,455253,176225
x1,565:3832431,22633562
x1,565:5543459,22633562
k1,562:5795187,22633562:251728
x1,562:6417602,22633562
x1,562:6747563,22633562
x1,562:7851793,22633562
x1,562:8311103,22633562
x1,562:8623566,22633562
x1,562:9714040,22633562
k1,562:9965767,22633562:251727
x1,562:10588182,22633562
x1,562:11084369,22633562
x1,562:11383703,22633562
x1,562:11630545,22633562
x1,562:12859134,22633562
k1,562:13110862,22633562:251728
x1,562:13656412,22633562
k1,562:13908140,22633562:251728
x1,562:15152344,22633562
k1,562:15404072,22633562:251728
x1,562:16574548,22633562
x1,562:16922003,22633562
x1,562:17790015,22633562
k1,562:18041742,22633562:251727
x1,562:18616044,22633562
k1,563:18867772,22633562:251728
x1,563:19734527,22633562
k1,563:19734527,22633562:0
)
(1,565:3157524,23392683:16577003,455253,176225
x1,565:3779314,23392683
x1,565:4454221,23392683
x1,565:4882910,23392683
x1,565:6722669,23392683
k1,563:6999034,23392683:276365
x1,563:8598826,23392683
x1,563:9409969,23392683
k1,563:9686333,23392683:276364
x1,563:10245638,23392683
x1,563:10533727,23392683
k1,563:10810092,23392683:276365
x1,563:12416140,23392683
k1,563:12692504,23392683:276364
x1,563:13237428,23392683
k1,563:13513793,23392683:276365
x1,563:14136208,23392683
x1,563:14466169,23392683
x1,563:15682255,23392683
k1,563:15958619,23392683:276364
x1,563:16271082,23392683
k1,563:16547447,23392683:276365
x1,563:18074753,23392683
x1,563:18967758,23392683
x1,563:19734527,23392683
k1,563:19734527,23392683:0
)
(1,565:3157524,24151804:16577003,455253,176225
x1,565:4215519,24151804
k1,563:4376882,24151804:161363
x1,563:5359254,24151804
x1,563:6382865,24151804
k1,563:6544227,24151804:161362
x1,563:7196637,24151804
x1,563:8283366,24151804
k1,563:8444729,24151804:161363
x1,563:9125892,24151804
x1,563:10472584,24151804
x1,563:11563058,24151804
k1,563:11724421,24151804:161363
x1,563:12520567,24151804
k1,563:12681930,24151804:161363
x1,563:13934893,24151804
k1,563:14096255,24151804:161362
x1,563:15348592,24151804
x1,563:16627162,24151804
k1,563:16788525,24151804:161363
x1,563:17522178,24151804
x1,563:18637661,24151804
k1,563:18799024,24151804:161363
x1,563:19734527,24151804
k1,563:19734527,24151804:0
)
(1,565:3157524,24910925:16577003,455253,176225
x1,565:4024279,24910925
k1,563:4317699,24910925:293420
x1,563:5300071,24910925
x1,563:6370544,24910925
k1,563:6663965,24910925:293421
x1,563:7213269,24910925
k1,563:7506689,24910925:293420
x1,563:8759652,24910925
k1,563:9053073,24910925:293421
x1,563:9894212,24910925
x1,563:10410393,24910925
x1,563:11657098,24910925
k1,563:11950518,24910925:293420
x1,563:12817273,24910925
k1,563:13110694,24910925:293421
x1,563:13841845,24910925
x1,563:14886084,24910925
x1,563:15779089,24910925
k1,563:16072509,24910925:293420
x1,563:16319351,24910925
x1,563:16607440,24910925
x1,563:17762910,24910925
x1,563:18050999,24910925
x1,563:19734527,24910925
k1,563:19734527,24910925:0
)
(1,565:3157524,25670046:16577003,455253,9997
x1,565:4501724,25670046
g1,563:4676702,25670046
x1,563:5221626,25670046
g1,563:5396604,25670046
x1,563:6041515,25670046
g1,563:6216493,25670046
x1,563:7427582,25670046
k1,565:19734527,25670046:12306945
g1,565:19734527,25670046
)
(1,567:5113338,27443045:14621189,455253,176225
(1,566:5113338,27443045:0,213447,0
g1,566:5113338,27443045
g1,566:4844822,27443045
g1,566:4094913,27443045
(1,566:4094913,27443045:268516,213447,0
(1,566:4094913,27443045:268516,213447,0
g1,566:4094913,27443045
$1,566:4094913,27443045
x1,566:4363429,27443045
$1,566:4363429,27443045
)
)
g1,566:5113338,27443045
)
x1,566:6048841,27443045
k1,566:6260759,27443045:211918
x1,566:8218631,27443045
k1,566:8430548,27443045:211917
x1,566:9701002,27443045
k1,566:9912920,27443045:211918
x1,566:11720799,27443045
k1,566:11932716,27443045:211917
x1,566:13811212,27443045
k1,566:14023130,27443045:211918
x1,566:15255474,27443045
k1,566:15467391,27443045:211917
x1,566:16334146,27443045
k1,566:16546064,27443045:211918
x1,566:17732154,27443045
k1,566:17944071,27443045:211917
x1,566:18489621,27443045
k1,566:18701539,27443045:211918
x1,566:19734527,27443045
k1,566:19734527,27443045:0
)
(1,567:5113338,28202166:14621189,455253,176225
x1,567:5425801,28202166
k1,566:5642234,28202166:216433
x1,566:6722093,28202166
k1,566:6938526,28202166:216433
x1,566:8629546,28202166
k1,566:8845979,28202166:216433
x1,566:9390903,28202166
k1,566:9607336,28202166:216433
x1,566:11904529,28202166
k1,566:12120961,28202166:216432
x1,566:12797118,28202166
k1,566:13013551,28202166:216433
x1,566:15794427,28202166
k1,566:16010860,28202166:216433
x1,566:17889356,28202166
k1,566:18105789,28202166:216433
x1,566:18651339,28202166
k1,566:18867772,28202166:216433
x1,566:19734527,28202166
k1,566:19734527,28202166:0
)
(1,567:5113338,28961287:14621189,455253,176225
x1,567:6806243,28961287
k1,566:7055584,28961287:249341
x1,566:9264660,28961287
k1,566:9514001,28961287:249341
x1,566:10449504,28961287
k1,566:10698845,28961287:249341
x1,566:12656717,28961287
k1,566:12906059,28961287:249342
x1,566:14176513,28961287
k1,566:14425854,28961287:249341
x1,566:16233733,28961287
k1,566:16483074,28961287:249341
x1,566:18252842,28961287
k1,566:18502183,28961287:249341
x1,566:19734527,28961287
k1,566:19734527,28961287:0
)
(1,567:5113338,29720408:14621189,455253,176225
x1,567:5980093,29720408
k1,566:6152634,29720408:172541
x1,566:8327972,29720408
k1,566:8500514,29720408:172542
x1,566:10005315,29720408
k1,566:10177856,29720408:172541
x1,566:10723406,29720408
k1,566:10895948,29720408:172542
x1,566:11928936,29720408
k1,566:12101477,29720408:172541
x1,566:12413940,29720408
k1,566:12586481,29720408:172541
x1,566:13644469,29720408
k1,566:13817011,29720408:172542
x1,566:15508031,29720408
k1,566:15680572,29720408:172541
x1,566:16225496,29720408
k1,566:16398038,29720408:172542
x1,566:18695231,29720408
k1,566:18867772,29720408:172541
x1,566:19734527,29720408
k1,566:19734527,29720408:0
)
(1,567:5113338,30479529:14621189,455253,176225
x1,567:7029953,30479529
k1,566:7208993,30479529:179040
x1,566:8653795,30479529
x1,566:10922251,30479529
k1,566:11101291,30479529:179040
x1,566:12036794,30479529
k1,566:12215834,30479529:179040
x1,566:14173706,30479529
k1,566:14352745,30479529:179039
x1,566:16544947,30479529
k1,566:16723987,30479529:179040
x1,566:17747608,30479529
k1,566:17926648,30479529:179040
x1,566:19734527,30479529
k1,566:19734527,30479529:0
)
(1,567:5113338,31238650:14621189,455253,176225
x1,567:7166183,31238650
k1,566:7334365,31238650:168182
x1,566:8566709,31238650
k1,566:8734892,31238650:168183
x1,566:9601647,31238650
k1,566:9769829,31238650:168182
x1,566:12130758,31238650
k1,566:12298940,31238650:168182
x1,566:13569394,31238650
k1,566:13737577,31238650:168183
x1,566:15313004,31238650
k1,566:15481186,31238650:168182
x1,566:16974116,31238650
k1,566:17142299,31238650:168183
x1,566:19020795,31238650
k1,566:19188977,31238650:168182
x1,566:19734527,31238650
k1,566:19734527,31238650:0
)
(1,567:5113338,31997771:14621189,455253,176225
x1,567:6146326,31997771
k1,566:6359738,31997771:213412
x1,566:6672201,31997771
k1,566:6885614,31997771:213413
x1,566:7978602,31997771
k1,566:8192014,31997771:213412
x1,566:9883034,31997771
k1,566:10096447,31997771:213413
x1,566:10641371,31997771
k1,566:10854783,31997771:213412
x1,566:13151976,31997771
k1,566:13365388,31997771:213412
x1,566:15960030,31997771
k1,566:16173443,31997771:213413
x1,566:18226288,31997771
k1,566:18439700,31997771:213412
x1,566:19734527,31997771
k1,566:19734527,31997771:0
)
(1,567:5113338,32756892:14621189,455253,176225
x1,567:7769856,32756892
g1,566:7944834,32756892
x1,566:9823330,32756892
g1,566:9998308,32756892
x1,566:11056303,32756892
g1,566:11231281,32756892
x1,566:13157280,32756892
k1,567:19734527,32756892:6577247
g1,567:19734527,32756892
)
(1,569:5113338,33516013:14621189,455253,176225
(1,568:5113338,33516013:0,213447,0
g1,568:5113338,33516013
g1,568:4844822,33516013
g1,568:4094913,33516013
(1,568:4094913,33516013:268516,213447,0
(1,568:4094913,33516013:268516,213447,0
g1,568:4094913,33516013
$1,568:4094913,33516013
x1,568:4363429,33516013
$1,568:4363429,33516013
)
)
g1,568:5113338,33516013
)
x1,568:5496410,33516013
x1,568:6927475,33516013
k1,568:7078084,33516013:150609
x1,568:7623008,33516013
k1,568:7773616,33516013:150608
x1,568:10070809,33516013
k1,568:10221418,33516013:150609
x1,568:11088173,33516013
k1,568:11238781,33516013:150608
x1,568:13155396,33516013
k1,568:13306005,33516013:150609
x1,568:16188118,33516013
k1,568:16338727,33516013:150609
x1,568:17031759,33516013
k1,568:17182367,33516013:150608
x1,568:18717163,33516013
k1,568:18867772,33516013:150609
x1,568:19734527,33516013
k1,568:19734527,33516013:0
)
(1,569:5113338,34275134:14621189,458068,172472
x1,569:5360180,34275134
x1,568:7362410,34275134
k1,568:7495053,34275134:132643
x1,568:8798021,34275134
k1,568:8930623,34275134:132602
x1,568:10577902,34275134
x1,568:11287189,34275134
k1,568:11419832,34275134:132643
x1,568:12702789,34275134
k1,568:12835433,34275134:132644
x1,568:13412863,34275134
k1,568:13545506,34275134:132643
x1,568:15258399,34275134
x1,568:15588353,34275134
k1,568:15720996,34275134:132643
x1,568:17075189,34275134
x1,568:17405143,34275134
k1,568:17537787,34275134:132644
x1,568:18683882,34275134
x1,568:19013836,34275134
k1,568:19146479,34275134:132643
x1,568:19734527,34275134
k1,568:19734527,34275134:0
)
(1,569:5113338,35034255:14621189,458068,6248
x1,569:6397540,35034255
x1,568:6730614,35034255
k1,569:19734527,35034255:13003913
g1,569:19734527,35034255
)
(1,571:5113338,35793376:14621189,455253,176225
(1,570:5113338,35793376:0,213447,0
g1,570:5113338,35793376
g1,570:4844822,35793376
g1,570:4094913,35793376
(1,570:4094913,35793376:268516,213447,0
(1,570:4094913,35793376:268516,213447,0
g1,570:4094913,35793376
$1,570:4094913,35793376
x1,570:4363429,35793376
$1,570:4363429,35793376
)
)
g1,570:5113338,35793376
)
x1,570:5496410,35793376
x1,570:6927475,35793376
k1,570:7112141,35793376:184666
x1,570:7657065,35793376
k1,570:7841731,35793376:184666
x1,570:10138924,35793376
k1,570:10323589,35793376:184665
x1,570:11190344,35793376
k1,570:11375010,35793376:184666
x1,570:12784829,35793376
k1,570:12969495,35793376:184666
x1,570:15608503,35793376
k1,570:15793169,35793376:184666
x1,570:16342473,35793376
k1,570:16527138,35793376:184665
x1,570:17780101,35793376
k1,570:17964767,35793376:184666
x1,570:19734527,35793376
k1,570:19734527,35793376:0
)
(1,571:5113338,36552497:14621189,458068,176225
x1,571:6396295,36552497
k1,570:6624302,36552497:228007
x1,570:7201732,36552497
k1,570:7429739,36552497:228007
x1,570:8818303,36552497
x1,570:8928289,36552497
k1,570:9156296,36552497:228007
x1,570:12194640,36552497
k1,570:12422647,36552497:228007
x1,570:14075539,36552497
x1,570:14363628,36552497
k1,570:14591635,36552497:228007
x1,570:15823979,36552497
k1,570:16051986,36552497:228007
x1,570:18134837,36552497
x1,570:18308560,36552497
k1,570:18536567,36552497:228007
x1,570:19734527,36552497
k1,570:19734527,36552497:0
)
(1,571:5113338,37311618:14621189,458068,176225
x1,571:5658888,37311618
g1,570:5833866,37311618
x1,570:6866854,37311618
g1,570:7041832,37311618
x1,570:7354295,37311618
g1,570:7529273,37311618
x1,570:8291046,37311618
g1,570:8466024,37311618
x1,570:9524019,37311618
g1,570:9698997,37311618
x1,570:11110670,37311618
x1,570:11287513,37311618
g1,570:11462491,37311618
x1,570:13953419,37311618
g1,570:14128397,37311618
x1,570:14673947,37311618
g1,570:14848925,37311618
x1,570:15881913,37311618
g1,570:16056891,37311618
x1,570:16369354,37311618
g1,570:16544332,37311618
x1,570:17706686,37311618
g1,570:17881664,37311618
x1,570:18743424,37311618
k1,571:19734527,37311618:991103
g1,571:19734527,37311618
)
(1,574:5113338,38070739:14621189,455253,176225
(1,572:5113338,38070739:0,213447,0
g1,572:5113338,38070739
g1,572:4844822,38070739
g1,572:4094913,38070739
(1,572:4094913,38070739:268516,213447,0
(1,572:4094913,38070739:268516,213447,0
g1,572:4094913,38070739
$1,572:4094913,38070739
x1,572:4363429,38070739
$1,572:4363429,38070739
)
)
g1,572:5113338,38070739
)
x1,572:5496410,38070739
x1,572:6927475,38070739
k1,572:7258060,38070739:330585
x1,572:7802984,38070739
k1,572:8133568,38070739:330584
x1,572:8814731,38070739
x1,572:10430761,38070739
k1,572:10761346,38070739:330585
x1,572:11628101,38070739
k1,572:11958686,38070739:330585
x1,572:13179777,38070739
x1,572:13912797,38070739
k1,572:14243382,38070739:330585
x1,572:15209506,38070739
x1,572:15755056,38070739
x1,572:16845530,38070739
k1,572:17176114,38070739:330584
x1,572:17869146,38070739
k1,572:18199731,38070739:330585
x1,572:18841522,38070739
x1,572:19734527,38070739
k1,572:19734527,38070739:0
)
(1,574:5113338,38829860:14621189,458068,172472
x1,574:5980093,38829860
k1,572:6233286,38829860:253193
x1,572:6480128,38829860
x1,572:6950064,38829860
x1,572:7249398,38829860
x1,572:8482358,38829860
k1,572:8735551,38829860:253193
x1,572:10038519,38829860
k1,572:10291633,38829860:253114
x1,572:11111528,38829860
x1,572:11938912,38829860
x1,572:12648199,38829860
k1,572:12901392,38829860:253193
x1,572:14184349,38829860
k1,572:14437541,38829860:253192
x1,572:15014971,38829860
k1,572:15268164,38829860:253193
x1,572:16147414,38829860
x1,572:16667967,38829860
x1,572:17362868,38829860
x1,572:17692822,38829860
k1,572:17946015,38829860:253193
x1,572:19404573,38829860
x1,572:19734527,38829860
k1,572:19734527,38829860:0
)
(1,574:5113338,39588981:14621189,458068,172472
x1,574:6583752,39588981
x1,572:7128060,39588981
x1,572:7458014,39588981
g1,572:7632992,39588981
x1,572:9160909,39588981
x1,572:9490863,39588981
g1,572:9665841,39588981
x1,572:10527601,39588981
g1,572:10702579,39588981
k1,574:10702579,39588981:0
k1,574:19734527,39588981:9031948
g1,574:19734527,39588981
)
(1,594:3157524,41361980:16577003,455253,176225
h1,593:3157524,41361980:937389,0,0
x1,593:4669215,41361980
k1,593:4892078,41361980:222863
x1,593:5758833,41361980
k1,593:5981696,41361980:222863
x1,593:6603486,41361980
x1,593:7278393,41361980
x1,593:7707082,41361980
x1,593:9546841,41361980
k1,593:9769704,41361980:222863
x1,593:10394630,41361980
k1,593:10617493,41361980:222863
x1,593:11962943,41361980
k1,593:12185805,41361980:222862
x1,593:13243800,41361980
k1,593:13466663,41361980:222863
x1,593:14091589,41361980
k1,593:14314452,41361980:222863
x1,593:14821884,41361980
x1,593:16167334,41361980
k1,593:16390197,41361980:222863
x1,593:18379933,41361980
k1,593:18602796,41361980:222863
x1,593:19290832,41361980
x1,593:19537674,41361980
x1,593:19734527,41361980
k1,594:19734527,41361980:0
)
(1,594:3157524,42121101:16577003,455253,176225
x1,594:3820552,42121101
x1,594:4002399,42121101
x1,594:5522823,42121101
k1,593:5788079,42121101:265256
x1,593:6347384,42121101
x1,593:6635473,42121101
k1,593:6900729,42121101:265256
x1,593:7446279,42121101
x1,593:8866083,42121101
k1,593:9131339,42121101:265256
x1,593:9676263,42121101
k1,593:9941520,42121101:265257
x1,593:10563935,42121101
x1,593:10893896,42121101
x1,593:12109982,42121101
k1,593:12375238,42121101:265256
x1,593:12687701,42121101
k1,593:12952957,42121101:265256
x1,593:14480263,42121101
x1,593:15373268,42121101
x1,593:16140037,42121101
k1,593:16405293,42121101:265256
x1,593:17463288,42121101
k1,593:17728544,42121101:265256
x1,593:18710916,42121101
x1,593:19734527,42121101
k1,593:19734527,42121101:0
)
(1,594:3157524,42880222:16577003,455253,176225
x1,594:3809934,42880222
x1,594:4896663,42880222
k1,593:5046387,42880222:149724
x1,593:5727550,42880222
x1,593:7074242,42880222
x1,593:8164716,42880222
k1,593:8314439,42880222:149723
x1,593:9110585,42880222
k1,593:9260309,42880222:149724
x1,593:10513272,42880222
k1,593:10662995,42880222:149723
x1,593:11915332,42880222
x1,593:13193902,42880222
k1,593:13343626,42880222:149724
x1,593:14077279,42880222
x1,593:15192762,42880222
k1,593:15342486,42880222:149724
x1,593:16843534,42880222
k1,593:16993257,42880222:149723
x1,593:17813777,42880222
k1,593:17963501,42880222:149724
x1,593:18210343,42880222
x1,593:19363943,42880222
x1,593:19734527,42880222
k1,593:19734527,42880222:0
)
(1,594:3157524,43639343:16577003,455253,176225
x1,594:4024279,43639343
k1,593:4330983,43639343:306704
x1,593:5633951,43639343
k1,593:5940523,43639343:306572
x1,593:6957253,43639343
k1,593:7263957,43639343:306704
x1,593:7809507,43639343
k1,593:8116211,43639343:306704
x1,593:8792377,43639343
k1,593:9099081,43639343:306704
x1,593:9762118,43639343
x1,593:10297041,43639343
x1,593:10543883,43639343
x1,593:11237547,43639343
x1,593:12656108,43639343
k1,593:12962813,43639343:306705
x1,593:13607724,43639343
x1,593:14651963,43639343
k1,593:14958667,43639343:306704
x1,593:15583593,43639343
k1,593:15890297,43639343:306704
x1,593:16810186,43639343
k1,593:17116890,43639343:306704
x1,593:17811174,43639343
x1,593:18561068,43639343
k1,593:18867772,43639343:306704
x1,593:19734527,43639343
k1,593:19734527,43639343:0
)
(1,594:3157524,44398464:16577003,455253,176225
x1,594:3404366,44398464
x1,594:4557966,44398464
x1,594:4928550,44398464
x1,594:5821555,44398464
k1,593:6115320,44398464:293765
x1,593:6737735,44398464
x1,593:7067696,44398464
x1,593:7644493,44398464
x1,593:8649988,44398464
x1,593:9094308,44398464
k1,593:9388074,44398464:293766
x1,593:10208594,44398464
k1,593:10502359,44398464:293765
x1,593:11047909,44398464
x1,593:12085884,44398464
k1,593:12379650,44398464:293766
x1,593:13055816,44398464
x1,593:14510619,44398464
k1,593:14804384,44398464:293765
x1,593:15429310,44398464
k1,593:15723075,44398464:293765
x1,593:17539715,44398464
k1,593:17833481,44398464:293766
x1,593:18378405,44398464
k1,593:18672170,44398464:293765
x1,593:19734527,44398464
k1,593:19734527,44398464:0
)
(1,594:3157524,45157585:16577003,455253,176225
x1,594:4024279,45157585
k1,593:4269401,45157585:245122
x1,593:4958688,45157585
x1,593:5863570,45157585
k1,593:6108692,45157585:245122
x1,593:7546620,45157585
k1,593:7791741,45157585:245121
x1,593:9222806,45157585
x1,593:9510895,45157585
k1,593:9756017,45157585:245122
x1,593:11008980,45157585
k1,593:11254102,45157585:245122
x1,593:12805775,45157585
k1,593:13050897,45157585:245122
x1,593:13497711,45157585
k1,593:13742833,45157585:245122
x1,593:15348881,45157585
k1,593:15594003,45157585:245122
x1,593:16138927,45157585
k1,593:16384048,45157585:245121
x1,593:17581382,45157585
k1,593:17826504,45157585:245122
x1,593:18622650,45157585
k1,593:18867772,45157585:245122
x1,593:19734527,45157585
k1,593:19734527,45157585:0
)
(1,594:3157524,45916706:16577003,455253,176225
x1,594:4519221,45916706
k1,593:4748099,45916706:228878
x1,593:4994941,45916706
x1,593:5658603,45916706
x1,593:5905445,45916706
x1,593:6193534,45916706
x1,593:7121538,45916706
x1,593:7637719,45916706
x1,593:8675694,45916706
k1,593:8904571,45916706:228877
x1,593:10784945,45916706
k1,593:11013823,45916706:228878
x1,593:12097425,45916706
k1,593:12326302,45916706:228877
x1,593:12773116,45916706
k1,593:13001994,45916706:228878
x1,593:14363691,45916706
k1,593:14592568,45916706:228877
x1,593:16439819,45916706
k1,593:16668697,45916706:228878
x1,593:17349860,45916706
x1,593:18696552,45916706
x1,593:19734527,45916706
k1,593:19734527,45916706:0
)
(1,594:3157524,46675827:16577003,455253,176225
x1,594:4215519,46675827
k1,593:4521611,46675827:306092
x1,593:5808947,46675827
k1,593:6115039,46675827:306092
x1,593:7023666,46675827
k1,593:7329758,46675827:306092
x1,593:8760823,46675827
k1,593:9066914,46675827:306091
x1,593:10259260,46675827
x1,593:11505965,46675827
k1,593:11812057,46675827:306092
x1,593:12858166,46675827
k1,593:13164258,46675827:306092
x1,593:15397083,46675827
x1,593:16976246,46675827
k1,593:17282338,46675827:306092
x1,593:17529180,46675827
x1,593:18682780,46675827
x1,593:19734527,46675827
k1,593:19734527,46675827:0
)
(1,594:3157524,47434948:16577003,455253,176225
x1,594:3998663,47434948
x1,594:4514844,47434948
x1,594:5605318,47434948
k1,593:5777707,47434948:172389
x1,593:6224521,47434948
k1,593:6396911,47434948:172390
x1,593:6961212,47434948
x1,593:8604737,47434948
k1,593:8777126,47434948:172389
x1,593:9354556,47434948
k1,593:9526946,47434948:172390
x1,593:10393701,47434948
k1,593:10566090,47434948:172389
x1,593:11869058,47434948
k1,593:12041445,47434948:172387
x1,593:13810596,47434948
x1,593:14543616,47434948
x1,593:14630480,47434948
k1,593:14802869,47434948:172389
x1,593:15332171,47434948
x1,593:16719486,47434948
x1,593:16806350,47434948
k1,593:16978740,47434948:172390
x1,593:17799260,47434948
k1,593:17971649,47434948:172389
x1,593:18772165,47434948
x1,593:19734527,47434948
k1,593:19734527,47434948:0
)
(1,594:3157524,48194069:16577003,455253,176225
x1,594:4407376,48194069
k1,593:4588332,48194069:180956
x1,593:5277619,48194069
x1,593:6182501,48194069
k1,593:6363458,48194069:180957
x1,593:7801386,48194069
k1,593:7982342,48194069:180956
x1,593:9413407,48194069
x1,593:9701496,48194069
k1,593:9882453,48194069:180957
x1,593:10749208,48194069
k1,593:10930164,48194069:180956
x1,593:12689924,48194069
k1,593:12870881,48194069:180957
x1,593:13420185,48194069
k1,593:13601141,48194069:180956
x1,593:14467896,48194069
k1,593:14648853,48194069:180957
x1,593:15951821,48194069
k1,593:16132772,48194069:180951
x1,593:16627082,48194069
x1,593:17718807,48194069
k1,593:17899763,48194069:180956
x1,593:19734527,48194069
k1,593:19734527,48194069:0
)
(1,594:3157524,48953190:16577003,455253,9997
x1,594:3612464,48953190
x1,593:4494231,48953190
g1,593:4669209,48953190
x1,593:4981672,48953190
g1,593:5156650,48953190
x1,593:5701574,48953190
g1,593:5876552,48953190
x1,593:6501478,48953190
g1,593:6676456,48953190
x1,593:7785690,48953190
x1,593:8577472,48953190
k1,594:19734527,48953190:11157055
g1,594:19734527,48953190
)
]
g1,623:19734527,48953190
)
k1,623:20129218,48953190:394691
r1,623:20129218,48953190:0,46306381,0
k1,623:20523909,48953190:394691
(1,623:20523909,48953190:16577003,46306381,0
[1,623:20523909,48953190:16577003,46306381,0
[1,587:20523909,15426453:16577003,12779644,0
[1,587:20523909,15426453:16577003,12779644,0
(1,585:20523909,5960442:16577003,3085894,2758214
h1,577:20523909,5960442:0,0,0
(1,580:20523909,5960442:16344393,3085894,2758214
$1,580:20523909,5960442
[1,580:20523909,5960442:16344393,3085894,2758214
(1,579:20523909,7731798:16344393,4857250,227738
g1,578:20523909,7731798
(1,578:20523909,7731798:5448131,4857250,227738
r1,623:20523909,7731798:0,759120,227738
g1,578:20917125,7731798
r1,623:20917125,7731798:0,5084988,227738
[1,578:20917125,7731798:4661699,4857250,227738
(1,578:20917125,7731798:4661699,4857250,227738
g1,578:20917125,7731798
h1,578:20917125,7731798:0,0,0
r1,623:20917125,7731798:0,759120,227738
(1,578:20917125,7731798:5127897,4857250,0
(1,578:20917125,7731798:5127428,4857262,0
(1,578:20917125,7731798:5127428,4857262,0
(1,578:20917125,7731798:0,4857262,0
(1,578:20917125,7731798:0,33564485,0
(1,578:20917125,7731798:35431371,33564485,0
)
k1,578:20917124,7731798:-35431372
)
)
g1,578:26044553,7731798
)
)
)
r1,623:26045022,7731798:0,227738,227738
k1,578:26045022,7731798:0
g1,578:26045022,7731798
g1,578:26045022,7731798
)
]
g1,578:25578824,7731798
g1,578:25972040,7731798
)
g1,578:25972040,7731798
(1,578:25972040,7731798:5448131,4857250,227738
g1,578:26365256,7731798
r1,623:26365256,7731798:0,5084988,227738
[1,578:26365256,7731798:4661699,4857250,227738
(1,578:26365256,7731798:4661699,4857250,227738
g1,578:26365256,7731798
h1,578:26365256,7731798:0,0,0
r1,623:26365256,7731798:0,759120,227738
(1,578:26365256,7731798:5127897,4857250,0
(1,578:26365256,7731798:5127428,4857262,0
(1,578:26365256,7731798:5127428,4857262,0
(1,578:26365256,7731798:0,4857262,0
(1,578:26365256,7731798:0,33564485,0
(1,578:26365256,7731798:35431371,33564485,0
)
k1,578:26365255,7731798:-35431372
)
)
g1,578:31492684,7731798
)
)
)
r1,623:31493153,7731798:0,227738,227738
k1,578:31493153,7731798:0
g1,578:31493153,7731798
g1,578:31493153,7731798
)
]
g1,578:31026955,7731798
g1,578:31420171,7731798
)
g1,578:31420171,7731798
(1,579:31420171,7731798:5448131,4857250,227738
g1,578:31813387,7731798
r1,623:31813387,7731798:0,5084988,227738
[1,579:31813387,7731798:4661699,4857250,227738
(1,579:31813387,7731798:4661699,4857250,227738
g1,579:31813387,7731798
h1,578:31813387,7731798:0,0,0
r1,623:31813387,7731798:0,759120,227738
(1,578:31813387,7731798:5127897,4857250,0
(1,578:31813387,7731798:5127428,4857262,0
(1,578:31813387,7731798:5127428,4857262,0
(1,578:31813387,7731798:0,4857262,0
(1,578:31813387,7731798:0,33564485,0
(1,578:31813387,7731798:35431371,33564485,0
)
k1,578:31813386,7731798:-35431372
)
)
g1,578:36940815,7731798
)
)
)
r1,623:36941284,7731798:0,227738,227738
k1,579:36941284,7731798:0
g1,579:36941284,7731798
g1,579:36941284,7731798
)
]
g1,579:36475086,7731798
g1,579:36868302,7731798
)
g1,579:36868302,7731798
)
(1,580:20523909,8490918:16344393,531382,227738
g1,579:20523909,8490918
(1,579:20523909,8490918:5448131,531382,227738
r1,623:20523909,8490918:0,759120,227738
g1,579:20917125,8490918
r1,623:20917125,8490918:0,759120,227738
[1,579:20917125,8490918:4661699,531382,227738
(1,579:20917125,8490918:4661699,531382,227738
k1,579:22098091,8490918:1180966
h1,579:22098091,8490918:0,0,0
r1,623:22098091,8490918:0,759120,227738
x1,623:22826750,8490918
g1,579:23001728,8490918
x1,579:24397858,8490918
r1,623:24397858,8490918:0,227738,227738
k1,579:24397858,8490918:0
g1,579:24397858,8490918
k1,579:25578824,8490918:1180966
)
]
g1,579:25578824,8490918
g1,579:25972040,8490918
)
g1,579:25972040,8490918
(1,579:25972040,8490918:5448131,531382,227738
g1,579:26365256,8490918
r1,623:26365256,8490918:0,759120,227738
[1,579:26365256,8490918:4661699,531382,227738
(1,579:26365256,8490918:4661699,531382,227738
k1,579:27132746,8490918:767490
h1,579:27132746,8490918:0,0,0
r1,623:27132746,8490918:0,759120,227738
x1,623:27894519,8490918
g1,579:28069497,8490918
x1,579:30259465,8490918
r1,623:30259465,8490918:0,227738,227738
k1,579:30259465,8490918:0
g1,579:30259465,8490918
k1,579:31026955,8490918:767490
)
]
g1,579:31026955,8490918
g1,579:31420171,8490918
)
g1,579:31420171,8490918
(1,580:31420171,8490918:5448131,531382,227738
g1,579:31813387,8490918
r1,623:31813387,8490918:0,759120,227738
[1,580:31813387,8490918:4661699,531382,227738
(1,580:31813387,8490918:4661699,531382,227738
k1,580:32500971,8490918:687584
h1,579:32500971,8490918:0,0,0
r1,623:32500971,8490918:0,759120,227738
x1,623:33194630,8490918
g1,579:33369608,8490918
x1,579:35787503,8490918
r1,623:35787503,8490918:0,227738,227738
k1,580:35787503,8490918:0
g1,580:35787503,8490918
k1,580:36475086,8490918:687583
)
]
g1,580:36475086,8490918
g1,580:36868302,8490918
)
g1,580:36868302,8490918
)
]
$1,580:36868302,5960442
)
k1,580:37100912,5960442:232610
)
(1,585:20523909,11394523:16577003,2675867,2348187
(1,584:20523909,11394523:15557962,2675867,2348187
$1,584:20523909,11394523
[1,584:20523909,11394523:15557962,2675867,2348187
(1,583:20523909,12755852:15557962,4037196,227738
g1,582:20523909,12755852
(1,582:20523909,12755852:7778981,4037196,227738
r1,623:20523909,12755852:0,759120,227738
g1,582:20917125,12755852
r1,623:20917125,12755852:0,4263974,227738
[1,582:20917125,12755852:6992549,4036236,227738
(1,582:20917125,12755852:6992549,4036236,227738
g1,582:20917125,12755852
h1,582:20917125,12755852:0,0,0
r1,623:20917125,12755852:0,759120,227738
(1,582:20917125,12755852:7691846,4036236,0
(1,582:20917125,12755852:7691868,4036246,0
(1,582:20917125,12755852:7691868,4036246,0
(1,582:20917125,12755852:0,4036246,0
(1,582:20917125,12755852:0,7826714,0
(1,582:20917125,12755852:14915357,7826714,0
)
k1,582:20917125,12755852:-14915357
)
)
g1,582:28608993,12755852
)
)
)
r1,623:28608971,12755852:0,227738,227738
k1,582:28608971,12755852:0
g1,582:28608971,12755852
g1,582:28608971,12755852
)
]
g1,582:27909674,12755852
g1,582:28302890,12755852
)
g1,582:28302890,12755852
(1,583:28302890,12755852:7778981,4037196,227738
g1,582:28696106,12755852
r1,623:28696106,12755852:0,4264934,227738
[1,583:28696106,12755852:6992549,4037196,227738
(1,583:28696106,12755852:6992549,4037196,227738
g1,583:28696106,12755852
h1,582:28696106,12755852:0,0,0
r1,623:28696106,12755852:0,759120,227738
(1,582:28696106,12755852:7691846,4037196,0
(1,582:28696106,12755852:7691855,4037206,0
(1,582:28696106,12755852:7691855,4037206,0
(1,582:28696106,12755852:0,4037206,0
(1,582:28696106,12755852:0,7830661,0
(1,582:28696106,12755852:14919303,7830661,0
)
k1,582:28696106,12755852:-14919303
)
)
g1,582:36387961,12755852
)
)
)
r1,623:36387952,12755852:0,227738,227738
k1,583:36387952,12755852:0
g1,583:36387952,12755852
g1,583:36387952,12755852
)
]
g1,583:35688655,12755852
g1,583:36081871,12755852
)
g1,583:36081871,12755852
)
(1,584:20523909,13514972:15557962,531382,227738
g1,583:20523909,13514972
(1,583:20523909,13514972:7778981,531382,227738
r1,623:20523909,13514972:0,759120,227738
g1,583:20917125,13514972
r1,623:20917125,13514972:0,759120,227738
[1,583:20917125,13514972:6992549,531382,227738
(1,583:20917125,13514972:6992549,531382,227738
k1,583:22136608,13514972:1219483
h1,583:22136608,13514972:0,0,0
r1,623:22136608,13514972:0,759120,227738
x1,623:22934633,13514972
g1,583:23109611,13514972
x1,583:24148892,13514972
g1,583:24277823,13514972
x1,583:26690191,13514972
r1,623:26690191,13514972:0,227738,227738
k1,583:26690191,13514972:0
g1,583:26690191,13514972
k1,583:27909674,13514972:1219483
)
]
g1,583:27909674,13514972
g1,583:28302890,13514972
)
g1,583:28302890,13514972
(1,584:28302890,13514972:7778981,531382,227738
g1,583:28696106,13514972
r1,623:28696106,13514972:0,759120,227738
[1,584:28696106,13514972:6992549,531382,227738
(1,584:28696106,13514972:6992549,531382,227738
k1,584:29733510,13514972:1037404
h1,583:29733510,13514972:0,0,0
r1,623:29733510,13514972:0,759120,227738
x1,623:30449040,13514972
g1,583:30624018,13514972
x1,583:31469898,13514972
x1,583:32943390,13514972
g1,583:33072321,13514972
x1,583:34651251,13514972
r1,623:34651251,13514972:0,227738,227738
k1,584:34651251,13514972:0
g1,584:34651251,13514972
k1,584:35688655,13514972:1037404
)
]
g1,584:35688655,13514972
g1,584:36081871,13514972
)
g1,584:36081871,13514972
)
]
$1,584:36081871,11394523
)
k1,585:36081871,11394523:0
k1,585:36591392,11394523:509521
k1,585:37100912,11394523:509520
)
(1,585:20523909,14132662:16577003,389952,1293791
h1,585:20523909,14132662:0,0,0
[1,585:20523909,14132662:16577003,389952,1293791
(1,585:20523909,14132662:16577003,389952,117090
x1,585:21401162,14132662
k1,585:21689935,14132662:288773
x1,585:22128822,14132662
k1,585:22417594,14132662:288772
(1,585:22417594,14132662:0,0,0
(1,585:22417594,13540627:0,0,0
)
)
x1,585:22797547,14132662
k1,585:23086176,14132662:288629
x1,585:23846604,14132662
x1,585:24460731,14132662
x1,585:24782264,14132662
x1,585:25513745,14132662
k1,585:25802518,14132662:288773
x1,585:26709246,14132662
x1,585:26855539,14132662
x1,585:27140244,14132662
x1,585:27871725,14132662
k1,585:28160498,14132662:288773
x1,585:28657278,14132662
k1,585:28946050,14132662:288772
x1,585:29735424,14132662
k1,585:30024197,14132662:288773
x1,585:30550444,14132662
x1,585:30861461,14132662
x1,585:32411269,14132662
k1,585:32700041,14132662:288772
x1,585:33167875,14132662
x1,585:33625185,14132662
x1,585:33946718,14132662
x1,585:35496519,14132662
k1,585:35785292,14132662:288773
x1,585:37100912,14132662
k1,585:37100912,14132662:0
)
(1,585:20523909,14724697:16577003,384424,117090
x1,585:22805199,14724697
x1,585:22951492,14724697
k1,585:23231611,14724697:280119
x1,585:23874685,14724697
k1,585:24154805,14724697:280120
x1,585:25442007,14724697
x1,585:26144021,14724697
k1,585:26424140,14724697:280119
x1,585:26716734,14724697
x1,585:27009328,14724697
x1,585:27929218,14724697
x1,585:28067622,14724697
k1,585:28347742,14724697:280120
x1,585:28990816,14724697
k1,585:29270935,14724697:280119
x1,585:29826128,14724697
x1,585:30703910,14724697
k1,585:30984029,14724697:280119
x1,585:31714990,14724697
x1,585:32007584,14724697
x1,585:32417004,14724697
x1,585:33411604,14724697
k1,585:33691724,14724697:280120
x1,585:34305331,14724697
k1,585:34585450,14724697:280119
x1,585:35170638,14724697
x1,585:35696884,14724697
x1,585:36252605,14724697
x1,585:37100912,14724697
k1,585:37100912,14724697:0
)
(1,585:20523909,15316732:16577003,387849,109721
x1,585:21342757,15316732
x1,585:22103185,15316732
x1,585:22520493,15316732
x1,585:22645740,15316732
g1,585:22792033,15316732
x1,585:23435107,15316732
g1,585:23581400,15316732
x1,585:24780194,15316732
g1,585:24926487,15316732
x1,585:25599034,15316732
x1,585:25920567,15316732
x1,585:26045281,15316732
x1,585:26337875,15316732
x1,585:26619946,15316732
x1,585:27614546,15316732
g1,585:27760839,15316732
x1,585:28638621,15316732
g1,585:28784914,15316732
x1,585:29427988,15316732
g1,585:29574281,15316732
x1,585:30422596,15316732
x1,585:30685723,15316732
x1,585:32119226,15316732
g1,585:32265519,15316732
x1,585:32674939,15316732
x1,585:33113826,15316732
x1,585:33289066,15316732
x1,585:33567976,15316732
x1,585:34110532,15316732
k1,585:37100912,15316732:2990380
g1,585:37100912,15316732
)
]
g1,585:37100912,14132662
g1,585:37100912,14132662
)
]
]
(1,599:20523909,16251110:16577003,455882,131542
g1,599:20523909,16251110
x1,599:21392542,16251110
g1,599:22017468,16251110
x1,599:24795864,16251110
g1,599:24969587,16251110
x1,599:26323788,16251110
x1,599:27530508,16251110
k1,599:37100912,16251110:9570404
g1,599:37100912,16251110
)
(1,601:20523909,17330587:16577003,455253,176225
h1,600:20523909,17330587:937389,0,0
x1,600:22035600,17330587
k1,600:22391061,17330587:355461
x1,600:23405296,17330587
k1,600:23760758,17330587:355462
x1,600:24602522,17330587
x1,600:25849227,17330587
k1,600:26204688,17330587:355461
x1,600:27025208,17330587
k1,600:27380670,17330587:355462
x1,600:28056836,17330587
x1,600:28369299,17330587
x1,600:29510398,17330587
k1,600:29865859,17330587:355461
x1,600:30484528,17330587
x1,600:30978212,17330587
x1,600:31266301,17330587
x1,600:31760611,17330587
x1,600:33116052,17330587
k1,600:33471514,17330587:355462
x1,600:34116425,17330587
x1,600:35803700,17330587
k1,600:36159161,17330587:355461
x1,600:36892814,17330587
x1,600:37100912,17330587
k1,601:37100912,17330587:0
)
(1,601:20523909,18089708:16577003,455253,176225
x1,601:21904359,18089708
k1,600:22188557,18089708:284198
x1,600:23491525,18089708
k1,600:23775613,18089708:284088
x1,600:24595508,18089708
x1,600:25422892,18089708
x1,600:26132179,18089708
k1,600:26416377,18089708:284198
x1,600:27474372,18089708
k1,600:27758569,18089708:284197
x1,600:28979660,18089708
x1,600:29712680,18089708
k1,600:29996878,18089708:284198
x1,600:31127356,18089708
x1,600:31680412,18089708
k1,600:31964610,18089708:284198
x1,600:33058214,18089708
k1,600:33342411,18089708:284197
x1,600:34960962,18089708
k1,600:35245050,18089708:284088
x1,600:35949959,18089708
k1,600:36234157,18089708:284198
x1,600:37100912,18089708
k1,600:37100912,18089708:0
)
(1,601:20523909,18848829:16577003,455253,176225
x1,601:22198705,18848829
k1,600:22395502,18848829:196797
x1,600:24984547,18848829
k1,600:25181366,18848829:196819
x1,600:26643668,18848829
x1,600:27021743,18848829
x1,600:28322818,18848829
x1,600:28409682,18848829
k1,600:28606501,18848829:196819
x1,600:29473256,18848829
k1,600:29670074,18848829:196818
x1,600:30403727,18848829
x1,600:31362979,18848829
k1,600:31559798,18848829:196819
x1,600:33328949,18848829
x1,600:34061969,18848829
k1,600:34258788,18848829:196819
x1,600:34505630,18848829
x1,600:35169292,18848829
x1,600:35416134,18848829
x1,600:35704223,18848829
x1,600:37100912,18848829
k1,600:37100912,18848829:0
)
(1,601:20523909,19607950:16577003,455253,176225
x1,601:20836372,19607950
k1,600:21049178,19607950:212806
x1,600:21584101,19607950
x1,600:22720202,19607950
k1,600:22933008,19607950:212806
x1,600:24135346,19607950
x1,600:24512170,19607950
x1,600:25492039,19607950
k1,600:25704845,19607950:212806
x1,600:26762840,19607950
k1,600:26975645,19607950:212805
x1,600:27842400,19607950
k1,600:28055206,19607950:212806
x1,600:28673875,19607950
x1,600:29167559,19607950
x1,600:29455648,19607950
x1,600:31182926,19607950
x1,600:32075931,19607950
k1,600:32288737,19607950:212806
x1,600:33591705,19607950
k1,600:33804473,19607950:212768
x1,600:34350023,19607950
x1,600:34899327,19607950
x1,600:36010438,19607950
x1,600:37100912,19607950
k1,600:37100912,19607950:0
)
(1,601:20523909,20367071:16577003,455253,176225
x1,601:20770751,20367071
x1,601:21434413,20367071
x1,601:21681255,20367071
x1,601:21969344,20367071
x1,601:23366033,20367071
k1,600:23527962,20367071:161929
x1,600:23840425,20367071
k1,600:24002354,20367071:161929
x1,600:24989722,20367071
x1,600:25712750,20367071
x1,600:26750725,20367071
k1,600:26912654,20367071:161929
x1,600:28133745,20367071
x1,600:28866765,20367071
k1,600:29028694,20367071:161929
x1,600:29994818,20367071
x1,600:30540368,20367071
x1,600:31630842,20367071
k1,600:31792771,20367071:161929
x1,600:32850766,20367071
k1,600:33012695,20367071:161929
x1,600:33753222,20367071
x1,600:34434385,20367071
x1,600:36207907,20367071
x1,600:37100912,20367071
k1,600:37100912,20367071:0
)
(1,601:20523909,21126192:16577003,455253,176225
x1,601:21073213,21126192
k1,600:21352918,21126192:279705
x1,600:22219673,21126192
k1,600:22499379,21126192:279706
x1,600:23076809,21126192
x1,600:23682982,21126192
x1,600:24142292,21126192
x1,600:25339636,21126192
k1,600:25619341,21126192:279705
x1,600:26352994,21126192
x1,600:27312246,21126192
k1,600:27591952,21126192:279706
x1,600:29361103,21126192
x1,600:30094123,21126192
x1,600:30180987,21126192
k1,600:30460692,21126192:279705
x1,600:32101114,21126192
k1,600:32380819,21126192:279705
x1,600:33085728,21126192
k1,600:33365434,21126192:279706
x1,600:34232189,21126192
k1,600:34511894,21126192:279705
x1,600:35293042,21126192
x1,600:35943574,21126192
x1,600:36329139,21126192
x1,600:37100912,21126192
k1,600:37100912,21126192:0
)
(1,601:20523909,21885313:16577003,455253,176225
x1,601:21694385,21885313
x1,601:22041840,21885313
x1,601:22753621,21885313
k1,600:23055199,21885313:301578
x1,600:23604503,21885313
k1,600:23906080,21885313:301577
x1,600:25737107,21885313
k1,600:26038685,21885313:301578
x1,600:26859205,21885313
k1,600:27160782,21885313:301577
x1,600:27676963,21885313
x1,600:29311112,21885313
k1,600:29612690,21885313:301578
x1,600:30157614,21885313
k1,600:30459191,21885313:301577
x1,600:31424690,21885313
x1,600:32252074,21885313
x1,600:32540163,21885313
k1,600:32841741,21885313:301578
x1,600:33708496,21885313
k1,600:34010073,21885313:301577
x1,600:34750600,21885313
x1,600:35431763,21885313
x1,600:36207907,21885313
x1,600:37100912,21885313
k1,600:37100912,21885313:0
)
(1,601:20523909,22644434:16577003,455253,176225
x1,601:21506281,22644434
x1,601:22446781,22644434
x1,601:23537255,22644434
k1,600:23755011,22644434:217756
x1,600:24399922,22644434
x1,600:26087197,22644434
k1,600:26304953,22644434:217756
x1,600:26839876,22644434
x1,600:27975977,22644434
k1,600:28193734,22644434:217757
x1,600:28988003,22644434
x1,600:30110983,22644434
k1,600:30328739,22644434:217756
x1,600:31386734,22644434
k1,600:31604490,22644434:217756
x1,600:32256900,22644434
x1,600:33343629,22644434
k1,600:33561385,22644434:217756
x1,600:34242548,22644434
x1,600:35589240,22644434
x1,600:37100912,22644434
k1,600:37100912,22644434:0
)
(1,601:20523909,23403555:16577003,455253,176225
x1,601:21148835,23403555
x1,600:21390680,23403555
k1,600:21741411,23403555:350731
x1,600:22723783,23403555
x1,600:23963617,23403555
k1,600:24314348,23403555:350731
x1,600:25181103,23403555
k1,600:25531834,23403555:350731
x1,600:26312982,23403555
x1,600:26963514,23403555
x1,600:27349079,23403555
x1,600:28120852,23403555
k1,600:28471584,23403555:350732
x1,600:29642060,23403555
x1,600:29989515,23403555
x1,600:30701296,23403555
k1,600:31052027,23403555:350731
x1,600:32656197,23403555
k1,600:33006928,23403555:350731
x1,600:33711837,23403555
k1,600:34062568,23403555:350731
x1,600:35751710,23403555
x1,600:37100912,23403555
k1,600:37100912,23403555:0
)
(1,601:20523909,24162676:16577003,455253,176225
x1,601:21506281,24162676
x1,601:22576754,24162676
k1,600:22822479,24162676:245725
x1,600:23880474,24162676
k1,600:24126200,24162676:245726
x1,600:25514764,24162676
x1,600:25624750,24162676
k1,600:25870475,24162676:245725
x1,600:26928470,24162676
k1,600:27174196,24162676:245726
x1,600:28404654,24162676
k1,600:28650379,24162676:245725
x1,600:29479022,24162676
x1,600:30663243,24162676
k1,600:30908968,24162676:245725
x1,600:32363771,24162676
k1,600:32609497,24162676:245726
x1,600:33407521,24162676
x1,600:34464254,24162676
k1,600:34709979,24162676:245725
x1,600:35022442,24162676
x1,600:36207907,24162676
x1,600:37100912,24162676
k1,600:37100912,24162676:0
)
(1,601:20523909,24921797:16577003,455253,176225
x1,601:21745000,24921797
x1,601:22478020,24921797
g1,600:22652998,24921797
x1,600:23327905,24921797
x1,600:23574747,24921797
x1,600:24515872,24921797
x1,600:25606346,24921797
g1,600:25781324,24921797
x1,600:26486233,24921797
g1,600:26661211,24921797
x1,600:27913548,24921797
x1,600:29192118,24921797
g1,600:29367096,24921797
x1,600:30100749,24921797
x1,600:31481199,24921797
k1,601:37100912,24921797:5619713
g1,601:37100912,24921797
)
(1,607:20523909,26611115:16577003,451503,10306
g1,607:20523909,26611115
x1,607:21913720,26611115
g1,607:22538646,26611115
x1,607:25595131,26611115
k1,607:37100912,26611115:11505781
g1,607:37100912,26611115
)
(1,609:20523909,27631976:16577003,455253,176225
h1,608:20523909,27631976:937389,0,0
x1,608:22913617,27631976
x1,608:24192187,27631976
k1,608:24400344,27631976:208157
x1,608:25133997,27631976
x1,608:26358216,27631976
k1,608:26566374,27631976:208158
x1,608:28505495,27631976
k1,608:28713652,27631976:208157
x1,608:29355443,27631976
x1,608:30306569,27631976
k1,608:30514726,27631976:208157
x1,608:30969666,27631976
x1,608:31851433,27631976
k1,608:32059590,27631976:208157
x1,608:32605140,27631976
x1,608:33246931,27631976
x1,608:33821859,27631976
x1,608:35147924,27631976
k1,608:35356082,27631976:208158
x1,608:35944130,27631976
k1,608:36152287,27631976:208157
x1,608:36892814,27631976
x1,608:37100912,27631976
k1,609:37100912,27631976:0
)
(1,609:20523909,28391097:16577003,455253,176225
x1,609:21839356,28391097
k1,608:22142188,28391097:302832
x1,608:23831330,28391097
x1,608:25180532,28391097
k1,608:25483364,28391097:302832
x1,608:26529473,28391097
k1,608:26832305,28391097:302832
x1,608:28053396,28391097
x1,608:28786416,28391097
k1,608:29089249,28391097:302833
x1,608:30404687,28391097
k1,608:30707519,28391097:302832
x1,608:31256823,28391097
k1,608:31559655,28391097:302832
x1,608:32811992,28391097
x1,608:34090562,28391097
k1,608:34393394,28391097:302832
x1,608:35127047,28391097
x1,608:36351266,28391097
k1,608:36654098,28391097:302832
x1,608:37100912,28391097
k1,608:37100912,28391097:0
)
(1,609:20523909,29150218:16577003,455253,176225
x1,609:21451913,29150218
x1,609:21898727,29150218
x1,609:23466004,29150218
k1,608:23674807,29150218:208803
x1,608:24355970,29150218
x1,608:25394580,29150218
x1,608:26643164,29150218
k1,608:26851967,29150218:208803
x1,608:27556876,29150218
k1,608:27765678,29150218:208802
x1,608:28300601,29150218
x1,608:29436702,29150218
k1,608:29645505,29150218:208803
x1,608:31334647,29150218
x1,608:32527618,29150218
k1,608:32736421,29150218:208803
x1,608:33411328,29150218
x1,608:33658170,29150218
x1,608:34599295,29150218
x1,608:35846000,29150218
k1,608:36054803,29150218:208803
x1,608:37100912,29150218
k1,608:37100912,29150218:0
)
(1,609:20523909,29909339:16577003,455253,176225
x1,609:21826877,29909339
k1,608:21996822,29909339:169945
x1,608:22542372,29909339
x1,608:23091676,29909339
x1,608:24202787,29909339
x1,608:25293261,29909339
k1,608:25463212,29909339:169951
x1,608:26445584,29909339
x1,608:27772282,29909339
k1,608:27942232,29909339:169950
x1,608:29163323,29909339
x1,608:29896343,29909339
k1,608:30066293,29909339:169950
x1,608:31466728,29909339
k1,608:31636678,29909339:169950
x1,608:32730282,29909339
k1,608:32900233,29909339:169951
x1,608:33894477,29909339
x1,608:35003711,29909339
x1,608:35847360,29909339
k1,608:36017310,29909339:169950
x1,608:37100912,29909339
k1,608:37100912,29909339:0
)
(1,609:20523909,30668460:16577003,455253,176225
x1,609:21205072,30668460
x1,609:22821102,30668460
k1,608:22970077,30668460:148975
x1,608:23836832,30668460
k1,608:23985807,30668460:148975
x1,608:24544478,30668460
x1,608:25278131,30668460
x1,608:26894797,30668460
k1,608:27043772,30668460:148975
x1,608:27824920,30668460
x1,608:28826660,30668460
k1,608:28975636,30668460:148976
x1,608:30683538,30668460
k1,608:30832513,30668460:148975
x1,608:31786142,30668460
k1,608:31935117,30668460:148975
x1,608:32234451,30668460
x1,608:33216198,30668460
x1,608:34783475,30668460
k1,608:34932450,30668460:148975
x1,608:35554865,30668460
x1,608:35884826,30668460
x1,608:37100912,30668460
k1,608:37100912,30668460:0
)
(1,609:20523909,31427581:16577003,455253,176225
x1,609:21541273,31427581
x1,609:22398027,31427581
x1,609:23612870,31427581
x1,609:24723348,31427581
k1,608:25096641,31427581:373293
x1,608:25642191,31427581
x1,608:26191495,31427581
x1,608:27302606,31427581
x1,608:28549311,31427581
k1,608:28922604,31427581:373293
x1,608:30215555,31427581
x1,608:30503644,31427581
x1,608:31299790,31427581
x1,608:31744110,31427581
k1,608:32117404,31427581:373294
x1,608:32502969,31427581
k1,608:32876262,31427581:373293
x1,608:33323076,31427581
k1,608:33696369,31427581:373293
x1,608:34490638,31427581
x1,608:35036188,31427581
x1,608:35414263,31427581
x1,608:37100912,31427581
k1,608:37100912,31427581:0
)
(1,609:20523909,32186702:16577003,455253,176225
x1,609:22051215,32186702
x1,609:22944220,32186702
x1,609:23710989,32186702
k1,608:23944788,32186702:233799
x1,608:24489712,32186702
k1,608:24723511,32186702:233799
x1,608:25345301,32186702
x1,608:26490769,32186702
x1,608:26778858,32186702
k1,608:27012657,32186702:233799
x1,608:27879412,32186702
k1,608:28113210,32186702:233798
x1,608:28360052,32186702
x1,608:28648141,32186702
x1,608:29142451,32186702
x1,608:30232925,32186702
x1,608:31419015,32186702
k1,608:31652814,32186702:233799
x1,608:32297725,32186702
x1,608:33985000,32186702
k1,608:34218799,32186702:233799
x1,608:35907941,32186702
x1,608:37100912,32186702
k1,608:37100912,32186702:0
)
(1,609:20523909,32945823:16577003,455253,176225
x1,609:21581904,32945823
g1,608:21756882,32945823
x1,608:22977973,32945823
x1,608:23710993,32945823
x1,608:23797857,32945823
k1,609:37100912,32945823:13303055
g1,609:37100912,32945823
)
(1,616:20523909,33737857:16577003,455253,176225
h1,612:20523909,33737857:937389,0,0
x1,612:22086224,33737857
x1,612:22328069,33737857
k1,612:22522883,33737857:194814
x1,612:23754591,33737857
k1,612:23949405,33737857:194814
x1,612:24642437,33737857
k1,612:24837251,33737857:194814
x1,612:25562781,33737857
x1,612:25939605,33737857
x1,612:27079452,33737857
k1,612:27274266,33737857:194814
x1,612:28196014,33737857
k1,612:28390828,33737857:194814
x1,612:29616923,33737857
k1,612:29811738,33737857:194815
x1,612:31114706,33737857
k1,612:31309500,33737857:194794
x1,612:31556342,33737857
x1,612:32220004,33737857
x1,612:32466846,33737857
x1,612:32754935,33737857
x1,612:34151624,33737857
k1,612:34346438,33737857:194814
x1,612:35213193,33737857
k1,612:35408007,33737857:194814
x1,612:36141660,33737857
x1,612:37100912,33737857
k1,612:37100912,33737857:0
)
(1,616:20523909,34496978:16577003,455253,176225
x1,616:21745000,34496978
x1,616:22478020,34496978
k1,612:22722159,34496978:244139
x1,612:23177099,34496978
x1,612:24058866,34496978
k1,612:24303005,34496978:244139
x1,612:25169760,34496978
k1,612:25413899,34496978:244139
x1,612:26769342,34496978
k1,612:27013480,34496978:244138
x1,612:27562784,34496978
k1,612:27806923,34496978:244139
x1,612:29496065,34496978
x1,612:30845267,34496978
k1,612:31089406,34496978:244139
x1,612:32135515,34496978
k1,612:32379654,34496978:244139
x1,612:35496742,34496978
x1,612:37100912,34496978
k1,612:37100912,34496978:0
)
(1,616:20523909,35256099:16577003,458068,176225
x1,616:21826877,35256099
k1,612:22202166,35256099:375289
x1,612:23022061,35256099
x1,612:23849445,35256099
x1,612:24558732,35256099
k1,612:24934222,35256099:375490
x1,612:25905967,35256099
x1,612:26205301,35256099
x1,612:27345148,35256099
k1,612:27720638,35256099:375490
x1,612:29004840,35256099
x1,612:29337914,35256099
k1,612:29713404,35256099:375490
x1,612:30859499,35256099
x1,612:31189453,35256099
k1,612:31564943,35256099:375490
x1,612:32919136,35256099
x1,612:33249090,35256099
k1,612:33624580,35256099:375490
x1,612:34682575,35256099
k1,612:35058065,35256099:375490
x1,612:36770958,35256099
x1,612:37100912,35256099
k1,612:37100912,35256099:0
)
(1,616:20523909,36015220:16577003,455253,176225
x1,616:20770751,36015220
x1,616:21434413,36015220
x1,616:21681255,36015220
x1,616:21969344,36015220
x1,616:23101066,36015220
k1,612:23349940,36015220:248874
x1,612:24216695,36015220
k1,612:24465569,36015220:248874
x1,612:24829263,36015220
x1,612:25387934,36015220
x1,612:26121587,36015220
x1,612:26797753,36015220
x1,612:27888227,36015220
k1,612:28137101,36015220:248874
x1,612:29119473,36015220
x1,612:29683149,36015220
x1,612:30929854,36015220
k1,612:31178727,36015220:248873
x1,612:31803653,36015220
k1,613:31178727,36015220:-57489
x1,613:32045498,36015220
k1,613:32294372,36015220:248874
x1,613:33066145,36015220
x1,613:33720432,36015220
x1,613:34717794,36015220
k1,613:34966668,36015220:248874
x1,613:35833423,36015220
k1,613:36082297,36015220:248874
x1,613:36892814,36015220
x1,613:37100912,36015220
k1,616:37100912,36015220:0
)
(1,616:20523909,36774341:16577003,455253,176225
x1,616:22527399,36774341
k1,613:22668057,36774341:140658
x1,613:23217361,36774341
k1,613:23358018,36774341:140657
x1,613:24224773,36774341
k1,613:24365431,36774341:140658
x1,613:24924102,36774341
x1,613:25657755,36774341
x1,613:27274421,36774341
k1,613:27415079,36774341:140658
x1,613:28718047,36774341
k1,613:28858671,36774341:140624
x1,613:29678566,36774341
x1,613:30505950,36774341
x1,613:30794039,36774341
k1,613:30934697,36774341:140658
x1,613:31639606,36774341
k1,613:31780263,36774341:140657
x1,613:32647018,36774341
k1,613:32787676,36774341:140658
x1,613:33450713,36774341
x1,613:34083120,36774341
x1,613:34371209,36774341
k1,613:34511867,36774341:140658
x1,613:37100912,36774341
k1,613:37100912,36774341:0
)
(1,616:20523909,37533462:16577003,455253,176225
x1,616:21101339,37533462
k1,613:21292034,37533462:190695
x1,613:23146799,37533462
k1,613:23337493,37533462:190694
x1,613:23883043,37533462
k1,613:24073738,37533462:190695
x1,613:25106726,37533462
k1,613:25297420,37533462:190694
x1,613:25609883,37533462
k1,613:25800578,37533462:190695
x1,613:26685468,37533462
k1,613:26876163,37533462:190695
x1,613:27627316,37533462
k1,613:27818010,37533462:190694
x1,613:29201579,37533462
k1,613:29392274,37533462:190695
x1,613:30259029,37533462
k1,613:30449724,37533462:190695
x1,613:31860177,37533462
k1,613:32050855,37533462:190678
x1,613:33574399,37533462
k1,613:33765094,37533462:190695
x1,613:34383763,37533462
x1,613:34877447,37533462
x1,613:35165536,37533462
x1,613:36892814,37533462
x1,613:37100912,37533462
k1,616:37100912,37533462:0
)
(1,616:20523909,38292583:16577003,458068,176225
x1,616:21416914,38292583
k1,613:21571112,38292583:154198
x1,613:22116036,38292583
k1,613:22270233,38292583:154197
x1,613:23554435,38292583
x1,613:23887509,38292583
k1,613:24041707,38292583:154198
x1,613:25187802,38292583
x1,613:25517756,38292583
k1,613:25671954,38292583:154198
x1,613:27026147,38292583
x1,613:27356101,38292583
k1,613:27510298,38292583:154197
x1,613:28568293,38292583
k1,613:28722491,38292583:154198
x1,613:30435384,38292583
x1,613:30609107,38292583
k1,613:30763305,38292583:154198
x1,613:31210119,38292583
k1,613:31364316,38292583:154197
x1,613:32346688,38292583
x1,613:33287188,38292583
x1,613:34935092,38292583
k1,613:35089290,38292583:154198
x1,613:35648595,38292583
x1,613:37100912,38292583
k1,613:37100912,38292583:0
)
(1,616:20523909,39051704:16577003,455253,176225
x1,616:21361316,39051704
$1,613:21361316,39051704
k1,613:21561987,39051704:200671
x1,613:22106911,39051704
k1,613:22307582,39051704:200671
$1,613:22307582,39051704
x1,613:23144989,39051704
$1,613:23144989,39051704
x1,613:23301220,39051704
k1,613:23501891,39051704:200671
$1,613:23501891,39051704
x1,613:24339298,39051704
$1,613:24339298,39051704
k1,613:24539969,39051704:200671
x1,613:25084893,39051704
k1,613:25285564,39051704:200671
$1,613:25285564,39051704
x1,613:26122971,39051704
$1,613:26122971,39051704
x1,613:26279202,39051704
k1,613:26479873,39051704:200671
$1,613:26479873,39051704
x1,613:27317280,39051704
$1,613:27317280,39051704
k1,613:27517951,39051704:200671
x1,613:28062875,39051704
k1,613:28263546,39051704:200671
$1,613:28263546,39051704
x1,613:29100953,39051704
$1,613:29100953,39051704
x1,613:29257184,39051704
k1,613:29457855,39051704:200671
x1,613:30515850,39051704
k1,613:30716521,39051704:200671
$1,613:30716521,39051704
x1,613:31553928,39051704
$1,613:31553928,39051704
k1,613:31754599,39051704:200671
x1,613:32299523,39051704
k1,613:32500194,39051704:200671
$1,613:32500194,39051704
x1,613:33337601,39051704
$1,613:33337601,39051704
x1,613:33493832,39051704
k1,613:33694503,39051704:200671
x1,613:33941345,39051704
x1,613:34229434,39051704
x1,613:35446771,39051704
x1,613:37014048,39051704
x1,613:37100912,39051704
k1,613:37100912,39051704:0
)
(1,616:20523909,39810825:16577003,455253,176225
x1,616:21098211,39810825
x1,616:21678753,39810825
x1,616:23427877,39810825
x1,616:23514741,39810825
k1,614:23794158,39810825:279417
x1,614:24660913,39810825
k1,614:24940330,39810825:279417
x1,614:25750847,39810825
x1,614:27754337,39810825
k1,614:28033755,39810825:279418
x1,614:28583059,39810825
k1,614:28862476,39810825:279417
x1,614:30115439,39810825
k1,614:30394856,39810825:279417
x1,614:30953527,39810825
x1,614:31687180,39810825
x1,614:33303846,39810825
k1,614:33583263,39810825:279417
x1,614:34886231,39810825
k1,614:35165544,39810825:279313
x1,614:35985439,39810825
x1,614:36812823,39810825
x1,614:37100912,39810825
k1,614:37100912,39810825:0
)
(1,616:20523909,40569946:16577003,455253,176225
x1,616:22434285,40569946
k1,614:22662559,40569946:228274
x1,614:23996131,40569946
k1,614:24224405,40569946:228274
x1,614:24900571,40569946
k1,614:25128845,40569946:228274
x1,614:25674395,40569946
x1,614:26355558,40569946
x1,614:27394168,40569946
x1,614:28642752,40569946
k1,614:28871025,40569946:228273
x1,614:30302090,40569946
x1,614:31425070,40569946
k1,614:31653344,40569946:228274
x1,614:32481987,40569946
x1,614:33114394,40569946
x1,614:33836795,40569946
x1,614:35083500,40569946
k1,614:35311774,40569946:228274
x1,614:36604725,40569946
x1,614:36892814,40569946
x1,614:37100912,40569946
k1,616:37100912,40569946:0
)
(1,616:20523909,41329067:16577003,455253,176225
x1,616:21320055,41329067
x1,616:21764375,41329067
k1,614:22000512,41329067:236137
x1,614:22821032,41329067
k1,614:23057170,41329067:236138
x1,614:24671959,41329067
k1,614:24908096,41329067:236137
x1,614:25220559,41329067
k1,614:25456697,41329067:236138
x1,614:26887762,41329067
x1,614:28010742,41329067
k1,614:28246880,41329067:236138
x1,614:29472968,41329067
x1,614:30563442,41329067
k1,614:30799579,41329067:236137
x1,614:31344503,41329067
k1,614:31580640,41329067:236137
x1,614:32162433,41329067
k1,614:32398571,41329067:236138
x1,614:33265326,41329067
k1,614:33501464,41329067:236138
x1,614:34311981,41329067
x1,614:36315471,41329067
k1,614:36551608,41329067:236137
x1,614:37100912,41329067
k1,614:37100912,41329067:0
)
(1,616:20523909,42088188:16577003,458068,172472
x1,616:21808111,42088188
x1,614:22141185,42088188
k1,614:22298645,42088188:157460
x1,614:23444740,42088188
x1,614:23774694,42088188
k1,614:23932154,42088188:157460
x1,614:25286347,42088188
x1,614:25616301,42088188
k1,614:25773761,42088188:157460
x1,614:26831756,42088188
k1,614:26989216,42088188:157460
x1,614:28702109,42088188
x1,614:29032063,42088188
k1,614:29189522,42088188:157459
x1,614:30247517,42088188
k1,614:30404977,42088188:157460
x1,614:31271732,42088188
k1,614:31429192,42088188:157460
x1,614:32860257,42088188
x1,614:33983237,42088188
k1,614:34140697,42088188:157460
x1,614:35081197,42088188
x1,614:36096058,42088188
k1,614:36253518,42088188:157460
x1,614:36812823,42088188
x1,614:37100912,42088188
k1,614:37100912,42088188:0
)
(1,616:20523909,42847309:16577003,455253,176225
x1,616:22344359,42847309
$1,614:22344359,42847309
x1,614:22500590,42847309
k1,614:22716034,42847309:215444
$1,614:22716034,42847309
x1,614:24536484,42847309
$1,614:24536484,42847309
x1,614:24692715,42847309
k1,614:24908160,42847309:215445
$1,614:24908160,42847309
x1,614:26728610,42847309
$1,614:26728610,42847309
x1,614:26884841,42847309
k1,614:27100285,42847309:215444
x1,614:28158280,42847309
k1,614:28373724,42847309:215444
$1,614:28373724,42847309
x1,614:30194174,42847309
$1,614:30194174,42847309
x1,614:30350405,42847309
k1,614:30565849,42847309:215444
x1,614:30812691,42847309
x1,614:31100780,42847309
x1,614:32318117,42847309
x1,614:33885394,42847309
x1,614:33972258,42847309
k1,614:34187703,42847309:215445
x1,614:35233812,42847309
k1,615:35449256,42847309:215444
x1,615:37100912,42847309
k1,615:37100912,42847309:0
)
(1,616:20523909,43606430:16577003,455253,176225
x1,616:21210692,43606430
x1,616:21774993,43606430
x1,616:22687374,43606430
x1,616:24042815,43606430
k1,615:24223123,43606430:180308
x1,615:25212369,43606430
x1,615:26327843,43606430
k1,615:26508151,43606430:180308
x1,615:27591753,43606430
k1,615:27772061,43606430:180308
x1,615:28638816,43606430
k1,615:28819124,43606430:180308
x1,615:29377795,43606430
x1,615:30111448,43606430
x1,615:31728114,43606430
k1,615:31908422,43606430:180308
x1,615:33211390,43606430
k1,615:33391693,43606430:180303
x1,615:34211588,43606430
x1,615:35038972,43606430
x1,615:35592028,43606430
k1,615:35772336,43606430:180308
x1,615:37100912,43606430
k1,615:37100912,43606430:0
)
(1,616:20523909,44365551:16577003,455253,176225
x1,616:20836372,44365551
g1,615:21011350,44365551
x1,615:21726877,44365551
x1,615:22767996,44365551
g1,615:22942974,44365551
x1,615:23189816,44365551
x1,615:23477905,44365551
x1,615:23972215,44365551
x1,615:25062689,44365551
x1,615:26248779,44365551
g1,615:26423757,44365551
x1,615:27694211,44365551
g1,615:27869189,44365551
x1,615:28735944,44365551
g1,615:28910922,44365551
x1,615:29644575,44365551
x1,615:30603827,44365551
g1,615:30778805,44365551
x1,615:31999896,44365551
x1,615:32732916,44365551
x1,615:32819780,44365551
k1,616:37100912,44365551:4281132
g1,616:37100912,44365551
)
(1,620:20523909,45157585:16577003,455253,176225
h1,619:20523909,45157585:937389,0,0
x1,619:22962346,45157585
k1,619:23143275,45157585:180929
x1,619:23963795,45157585
k1,619:24144723,45157585:180928
x1,619:24820889,45157585
x1,619:25133352,45157585
x1,619:26274451,45157585
k1,619:26455380,45157585:180929
x1,619:27322135,45157585
k1,619:27503064,45157585:180929
x1,619:27749906,45157585
x1,619:28037995,45157585
x1,619:28532305,45157585
x1,619:29622779,45157585
x1,619:30808869,45157585
k1,619:30989798,45157585:180929
x1,619:31634709,45157585
x1,619:33321984,45157585
k1,619:33502912,45157585:180928
x1,619:34236565,45157585
x1,619:35617015,45157585
k1,619:35797944,45157585:180929
x1,619:37100912,45157585
k1,619:37100912,45157585:0
)
(1,620:20523909,45916706:16577003,455253,176225
x1,620:21343804,45916706
x1,620:22171188,45916706
x1,620:22880475,45916706
k1,619:23081517,45916706:201042
x1,619:24139512,45916706
k1,619:24340553,45916706:201041
x1,619:25561644,45916706
x1,619:26294664,45916706
k1,619:26495706,45916706:201042
x1,619:27626184,45916706
x1,619:28179240,45916706
k1,619:28380282,45916706:201042
x1,619:29984452,45916706
k1,619:30185493,45916706:201041
x1,619:30890402,45916706
k1,619:31091444,45916706:201042
x1,619:32780586,45916706
x1,619:34129788,45916706
k1,619:34330829,45916706:201041
x1,619:34955755,45916706
x1,619:35197600,45916706
k1,619:35398642,45916706:201042
x1,619:35645484,45916706
x1,619:35933573,45916706
x1,619:37100912,45916706
k1,619:37100912,45916706:0
)
(1,620:20523909,46675827:16577003,455253,176225
x1,620:21390664,46675827
k1,619:21696369,46675827:305705
x1,619:23783598,46675827
k1,619:24089303,46675827:305705
x1,619:24899820,46675827
x1,619:26903310,46675827
k1,619:27209015,46675827:305705
x1,619:27758319,46675827
k1,619:28064024,46675827:305705
x1,619:28930779,46675827
k1,619:29236483,46675827:305704
x1,619:30996243,46675827
k1,619:31301948,46675827:305705
x1,619:31851252,46675827
k1,619:32156957,46675827:305705
x1,619:32809367,46675827
x1,619:33896096,46675827
k1,619:34201801,46675827:305705
x1,619:34717982,46675827
k1,619:35023687,46675827:305705
x1,619:35689226,46675827
x1,619:36117915,46675827
x1,619:37100912,46675827
k1,619:37100912,46675827:0
)
(1,620:20523909,47434948:16577003,458068,176225
x1,620:21082580,47434948
x1,620:21816233,47434948
x1,620:23432899,47434948
k1,619:23631293,47434948:198394
x1,619:24613665,47434948
x1,619:25177341,47434948
x1,619:26532782,47434948
k1,619:26731176,47434948:198394
x1,619:27276726,47434948
k1,619:27475120,47434948:198394
x1,619:28508108,47434948
k1,619:28706502,47434948:198394
x1,619:29018965,47434948
k1,619:29217359,47434948:198394
x1,619:30135363,47434948
k1,619:30333756,47434948:198393
x1,619:31084909,47434948
k1,619:31283303,47434948:198394
x1,619:32666872,47434948
k1,619:32865266,47434948:198394
x1,619:34011361,47434948
x1,619:34185084,47434948
k1,619:34383478,47434948:198394
x1,619:35441473,47434948
k1,619:35639867,47434948:198394
x1,619:36924069,47434948
x1,619:37100912,47434948
k1,619:37100912,47434948:0
)
(1,620:20523909,48194069:16577003,455253,176225
x1,620:20770751,48194069
x1,620:21434413,48194069
x1,620:21681255,48194069
x1,620:21969344,48194069
x1,620:23101066,48194069
k1,619:23270397,48194069:169331
x1,619:24314636,48194069
k1,619:24483967,48194069:169331
x1,619:25042638,48194069
x1,619:25776291,48194069
x1,619:27549188,48194069
k1,619:27718519,48194069:169331
x1,619:29426421,48194069
k1,619:29595752,48194069:169331
x1,619:30844336,48194069
k1,619:31013668,48194069:169332
x1,619:31558592,48194069
k1,619:31727923,48194069:169331
x1,619:33056499,48194069
k1,619:33225830,48194069:169331
x1,619:35192442,48194069
k1,619:35361773,48194069:169331
x1,619:36014183,48194069
x1,619:37100912,48194069
k1,619:37100912,48194069:0
)
(1,620:20523909,48953190:16577003,455253,176225
x1,620:22704867,48953190
k1,619:22934117,48953190:229250
x1,619:24127706,48953190
k1,619:24356956,48953190:229250
x1,619:24803770,48953190
k1,619:25033020,48953190:229250
x1,619:26015392,48953190
x1,619:26727173,48953190
x1,619:27797646,48953190
k1,619:28026897,48953190:229251
x1,619:29297351,48953190
k1,619:29526601,48953190:229250
x1,619:30491473,48953190
k1,619:30720723,48953190:229250
x1,619:31342513,48953190
x1,619:32017420,48953190
x1,619:32446109,48953190
x1,619:33685943,48953190
k1,619:33915193,48953190:229250
x1,619:34998795,48953190
k1,619:35228045,48953190:229250
x1,619:36244158,48953190
x1,619:37100912,48953190
k1,619:37100912,48953190:0
)
]
g1,623:37100912,48953190
)
)
]
(1,623:3157524,50209941:33943388,0,0
h1,623:3157524,50209941:33943388,0,0
)
]
]
]
!81822
}7
!10
{8
[1,709:4736286,50209941:32364626,45473655,0
(1,709:4736286,4736286:0,0,0
[1,709:0,4736286:0,0,0
(1,709:0,0:0,0,0
g1,709:0,0
)
]
)
[1,709:4736286,4736286:0,0,0
(1,709:4736286,1355644:0,0,0
k1,709:4736286,1355644:1644543
)
]
[1,709:4736286,50209941:32364626,45473655,0
[1,709:3157524,50209941:33943388,48788516,0
[1,709:3157524,2207857:33943388,786432,0
(1,709:3157524,2207857:33943388,339368,7594
(1,709:3157524,2207857:33943388,339368,7594
h1,709:3157524,2207857:0,0,0
x1,709:4206923,2207857
g1,709:4334929,2207857
x1,709:6202587,2207857
x1,709:7928420,2207857
g1,709:8056426,2207857
x1,709:8747127,2207857
g1,709:8875133,2207857
x1,709:9182264,2207857
x1,709:9434140,2207857
x1,709:10913628,2207857
g1,709:11041634,2207857
x1,709:12244374,2207857
x1,709:13229311,2207857
g1,709:13357317,2207857
x1,709:14329366,2207857
g1,709:14457372,2207857
x1,709:15148074,2207857
x1,709:16566777,2207857
g1,709:16694783,2207857
x1,709:20021192,2207857
k1,709:36844892,2207857:16823700
x1,709:37100911,2207857
)
)
]
[1,709:3157524,48953190:33943388,46306381,0
(1,709:3157524,48953190:33943388,46306381,0
(1,709:3157524,48953190:16577003,46306381,0
[1,670:3157524,48953190:16577003,46306381,0
[1,635:3157524,10466393:16577003,7819584,0
[1,635:3157524,10466393:16577003,7819584,0
(1,633:3157524,5629440:16577003,2754892,2427211
k1,633:3186340,5629440:28816
h1,626:3186340,5629440:0,0,0
(1,631:3186340,5629440:16344393,2754892,2427211
$1,631:3186340,5629440
[1,631:3186340,5629440:16344393,2754892,2427211
(1,630:3186340,7069793:16344393,4195245,227738
g1,627:3186340,7069793
(1,628:3186340,7069793:5448131,4195245,227738
r1,709:3186340,7069793:0,759120,227738
g1,627:3579556,7069793
r1,709:3579556,7069793:0,4422983,227738
[1,628:3579556,7069793:4661699,4195245,227738
(1,628:3579556,7069793:4661699,4195245,227738
g1,628:3579556,7069793
h1,627:3579556,7069793:0,0,0
r1,709:3579556,7069793:0,759120,227738
(1,627:3579556,7069793:5360686,4195245,0
(1,627:3579556,7069793:5360700,4195256,0
(1,627:3579556,7069793:5360700,4195256,0
(1,627:3579556,7069793:0,4195256,0
(1,627:3579556,7069793:0,22371060,0
(1,627:3579556,7069793:26104833,22371060,0
)
k1,627:3579557,7069793:-26104832
)
)
g1,627:8940256,7069793
)
)
)
r1,709:8940242,7069793:0,227738,227738
k1,628:8940242,7069793:0
g1,628:8940242,7069793
g1,628:8940242,7069793
)
]
g1,628:8241255,7069793
g1,628:8634471,7069793
)
g1,628:8634471,7069793
(1,629:8634471,7069793:5448131,4195245,227738
g1,628:9027687,7069793
r1,709:9027687,7069793:0,4422983,227738
[1,629:9027687,7069793:4661699,4195245,227738
(1,629:9027687,7069793:4661699,4195245,227738
g1,629:9027687,7069793
h1,628:9027687,7069793:0,0,0
r1,709:9027687,7069793:0,759120,227738
(1,628:9027687,7069793:5360686,4195245,0
(1,628:9027687,7069793:5360700,4195256,0
(1,628:9027687,7069793:5360700,4195256,0
(1,628:9027687,7069793:0,4195256,0
(1,628:9027687,7069793:0,22371060,0
(1,628:9027687,7069793:26104833,22371060,0
)
k1,628:9027688,7069793:-26104832
)
)
g1,628:14388387,7069793
)
)
)
r1,709:14388373,7069793:0,227738,227738
k1,629:14388373,7069793:0
g1,629:14388373,7069793
g1,629:14388373,7069793
)
]
g1,629:13689386,7069793
g1,629:14082602,7069793
)
g1,629:14082602,7069793
(1,630:14082602,7069793:5448131,4195245,227738
g1,629:14475818,7069793
r1,709:14475818,7069793:0,4422983,227738
[1,630:14475818,7069793:4661699,4195245,227738
(1,630:14475818,7069793:4661699,4195245,227738
g1,630:14475818,7069793
h1,629:14475818,7069793:0,0,0
r1,709:14475818,7069793:0,759120,227738
(1,629:14475818,7069793:5360686,4195245,0
(1,629:14475818,7069793:5360700,4195256,0
(1,629:14475818,7069793:5360700,4195256,0
(1,629:14475818,7069793:0,4195256,0
(1,629:14475818,7069793:0,22371060,0
(1,629:14475818,7069793:26104833,22371060,0
)
k1,629:14475819,7069793:-26104832
)
)
g1,629:19836518,7069793
)
)
)
r1,709:19836504,7069793:0,227738,227738
k1,630:19836504,7069793:0
g1,630:19836504,7069793
g1,630:19836504,7069793
)
]
g1,630:19137517,7069793
g1,630:19530733,7069793
)
g1,630:19530733,7069793
)
(1,631:3186340,7828913:16344393,531382,227738
g1,630:3186340,7828913
(1,630:3186340,7828913:5448131,531382,227738
r1,709:3186340,7828913:0,759120,227738
g1,630:3579556,7828913
r1,709:3579556,7828913:0,759120,227738
[1,630:3579556,7828913:4661699,531382,227738
(1,630:3579556,7828913:4661699,531382,227738
k1,630:3834756,7828913:255200
h1,630:3834756,7828913:0,0,0
r1,709:3834756,7828913:0,759120,227738
x1,709:4563415,7828913
g1,630:4738393,7828913
x1,630:6620322,7828913
g1,630:6749253,7828913
x1,630:7986055,7828913
r1,709:7986055,7828913:0,227738,227738
k1,630:7986055,7828913:0
g1,630:7986055,7828913
k1,630:8241255,7828913:255200
)
]
g1,630:8241255,7828913
g1,630:8634471,7828913
)
g1,630:8634471,7828913
(1,630:8634471,7828913:5448131,531382,227738
g1,630:9027687,7828913
r1,709:9027687,7828913:0,759120,227738
[1,630:9027687,7828913:4661699,531382,227738
(1,630:9027687,7828913:4661699,531382,227738
k1,630:9226728,7828913:199041
h1,630:9226728,7828913:0,0,0
r1,709:9226728,7828913:0,759120,227738
x1,709:9988501,7828913
g1,630:10163479,7828913
x1,630:11791688,7828913
x1,630:12064749,7828913
g1,630:12193680,7828913
x1,630:13490346,7828913
r1,709:13490346,7828913:0,227738,227738
k1,630:13490346,7828913:0
g1,630:13490346,7828913
k1,630:13689386,7828913:199040
)
]
g1,630:13689386,7828913
g1,630:14082602,7828913
)
g1,630:14082602,7828913
(1,631:14082602,7828913:5448131,531382,227738
g1,630:14475818,7828913
r1,709:14475818,7828913:0,759120,227738
[1,631:14475818,7828913:4661699,531382,227738
(1,631:14475818,7828913:4661699,531382,227738
k1,631:14552135,7828913:76317
h1,630:14552135,7828913:0,0,0
r1,709:14552135,7828913:0,759120,227738
x1,709:15245794,7828913
g1,630:15420772,7828913
x1,630:17492398,7828913
g1,630:17621329,7828913
x1,630:19061201,7828913
r1,709:19061201,7828913:0,227738,227738
k1,631:19061201,7828913:0
g1,631:19061201,7828913
k1,631:19137517,7828913:76316
)
]
g1,631:19137517,7828913
g1,631:19530733,7828913
)
g1,631:19530733,7828913
)
]
$1,631:19530733,5629440
)
g1,631:19705711,5629440
k1,633:19705711,5629440:0
g1,633:19705711,5629440
k1,633:19734527,5629440:28816
)
(1,633:3157524,8577675:16577003,389952,1888718
h1,633:3157524,8577675:0,0,0
[1,633:3157524,8577675:16577003,389952,1888718
(1,633:3157524,8577675:16577003,389952,117090
x1,633:4034777,8577675
k1,633:4205973,8577675:171196
x1,633:4644860,8577675
k1,633:4816056,8577675:171196
(1,633:4816056,8577675:0,0,0
(1,633:4816056,7985640:0,0,0
)
)
x1,633:7155745,8577675
k1,633:7326941,8577675:171196
x1,633:7823721,8577675
k1,633:7994917,8577675:171196
x1,633:8784291,8577675
k1,633:8955487,8577675:171196
x1,633:11558309,8577675
k1,633:11729505,8577675:171196
x1,633:12869885,8577675
k1,633:13041056,8577675:171171
x1,633:13216296,8577675
x1,633:14790303,8577675
x1,633:14936596,8577675
k1,633:15107792,8577675:171196
x1,633:15750866,8577675
k1,633:15922062,8577675:171196
x1,633:17326090,8577675
x1,633:17496068,8577675
x1,633:18221767,8577675
k1,633:18392963,8577675:171196
x1,633:18831850,8577675
k1,633:19003046,8577675:171196
x1,633:19734527,8577675
k1,633:19734527,8577675:0
)
(1,633:3157524,9169710:16577003,387849,117090
x1,633:5555640,9169710
k1,633:5770253,9169710:214613
x1,633:6033380,9169710
x1,633:6315451,9169710
x1,633:6948008,9169710
x1,633:7966301,9169710
k1,633:8180914,9169710:214613
x1,633:9058696,9169710
k1,633:9273310,9169710:214614
x1,633:11496186,9169710
k1,633:11710799,9169710:214613
x1,633:13114819,9169710
k1,633:13329432,9169710:214613
x1,633:13972506,9169710
k1,633:14187119,9169710:214613
x1,633:15591147,9169710
x1,633:15761125,9169710
x1,633:16486824,9169710
k1,633:16701438,9169710:214614
x1,633:17140325,9169710
k1,633:17354938,9169710:214613
x1,633:18086419,9169710
k1,633:18301032,9169710:214613
x1,633:19734527,9169710
k1,633:19734527,9169710:0
)
(1,633:3157524,9761745:16577003,384424,112613
x1,633:4035306,9761745
k1,633:4231931,9761745:196625
x1,633:4524525,9761745
x1,633:6010652,9761745
k1,633:6207278,9761745:196626
x1,633:6646165,9761745
k1,633:6842790,9761745:196625
x1,633:9240906,9761745
k1,633:9437532,9761745:196626
x1,633:9700659,9761745
x1,633:9982730,9761745
x1,633:10615287,9761745
x1,633:11633580,9761745
x1,633:11771984,9761745
k1,633:11968609,9761745:196625
x1,633:12846391,9761745
k1,633:13043016,9761745:196625
x1,633:13656623,9761745
k1,633:13853249,9761745:196626
x1,633:15432517,9761745
k1,633:15629142,9761745:196625
x1,633:16623222,9761745
x1,633:17040530,9761745
x1,633:18170908,9761745
k1,633:18367534,9761745:196626
x1,633:18806421,9761745
k1,633:19003046,9761745:196625
x1,633:19734527,9761745
k1,633:19734527,9761745:0
)
(1,633:3157524,10353780:16577003,387849,112613
x1,633:5555640,10353780
g1,633:5701933,10353780
x1,633:5965060,10353780
x1,633:6247131,10353780
x1,633:6879688,10353780
x1,633:7897981,10353780
g1,633:8044274,10353780
x1,633:8922056,10353780
g1,633:9068349,10353780
x1,633:10267143,10353780
g1,633:10413436,10353780
x1,633:10676563,10353780
x1,633:11921141,10353780
x1,633:12059545,10353780
k1,633:19734527,10353780:7674982
g1,633:19734527,10353780
)
]
g1,633:19734527,8577675
g1,633:19734527,8577675
)
]
]
(1,620:3157524,11291050:16577003,455253,176225
x1,620:3706828,11291050
x1,620:4573583,11291050
k1,619:4774316,11291050:200733
x1,619:6102892,11291050
k1,619:6303625,11291050:200733
x1,619:6867301,11291050
x1,619:7442229,11291050
x1,619:8829536,11291050
k1,619:9030269,11291050:200733
x1,619:9711432,11291050
x1,619:11028128,11291050
x1,619:11921133,11291050
k1,619:12121866,11291050:200733
x1,619:13368573,11291050
k1,619:13569306,11291050:200733
x1,619:14857895,11291050
k1,619:15058628,11291050:200733
x1,619:16828396,11291050
k1,619:17029129,11291050:200733
x1,619:18299583,11291050
k1,619:18500316,11291050:200733
x1,619:19734527,11291050
k1,619:19734527,11291050:0
)
(1,620:3157524,12050171:16577003,455253,176225
x1,620:3809934,12050171
x1,620:4896663,12050171
g1,619:5071641,12050171
x1,619:5752804,12050171
x1,619:7099496,12050171
x1,619:8611168,12050171
k1,620:19734527,12050171:11123359
g1,620:19734527,12050171
)
(1,636:3157524,12854021:16577003,455253,176225
h1,623:3157524,12854021:937389,0,0
x1,623:4669215,12854021
k1,623:4800502,12854021:131287
x1,623:7305175,12854021
k1,623:7436462,12854021:131287
x1,623:8256982,12854021
k1,623:8388269,12854021:131287
x1,623:10811691,12854021
k1,623:10942977,12854021:131286
x1,623:11809732,12854021
k1,623:11941019,12854021:131287
x1,623:14111986,12854021
k1,623:14243273,12854021:131287
x1,623:17152263,12854021
k1,623:17283550,12854021:131287
x1,623:18807094,12854021
k1,623:18938381,12854021:131287
x1,623:19734527,12854021
k1,623:19734527,12854021:0
)
(1,636:3157524,13613142:16577003,455253,176225
x1,636:4410487,13613142
k1,623:4620233,13613142:209746
x1,623:6313138,13613142
k1,623:6522884,13613142:209746
x1,623:7100314,13613142
k1,623:7310061,13613142:209747
x1,623:8176816,13613142
k1,623:8386562,13613142:209746
x1,623:10834348,13613142
k1,623:11044094,13613142:209746
x1,623:13953084,13613142
k1,623:14162830,13613142:209746
x1,623:15478268,13613142
k1,623:15688015,13613142:209747
x1,623:16746010,13613142
k1,623:16955756,13613142:209746
x1,623:17202598,13613142
x1,623:18658026,13613142
k1,623:18867772,13613142:209746
x1,623:19734527,13613142
k1,623:19734527,13613142:0
)
(1,636:3157524,14372263:16577003,455253,176225
x1,636:4966029,14372263
k1,623:5174801,14372263:208772
x1,623:6277145,14372263
k1,623:6485917,14372263:208772
x1,623:7035221,14372263
k1,623:7243993,14372263:208772
x1,623:8110748,14372263
k1,623:8319520,14372263:208772
x1,623:9431873,14372263
x1,623:12340245,14372263
k1,623:12549016,14372263:208771
x1,623:14503127,14372263
k1,623:14711899,14372263:208772
x1,623:15842377,14372263
x1,623:16130466,14372263
k1,623:16339238,14372263:208772
x1,623:16916668,14372263
k1,623:17125440,14372263:208772
x1,623:18980205,14372263
k1,623:19188977,14372263:208772
x1,623:19734527,14372263
k1,623:19734527,14372263:0
)
(1,636:3157524,15131384:16577003,455253,176225
x1,636:4190512,15131384
k1,623:4368024,15131384:177512
x1,623:4680487,15131384
k1,623:4857999,15131384:177512
x1,623:5707889,15131384
k1,623:5885402,15131384:177513
x1,623:6510328,15131384
x1,623:6752173,15131384
k1,623:6929685,15131384:177512
x1,623:8875046,15131384
k1,623:9052558,15131384:177512
x1,623:10511124,15131384
k1,623:10688636,15131384:177512
x1,623:12342167,15131384
k1,623:12519679,15131384:177512
x1,623:13315825,15131384
k1,623:13493337,15131384:177512
x1,623:14746300,15131384
k1,623:14923813,15131384:177513
x1,623:16026157,15131384
k1,623:16203669,15131384:177512
x1,623:17807839,15131384
k1,623:17985351,15131384:177512
x1,623:18690260,15131384
k1,623:18867772,15131384:177512
x1,623:19734527,15131384
k1,623:19734527,15131384:0
)
(1,636:3157524,15890505:16577003,455253,176225
x1,636:6066514,15890505
k1,623:6329257,15890505:262743
x1,623:8432735,15890505
x1,623:8803319,15890505
k1,623:9066061,15890505:262742
x1,623:11791327,15890505
k1,623:12054070,15890505:262743
x1,623:12599620,15890505
k1,623:12862363,15890505:262743
x1,623:13729118,15890505
k1,623:13991860,15890505:262742
x1,623:15104213,15890505
x1,623:18012585,15890505
k1,623:18275328,15890505:262743
x1,623:19734527,15890505
k1,623:19734527,15890505:0
)
(1,636:3157524,16649626:16577003,455253,96233
x1,636:3571841,16649626
k1,623:3863381,16649626:291540
x1,623:4817010,16649626
k1,623:5108550,16649626:291540
x1,623:5753461,16649626
k1,623:6045001,16649626:291540
x1,623:8577166,16649626
k1,623:8868706,16649626:291540
x1,623:9952308,16649626
k1,623:10243848,16649626:291540
x1,623:10821278,16649626
k1,623:11112818,16649626:291540
x1,623:11979573,16649626
k1,623:12271113,16649626:291540
x1,623:15180103,16649626
k1,623:15471643,16649626:291540
x1,623:16787081,16649626
k1,623:17078621,16649626:291540
x1,623:18148476,16649626
x1,623:19734527,16649626
k1,623:19734527,16649626:0
)
(1,636:3157524,17408747:16577003,455253,176225
x1,636:4024279,17408747
k1,623:4262974,17408747:238695
x1,623:6217085,17408747
k1,623:6455780,17408747:238695
x1,623:7586258,17408747
x1,623:7874347,17408747
k1,623:8113041,17408747:238694
x1,623:10693321,17408747
k1,623:10932016,17408747:238695
x1,623:12001871,17408747
x1,623:13431691,17408747
k1,623:13670386,17408747:238695
x1,623:14247816,17408747
k1,623:14486511,17408747:238695
x1,623:16341276,17408747
k1,623:16579970,17408747:238694
x1,623:17125520,17408747
k1,623:17364215,17408747:238695
x1,623:17927891,17408747
x1,623:18879017,17408747
x1,623:19734527,17408747
k1,623:19734527,17408747:0
)
(1,636:3157524,18167868:16577003,455253,176225
x1,636:4966029,18167868
k1,623:5147167,18167868:181138
x1,623:6956929,18167868
k1,623:7138067,18167868:181138
x1,623:7552384,18167868
k1,623:7733522,18167868:181138
x1,623:10103209,18167868
k1,623:10284347,18167868:181138
x1,623:11367949,18167868
k1,623:11549087,18167868:181138
x1,623:12415842,18167868
k1,623:12596979,18167868:181137
x1,623:15505969,18167868
k1,623:15687107,18167868:181138
x1,623:16990075,18167868
k1,623:17171207,18167868:181132
x1,623:18818486,18167868
x1,623:19106575,18167868
k1,623:19287713,18167868:181138
x1,623:19734527,18167868
k1,623:19734527,18167868:0
)
(1,636:3157524,18926989:16577003,455253,176225
x1,636:3833690,18926989
g1,623:4008668,18926989
x1,623:4308002,18926989
x1,623:6208995,18926989
g1,623:6383973,18926989
x1,623:6630815,18926989
x1,623:7541319,18926989
x1,623:10364067,18926989
g1,623:10539045,18926989
x1,623:11088349,18926989
g1,623:11263327,18926989
x1,623:12934351,18926989
g1,623:13109329,18926989
x1,623:15063440,18926989
g1,623:15238418,18926989
x1,623:16160167,18926989
x1,623:18347997,18926989
g1,623:18522975,18926989
k1,636:18522975,18926989:0
k1,636:19734527,18926989:1211552
g1,636:19734527,18926989
)
(1,641:3157524,20687206:16577003,460570,10306
g1,641:3157524,20687206
x1,641:4547335,20687206
g1,641:5172261,20687206
x1,641:7360721,20687206
k1,641:19734527,20687206:12373806
g1,641:19734527,20687206
)
(1,643:3157524,21749424:16577003,455253,176225
h1,642:3157524,21749424:937389,0,0
x1,642:5254763,21749424
k1,642:5495015,21749424:240252
x1,642:6039939,21749424
k1,642:6280192,21749424:240253
x1,642:6825742,21749424
x1,642:7467533,21749424
x1,642:8042461,21749424
x1,642:9368526,21749424
k1,642:9608778,21749424:240252
x1,642:10230568,21749424
x1,642:10947347,21749424
x1,642:11835980,21749424
x1,642:12280300,21749424
k1,642:12520552,21749424:240252
x1,642:13772889,21749424
x1,642:15051459,21749424
k1,642:15291712,21749424:240253
x1,642:16120355,21749424
x1,642:16665279,21749424
x1,642:18267562,21749424
k1,642:18507814,21749424:240252
x1,642:19526429,21749424
x1,642:19734527,21749424
k1,643:19734527,21749424:0
)
(1,643:3157524,22508545:16577003,455253,176225
x1,643:4181136,22508545
k1,642:4439366,22508545:258230
x1,642:4686208,22508545
x1,642:4974297,22508545
x1,642:6001653,22508545
k1,642:6259883,22508545:258230
x1,642:6805433,22508545
k1,642:7063663,22508545:258230
x1,642:7609213,22508545
x1,642:8779688,22508545
x1,642:10139494,22508545
k1,642:10397724,22508545:258230
x1,642:10985772,22508545
k1,642:11244001,22508545:258229
x1,642:11984528,22508545
x1,642:13302477,22508545
k1,642:13560707,22508545:258230
x1,642:14095630,22508545
x1,642:15231731,22508545
k1,642:15489961,22508545:258230
x1,642:16711052,22508545
x1,642:17444072,22508545
x1,642:17530936,22508545
k1,642:17789166,22508545:258230
x1,642:18374088,22508545
x1,642:19734527,22508545
k1,642:19734527,22508545:0
)
(1,643:3157524,23267666:16577003,455253,176225
x1,643:4332997,23267666
x1,643:5226002,23267666
k1,642:5419392,23267666:193390
x1,642:5964316,23267666
k1,642:6157705,23267666:193389
x1,642:6833871,23267666
k1,642:7027261,23267666:193390
x1,642:7703427,23267666
x1,642:8755791,23267666
x1,642:9648796,23267666
k1,642:9842186,23267666:193390
x1,642:10377109,23267666
x1,642:11513210,23267666
k1,642:11706599,23267666:193389
x1,642:12328389,23267666
x1,642:13003296,23267666
x1,642:13431985,23267666
x1,642:14828050,23267666
k1,642:15021440,23267666:193390
x1,642:16067549,23267666
k1,642:16260939,23267666:193390
x1,642:17563907,23267666
k1,642:17757278,23267666:193371
x1,642:19526429,23267666
x1,642:19734527,23267666
k1,643:19734527,23267666:0
)
(1,643:3157524,24026787:16577003,455253,176225
x1,643:3890544,24026787
k1,642:4117455,24026787:226911
x1,642:5099827,24026787
x1,642:6426525,24026787
k1,642:6653437,24026787:226912
x1,642:7305847,24026787
x1,642:8392576,24026787
k1,642:8619487,24026787:226911
x1,642:9300650,24026787
x1,642:10647342,24026787
x1,642:12002783,24026787
k1,642:12229695,24026787:226912
x1,642:12778999,24026787
k1,642:13005910,24026787:226911
x1,642:13692693,24026787
x1,642:15538075,24026787
k1,642:15764987,24026787:226912
x1,642:16451770,24026787
x1,642:17799714,24026787
k1,642:18026625,24026787:226911
x1,642:19734527,24026787
k1,642:19734527,24026787:0
)
(1,643:3157524,24785908:16577003,455253,176225
x1,643:4111153,24785908
k1,642:4330921,24785908:219768
x1,642:4630255,24785908
x1,642:5612002,24785908
x1,642:7179279,24785908
k1,642:7399048,24785908:219769
x1,642:8021463,24785908
x1,642:8351424,24785908
x1,642:9567510,24785908
k1,642:9787278,24785908:219768
x1,642:10799021,24785908
x1,642:11162715,24785908
x1,642:12251322,24785908
k1,642:12471091,24785908:219769
x1,642:13016641,24785908
x1,642:13565945,24785908
x1,642:14677056,24785908
x1,642:15767530,24785908
k1,642:15987298,24785908:219768
x1,642:16692207,24785908
k1,642:16911976,24785908:219769
x1,642:18619878,24785908
k1,642:18839646,24785908:219768
x1,642:19526429,24785908
x1,642:19734527,24785908
k1,643:19734527,24785908:0
)
(1,643:3157524,25545029:16577003,455253,176225
x1,643:4349237,25545029
k1,642:4484687,25545029:135450
x1,642:5351442,25545029
k1,642:5486893,25545029:135451
x1,642:6021816,25545029
x1,642:7157917,25545029
k1,642:7293367,25545029:135450
x1,642:7809548,25545029
x1,642:8676303,25545029
x1,642:9766777,25545029
k1,642:9902227,25545029:135450
x1,642:10349041,25545029
k1,642:10484492,25545029:135451
x1,642:11033796,25545029
x1,642:12634213,25545029
k1,642:12769663,25545029:135450
x1,642:13630803,25545029
k1,642:13766253,25545029:135450
x1,642:15059204,25545029
x1,642:15347293,25545029
x1,642:16143439,25545029
x1,642:16587759,25545029
k1,642:16723210,25545029:135451
x1,642:17543730,25545029
k1,642:17679180,25545029:135450
x1,642:18300970,25545029
x1,642:19446438,25545029
x1,642:19734527,25545029
k1,642:19734527,25545029:0
)
(1,643:3157524,26304150:16577003,455253,176225
x1,643:4024279,26304150
g1,642:4199257,26304150
x1,642:4446099,26304150
x1,642:4734188,26304150
x1,642:5228498,26304150
x1,642:6318972,26304150
x1,642:7505062,26304150
g1,642:7680040,26304150
x1,642:8324951,26304150
x1,642:10012226,26304150
g1,642:10187204,26304150
x1,642:10920857,26304150
x1,642:11880109,26304150
g1,642:12055087,26304150
x1,642:13276178,26304150
x1,642:14009198,26304150
g1,642:14184176,26304150
x1,642:15242171,26304150
g1,642:15417149,26304150
x1,642:16399521,26304150
x1,642:17626225,26304150
k1,643:19734527,26304150:2108302
g1,643:19734527,26304150
)
(1,649:3157524,27108001:16577003,455253,176225
h1,647:3157524,27108001:937389,0,0
x1,647:5141022,27108001
k1,647:5414401,27108001:273379
x1,647:5661243,27108001
x1,647:8075922,27108001
k1,647:8349302,27108001:273380
x1,647:8898606,27108001
k1,647:9171985,27108001:273379
x1,647:11704150,27108001
k1,647:11977530,27108001:273380
x1,647:13856026,27108001
k1,647:14129405,27108001:273379
x1,647:14576219,27108001
k1,647:14849598,27108001:273379
x1,647:16265657,27108001
k1,647:16539037,27108001:273380
x1,647:16785879,27108001
x1,647:17073968,27108001
x1,647:18915598,27108001
k1,647:19188977,27108001:273379
x1,647:19734527,27108001
k1,647:19734527,27108001:0
)
(1,649:3157524,27867122:16577003,455253,176225
x1,649:4024279,27867122
k1,647:4204375,27867122:180096
x1,647:4451217,27867122
x1,647:6865896,27867122
k1,647:7045992,27867122:180096
x1,647:7595296,27867122
k1,647:7775392,27867122:180096
x1,647:9388921,27867122
k1,647:9569018,27867122:180097
x1,647:12952314,27867122
k1,647:13132410,27867122:180096
x1,647:13677960,27867122
k1,647:13858056,27867122:180096
x1,647:14724811,27867122
k1,647:14904907,27867122:180096
x1,647:16207875,27867122
k1,647:16387966,27867122:180091
x1,647:18890137,27867122
x1,647:18977001,27867122
k1,647:19157097,27867122:180096
x1,647:19734527,27867122
k1,647:19734527,27867122:0
)
(1,649:3157524,28626243:16577003,455253,176225
x1,649:5012289,28626243
k1,647:5170065,28626243:157776
x1,647:5715615,28626243
k1,647:5873390,28626243:157775
x1,647:6906378,28626243
k1,647:7064154,28626243:157776
k1,647:7221930,28626243:157776
x1,647:7534393,28626243
k1,647:7692168,28626243:157775
x1,647:8610172,28626243
k1,647:8767948,28626243:157776
x1,647:10408370,28626243
k1,647:10566146,28626243:157776
x1,647:11271055,28626243
k1,647:11428830,28626243:157775
x1,647:12443065,28626243
k1,647:12600841,28626243:157776
x1,647:16011011,28626243
k1,647:16168787,28626243:157776
x1,647:16989307,28626243
k1,647:17147082,28626243:157775
x1,647:18709996,28626243
k1,647:18867772,28626243:157776
x1,647:19734527,28626243
k1,647:19734527,28626243:0
)
(1,649:3157524,29385364:16577003,455253,176225
x1,649:5497209,29385364
k1,647:5730010,29385364:232801
x1,647:6279314,29385364
k1,647:6512115,29385364:232801
x1,647:9044280,29385364
k1,647:9277081,29385364:232801
x1,647:11155577,29385364
k1,647:11388379,29385364:232802
x1,647:12446374,29385364
k1,647:12679175,29385364:232801
x1,647:12926017,29385364
x1,647:14381445,29385364
k1,647:14614246,29385364:232801
x1,647:15481001,29385364
k1,647:15713802,29385364:232801
x1,647:16826155,29385364
x1,647:19734527,29385364
k1,647:19734527,29385364:0
)
(1,649:3157524,30144485:16577003,455253,176225
x1,649:4567977,30144485
k1,647:4855246,30144485:287269
x1,647:6799988,30144485
k1,647:7087370,30144485:287382
x1,647:8120358,30144485
k1,647:8407739,30144485:287381
x1,647:8720202,30144485
k1,647:9007584,30144485:287382
x1,647:9736243,30144485
k1,647:10023625,30144485:287382
x1,647:12186463,30144485
k1,647:12473844,30144485:287381
x1,647:13023148,30144485
k1,647:13310530,30144485:287382
x1,647:15397759,30144485
k1,647:15685140,30144485:287381
x1,647:17777989,30144485
k1,647:18065371,30144485:287382
x1,647:19734527,30144485
k1,647:19734527,30144485:0
)
(1,649:3157524,30903606:16577003,455253,176225
x1,649:4215519,30903606
k1,647:4436173,30903606:220654
x1,647:6244678,30903606
k1,647:6465331,30903606:220653
x1,647:7988873,30903606
k1,647:8209527,30903606:220654
x1,647:10620453,30903606
k1,647:10841107,30903606:220654
x1,647:11707862,30903606
k1,647:11928515,30903606:220653
x1,647:14112601,30903606
k1,647:14333255,30903606:220654
x1,647:14882559,30903606
k1,647:15103212,30903606:220653
x1,647:17635377,30903606
k1,647:17856031,30903606:220654
x1,647:19734527,30903606
k1,647:19734527,30903606:0
)
(1,649:3157524,31662727:16577003,455253,176225
x1,649:5320992,31662727
k1,647:5547192,31662727:226200
x1,647:6002132,31662727
x1,647:6883899,31662727
k1,647:7110099,31662727:226200
x1,647:7422562,31662727
k1,647:7648762,31662727:226200
x1,647:8193686,31662727
k1,647:8419886,31662727:226200
x1,647:8888580,31662727
k1,647:9114780,31662727:226200
x1,647:10050283,31662727
k1,648:10276482,31662727:226199
x1,648:11529445,31662727
k1,648:11755645,31662727:226200
x1,648:13939731,31662727
k1,648:14165931,31662727:226200
x1,648:14715235,31662727
k1,648:14941435,31662727:226200
x1,648:17473600,31662727
k1,648:17699800,31662727:226200
x1,648:19734527,31662727
k1,648:19734527,31662727:0
)
(1,649:3157524,32421848:16577003,455253,176225
x1,649:4024279,32421848
k1,648:4207152,32421848:182873
x1,648:6294381,32421848
k1,648:6477253,32421848:182872
x1,648:8570102,32421848
k1,648:8752975,32421848:182873
x1,648:10157164,32421848
k1,648:10340037,32421848:182873
x1,648:10586879,32421848
x1,648:12307274,32421848
k1,648:12490146,32421848:182872
x1,648:13356901,32421848
k1,648:13539774,32421848:182873
x1,648:15232679,32421848
k1,648:15415552,32421848:182873
x1,648:17599638,32421848
k1,648:17782510,32421848:182872
x1,648:18298691,32421848
k1,648:18481564,32421848:182873
x1,648:19734527,32421848
k1,648:19734527,32421848:0
)
(1,649:3157524,33180969:16577003,458068,176225
x1,649:6066514,33180969
k1,648:6303873,33180969:237359
x1,648:7775542,33180969
k1,648:8012901,33180969:237359
x1,648:10669419,33180969
k1,648:10906778,33180969:237359
x1,648:12190980,33180969
x1,648:12524054,33180969
k1,648:12761412,33180969:237358
x1,648:13907507,33180969
x1,648:14237461,33180969
k1,648:14474820,33180969:237359
x1,648:15829013,33180969
x1,648:16158967,33180969
k1,648:16396326,33180969:237359
x1,648:17454321,33180969
k1,648:17691680,33180969:237359
x1,648:19404573,33180969
x1,648:19734527,33180969
k1,648:19734527,33180969:0
)
(1,649:3157524,33940090:16577003,455253,176225
x1,649:3404366,33940090
x1,648:6477069,33940090
x1,648:6563933,33940090
k1,649:19734527,33940090:13170594
g1,649:19734527,33940090
)
(1,658:3157524,34743940:16577003,455253,176225
h1,654:3157524,34743940:937389,0,0
x1,654:5735335,34743940
k1,654:6002291,34743940:266956
x1,654:6707200,34743940
k1,654:6974156,34743940:266956
x1,654:7840911,34743940
k1,654:8107867,34743940:266956
x1,654:8889015,34743940
x1,654:9539547,34743940
x1,654:9925112,34743940
x1,654:10696885,34743940
k1,654:10963841,34743940:266956
x1,654:12174314,34743940
k1,654:12441269,34743940:266955
x1,654:12990573,34743940
k1,654:13257529,34743940:266956
x1,654:13991182,34743940
x1,654:14950434,34743940
k1,654:15217390,34743940:266956
x1,654:16199762,34743940
x1,654:17426466,34743940
k1,654:17693422,34743940:266956
x1,654:18513942,34743940
k1,654:18780898,34743940:266956
x1,654:19734527,34743940
k1,654:19734527,34743940:0
)
(1,658:3157524,35503061:16577003,455253,176225
x1,658:4619844,35503061
k1,654:4876456,35503061:256612
x1,654:6333769,35503061
k1,654:6590381,35503061:256612
x1,654:7135931,35503061
x1,654:7638983,35503061
x1,654:7885825,35503061
x1,654:8642599,35503061
x1,654:9535604,35503061
k1,654:9792217,35503061:256613
x1,654:10774589,35503061
x1,654:11610723,35503061
x1,654:13183644,35503061
k1,654:13440256,35503061:256612
x1,654:13960817,35503061
k1,655:14217429,35503061:256612
x1,655:15263538,35503061
k1,655:15520150,35503061:256612
x1,655:17073689,35503061
k1,655:17330302,35503061:256613
x1,655:17875852,35503061
k1,655:18132464,35503061:256612
x1,655:19165452,35503061
k1,655:19422064,35503061:256612
x1,655:19734527,35503061
k1,655:19734527,35503061:0
)
(1,658:3157524,36262182:16577003,455253,176225
x1,658:3886183,36262182
k1,655:4142440,36262182:256257
x1,655:5898469,36262182
k1,655:6154726,36262182:256257
x1,655:7238328,36262182
k1,655:7494584,36262182:256256
x1,655:8361339,36262182
k1,655:8617596,36262182:256257
x1,655:9838687,36262182
x1,655:10571707,36262182
k1,655:10827964,36262182:256257
x1,655:11958442,36262182
x1,655:12246531,36262182
k1,655:12502788,36262182:256257
x1,655:14016339,36262182
k1,655:14272596,36262182:256257
x1,655:14817520,36262182
k1,655:15073777,36262182:256257
x1,655:15718688,36262182
k1,655:15974944,36262182:256256
x1,655:17777828,36262182
k1,655:18034085,36262182:256257
x1,655:18611515,36262182
k1,655:18867772,36262182:256257
x1,655:19734527,36262182
k1,655:19734527,36262182:0
)
(1,658:3157524,37021303:16577003,455253,176225
x1,658:4560471,37021303
x1,658:5497209,37021303
k1,655:5784913,37021303:287704
x1,655:6334217,37021303
k1,655:6621922,37021303:287705
x1,655:7308705,37021303
x1,655:9154087,37021303
k1,655:9441791,37021303:287704
x1,655:10128574,37021303
x1,655:11320287,37021303
k1,655:11607991,37021303:287704
x1,655:12153541,37021303
x1,655:12677846,37021303
x1,655:14263897,37021303
k1,655:14551601,37021303:287704
x1,655:15745190,37021303
k1,655:16032895,37021303:287705
x1,655:17244619,37021303
k1,655:17532323,37021303:287704
x1,655:18077873,37021303
x1,655:18641549,37021303
x1,655:19734527,37021303
k1,655:19734527,37021303:0
)
(1,658:3157524,37780424:16577003,455253,176225
x1,658:4241126,37780424
k1,655:4432019,37780424:190893
x1,655:5165672,37780424
x1,655:6389891,37780424
k1,655:6580784,37780424:190893
x1,655:7851238,37780424
k1,655:8042131,37780424:190893
x1,655:8890760,37780424
x1,655:9640654,37780424
k1,655:9831547,37780424:190893
x1,655:10366470,37780424
x1,655:11502571,37780424
k1,655:11693464,37780424:190893
x1,655:12914555,37780424
x1,655:13647575,37780424
k1,655:13838468,37780424:190893
x1,655:14857083,37780424
x1,655:15880695,37780424
k1,655:16071588,37780424:190893
x1,655:17053960,37780424
x1,655:18115691,37780424
k1,655:18306584,37780424:190893
x1,655:19446438,37780424
x1,655:19734527,37780424
k1,655:19734527,37780424:0
)
(1,658:3157524,38539545:16577003,455253,176225
x1,658:4384237,38539545
x1,658:4769802,38539545
x1,658:5147877,38539545
x1,658:6287098,38539545
k1,655:6553824,38539545:266726
x1,655:7240607,38539545
x1,655:9085989,38539545
k1,655:9352715,38539545:266726
x1,655:10039498,38539545
x1,655:11387442,38539545
k1,655:11654168,38539545:266726
x1,655:12174729,38539545
k1,656:12441454,38539545:266725
x1,656:13487563,38539545
k1,656:13754289,38539545:266726
x1,656:15841518,38539545
k1,656:16108244,38539545:266726
x1,656:16918761,38539545
x1,656:18922251,38539545
k1,656:19188977,38539545:266726
x1,656:19734527,38539545
k1,656:19734527,38539545:0
)
(1,658:3157524,39298666:16577003,455253,176225
x1,658:4190512,39298666
k1,656:4411340,39298666:220828
x1,656:4723803,39298666
k1,656:4944631,39298666:220828
x1,656:5673290,39298666
k1,656:5894117,39298666:220827
x1,656:7650146,39298666
k1,656:7870974,39298666:220828
x1,656:8954576,39298666
k1,656:9175404,39298666:220828
x1,656:10723330,39298666
k1,656:10944158,39298666:220828
x1,656:11810913,39298666
k1,656:12031741,39298666:220828
x1,656:12590412,39298666
x1,656:13324065,39298666
x1,656:14940731,39298666
k1,656:15161558,39298666:220827
x1,656:15995815,39298666
x1,656:16741963,39298666
k1,656:16962791,39298666:220828
x1,656:17813298,39298666
k1,656:18034126,39298666:220828
x1,656:19624541,39298666
x1,656:19734527,39298666
k1,656:19734527,39298666:0
)
(1,658:3157524,40057787:16577003,455253,176225
x1,658:4024279,40057787
k1,656:4306016,40057787:281737
x1,656:5598349,40057787
x1,656:6490102,40057787
k1,656:6771839,40057787:281737
x1,656:7321143,40057787
k1,656:7602880,40057787:281737
x1,656:8289663,40057787
x1,656:10135045,40057787
k1,656:10416783,40057787:281738
x1,656:11103566,40057787
x1,656:12295279,40057787
k1,656:12577016,40057787:281737
x1,656:13258179,40057787
x1,656:13782484,40057787
x1,656:15368535,40057787
k1,656:15650272,40057787:281737
x1,656:16170833,40057787
k1,657:16452570,40057787:281737
x1,657:17498679,40057787
k1,657:17780416,40057787:281737
x1,657:19001507,40057787
x1,657:19734527,40057787
k1,657:19734527,40057787:0
)
(1,658:3157524,40816908:16577003,455253,176225
x1,658:4288002,40816908
x1,657:4576091,40816908
k1,657:4800491,40816908:224400
x1,657:5346041,40816908
x1,657:5870346,40816908
x1,657:7035199,40816908
k1,657:7259599,40816908:224400
x1,657:9172479,40816908
k1,657:9396879,40816908:224400
x1,657:10089911,40816908
k1,657:10314311,40816908:224400
x1,657:11181066,40816908
k1,657:11405465,40816908:224399
x1,657:12808412,40816908
x1,657:13745150,40816908
k1,657:13969550,40816908:224400
x1,657:14515100,40816908
x1,657:15039405,40816908
x1,657:16204258,40816908
k1,657:16428658,40816908:224400
x1,657:16977962,40816908
k1,657:17202362,40816908:224400
x1,657:17889145,40816908
x1,657:19734527,40816908
k1,657:19734527,40816908:0
)
(1,658:3157524,41576029:16577003,455253,176225
x1,658:3844307,41576029
x1,658:5036020,41576029
k1,657:5296085,41576029:260065
x1,657:5742899,41576029
k1,657:6002965,41576029:260066
x1,657:7495895,41576029
k1,657:7755960,41576029:260065
x1,657:7964058,41576029
$1,657:7964058,41576029
x1,657:9784508,41576029
$1,657:9784508,41576029
k1,657:10044574,41576029:260066
x1,657:10499514,41576029
x1,657:11381281,41576029
k1,657:11641346,41576029:260065
x1,657:11953809,41576029
k1,657:12213874,41576029:260065
x1,657:12758798,41576029
k1,657:13018864,41576029:260066
x1,657:13695656,41576029
k1,657:13955721,41576029:260065
x1,657:15663623,41576029
k1,657:15923689,41576029:260066
x1,657:16469239,41576029
x1,657:17032915,41576029
x1,657:18390860,41576029
k1,657:18650925,41576029:260065
x1,657:19734527,41576029
k1,657:19734527,41576029:0
)
(1,658:3157524,42335150:16577003,455253,176225
x1,658:3543089,42335150
k1,657:3769019,42335150:225930
x1,657:4215833,42335150
k1,657:4441762,42335150:225929
x1,657:5005438,42335150
x1,657:5580366,42335150
x1,657:6620218,42335150
k1,657:6846148,42335150:225930
x1,657:7391072,42335150
k1,657:7617001,42335150:225929
x1,657:8545005,42335150
x1,657:8991819,42335150
x1,657:10559096,42335150
k1,657:10785026,42335150:225930
x1,657:11031868,42335150
x1,657:11319957,42335150
x1,657:12480424,42335150
k1,657:12706353,42335150:225929
x1,657:13241276,42335150
x1,657:14377377,42335150
k1,657:14603307,42335150:225930
x1,657:15225097,42335150
x1,657:15900004,42335150
x1,657:16328693,42335150
x1,657:17568527,42335150
k1,657:17794456,42335150:225929
x1,657:18641842,42335150
k1,657:18867772,42335150:225930
x1,657:19734527,42335150
k1,657:19734527,42335150:0
)
(1,658:3157524,43094271:16577003,455253,176225
x1,658:4560471,43094271
x1,658:5497209,43094271
k1,657:5751918,43094271:254709
x1,657:6301222,43094271
k1,657:6555931,43094271:254709
x1,657:7242714,43094271
x1,657:9088096,43094271
k1,657:9342805,43094271:254709
x1,657:10029588,43094271
x1,657:11377532,43094271
k1,657:11632241,43094271:254709
x1,657:12786469,43094271
k1,657:13041177,43094271:254708
x1,657:14022923,43094271
x1,657:14469737,43094271
x1,657:15296495,43094271
k1,657:15551204,43094271:254709
x1,657:15798046,43094271
x1,657:16398598,43094271
x1,657:17368474,43094271
k1,657:17623183,43094271:254709
x1,657:18834907,43094271
k1,657:19089616,43094271:254709
x1,657:19734527,43094271
k1,657:19734527,43094271:0
)
(1,658:3157524,43853392:16577003,455253,176225
x1,658:4241126,43853392
k1,657:4569658,43853392:328532
x1,657:5821995,43853392
x1,657:7100565,43853392
k1,657:7429097,43853392:328532
x1,657:8257740,43853392
x1,657:8802664,43853392
x1,657:10139980,43853392
k1,657:10468512,43853392:328532
x1,657:11982063,43853392
k1,657:12310595,43853392:328532
x1,657:12855519,43853392
k1,657:13184050,43853392:328531
x1,657:14271404,43853392
k1,657:14599936,43853392:328532
x1,657:15281099,43853392
x1,657:16160974,43853392
k1,657:16489506,43853392:328532
x1,657:18162408,43853392
k1,657:18490940,43853392:328532
x1,657:19734527,43853392
k1,657:19734527,43853392:0
)
(1,658:3157524,44612513:16577003,455253,176225
x1,658:4965403,44612513
k1,657:5141055,44612513:175652
x1,657:5827838,44612513
x1,657:7175782,44612513
k1,657:7351435,44612513:175653
x1,657:8899352,44612513
k1,657:9075004,44612513:175652
x1,657:9941759,44612513
k1,657:10117411,44612513:175652
x1,657:11338502,44612513
x1,657:12071522,44612513
k1,657:12247175,44612513:175653
x1,657:13377653,44612513
x1,657:13665742,44612513
k1,657:13841394,44612513:175652
x1,657:14522557,44612513
x1,657:16207963,44612513
k1,657:16383615,44612513:175652
x1,657:17523469,44612513
x1,657:17811558,44612513
k1,657:17987211,44612513:175653
x1,657:18692120,44612513
k1,657:18867772,44612513:175652
x1,657:19734527,44612513
k1,657:19734527,44612513:0
)
(1,658:3157524,45371634:16577003,455253,9997
x1,658:4965403,45371634
g1,657:5140381,45371634
x1,657:6122753,45371634
x1,657:7193226,45371634
g1,657:7368204,45371634
x1,657:7753769,45371634
x1,657:8864246,45371634
k1,658:19734527,45371634:10870281
g1,658:19734527,45371634
)
(1,664:3157524,47131850:16577003,460570,10306
g1,664:3157524,47131850
x1,664:4547335,47131850
g1,664:5172261,47131850
x1,664:6665194,47131850
k1,664:19734527,47131850:13069333
g1,664:19734527,47131850
)
(1,666:3157524,48194069:16577003,455253,176225
h1,665:3157524,48194069:937389,0,0
x1,665:5547232,48194069
x1,665:6825802,48194069
k1,665:7053517,48194069:227715
x1,665:7882160,48194069
x1,665:8427084,48194069
x1,665:9764400,48194069
k1,665:9992114,48194069:227714
x1,665:11505665,48194069
k1,665:11733380,48194069:227715
x1,665:12278304,48194069
k1,665:12506018,48194069:227714
x1,665:13127808,48194069
x1,665:14404500,48194069
k1,665:14632215,48194069:227715
x1,665:15676454,48194069
k1,665:15904168,48194069:227714
x1,665:17292732,48194069
k1,665:17520447,48194069:227715
x1,665:18502819,48194069
x1,665:19734527,48194069
k1,665:19734527,48194069:0
)
(1,666:3157524,48953190:16577003,455253,176225
x1,666:4215519,48953190
k1,665:4532505,48953190:316986
x1,665:5576744,48953190
k1,665:5893729,48953190:316985
x1,665:6674877,48953190
x1,665:7051701,48953190
x1,665:7611006,48953190
x1,665:8857711,48953190
k1,665:9174697,48953190:316986
x1,665:10220806,48953190
k1,665:10537792,48953190:316986
x1,665:11224575,48953190
x1,665:13069957,48953190
k1,665:13386943,48953190:316986
x1,665:14187459,48953190
x1,665:15040474,48953190
k1,665:15357459,48953190:316985
x1,665:16569183,48953190
k1,665:16886169,48953190:316986
x1,665:17185503,48953190
x1,665:18167250,48953190
x1,665:19734527,48953190
k1,665:19734527,48953190:0
)
]
g1,709:19734527,48953190
)
k1,709:20129218,48953190:394691
r1,709:20129218,48953190:0,46306381,0
k1,709:20523909,48953190:394691
(1,709:20523909,48953190:16577003,46306381,0
[1,709:20523909,48953190:16577003,46306381,0
[1,689:20523909,11062905:16577003,8416096,0
[1,689:20523909,11062905:16577003,8416096,0
(1,687:20523909,5629440:16577003,2754892,2427211
k1,687:20552725,5629440:28816
h1,680:20552725,5629440:0,0,0
(1,685:20552725,5629440:16344393,2754892,2427211
$1,685:20552725,5629440
[1,685:20552725,5629440:16344393,2754892,2427211
(1,684:20552725,7069793:16344393,4195245,227738
g1,681:20552725,7069793
(1,682:20552725,7069793:5448131,4195245,227738
r1,709:20552725,7069793:0,759120,227738
g1,681:20945941,7069793
r1,709:20945941,7069793:0,4422983,227738
[1,682:20945941,7069793:4661699,4195245,227738
(1,682:20945941,7069793:4661699,4195245,227738
g1,682:20945941,7069793
h1,681:20945941,7069793:0,0,0
r1,709:20945941,7069793:0,759120,227738
(1,681:20945941,7069793:5360686,4195245,0
(1,681:20945941,7069793:5360700,4195256,0
(1,681:20945941,7069793:5360700,4195256,0
(1,681:20945941,7069793:0,4195256,0
(1,681:20945941,7069793:0,22371060,0
(1,681:20945941,7069793:26104833,22371060,0
)
k1,681:20945942,7069793:-26104832
)
)
g1,681:26306641,7069793
)
)
)
r1,709:26306627,7069793:0,227738,227738
k1,682:26306627,7069793:0
g1,682:26306627,7069793
g1,682:26306627,7069793
)
]
g1,682:25607640,7069793
g1,682:26000856,7069793
)
g1,682:26000856,7069793
(1,683:26000856,7069793:5448131,4195245,227738
g1,682:26394072,7069793
r1,709:26394072,7069793:0,4422983,227738
[1,683:26394072,7069793:4661699,4195245,227738
(1,683:26394072,7069793:4661699,4195245,227738
g1,683:26394072,7069793
h1,682:26394072,7069793:0,0,0
r1,709:26394072,7069793:0,759120,227738
(1,682:26394072,7069793:5360686,4195245,0
(1,682:26394072,7069793:5360700,4195256,0
(1,682:26394072,7069793:5360700,4195256,0
(1,682:26394072,7069793:0,4195256,0
(1,682:26394072,7069793:0,22371060,0
(1,682:26394072,7069793:26104833,22371060,0
)
k1,682:26394073,7069793:-26104832
)
)
g1,682:31754772,7069793
)
)
)
r1,709:31754758,7069793:0,227738,227738
k1,683:31754758,7069793:0
g1,683:31754758,7069793
g1,683:31754758,7069793
)
]
g1,683:31055771,7069793
g1,683:31448987,7069793
)
g1,683:31448987,7069793
(1,684:31448987,7069793:5448131,4195245,227738
g1,683:31842203,7069793
r1,709:31842203,7069793:0,4422983,227738
[1,684:31842203,7069793:4661699,4195245,227738
(1,684:31842203,7069793:4661699,4195245,227738
g1,684:31842203,7069793
h1,683:31842203,7069793:0,0,0
r1,709:31842203,7069793:0,759120,227738
(1,683:31842203,7069793:5360686,4195245,0
(1,683:31842203,7069793:5360700,4195256,0
(1,683:31842203,7069793:5360700,4195256,0
(1,683:31842203,7069793:0,4195256,0
(1,683:31842203,7069793:0,22371060,0
(1,683:31842203,7069793:26104833,22371060,0
)
k1,683:31842204,7069793:-26104832
)
)
g1,683:37202903,7069793
)
)
)
r1,709:37202889,7069793:0,227738,227738
k1,684:37202889,7069793:0
g1,684:37202889,7069793
g1,684:37202889,7069793
)
]
g1,684:36503902,7069793
g1,684:36897118,7069793
)
g1,684:36897118,7069793
)
(1,685:20552725,7828913:16344393,531382,227738
g1,684:20552725,7828913
(1,684:20552725,7828913:5448131,531382,227738
r1,709:20552725,7828913:0,759120,227738
g1,684:20945941,7828913
r1,709:20945941,7828913:0,759120,227738
[1,684:20945941,7828913:4661699,531382,227738
(1,684:20945941,7828913:4661699,531382,227738
k1,684:22007647,7828913:1061706
h1,684:22007647,7828913:0,0,0
r1,709:22007647,7828913:0,759120,227738
x1,709:22736306,7828913
g1,684:22911284,7828913
x1,684:24545934,7828913
r1,709:24545934,7828913:0,227738,227738
k1,684:24545934,7828913:0
g1,684:24545934,7828913
k1,684:25607640,7828913:1061706
)
]
g1,684:25607640,7828913
g1,684:26000856,7828913
)
g1,684:26000856,7828913
(1,684:26000856,7828913:5448131,531382,227738
g1,684:26394072,7828913
r1,709:26394072,7828913:0,759120,227738
[1,684:26394072,7828913:4661699,531382,227738
(1,684:26394072,7828913:4661699,531382,227738
k1,684:27683956,7828913:1289884
h1,684:27683956,7828913:0,0,0
r1,709:27683956,7828913:0,759120,227738
x1,709:28445729,7828913
g1,684:28620707,7828913
x1,684:29765887,7828913
r1,709:29765887,7828913:0,227738,227738
k1,684:29765887,7828913:0
g1,684:29765887,7828913
k1,684:31055771,7828913:1289884
)
]
g1,684:31055771,7828913
g1,684:31448987,7828913
)
g1,684:31448987,7828913
(1,685:31448987,7828913:5448131,531382,227738
g1,684:31842203,7828913
r1,709:31842203,7828913:0,759120,227738
[1,685:31842203,7828913:4661699,531382,227738
(1,685:31842203,7828913:4661699,531382,227738
k1,685:32788099,7828913:945896
h1,684:32788099,7828913:0,0,0
r1,709:32788099,7828913:0,759120,227738
x1,709:33481758,7828913
g1,684:33656736,7828913
x1,684:35284945,7828913
x1,684:35558006,7828913
r1,709:35558006,7828913:0,227738,227738
k1,685:35558006,7828913:0
g1,685:35558006,7828913
k1,685:36503902,7828913:945896
)
]
g1,685:36503902,7828913
g1,685:36897118,7828913
)
g1,685:36897118,7828913
)
]
$1,685:36897118,5629440
)
g1,685:37072096,5629440
k1,687:37072096,5629440:0
g1,687:37072096,5629440
k1,687:37100912,5629440:28816
)
(1,687:20523909,8577675:16577003,389952,2485230
h1,687:20523909,8577675:0,0,0
[1,687:20523909,8577675:16577003,389952,2485230
(1,687:20523909,8577675:16577003,389952,117090
x1,687:21401162,8577675
k1,687:21626950,8577675:225788
x1,687:22065837,8577675
k1,687:22291625,8577675:225788
(1,687:22291625,8577675:0,0,0
(1,687:22291625,7985640:0,0,0
)
)
x1,687:24631314,8577675
k1,687:24857101,8577675:225787
x1,687:25353881,8577675
k1,687:25579669,8577675:225788
x1,687:26895290,8577675
k1,687:27121078,8577675:225788
x1,687:28261458,8577675
k1,687:28487166,8577675:225708
x1,687:28662406,8577675
x1,687:30529007,8577675
x1,687:30675300,8577675
k1,687:30901088,8577675:225788
x1,687:31544162,8577675
k1,687:31769950,8577675:225788
x1,687:33642332,8577675
k1,687:33868119,8577675:225787
x1,687:34511193,8577675
k1,687:34736981,8577675:225788
x1,687:35877362,8577675
x1,687:35997342,8577675
k1,687:36223130,8577675:225788
x1,687:37100912,8577675
k1,687:37100912,8577675:0
)
(1,687:20523909,9169710:16577003,384424,117090
x1,687:21137516,9169710
k1,687:21348270,9169710:210754
x1,687:21611397,9169710
x1,687:21893468,9169710
x1,687:22526025,9169710
x1,687:23427484,9169710
k1,687:23638238,9169710:210754
x1,687:24544966,9169710
k1,687:24755719,9169710:210753
x1,687:25048313,9169710
x1,687:26534440,9169710
k1,687:26745194,9169710:210754
x1,687:27184081,9169710
k1,687:27394835,9169710:210754
x1,687:29003570,9169710
k1,687:29214324,9169710:210754
x1,687:30910426,9169710
k1,687:31121180,9169710:210754
x1,687:31501133,9169710
k1,687:31711887,9169710:210754
x1,687:34051591,9169710
k1,687:34262344,9169710:210753
x1,687:34554938,9169710
x1,687:34807542,9169710
k1,687:35018296,9169710:210754
x1,687:35749777,9169710
k1,687:35960531,9169710:210754
x1,687:37100912,9169710
k1,687:37100912,9169710:0
)
(1,687:20523909,9761745:16577003,387849,117090
x1,687:22425238,9761745
k1,687:22626344,9761745:201106
x1,687:24351913,9761745
k1,687:24553019,9761745:201106
x1,687:25138207,9761745
k1,687:25339312,9761745:201105
x1,687:26070793,9761745
k1,687:26271899,9761745:201106
x1,687:27149145,9761745
x1,687:28319521,9761745
k1,687:28520627,9761745:201106
x1,687:29807301,9761745
k1,687:30008407,9761745:201106
x1,687:31207200,9761745
k1,687:31408306,9761745:201106
x1,687:32139787,9761745
k1,687:32340893,9761745:201106
x1,687:32633487,9761745
x1,687:32886091,9761745
x1,687:33340768,9761745
x1,687:34213288,9761745
k1,687:34414393,9761745:201105
x1,687:35613187,9761745
k1,687:35814238,9761745:201051
x1,687:37100912,9761745
k1,687:37100912,9761745:0
)
(1,687:20523909,10353780:16577003,384424,112613
x1,687:21693757,10353780
k1,687:21850499,10353780:156742
x1,687:24278610,10353780
k1,687:24435353,10353780:156743
x1,687:24727947,10353780
x1,687:24980551,10353780
k1,687:25137293,10353780:156742
x1,687:25429887,10353780
k1,687:25586629,10353780:156742
x1,687:26668596,10353780
k1,687:26825339,10353780:156743
x1,687:27819419,10353780
k1,687:27976161,10353780:156742
x1,687:28356114,10353780
k1,687:28512857,10353780:156743
x1,687:30852561,10353780
k1,687:31009303,10353780:156742
x1,687:31301897,10353780
x1,687:31554501,10353780
k1,687:31711243,10353780:156742
x1,687:32442724,10353780
k1,687:32599467,10353780:156743
x1,687:34763931,10353780
x1,687:35042841,10353780
k1,687:35199583,10353780:156742
x1,687:37100912,10353780
k1,687:37100912,10353780:0
)
(1,687:20523909,10945815:16577003,384424,117090
x1,687:22249478,10945815
g1,687:22395771,10945815
x1,687:22980959,10945815
g1,687:23127252,10945815
x1,687:23858733,10945815
g1,687:24005026,10945815
x1,687:24180266,10945815
x1,687:25211701,10945815
x1,687:26382077,10945815
g1,687:26528370,10945815
x1,687:27815044,10945815
k1,687:37100912,10945815:9285868
g1,687:37100912,10945815
)
]
g1,687:37100912,8577675
g1,687:37100912,8577675
)
]
]
(1,666:20523909,11887562:16577003,455253,176225
x1,666:21146324,11887562
x1,666:21476285,11887562
x1,666:22692371,11887562
k1,665:22982235,11887562:289864
x1,665:23923360,11887562
x1,665:24690129,11887562
k1,665:24979992,11887562:289863
x1,665:26282960,11887562
k1,665:26572709,11887562:289749
x1,665:27118259,11887562
x1,665:27667563,11887562
x1,665:28778674,11887562
x1,665:29869148,11887562
k1,665:30159011,11887562:289863
x1,665:30863920,11887562
k1,665:31153784,11887562:289864
x1,665:31688707,11887562
x1,665:32824808,11887562
k1,665:33114671,11887562:289863
x1,665:33789578,11887562
x1,665:34036420,11887562
x1,665:34977545,11887562
x1,665:36068019,11887562
k1,665:36357883,11887562:289864
x1,665:36604725,11887562
x1,665:36892814,11887562
x1,665:37100912,11887562
k1,666:37100912,11887562:0
)
(1,666:20523909,12646683:16577003,455253,176225
x1,666:22854857,12646683
k1,665:23036161,12646683:181304
x1,665:24329112,12646683
x1,665:24617201,12646683
x1,665:25413347,12646683
x1,665:25857667,12646683
k1,665:26038970,12646683:181303
x1,665:26859490,12646683
k1,665:27040794,12646683:181304
x1,665:27586344,12646683
x1,665:28503721,12646683
x1,665:28889286,12646683
x1,665:30052256,12646683
k1,665:30233559,12646683:181303
x1,665:31100314,12646683
k1,665:31281618,12646683:181304
x1,665:31528460,12646683
x1,665:31816549,12646683
x1,665:32310859,12646683
x1,665:33401333,12646683
x1,665:34587423,12646683
k1,665:34768726,12646683:181303
x1,665:35413637,12646683
x1,665:37100912,12646683
k1,665:37100912,12646683:0
)
(1,666:20523909,13405804:16577003,455253,176225
x1,666:21257562,13405804
x1,666:22216814,13405804
g1,665:22391792,13405804
x1,665:23612883,13405804
x1,665:24345903,13405804
g1,665:24520881,13405804
x1,665:25578876,13405804
g1,665:25753854,13405804
x1,665:26440637,13405804
x1,665:28286019,13405804
g1,665:28460997,13405804
x1,665:29261513,13405804
x1,665:30270759,13405804
k1,666:37100912,13405804:6830153
g1,666:37100912,13405804
)
(1,671:20523909,14149210:16577003,455253,176225
h1,670:20523909,14149210:937389,0,0
x1,670:22507407,14149210
k1,670:22797658,14149210:290251
x1,670:23531311,14149210
x1,670:24401194,14149210
x1,670:26066597,14149210
k1,670:26356848,14149210:290251
x1,670:26906152,14149210
k1,670:27196402,14149210:290250
x1,670:27883185,14149210
x1,670:29728567,14149210
k1,670:30018818,14149210:290251
x1,670:30819334,14149210
x1,670:31672349,14149210
k1,670:31962600,14149210:290251
x1,670:32409414,14149210
k1,670:32699665,14149210:290251
x1,670:32946507,14149210
x1,670:33234596,14149210
x1,670:35076226,14149210
k1,670:35366476,14149210:290250
x1,670:35943906,14149210
k1,670:36234157,14149210:290251
x1,670:37100912,14149210
k1,670:37100912,14149210:0
)
(1,671:20523909,14908331:16577003,455253,176225
x1,671:20770751,14908331
x1,671:21058840,14908331
x1,671:22094956,14908331
x1,671:23185430,14908331
k1,670:23511930,14908331:326500
x1,670:24061234,14908331
k1,670:24387734,14908331:326500
x1,670:25776298,14908331
k1,670:26102798,14908331:326500
x1,670:26783961,14908331
x1,670:28130653,14908331
x1,670:29642325,14908331
k1,670:29968825,14908331:326500
x1,670:30546255,14908331
k1,670:30872756,14908331:326501
x1,670:32727521,14908331
k1,670:33054021,14908331:326500
x1,670:33599571,14908331
k1,670:33926071,14908331:326500
x1,670:34959059,14908331
k1,670:35285559,14908331:326500
k1,670:35612059,14908331:326500
x1,670:35924522,14908331
k1,670:36251022,14908331:326500
x1,670:37100912,14908331
k1,670:37100912,14908331:0
)
(1,671:20523909,15667452:16577003,455253,176225
x1,671:21098211,15667452
x1,671:22167440,15667452
x1,671:22837358,15667452
k1,670:22989821,15667452:152463
x1,670:23682853,15667452
k1,670:23835316,15667452:152463
x1,670:25005782,15667452
k1,670:25158246,15667452:152464
x1,670:25978766,15667452
k1,670:26131229,15667452:152463
x1,670:27694143,15667452
k1,670:27846606,15667452:152463
x1,670:28713361,15667452
k1,670:28865824,15667452:152463
x1,670:30158157,15667452
x1,670:31049910,15667452
k1,670:31202373,15667452:152463
x1,670:31751677,15667452
k1,670:31904141,15667452:152464
x1,670:33292705,15667452
k1,670:33445168,15667452:152463
x1,670:34748136,15667452
k1,670:34900577,15667452:152441
x1,670:35720472,15667452
x1,670:36547856,15667452
x1,670:37100912,15667452
k1,670:37100912,15667452:0
)
(1,671:20523909,16426573:16577003,455253,176225
x1,671:21581904,16426573
k1,670:21726796,16426573:144892
x1,670:21973638,16426573
x1,670:22261727,16426573
x1,670:23429066,16426573
k1,670:23573959,16426573:144893
x1,670:24440714,16426573
k1,670:24585606,16426573:144892
x1,670:25204275,16426573
x1,670:25697959,16426573
x1,670:25986048,16426573
x1,670:27713326,16426573
x1,670:28606331,16426573
k1,670:28751223,16426573:144892
x1,670:30161676,16426573
k1,670:30306539,16426573:144863
x1,670:31153925,16426573
x1,670:32251281,16426573
k1,670:32396173,16426573:144892
x1,670:33429161,16426573
k1,670:33574053,16426573:144892
x1,670:33886516,16426573
k1,670:34031409,16426573:144893
x1,670:34793182,16426573
k1,670:34938074,16426573:144892
x1,670:35920446,16426573
x1,670:37100912,16426573
k1,670:37100912,16426573:0
)
(1,671:20523909,17185694:16577003,455253,176225
x1,671:21073213,17185694
k1,670:21387056,17185694:313843
x1,670:23474285,17185694
k1,670:23788128,17185694:313843
x1,670:24588644,17185694
x1,670:25880977,17185694
k1,670:26194819,17185694:313842
x1,670:27863975,17185694
k1,670:28177818,17185694:313843
x1,670:29235813,17185694
k1,670:29549656,17185694:313843
x1,670:30608267,17185694
x1,670:31358161,17185694
k1,670:31672004,17185694:313843
x1,670:33195546,17185694
k1,670:33509388,17185694:313842
x1,670:34481133,17185694
x1,670:34780467,17185694
x1,670:35920314,17185694
k1,670:36234157,17185694:313843
x1,670:37100912,17185694
k1,670:37100912,17185694:0
)
(1,671:20523909,17944815:16577003,455253,176225
x1,671:21816242,17944815
x1,671:22707995,17944815
k1,670:22845400,17944815:137405
x1,670:23394704,17944815
k1,670:23532109,17944815:137405
x1,670:24920673,17944815
k1,670:25058078,17944815:137405
x1,670:26167312,17944815
x1,670:26802863,17944815
k1,670:26940268,17944815:137405
x1,670:28210731,17944815
x1,670:29103736,17944815
k1,670:29241141,17944815:137405
x1,670:29696081,17944815
x1,670:30577848,17944815
k1,670:30715254,17944815:137406
x1,670:31027717,17944815
k1,670:31165122,17944815:137405
x1,670:31710046,17944815
k1,670:31847451,17944815:137405
x1,670:32316145,17944815
k1,670:32453550,17944815:137405
x1,670:33389053,17944815
k1,670:33526458,17944815:137405
x1,670:34779421,17944815
k1,670:34916826,17944815:137405
x1,670:36209159,17944815
x1,670:37100912,17944815
k1,670:37100912,17944815:0
)
(1,671:20523909,18703936:16577003,455253,176225
x1,671:21073213,18703936
k1,670:21261502,18703936:188289
x1,670:22650066,18703936
k1,670:22838355,18703936:188289
x1,670:24141323,18703936
k1,670:24329598,18703936:188275
x1,670:25149493,18703936
x1,670:25976877,18703936
x1,670:26686164,18703936
k1,670:26874453,18703936:188289
x1,670:27741208,18703936
k1,670:27929497,18703936:188289
x1,670:30016726,18703936
k1,670:30205015,18703936:188289
x1,670:31005531,18703936
x1,670:32297864,18703936
k1,670:32486153,18703936:188289
x1,670:33890342,18703936
k1,670:34078631,18703936:188289
x1,670:34325473,18703936
x1,670:34613562,18703936
x1,670:36045868,18703936
k1,670:36234157,18703936:188289
x1,670:37100912,18703936
k1,670:37100912,18703936:0
)
(1,671:20523909,19463057:16577003,458068,176225
x1,671:21257562,19463057
x1,671:22216814,19463057
k1,670:22519788,19463057:302974
x1,670:23922735,19463057
x1,670:24859473,19463057
k1,670:25162446,19463057:302973
x1,670:25678627,19463057
k1,670:25981601,19463057:302974
x1,670:27234564,19463057
k1,670:27537538,19463057:302974
x1,670:28096209,19463057
x1,670:28829862,19463057
x1,670:30446528,19463057
k1,670:30749502,19463057:302974
x1,670:32221171,19463057
k1,670:32524144,19463057:302973
x1,670:33069694,19463057
x1,670:34287657,19463057
x1,670:35180662,19463057
k1,670:35483636,19463057:302974
x1,670:36767838,19463057
x1,670:37100912,19463057
k1,670:37100912,19463057:0
)
(1,671:20523909,20222178:16577003,458068,176225
x1,671:21670004,20222178
x1,670:21999958,20222178
g1,670:22174936,20222178
x1,670:23529129,20222178
x1,670:23702852,20222178
g1,670:23877830,20222178
x1,670:24935825,20222178
g1,670:25110803,20222178
x1,670:26823696,20222178
x1,670:27153650,20222178
g1,670:27328628,20222178
x1,670:27575470,20222178
x1,670:27863559,20222178
x1,670:29080896,20222178
x1,670:30648173,20222178
x1,670:30735037,20222178
k1,671:37100912,20222178:6365875
g1,671:37100912,20222178
)
(1,690:20523909,20965583:16577003,455253,176225
h1,677:20523909,20965583:937389,0,0
x1,677:23101720,20965583
k1,677:23447623,20965583:345903
x1,677:24152532,20965583
k1,677:24498435,20965583:345903
x1,677:25365190,20965583
k1,677:25711094,20965583:345904
x1,677:26492242,20965583
x1,677:27142774,20965583
x1,677:27528339,20965583
x1,677:28300112,20965583
k1,677:28646015,20965583:345903
x1,677:29856488,20965583
k1,677:30202391,20965583:345903
x1,677:30751695,20965583
k1,677:31097598,20965583:345903
x1,677:31831251,20965583
x1,677:32790503,20965583
k1,677:33136407,20965583:345904
x1,677:34524971,20965583
x1,677:34634957,20965583
k1,677:34980860,20965583:345903
x1,677:35801380,20965583
k1,677:36147283,20965583:345903
x1,677:37100912,20965583
k1,677:37100912,20965583:0
)
(1,690:20523909,21724704:16577003,455253,176225
x1,690:21624392,21724704
k1,677:21943702,21724704:319310
x1,677:23406022,21724704
k1,677:23725332,21724704:319310
x1,677:25182645,21724704
k1,677:25501954,21724704:319309
x1,677:26047504,21724704
x1,677:26550556,21724704
x1,677:26797398,21724704
x1,677:27554172,21724704
x1,677:28447177,21724704
k1,677:28766487,21724704:319310
x1,677:29748859,21724704
x1,677:30584993,21724704
x1,677:32157914,21724704
k1,677:32477224,21724704:319310
x1,677:32997785,21724704
k1,677:33317094,21724704:319309
x1,677:34363203,21724704
k1,677:34682513,21724704:319310
x1,677:36236052,21724704
k1,677:36555362,21724704:319310
x1,677:37100912,21724704
k1,677:37100912,21724704:0
)
(1,690:20523909,22483825:16577003,455253,176225
x1,690:21556897,22483825
k1,677:21819119,22483825:262222
x1,677:22131582,22483825
k1,677:22393805,22483825:262223
x1,677:23155578,22483825
k1,677:23417800,22483825:262222
x1,677:25173829,22483825
k1,677:25436051,22483825:262222
x1,677:26519653,22483825
k1,677:26781875,22483825:262222
x1,677:27648630,22483825
k1,677:27910853,22483825:262223
x1,677:29131944,22483825
x1,677:29864964,22483825
k1,677:30127186,22483825:262222
x1,677:31257664,22483825
x1,677:31545753,22483825
k1,677:31807975,22483825:262222
x1,677:33321526,22483825
k1,677:33583748,22483825:262222
x1,677:34128672,22483825
k1,677:34390895,22483825:262223
x1,677:35035806,22483825
k1,677:35298028,22483825:262222
x1,677:37100912,22483825
k1,677:37100912,22483825:0
)
(1,690:20523909,23242946:16577003,455253,176225
x1,690:21101339,23242946
k1,677:21373166,23242946:271827
x1,677:22239921,23242946
k1,677:22511747,23242946:271826
x1,677:23804080,23242946
x1,677:24695833,23242946
k1,677:24967660,23242946:271827
x1,677:25516964,23242946
k1,677:25788790,23242946:271826
x1,677:27177354,23242946
k1,677:27449181,23242946:271827
x1,677:28752149,23242946
k1,677:29023878,23242946:271729
x1,677:29843773,23242946
x1,677:30671157,23242946
x1,677:31224213,23242946
k1,677:31496040,23242946:271827
x1,677:32041590,23242946
x1,677:32565895,23242946
x1,677:34151946,23242946
k1,677:34423772,23242946:271826
x1,677:35617361,23242946
k1,677:35889188,23242946:271827
x1,677:37100912,23242946
k1,677:37100912,23242946:0
)
(1,690:20523909,24002067:16577003,455253,176225
x1,690:21069459,24002067
x1,690:21633135,24002067
x1,690:22726113,24002067
k1,677:22978953,24002067:252840
x1,677:24062555,24002067
k1,677:24315395,24002067:252840
x1,677:25049048,24002067
x1,677:26273267,24002067
k1,677:26526106,24002067:252839
x1,677:27796560,24002067
k1,677:28049400,24002067:252840
x1,677:28361863,24002067
k1,677:28614703,24002067:252840
x1,677:29463332,24002067
x1,677:30213226,24002067
k1,677:30466066,24002067:252840
x1,677:31000989,24002067
x1,677:32137090,24002067
k1,677:32389929,24002067:252839
x1,677:33064836,24002067
x1,677:33311678,24002067
x1,677:34252803,24002067
x1,677:35343277,24002067
k1,677:35596117,24002067:252840
x1,677:36217907,24002067
x1,677:36892814,24002067
x1,677:37100912,24002067
k1,690:37100912,24002067:0
)
(1,690:20523909,24761188:16577003,455253,176225
x1,690:20952598,24761188
x1,690:22192432,24761188
k1,677:22428712,24761188:236280
x1,677:23447327,24761188
x1,677:24470939,24761188
k1,677:24707219,24761188:236280
x1,677:25689591,24761188
x1,677:26751322,24761188
k1,677:26987602,24761188:236280
x1,677:28127456,24761188
x1,677:28415545,24761188
k1,677:28651826,24761188:236281
x1,677:28898668,24761188
x1,677:29464220,24761188
x1,677:30152881,24761188
x1,677:31010894,24761188
x1,677:32150115,24761188
k1,677:32386395,24761188:236280
x1,677:33186911,24761188
x1,677:34196157,24761188
k1,677:34432437,24761188:236280
x1,677:35009867,24761188
k1,677:35246147,24761188:236280
x1,677:37100912,24761188
k1,677:37100912,24761188:0
)
(1,690:20523909,25520309:16577003,455253,176225
x1,690:21069459,25520309
k1,677:21316076,25520309:246617
x1,677:22349064,25520309
k1,677:22595681,25520309:246617
x1,677:22908144,25520309
k1,677:23154761,25520309:246617
x1,677:24004651,25520309
k1,677:24251268,25520309:246617
x1,677:24771829,25520309
k1,677:25018446,25520309:246617
x1,677:26064555,25520309
k1,677:26311172,25520309:246617
x1,677:28398401,25520309
k1,677:28645017,25520309:246616
x1,677:29455534,25520309
x1,677:31459024,25520309
k1,677:31705641,25520309:246617
x1,677:32251191,25520309
k1,677:32497808,25520309:246617
x1,677:33530796,25520309
k1,677:33777413,25520309:246617
x1,677:34089876,25520309
k1,677:34336493,25520309:246617
x1,677:35098266,25520309
k1,677:35344883,25520309:246617
x1,677:37100912,25520309
k1,677:37100912,25520309:0
)
(1,690:20523909,26279430:16577003,455253,176225
x1,690:21607511,26279430
k1,677:21842305,26279430:234794
x1,677:23390231,26279430
k1,677:23625025,26279430:234794
x1,677:24491780,26279430
k1,677:24726573,26279430:234793
x1,677:25261496,26279430
x1,677:26397597,26279430
k1,677:26632391,26279430:234794
x1,677:27307298,26279430
x1,677:27554140,26279430
x1,677:28495265,26279430
x1,677:29570117,26279430
k1,677:29804911,26279430:234794
x1,677:30363582,26279430
x1,677:31097235,26279430
x1,677:32713901,26279430
k1,677:32948695,26279430:234794
x1,677:34064169,26279430
k1,677:34298962,26279430:234793
x1,677:35889377,26279430
x1,677:35999363,26279430
k1,677:36234157,26279430:234794
x1,677:37100912,26279430
k1,677:37100912,26279430:0
)
(1,690:20523909,27038551:16577003,455253,176225
x1,690:21816242,27038551
x1,690:22707995,27038551
k1,677:22881330,27038551:173335
x1,677:23430634,27038551
k1,677:23603969,27038551:173335
x1,677:24290752,27038551
x1,677:26136134,27038551
k1,677:26309469,27038551:173335
x1,677:27109985,27038551
x1,677:27963000,27038551
k1,677:28136335,27038551:173335
x1,677:29649886,27038551
k1,677:29823220,27038551:173334
x1,677:30368144,27038551
k1,677:30541479,27038551:173335
x1,677:31186390,27038551
k1,677:31359725,27038551:173335
x1,677:32950140,27038551
x1,677:33060126,27038551
k1,677:33233461,27038551:173335
x1,677:33754022,27038551
k1,677:33927357,27038551:173335
x1,677:34973466,27038551
k1,677:35146801,27038551:173335
x1,677:36367892,27038551
x1,677:37100912,27038551
k1,677:37100912,27038551:0
)
(1,690:20523909,27797672:16577003,455253,176225
x1,690:21654387,27797672
x1,677:21942476,27797672
k1,677:22153205,27797672:210729
x1,677:22698755,27797672
x1,677:23223060,27797672
x1,677:24652880,27797672
k1,677:24863609,27797672:210729
x1,677:26776489,27797672
k1,677:26987218,27797672:210729
x1,677:27680250,27797672
k1,677:27890979,27797672:210729
x1,677:28757734,27797672
k1,677:28968462,27797672:210728
x1,677:30260795,27797672
x1,677:31152548,27797672
k1,677:31363277,27797672:210729
x1,677:31908827,27797672
x1,677:32433132,27797672
x1,677:33597985,27797672
k1,677:33808714,27797672:210729
x1,677:34358018,27797672
k1,677:34568747,27797672:210729
x1,677:35255530,27797672
x1,677:37100912,27797672
k1,677:37100912,27797672:0
)
(1,690:20523909,28556793:16577003,455253,176225
x1,690:21912473,28556793
k1,677:22164689,28556793:252216
x1,677:22611503,28556793
k1,677:22863719,28556793:252216
x1,677:23604871,28556793
x1,677:24240415,28556793
k1,677:24492631,28556793:252216
x1,677:24700729,28556793
$1,677:24700729,28556793
x1,677:26521179,28556793
$1,677:26521179,28556793
k1,677:26773395,28556793:252216
x1,677:27228335,28556793
x1,677:28110102,28556793
k1,677:28362318,28556793:252216
x1,677:28674781,28556793
k1,677:28926997,28556793:252216
x1,677:29471921,28556793
k1,677:29724137,28556793:252216
x1,677:30400929,28556793
k1,677:30653145,28556793:252216
x1,677:31846734,28556793
k1,677:32098950,28556793:252216
x1,677:33310674,28556793
k1,677:33562890,28556793:252216
x1,677:34108440,28556793
x1,677:34672116,28556793
x1,677:35765094,28556793
k1,677:36017310,28556793:252216
x1,677:37100912,28556793
k1,677:37100912,28556793:0
)
(1,690:20523909,29315914:16577003,455253,176225
x1,690:21390664,29315914
k1,677:21585776,29315914:195112
x1,677:22988723,29315914
x1,677:23925461,29315914
k1,677:24120573,29315914:195112
x1,677:24669877,29315914
k1,677:24864988,29315914:195111
x1,677:25551771,29315914
x1,677:27397153,29315914
k1,677:27592265,29315914:195112
x1,677:28980829,29315914
k1,677:29175941,29315914:195112
x1,677:30129570,29315914
k1,677:30324682,29315914:195112
x1,677:31252686,29315914
x1,677:31699500,29315914
x1,677:33266777,29315914
k1,677:33461888,29315914:195111
x1,677:33708730,29315914
x1,677:34372392,29315914
x1,677:34619234,29315914
x1,677:34907323,29315914
x1,677:36039045,29315914
k1,677:36234157,29315914:195112
x1,677:37100912,29315914
k1,677:37100912,29315914:0
)
(1,690:20523909,30075035:16577003,455253,176225
x1,690:21745000,30075035
x1,690:22478020,30075035
g1,677:22652998,30075035
x1,677:23274788,30075035
x1,677:23949695,30075035
x1,677:24378384,30075035
x1,677:25618218,30075035
g1,677:25793196,30075035
x1,677:26342500,30075035
g1,677:26517478,30075035
x1,677:27769815,30075035
x1,677:29048385,30075035
g1,677:29223363,30075035
x1,677:30052006,30075035
x1,677:30596930,30075035
x1,677:32090477,30075035
g1,677:32265455,30075035
k1,690:32265455,30075035:0
k1,690:37100912,30075035:4835457
g1,690:37100912,30075035
)
(1,693:20523909,31394010:16577003,460570,10306
g1,693:20523909,31394010
x1,693:21913720,31394010
g1,693:22538646,31394010
x1,693:24101563,31394010
g1,693:24275286,31394010
x1,693:24657115,31394010
x1,693:26327525,31394010
k1,693:37100912,31394010:10773387
g1,693:37100912,31394010
)
(1,695:20523909,32283959:16577003,455253,176225
h1,694:20523909,32283959:937389,0,0
x1,694:22913617,32283959
x1,694:24192187,32283959
k1,694:24460604,32283959:268417
x1,694:25541086,32283959
x1,694:26433465,32283959
x1,694:26992770,32283959
x1,694:28079501,32283959
k1,694:28347919,32283959:268418
x1,694:28794733,32283959
k1,694:29063150,32283959:268417
x1,694:30163633,32283959
k1,694:30432051,32283959:268418
x1,694:30981355,32283959
x1,694:31848110,32283959
k1,694:32116527,32283959:268417
x1,694:32428990,32283959
x1,694:34295618,32283959
k1,694:34564036,32283959:268418
x1,694:35257068,32283959
k1,694:35525485,32283959:268417
x1,694:37100912,32283959
k1,694:37100912,32283959:0
)
(1,695:20523909,33043080:16577003,455253,176225
x1,695:21978712,33043080
k1,694:22155229,33043080:176517
x1,694:22953253,33043080
x1,694:24166217,33043080
k1,694:24342734,33043080:176517
x1,694:24888284,33043080
x1,694:26106247,33043080
x1,694:26999252,33043080
k1,694:27175768,33043080:176516
x1,694:28080016,33043080
x1,694:29622936,33043080
k1,694:29799453,33043080:176517
x1,694:31475484,33043080
k1,694:31652001,33043080:176517
x1,694:33103058,33043080
k1,694:33279575,33043080:176517
x1,694:34337570,33043080
k1,694:34514086,33043080:176516
x1,694:35558325,33043080
k1,694:35734842,33043080:176517
x1,694:36515990,33043080
x1,694:36892814,33043080
x1,694:37100912,33043080
k1,695:37100912,33043080:0
)
(1,695:20523909,33802201:16577003,455253,176225
x1,695:21083214,33802201
x1,695:22173688,33802201
k1,694:22306656,33802201:132968
x1,694:22514754,33802201
x1,694:23139680,33802201
x1,694:23504009,33802201
k1,694:23636976,33802201:132967
x1,694:24123162,33802201
k1,694:24256088,33802201:132926
x1,694:25508425,33802201
x1,694:26786995,33802201
k1,694:26919963,33802201:132968
x1,694:27653616,33802201
x1,694:28612868,33802201
k1,694:28745835,33802201:132967
x1,694:29957559,33802201
k1,694:30090527,33802201:132968
x1,694:30941034,33802201
k1,694:31074001,33802201:132967
x1,694:32471933,33802201
x1,694:33141851,33802201
k1,694:33274819,33802201:132968
x1,694:33967851,33802201
k1,694:34100818,33802201:132967
x1,694:34967573,33802201
k1,694:35100541,33802201:132968
x1,694:36242273,33802201
x1,694:37100912,33802201
k1,694:37100912,33802201:0
)
(1,695:20523909,34561322:16577003,455253,176225
x1,695:22111831,34561322
k1,694:22290212,34561322:178381
x1,694:22680157,34561322
k1,694:22858538,34561322:178381
x1,694:23244103,34561322
k1,694:23422484,34561322:178381
x1,694:23869298,34561322
k1,694:24047680,34561322:178382
x1,694:24815699,34561322
k1,694:24994080,34561322:178381
x1,694:25539004,34561322
k1,694:25717385,34561322:178381
x1,694:26029848,34561322
k1,694:26208229,34561322:178381
x1,694:27442440,34561322
k1,694:27620821,34561322:178381
x1,694:28242611,34561322
x1,694:28959390,34561322
x1,694:29848023,34561322
x1,694:30136112,34561322
k1,694:30314493,34561322:178381
x1,694:31707429,34561322
k1,694:31885810,34561322:178381
x1,694:32463240,34561322
k1,694:32641621,34561322:178381
x1,694:34496386,34561322
k1,694:34674768,34561322:178382
x1,694:35220318,34561322
k1,694:35398699,34561322:178381
x1,694:36431687,34561322
k1,694:36610068,34561322:178381
k1,694:36788449,34561322:178381
x1,694:37100912,34561322
k1,694:37100912,34561322:0
)
(1,695:20523909,35320443:16577003,455253,176225
x1,695:21478165,35320443
k1,694:21738815,35320443:260650
x1,694:22784924,35320443
k1,694:23045573,35320443:260649
x1,694:23591123,35320443
x1,694:24115428,35320443
x1,694:25280281,35320443
k1,694:25540931,35320443:260650
x1,694:26086481,35320443
k1,694:26347130,35320443:260649
x1,694:27625700,35320443
k1,694:27886350,35320443:260650
x1,694:28814354,35320443
x1,694:29261168,35320443
x1,694:29970439,35320443
x1,694:30703459,35320443
k1,694:30964108,35320443:260649
x1,694:31210950,35320443
x1,694:31499039,35320443
x1,694:33099456,35320443
k1,694:33360106,35320443:260650
x1,694:34226861,35320443
k1,694:34487510,35320443:260649
x1,694:36347890,35320443
x1,694:37100912,35320443
k1,695:37100912,35320443:0
)
(1,695:20523909,36079564:16577003,455253,176225
x1,695:21974966,36079564
k1,694:22120612,36079564:145646
x1,694:22679917,36079564
x1,694:23406688,36079564
k1,694:23552333,36079564:145645
x1,694:25100250,36079564
k1,694:25245896,36079564:145646
x1,694:25791446,36079564
x1,694:26315751,36079564
x1,694:27181270,36079564
x1,694:28074275,36079564
k1,694:28219920,36079564:145645
x1,694:29086675,36079564
k1,694:29232321,36079564:145646
x1,694:29854111,36079564
x1,694:30570890,36079564
x1,694:31459523,36079564
x1,694:31903843,36079564
k1,694:32049488,36079564:145645
x1,694:32626918,36079564
k1,694:32772564,36079564:145646
x1,694:34627329,36079564
k1,694:34772974,36079564:145645
x1,694:35318524,36079564
k1,694:35464170,36079564:145646
x1,694:36497158,36079564
k1,694:36642803,36079564:145645
k1,694:36788449,36079564:145646
x1,694:37100912,36079564
k1,694:37100912,36079564:0
)
(1,695:20523909,36838685:16577003,455253,176225
x1,695:21395670,36838685
k1,694:21594901,36838685:199231
x1,694:22169203,36838685
k1,694:22368435,36838685:199232
x1,694:23062727,36838685
x1,694:23626403,36838685
x1,694:24873108,36838685
k1,694:25072339,36838685:199231
x1,694:26326543,36838685
k1,694:26525774,36838685:199231
x1,694:27266301,36838685
x1,694:27947464,36838685
x1,694:28194306,36838685
x1,694:28804851,36838685
x1,694:29521630,36838685
x1,694:30410263,36838685
x1,694:30698352,36838685
k1,694:30897583,36838685:199231
x1,694:31955578,36838685
k1,694:32154810,36838685:199232
x1,694:33148426,36838685
x1,694:33395268,36838685
x1,694:34005813,36838685
x1,694:34722592,36838685
x1,694:35611225,36838685
x1,694:35899314,36838685
k1,694:36098545,36838685:199231
x1,694:36892814,36838685
x1,694:37100912,36838685
k1,695:37100912,36838685:0
)
(1,695:20523909,37597806:16577003,455253,176225
x1,695:21069459,37597806
x1,695:21447534,37597806
x1,695:23134183,37597806
k1,694:23433941,37597806:299758
x1,694:23746404,37597806
x1,694:24931869,37597806
k1,694:25231628,37597806:299759
x1,694:26620192,37597806
k1,694:26919950,37597806:299758
x1,694:27701098,37597806
x1,694:28077922,37597806
x1,694:28637227,37597806
x1,694:29883932,37597806
k1,694:30183691,37597806:299759
x1,694:31891593,37597806
k1,694:32191351,37597806:299758
x1,694:32776273,37597806
x1,694:34136712,37597806
k1,694:34436471,37597806:299759
x1,694:34748934,37597806
x1,694:35934399,37597806
k1,694:36234157,37597806:299758
x1,694:37100912,37597806
k1,694:37100912,37597806:0
)
(1,695:20523909,38356927:16577003,455253,176225
x1,695:21058832,38356927
x1,695:22194933,38356927
g1,694:22369911,38356927
x1,694:22991701,38356927
x1,694:23666608,38356927
x1,694:24095297,38356927
x1,694:25491362,38356927
k1,695:37100912,38356927:11609550
g1,695:37100912,38356927
)
(1,699:20523909,39100332:16577003,455253,176225
h1,698:20523909,39100332:937389,0,0
x1,698:24877101,39100332
k1,698:25093848,39100332:216747
x1,698:26177450,39100332
k1,698:26394197,39100332:216747
x1,698:27260952,39100332
k1,698:27477700,39100332:216748
x1,698:28780668,39100332
k1,698:28997373,39100332:216705
x1,698:29491683,39100332
x1,698:30318441,39100332
k1,698:30535188,39100332:216747
x1,698:31746912,39100332
k1,698:31963660,39100332:216748
x1,698:32946032,39100332
x1,698:34007763,39100332
k1,698:34224510,39100332:216747
x1,698:35681823,39100332
k1,698:35898570,39100332:216747
x1,698:36892814,39100332
x1,698:37100912,39100332
k1,699:37100912,39100332:0
)
(1,699:20523909,39859453:16577003,455253,176225
x1,699:21633143,39859453
x1,699:22268694,39859453
k1,698:22632364,39859453:363670
x1,698:23715966,39859453
k1,698:24079637,39859453:363671
x1,698:24643313,39859453
x1,698:24890155,39859453
x1,698:26188727,39859453
k1,698:26552397,39859453:363670
x1,698:27233560,39859453
x1,698:28849590,39859453
k1,698:29213260,39859453:363670
x1,698:30644316,39859453
k1,698:31007987,39859453:363671
x1,698:32595910,39859453
x1,698:33290202,39859453
x1,698:34380676,39859453
k1,698:34744346,39859453:363670
x1,698:35564241,39859453
x1,698:36391625,39859453
x1,698:37100912,39859453
k1,698:37100912,39859453:0
)
(1,699:20523909,40618574:16577003,455253,176225
x1,699:21344429,40618574
k1,698:21664093,40618574:319664
x1,698:22464609,40618574
x1,698:23426971,40618574
k1,698:23746636,40618574:319665
x1,698:24613391,40618574
k1,698:24933055,40618574:319664
x1,698:27852036,40618574
x1,698:29456206,40618574
k1,698:29775870,40618574:319664
x1,698:30770114,40618574
x1,698:31879348,40618574
x1,698:32514899,40618574
k1,698:32834563,40618574:319664
x1,698:33892558,40618574
k1,698:34212223,40618574:319665
x1,698:34459065,40618574
x1,698:34747154,40618574
x1,698:35914493,40618574
k1,698:36234157,40618574:319664
x1,698:37100912,40618574
k1,698:37100912,40618574:0
)
(1,699:20523909,41377695:16577003,455253,176225
x1,699:21142578,41377695
x1,699:21636262,41377695
x1,699:21924351,41377695
x1,699:23651629,41377695
x1,699:24544634,41377695
k1,698:24833411,41377695:288777
x1,698:26243864,41377695
k1,698:26532527,41377695:288663
x1,698:27379913,41377695
x1,698:28477269,41377695
k1,698:28766046,41377695:288777
x1,698:29799034,41377695
k1,698:30087810,41377695:288776
x1,698:30400273,41377695
k1,698:30689050,41377695:288777
x1,698:31382709,41377695
k1,698:31671486,41377695:288777
x1,698:33427515,41377695
k1,698:33716292,41377695:288777
x1,698:35803521,41377695
k1,698:36092298,41377695:288777
x1,698:36892814,41377695
x1,698:37100912,41377695
k1,699:37100912,41377695:0
)
(1,699:20523909,42136816:16577003,455253,176225
x1,699:21816242,42136816
k1,698:21975483,42136816:159241
x1,698:23644639,42136816
k1,698:23803880,42136816:159241
x1,698:24861875,42136816
k1,698:25021116,42136816:159241
x1,698:26079727,42136816
x1,698:26829621,42136816
k1,698:26988863,42136816:159242
x1,698:28512405,42136816
k1,698:28671646,42136816:159241
x1,698:29643391,42136816
x1,698:29942725,42136816
x1,698:31082572,42136816
k1,698:31241813,42136816:159241
x1,698:32108568,42136816
k1,698:32267809,42136816:159241
x1,698:35186790,42136816
x1,698:35433632,42136816
x1,698:37100912,42136816
k1,698:37100912,42136816:0
)
(1,699:20523909,42895937:16577003,458068,176225
x1,699:21518153,42895937
x1,699:22627387,42895937
x1,699:23262938,42895937
g1,698:23437916,42895937
x1,698:23987220,42895937
g1,698:24162198,42895937
x1,698:25389522,42895937
x1,698:25719476,42895937
g1,698:25894454,42895937
x1,698:27422371,42895937
x1,698:27752325,42895937
g1,698:27927303,42895937
x1,698:29108390,42895937
x1,698:29438344,42895937
g1,698:29613322,42895937
x1,698:30671317,42895937
g1,698:30846295,42895937
x1,698:32304853,42895937
x1,698:32634807,42895937
k1,699:37100912,42895937:4466105
g1,699:37100912,42895937
)
(1,709:20523909,43639343:16577003,455253,96233
h1,703:20523909,43639343:937389,0,0
x1,703:23101720,43639343
k1,703:23238992,43639343:137272
x1,703:23943901,43639343
k1,703:24081173,43639343:137272
x1,703:24947928,43639343
k1,703:25085200,43639343:137272
x1,703:26736856,43639343
k1,703:26874128,43639343:137272
x1,703:27655276,43639343
x1,703:28305808,43639343
x1,703:28691373,43639343
x1,703:29463146,43639343
k1,703:29600418,43639343:137272
x1,703:30967122,43639343
k1,703:31104394,43639343:137272
x1,703:31924914,43639343
k1,703:32062186,43639343:137272
x1,703:33015815,43639343
k1,703:33153087,43639343:137272
x1,703:34615407,43639343
k1,703:34752679,43639343:137272
x1,703:36209992,43639343
k1,703:36347264,43639343:137272
x1,703:36892814,43639343
x1,703:37100912,43639343
k1,709:37100912,43639343:0
)
(1,709:20523909,44398464:16577003,458068,176225
x1,709:21026961,44398464
x1,709:21273803,44398464
x1,709:22030577,44398464
x1,709:22923582,44398464
k1,703:23109396,44398464:185814
x1,703:24091768,44398464
x1,703:24927902,44398464
x1,703:26500823,44398464
k1,703:26686637,44398464:185814
x1,703:27207198,44398464
k1,704:27393013,44398464:185815
x1,704:28695981,44398464
k1,704:28881784,44398464:185803
x1,704:29701679,44398464
x1,704:30529063,44398464
x1,704:31082119,44398464
k1,704:31267933,44398464:185814
x1,704:32550890,44398464
k1,704:32736705,44398464:185815
x1,704:33314135,44398464
k1,704:33499949,44398464:185814
x1,704:34727273,44398464
x1,704:35057227,44398464
k1,704:35243041,44398464:185814
x1,704:36770958,44398464
x1,704:37100912,44398464
k1,704:37100912,44398464:0
)
(1,709:20523909,45157585:16577003,458068,176225
x1,709:21581904,45157585
k1,704:21730771,45157585:148867
x1,704:22911858,45157585
x1,704:23085581,45157585
k1,704:23234449,45157585:148868
x1,704:23481291,45157585
x1,704:24144953,45157585
x1,704:24391795,45157585
x1,704:24679884,45157585
x1,704:25811606,45157585
k1,704:25960473,45157585:148867
x1,704:27265300,45157585
k1,704:27414167,45157585:148867
x1,704:27949090,45157585
x1,704:29085191,45157585
k1,704:29234059,45157585:148868
x1,704:29855849,45157585
x1,704:30530756,45157585
x1,704:30959445,45157585
x1,704:32355510,45157585
k1,704:32504377,45157585:148867
x1,704:34052294,45157585
k1,704:34201162,45157585:148868
x1,704:35659720,45157585
x1,704:35833443,45157585
k1,704:35982310,45157585:148867
x1,704:36229152,45157585
x1,704:36892814,45157585
x1,704:37100912,45157585
k1,709:37100912,45157585:0
)
(1,709:20523909,45916706:16577003,455253,176225
x1,709:20770751,45916706
x1,709:21058840,45916706
x1,709:22455529,45916706
k1,704:22657670,45916706:202141
x1,704:24069366,45916706
k1,704:24271507,45916706:202141
x1,704:24806430,45916706
x1,704:25942531,45916706
k1,704:26144672,45916706:202141
x1,704:26766462,45916706
x1,704:27441369,45916706
x1,704:27870058,45916706
x1,704:29266123,45916706
k1,704:29468264,45916706:202141
x1,704:29988825,45916706
k1,705:30190965,45916706:202140
x1,705:31237074,45916706
k1,705:31439215,45916706:202141
x1,705:32061630,45916706
x1,705:32391591,45916706
x1,705:33108370,45916706
x1,705:34445686,45916706
k1,705:34647827,45916706:202141
x1,705:35197131,45916706
k1,705:35399272,45916706:202141
x1,705:36927189,45916706
x1,705:37100912,45916706
k1,705:37100912,45916706:0
)
(1,709:20523909,46675827:16577003,458068,176225
x1,709:20970723,46675827
k1,705:21172416,46675827:201693
x1,705:21913568,46675827
x1,705:22549112,46675827
k1,705:22750805,46675827:201693
x1,705:23296355,46675827
k1,705:23498048,46675827:201693
x1,705:24364803,46675827
k1,705:24566496,46675827:201693
x1,705:26279389,46675827
x1,705:26453112,46675827
k1,705:26654806,46675827:201694
x1,705:27213477,46675827
x1,705:27947130,46675827
x1,705:29563796,46675827
k1,705:29765489,46675827:201693
x1,705:31237158,46675827
k1,705:31438851,46675827:201693
x1,705:33146753,46675827
k1,705:33348446,46675827:201693
x1,705:33893996,46675827
x1,705:34457672,46675827
x1,705:35815617,46675827
k1,705:36017310,46675827:201693
x1,705:37100912,46675827
k1,705:37100912,46675827:0
)
(1,709:20523909,47434948:16577003,455253,176225
x1,709:22239933,47434948
k1,705:22516359,47434948:276426
x1,705:23061909,47434948
k1,705:23338336,47434948:276427
x1,705:24590673,47434948
x1,705:25869243,47434948
k1,705:26145669,47434948:276426
x1,705:26879322,47434948
x1,705:28103541,47434948
k1,705:28379968,47434948:276427
x1,705:28939273,47434948
x1,705:29227362,47434948
k1,705:29503788,47434948:276426
x1,705:30643642,47434948
x1,705:30931731,47434948
k1,705:31208157,47434948:276426
x1,705:32084921,47434948
x1,705:32796070,47434948
k1,705:33072497,47434948:276427
x1,705:33747404,47434948
x1,705:33994246,47434948
x1,705:34935371,47434948
x1,705:35320936,47434948
x1,705:36303925,47434948
k1,705:36580351,47434948:276426
x1,705:37100912,47434948
k1,706:37100912,47434948:0
)
(1,709:20523909,48194069:16577003,458068,176225
x1,709:21570018,48194069
k1,706:21727244,48194069:157226
x1,706:22349659,48194069
x1,706:22679620,48194069
x1,706:23396399,48194069
x1,706:24733715,48194069
k1,706:24890940,48194069:157225
x1,706:25440244,48194069
k1,706:25597470,48194069:157226
x1,706:26824794,48194069
x1,706:26998517,48194069
k1,706:27155742,48194069:157225
x1,706:27602556,48194069
k1,706:27759782,48194069:157226
x1,706:28758402,48194069
x1,706:28940249,48194069
x1,706:29681401,48194069
k1,706:29838627,48194069:157226
x1,706:30579154,48194069
x1,706:31507159,48194069
k1,706:31664384,48194069:157225
x1,706:32228060,48194069
x1,706:32932344,48194069
x1,706:33179186,48194069
x1,706:34034696,48194069
k1,706:34191922,48194069:157226
x1,706:34750593,48194069
x1,706:35484246,48194069
x1,706:37100912,48194069
k1,706:37100912,48194069:0
)
(1,709:20523909,48953190:16577003,455253,176225
x1,709:21358166,48953190
x1,709:22260545,48953190
k1,706:22562989,48953190:302444
x1,706:24270891,48953190
k1,706:24573335,48953190:302444
x1,706:25118885,48953190
x1,706:25682561,48953190
x1,706:27040506,48953190
k1,706:27342950,48953190:302444
x1,706:28426552,48953190
k1,706:28728996,48953190:302444
x1,706:29880086,48953190
k1,706:30182530,48953190:302444
x1,706:30629344,48953190
k1,706:30931788,48953190:302444
x1,706:31840415,48953190
k1,706:32142859,48953190:302444
x1,706:34036978,48953190
k1,706:34339422,48953190:302444
x1,706:34586264,48953190
x1,706:34874353,48953190
x1,706:36253544,48953190
k1,706:36555988,48953190:302444
x1,706:37100912,48953190
k1,706:37100912,48953190:0
)
]
g1,709:37100912,48953190
)
)
]
(1,709:3157524,50209941:33943388,0,0
h1,709:3157524,50209941:33943388,0,0
)
]
]
]
!83464
}8
!10
{9
[1,831:4736286,50209941:32364626,45473655,0
(1,831:4736286,4736286:0,0,0
[1,831:0,4736286:0,0,0
(1,831:0,0:0,0,0
g1,831:0,0
)
]
)
[1,831:4736286,4736286:0,0,0
(1,831:4736286,1355644:0,0,0
k1,831:4736286,1355644:1644543
)
]
[1,831:4736286,50209941:32364626,45473655,0
[1,831:3157524,50209941:33943388,48788516,0
[1,831:3157524,2207857:33943388,786432,0
(1,831:3157524,2207857:33943388,339368,7594
(1,831:3157524,2207857:33943388,339368,7594
h1,831:3157524,2207857:0,0,0
x1,831:4206923,2207857
g1,831:4334929,2207857
x1,831:6202587,2207857
x1,831:7928420,2207857
g1,831:8056426,2207857
x1,831:8747127,2207857
g1,831:8875133,2207857
x1,831:9182264,2207857
x1,831:9434140,2207857
x1,831:10913628,2207857
g1,831:11041634,2207857
x1,831:12244374,2207857
x1,831:13229311,2207857
g1,831:13357317,2207857
x1,831:14329366,2207857
g1,831:14457372,2207857
x1,831:15148074,2207857
x1,831:16566777,2207857
g1,831:16694783,2207857
x1,831:20021192,2207857
k1,831:36844892,2207857:16823700
x1,831:37100911,2207857
)
)
]
[1,831:3157524,48953190:33943388,46306381,0
(1,831:3157524,48953190:33943388,46306381,0
(1,831:3157524,48953190:16577003,46306381,0
[1,778:3157524,48953190:16577003,46306381,0
(1,709:3157524,3405930:16577003,458068,176225
x1,709:3716195,3405930
x1,709:4449848,3405930
x1,709:5126014,3405930
x1,709:6372719,3405930
k1,706:6591488,3405930:218769
x1,706:7112049,3405930
k1,707:7330819,3405930:218770
x1,707:8376928,3405930
k1,707:8595697,3405930:218769
x1,707:9218112,3405930
x1,707:9548073,3405930
x1,707:10264852,3405930
x1,707:11602168,3405930
k1,707:11820937,3405930:218769
x1,707:12370241,3405930
k1,707:12589011,3405930:218770
x1,707:13770098,3405930
x1,707:13943821,3405930
k1,707:14162590,3405930:218769
x1,707:14609404,3405930
k1,707:14828173,3405930:218769
x1,707:15569325,3405930
x1,707:16204869,3405930
k1,707:16423638,3405930:218769
x1,707:16969188,3405930
k1,707:17187958,3405930:218770
x1,707:18054713,3405930
k1,707:18273482,3405930:218769
x1,707:19557684,3405930
x1,707:19734527,3405930
k1,707:19734527,3405930:0
)
(1,709:3157524,4165051:16577003,458068,176225
x1,709:4215519,4165051
k1,707:4459374,4165051:243855
x1,707:5605469,4165051
x1,707:5779192,4165051
k1,707:6023046,4165051:243854
x1,707:6581717,4165051
x1,707:7315370,4165051
x1,707:8932036,4165051
k1,707:9175891,4165051:243855
x1,707:10010148,4165051
x1,707:10912527,4165051
k1,707:11156381,4165051:243854
x1,707:12704298,4165051
k1,707:12948153,4165051:243855
x1,707:13814908,4165051
k1,707:14058762,4165051:243854
x1,707:14681177,4165051
x1,707:15011138,4165051
x1,707:15727917,4165051
x1,707:17065233,4165051
k1,707:17309088,4165051:243855
x1,707:17858392,4165051
k1,707:18102246,4165051:243854
x1,707:19560804,4165051
x1,707:19734527,4165051
k1,707:19734527,4165051:0
)
(1,709:3157524,4924172:16577003,458068,176225
x1,709:3604338,4924172
k1,707:3894630,4924172:290292
x1,707:4635782,4924172
x1,707:5271326,4924172
k1,707:5561617,4924172:290291
x1,707:6107167,4924172
k1,707:6397459,4924172:290292
x1,707:7264214,4924172
k1,707:7554506,4924172:290292
x1,707:8908699,4924172
x1,707:9082422,4924172
k1,707:9372713,4924172:290291
x1,707:10430708,4924172
k1,707:10721000,4924172:290292
x1,707:12433893,4924172
x1,707:12607616,4924172
k1,707:12897908,4924172:290292
x1,707:13456579,4924172
x1,707:14190232,4924172
x1,707:15806898,4924172
k1,707:16097189,4924172:290291
x1,707:16931446,4924172
x1,707:17833825,4924172
k1,707:18124117,4924172:290292
x1,707:19734527,4924172
k1,708:19734527,4924172:0
)
(1,709:3157524,5683293:16577003,455253,176225
x1,709:3844307,5683293
x1,709:4408608,5683293
x1,709:5320989,5683293
x1,709:6676430,5683293
k1,708:6931922,5683293:255492
x1,708:7491227,5683293
x1,708:7779316,5683293
k1,708:8034808,5683293:255492
x1,708:9017180,5683293
x1,708:9728961,5683293
x1,708:10799434,5683293
k1,708:11054926,5683293:255492
x1,708:12325380,5683293
k1,708:12580872,5683293:255492
x1,708:13447627,5683293
k1,708:13703118,5683293:255491
x1,708:14704860,5683293
k1,708:14960352,5683293:255492
x1,708:16043954,5683293
k1,708:16299446,5683293:255492
x1,708:17039973,5683293
x1,708:18267945,5683293
k1,708:18523437,5683293:255492
x1,708:19734527,5683293
k1,708:19734527,5683293:0
)
(1,709:3157524,6442414:16577003,455253,176225
x1,709:3779939,6442414
x1,709:4068028,6442414
x1,709:4822302,6442414
g1,708:4997280,6442414
x1,708:6783290,6442414
g1,708:6958268,6442414
x1,708:7739416,6442414
x1,708:8116240,6442414
x1,708:9560426,6442414
g1,708:9735404,6442414
x1,708:10535920,6442414
x1,708:11545166,6442414
g1,708:11720144,6442414
x1,708:12297574,6442414
g1,708:12472552,6442414
x1,708:14327317,6442414
g1,708:14502295,6442414
x1,708:15047845,6442414
g1,708:15222823,6442414
x1,708:16255811,6442414
g1,708:16430789,6442414
g1,708:16605767,6442414
x1,708:16918230,6442414
g1,708:17093208,6442414
x1,708:17873733,6442414
k1,709:19734527,6442414:1860794
g1,709:19734527,6442414
)
(1,715:3157524,8378188:16577003,529670,37620
k1,715:3157524,8378188:0
x1,715:3596020,8378188
k1,715:4319619,8378188:723599
x1,715:5292122,8378188
x1,715:5766806,8378188
x1,715:7972316,8378188
k1,715:8294922,8378188:322606
x1,715:10347020,8378188
k1,715:10669626,8378188:322606
x1,715:11762249,8378188
x1,715:12151536,8378188
x1,715:12685543,8378188
x1,715:14143578,8378188
x1,715:14963402,8378188
k1,715:15286008,8378188:322606
x1,715:15885140,8378188
x1,715:16332318,8378188
x1,715:17146356,8378188
x1,715:18154315,8378188
k1,715:18476921,8378188:322606
x1,715:19457392,8378188
x1,715:19734527,8378188
k1,715:19734527,8378188:0
)
(1,715:3157524,9266241:16577003,529670,150505
x1,715:4844944,9266241
x1,715:6627865,9266241
g1,715:6829018,9266241
x1,715:9738586,9266241
g1,715:9939739,9266241
x1,715:12265360,9266241
x1,715:12847851,9266241
x1,715:14229913,9266241
k1,715:19734527,9266241:5504614
g1,715:19734527,9266241
)
(1,718:3157524,10242477:16577003,455253,176225
h1,716:3157524,10242477:937389,0,0
x1,716:5735335,10242477
k1,716:6057389,10242477:322054
x1,716:6762298,10242477
k1,716:7084352,10242477:322054
x1,716:7951107,10242477
k1,716:8273161,10242477:322054
x1,716:8895576,10242477
x1,716:9225537,10242477
x1,716:10888446,10242477
k1,716:11210500,10242477:322054
x1,716:12885296,10242477
k1,716:13207202,10242477:321906
x1,716:15796247,10242477
k1,716:16118301,10242477:322054
x1,716:16938821,10242477
k1,716:17260875,10242477:322054
x1,716:17942038,10242477
x1,716:19100010,10242477
k1,716:19422064,10242477:322054
x1,716:19734527,10242477
k1,716:19734527,10242477:0
)
(1,718:3157524,11001598:16577003,455253,176225
x1,718:5106013,11001598
k1,716:5277283,11001598:171270
x1,716:6841451,11001598
x1,716:8926803,11001598
k1,716:9098073,11001598:171270
x1,716:11048456,11001598
k1,716:11219723,11001598:171267
x1,716:11797153,11001598
k1,716:11968423,11001598:171270
x1,716:13823188,11001598
k1,716:13994458,11001598:171270
x1,716:14540008,11001598
k1,716:14711278,11001598:171270
x1,716:15744266,11001598
k1,716:15915536,11001598:171270
x1,716:16227999,11001598
x1,716:16384230,11001598
k1,716:16555500,11001598:171270
x1,716:17180426,11001598
x1,716:17422271,11001598
k1,716:17593541,11001598:171270
x1,716:18287833,11001598
x1,716:18916504,11001598
x1,716:19734527,11001598
k1,716:19734527,11001598:0
)
(1,718:3157524,11760719:16577003,455253,176225
x1,718:4024279,11760719
k1,716:4221966,11760719:197687
x1,716:5631785,11760719
k1,716:5829471,11760719:197686
x1,716:6964947,11760719
x1,716:8721587,11760719
k1,716:8919274,11760719:197687
x1,716:9468578,11760719
k1,716:9666264,11760719:197686
x1,716:10776741,11760719
x1,716:11162306,11760719
x1,716:12931457,11760719
x1,716:13664477,11760719
k1,716:13862164,11760719:197687
x1,716:15266353,11760719
x1,716:16159358,11760719
k1,716:16357044,11760719:197686
x1,716:16902594,11760719
k1,716:17100281,11760719:197687
x1,716:17967036,11760719
k1,716:18164722,11760719:197686
x1,716:19734527,11760719
k1,716:19734527,11760719:0
)
(1,718:3157524,12519840:16577003,455253,176225
x1,718:4442358,12519840
k1,716:4734164,12519840:291806
x1,716:5279714,12519840
x1,716:6497677,12519840
x1,716:7390682,12519840
k1,716:7682488,12519840:291806
x1,716:8502383,12519840
x1,716:9329767,12519840
x1,716:9617856,12519840
k1,716:9909662,12519840:291806
x1,716:10156504,12519840
x1,716:10820166,12519840
x1,716:11067008,12519840
x1,716:11355097,12519840
x1,716:12283101,12519840
x1,716:12799282,12519840
x1,716:14045987,12519840
k1,716:14337793,12519840:291806
x1,716:15725108,12519840
x1,716:17299900,12519840
k1,716:17591706,12519840:291806
x1,716:18649701,12519840
k1,716:18941507,12519840:291806
x1,716:19526429,12519840
x1,716:19734527,12519840
k1,718:19734527,12519840:0
)
(1,718:3157524,13278961:16577003,455253,176225
x1,718:4465478,13278961
g1,716:4640456,13278961
x1,716:5169758,13278961
x1,716:6557073,13278961
x1,716:6643937,13278961
g1,717:6818915,13278961
x1,717:7639435,13278961
g1,717:7814413,13278961
x1,717:8881140,13278961
g1,717:9056118,13278961
x1,717:9737281,13278961
x1,717:11353311,13278961
g1,717:11528289,13278961
x1,717:12493161,13278961
g1,717:12668139,13278961
x1,717:14072328,13278961
x1,717:14965333,13278961
g1,717:15140311,13278961
x1,717:16632617,13278961
x1,717:16945080,13278961
x1,717:18463634,13278961
k1,718:19734527,13278961:1270893
g1,718:19734527,13278961
)
(1,722:3157524,15080820:16577003,463068,131542
g1,722:3157524,15080820
x1,722:4026157,15080820
g1,722:4651083,15080820
x1,722:7949406,15080820
g1,722:8123129,15080820
x1,722:10241598,15080820
g1,722:10415321,15080820
x1,722:14964115,15080820
k1,722:19734527,15080820:4770412
g1,722:19734527,15080820
)
(1,725:3157524,16052075:16577003,455253,176225
h1,723:3157524,16052075:937389,0,0
x1,723:4669215,16052075
k1,723:4870721,16052075:201506
x1,723:5884956,16052075
k1,723:6086463,16052075:201507
x1,723:6928227,16052075
x1,723:8174932,16052075
k1,723:8376438,16052075:201506
x1,723:9486915,16052075
x1,723:9872480,16052075
x1,723:11641631,16052075
k1,723:11843137,16052075:201506
x1,723:13064228,16052075
x1,723:13797248,16052075
k1,723:13998755,16052075:201507
x1,723:14245597,16052075
x1,723:14909259,16052075
x1,723:15156101,16052075
x1,723:15444190,16052075
x1,723:16372194,16052075
x1,723:16888375,16052075
x1,723:17978849,16052075
k1,723:18180355,16052075:201506
x1,723:18427197,16052075
x1,723:19734527,16052075
k1,723:19734527,16052075:0
)
(1,725:3157524,16811196:16577003,455253,176225
x1,725:3702448,16811196
k1,723:3893733,16811196:191285
x1,723:4515523,16811196
x1,723:5759727,16811196
x1,723:6652732,16811196
k1,723:6844018,16811196:191286
x1,723:7902013,16811196
k1,723:8093298,16811196:191285
x1,723:8638848,16811196
x1,723:9141900,16811196
x1,723:10252378,16811196
x1,723:11145383,16811196
k1,723:11336668,16811196:191285
x1,723:11636002,16811196
x1,723:12617749,16811196
x1,723:13655724,16811196
k1,723:13847009,16811196:191285
x1,723:14666904,16811196
x1,723:15494288,16811196
x1,723:16047344,16811196
k1,723:16238630,16811196:191286
x1,723:17322232,16811196
k1,723:17513517,16811196:191285
x1,723:18676487,16811196
k1,723:18867772,16811196:191285
x1,723:19734527,16811196
k1,723:19734527,16811196:0
)
(1,725:3157524,17570317:16577003,455253,176225
x1,725:3851816,17570317
x1,725:4881058,17570317
x1,725:6044028,17570317
k1,723:6285011,17570317:240983
x1,723:6834315,17570317
k1,723:7075297,17570317:240982
x1,723:7942052,17570317
k1,723:8183035,17570317:240983
x1,723:9200399,17570317
x1,723:10057153,17570317
x1,723:11271996,17570317
x1,723:12382474,17570317
k1,723:12623456,17570317:240982
x1,723:13844547,17570317
x1,723:14577567,17570317
k1,723:14818550,17570317:240983
x1,723:15499713,17570317
x1,723:16846405,17570317
x1,723:17936879,17570317
k1,723:18177861,17570317:240982
x1,723:19734527,17570317
k1,723:19734527,17570317:0
)
(1,725:3157524,18329438:16577003,455253,176225
x1,725:4317374,18329438
k1,724:4663322,18329438:345948
x1,724:5208246,18329438
k1,724:5554194,18329438:345948
x1,724:6420949,18329438
k1,724:6766897,18329438:345948
x1,724:7768639,18329438
k1,724:8114587,18329438:345948
x1,724:9198189,18329438
k1,724:9544137,18329438:345948
x1,724:10410892,18329438
x1,724:10957068,18329438
x1,724:11468876,18329438
x1,724:11810082,18329438
x1,724:13140534,18329438
k1,724:13486482,18329438:345948
x1,724:14696955,18329438
k1,724:15042903,18329438:345948
x1,724:15984036,18329438
k1,724:16329984,18329438:345948
x1,724:17124253,18329438
x1,724:17669803,18329438
x1,724:18047878,18329438
x1,724:19734527,18329438
k1,724:19734527,18329438:0
)
(1,725:3157524,19088559:16577003,455253,176225
x1,725:3721200,19088559
x1,725:4425484,19088559
x1,725:4672326,19088559
x1,725:5527836,19088559
k1,724:5898070,19088559:370234
x1,724:6851699,19088559
x1,724:7688467,19088559
x1,724:8191519,19088559
x1,724:8885175,19088559
x1,724:9969401,19088559
k1,724:10339635,19088559:370234
x1,724:11353870,19088559
k1,724:11724104,19088559:370234
x1,724:12269654,19088559
x1,724:12833330,19088559
x1,724:14191275,19088559
k1,724:14561509,19088559:370234
x1,724:14873972,19088559
k1,724:15244206,19088559:370234
x1,724:15985358,19088559
x1,724:16620902,19088559
k1,724:16991136,19088559:370234
x1,724:17554812,19088559
x1,724:18259096,19088559
x1,724:18505938,19088559
x1,724:19734527,19088559
k1,724:19734527,19088559:0
)
(1,725:3157524,19847680:16577003,455253,176225
x1,725:3802435,19847680
x1,725:5489710,19847680
k1,724:5704423,19847680:214713
x1,724:6438076,19847680
x1,724:7397328,19847680
k1,724:7612042,19847680:214714
x1,724:8670037,19847680
k1,724:8884750,19847680:214713
x1,724:10187718,19847680
k1,724:10402392,19847680:214674
x1,724:12197159,19847680
k1,724:12411873,19847680:214714
x1,724:12619971,19847680
x1,724:13244897,19847680
x1,724:13609226,19847680
k1,724:13823939,19847680:214713
x1,724:15116890,19847680
x1,724:15404979,19847680
x1,724:16201125,19847680
x1,724:16645445,19847680
k1,724:16860159,19847680:214714
x1,724:17680679,19847680
k1,724:17895392,19847680:214713
x1,724:18576555,19847680
x1,724:19734527,19847680
k1,724:19734527,19847680:0
)
(1,725:3157524,20606801:16577003,455253,176225
x1,725:4223634,20606801
g1,724:4398612,20606801
x1,724:4962288,20606801
x1,724:5666572,20606801
x1,724:5913414,20606801
x1,724:6768924,20606801
g1,724:6943902,20606801
x1,724:7763797,20606801
x1,724:8591181,20606801
x1,724:8879270,20606801
g1,724:9054248,20606801
x1,724:10275339,20606801
x1,724:11008359,20606801
g1,724:11183337,20606801
x1,724:11430179,20606801
x1,724:12093841,20606801
x1,724:12340683,20606801
x1,724:12628772,20606801
x1,724:13556776,20606801
x1,724:14072957,20606801
x1,724:15428398,20606801
g1,724:15603376,20606801
x1,724:16399522,20606801
g1,724:16574500,20606801
x1,724:18149292,20606801
k1,725:19734527,20606801:1585235
g1,725:19734527,20606801
)
(1,729:3157524,22110593:16577003,460570,133728
g1,729:3157524,22110593
x1,729:4547335,22110593
g1,729:5172261,22110593
x1,729:6734559,22110593
x1,729:8436842,22110593
g1,729:8610565,22110593
x1,729:9027385,22110593
x1,729:10189737,22110593
g1,729:10363460,22110593
x1,729:12308204,22110593
g1,729:12481927,22110593
x1,729:16719499,22110593
k1,729:19734527,22110593:3015028
g1,729:19734527,22110593
)
(1,731:3157524,23023231:16577003,455253,176225
h1,730:3157524,23023231:937389,0,0
x1,730:4669215,23023231
k1,730:4935566,23023231:266351
x1,730:5949801,23023231
k1,730:6216152,23023231:266351
x1,730:9291989,23023231
k1,730:9558340,23023231:266351
x1,730:10378860,23023231
k1,730:10645212,23023231:266352
x1,730:12412470,23023231
x1,730:12700559,23023231
k1,730:12966910,23023231:266351
x1,730:13833665,23023231
k1,730:14100016,23023231:266351
x1,730:16054127,23023231
k1,730:16320478,23023231:266351
x1,730:18922626,23023231
k1,730:19188977,23023231:266351
x1,730:19734527,23023231
k1,730:19734527,23023231:0
)
(1,731:3157524,23782352:16577003,455253,176225
x1,731:4724191,23782352
k1,730:4995186,23782352:270995
x1,730:5544490,23782352
k1,730:5815485,23782352:270995
x1,730:6682240,23782352
k1,730:6953235,23782352:270995
x1,730:8256203,23782352
k1,730:8527102,23782352:270899
x1,730:10174381,23782352
x1,730:10618701,23782352
k1,730:10889696,23782352:270995
x1,730:12597598,23782352
k1,730:12868593,23782352:270995
x1,730:14807714,23782352
k1,730:15078709,23782352:270995
x1,730:17241547,23782352
k1,730:17512542,23782352:270995
x1,730:18061846,23782352
k1,730:18332841,23782352:270995
x1,730:19147104,23782352
x1,730:19734527,23782352
k1,730:19734527,23782352:0
)
(1,731:3157524,24541473:16577003,388076,176225
x1,731:5006659,24541473
k1,731:19734527,24541473:14727868
g1,731:19734527,24541473
)
(1,735:3157524,25302587:16577003,455253,176225
h1,734:3157524,25302587:937389,0,0
x1,734:5495973,25302587
k1,734:5672798,25302587:176825
x1,734:6493318,25302587
k1,734:6670144,25302587:176826
x1,734:8014344,25302587
k1,734:8191169,25302587:176825
x1,734:8736093,25302587
k1,734:8912919,25302587:176826
x1,734:10483340,25302587
k1,734:10660165,25302587:176825
x1,734:11943123,25302587
x1,734:12537420,25302587
x1,734:13989737,25302587
k1,734:14166562,25302587:176825
x1,734:15882586,25302587
k1,734:16059412,25302587:176826
x1,734:17117407,25302587
k1,734:17294232,25302587:176825
x1,734:18420958,25302587
x1,734:19734527,25302587
k1,734:19734527,25302587:0
)
(1,735:3157524,26061708:16577003,455253,176225
x1,735:3986167,26061708
x1,735:4566709,26061708
x1,735:6677058,26061708
k1,734:6863340,26061708:186282
x1,734:7408890,26061708
k1,734:7595171,26061708:186281
x1,734:8271337,26061708
k1,734:8457619,26061708:186282
x1,734:9146906,26061708
x1,734:10051788,26061708
k1,734:10238069,26061708:186281
x1,734:11411030,26061708
k1,734:11597312,26061708:186282
x1,734:13305214,26061708
k1,734:13491495,26061708:186281
x1,734:15294387,26061708
k1,734:15480669,26061708:186282
x1,734:16389296,26061708
x1,734:16688630,26061708
x1,734:18202806,26061708
k1,734:18389087,26061708:186281
x1,734:19734527,26061708
k1,734:19734527,26061708:0
)
(1,735:3157524,26820829:16577003,455253,176225
x1,735:4024279,26820829
k1,734:4369121,26820829:344842
x1,734:5109648,26820829
x1,734:6337620,26820829
k1,734:6682461,26820829:344841
x1,734:7304251,26820829
x1,734:7979158,26820829
x1,734:8407847,26820829
x1,734:9647681,26820829
k1,734:9992523,26820829:344842
x1,734:10541827,26820829
k1,734:10886669,26820829:344842
x1,734:11561576,26820829
x1,734:11808418,26820829
x1,734:12749543,26820829
x1,734:13824395,26820829
k1,734:14169237,26820829:344842
x1,734:15390328,26820829
x1,734:16123348,26820829
k1,734:16468189,26820829:344841
x1,734:16676287,26820829
x1,734:17301213,26820829
x1,734:17665542,26820829
k1,734:18010384,26820829:344842
x1,734:18699045,26820829
x1,734:19526429,26820829
x1,734:19734527,26820829
k1,735:19734527,26820829:0
)
(1,735:3157524,27579950:16577003,455253,176225
x1,735:4866044,27579950
x1,735:4952908,27579950
k1,734:5157945,27579950:205037
x1,734:6024700,27579950
k1,734:6229737,27579950:205037
x1,734:6892774,27579950
x1,734:7427697,27579950
x1,734:7674539,27579950
x1,734:8368203,27579950
x1,734:9786764,27579950
k1,734:9991801,27579950:205037
x1,734:10614216,27579950
x1,734:11590341,27579950
x1,734:12149646,27579950
x1,734:13240120,27579950
k1,734:13445157,27579950:205037
x1,734:13994461,27579950
k1,734:14199498,27579950:205037
x1,734:15066253,27579950
k1,734:15271290,27579950:205037
x1,734:15960577,27579950
x1,734:16865459,27579950
k1,734:17070496,27579950:205037
x1,734:17317338,27579950
x1,734:18470938,27579950
x1,734:18841522,27579950
x1,734:19734527,27579950
k1,734:19734527,27579950:0
)
(1,735:3157524,28339071:16577003,455253,176225
x1,735:3703074,28339071
k1,734:4014469,28339071:311395
x1,734:5075582,28339071
k1,734:5386977,28339071:311395
x1,734:6636828,28339071
k1,734:6948224,28339071:311396
x1,734:7442534,28339071
x1,734:8751740,28339071
k1,734:9063135,28339071:311395
x1,734:9704926,28339071
k1,734:10016321,28339071:311395
x1,734:10561245,28339071
k1,734:10872640,28339071:311395
x1,734:11401942,28339071
x1,734:12353693,28339071
x1,734:12641782,28339071
k1,734:12953178,28339071:311396
x1,734:14384234,28339071
k1,734:14695629,28339071:311395
x1,734:14994963,28339071
x1,734:16601626,28339071
k1,734:16913021,28339071:311395
x1,734:18205972,28339071
x1,734:18494061,28339071
x1,734:19290207,28339071
x1,734:19734527,28339071
k1,734:19734527,28339071:0
)
(1,735:3157524,29098192:16577003,455253,176225
x1,735:4024279,29098192
k1,734:4323445,29098192:299166
x1,734:5834511,29098192
x1,734:7438681,29098192
k1,734:7737846,29098192:299165
x1,734:8427133,29098192
x1,734:9332015,29098192
k1,734:9631181,29098192:299166
x1,734:10852272,29098192
x1,734:11585292,29098192
k1,734:11884457,29098192:299165
x1,734:12131299,29098192
x1,734:12794961,29098192
x1,734:13041803,29098192
x1,734:13329892,29098192
x1,734:14257896,29098192
x1,734:14774077,29098192
x1,734:15864551,29098192
k1,734:16163717,29098192:299166
$1,734:16163717,29098192
x1,734:16637940,29098192
(1,734:16637940,29196495:899716,318577,0
x1,734:17504888,29196495
)
$1,734:17537656,29098192
k1,734:17836821,29098192:299165
x1,734:18790450,29098192
k1,734:19089616,29098192:299166
x1,734:19734527,29098192
k1,734:19734527,29098192:0
)
(1,735:3157524,29857313:16577003,455253,176225
x1,735:3838687,29857313
x1,735:5261628,29857313
g1,734:5436606,29857313
x1,734:6129638,29857313
k1,735:19734527,29857313:13604889
g1,735:19734527,29857313
)
(1,739:7864937,30524075:11869590,442368,147456
(1,739:7864937,30524075:7162177,442368,147456
(1,735:7864937,30524075:0,0,0
$1,735:7864937,30524075
(1,735:7864937,29764954:0,0,0
)
$1,735:7864937,30524075
)
x1,735:8303567,30524075
(1,739:8303567,30593982:840679,273067,0
x1,739:9111478,30593982
)
g1,739:9312636,30524075
x1,739:9784128,30524075
g1,739:9952518,30524075
x1,739:10386825,30524075
(1,739:10386825,30593982:840679,273067,0
x1,739:11194736,30593982
)
g1,739:11328538,30524075
(1,739:11328538,30524075:3429152,442368,147456
(1,739:11328538,30524075:235746,442368,147456
x1,739:11564284,30524075
)
x1,739:12065017,30524075
(1,739:12065017,30593982:840679,273067,0
x1,739:12872928,30593982
)
(1,739:12905696,30524075:435193,253951,114688
x1,739:13074086,30524075
g1,738:13239855,30524075
g1,739:13340889,30524075
h1,739:13340889,30524075:0,0,0
)
x1,739:13681265,30524075
(1,739:13681265,30593982:840679,273067,0
x1,739:14489176,30593982
)
(1,739:14521944,30524075:235746,442368,147456
x1,739:14757690,30524075
)
)
g1,739:14858724,30524075
x1,739:15027114,30524075
)
(1,739:19044220,30524075:690307,431292,127281
(1,739:19044220,30524075:690307,431292,127281
x1,739:19537382,30524075
x1,739:19734527,30524075
)
)
)
(1,741:3157524,31535162:16577003,455253,176225
x1,741:4588589,31535162
x1,740:4876678,31535162
k1,740:5151032,31535162:274354
$1,740:5151032,31535162
x1,740:5622070,31535162
(1,740:5622070,31633465:899716,318577,0
x1,740:6489018,31633465
)
$1,740:6521786,31535162
k1,740:6796140,31535162:274354
x1,740:7242954,31535162
k1,740:7517308,31535162:274354
x1,740:10350692,31535162
k1,740:10625046,31535162:274354
x1,740:11174350,31535162
k1,740:11448703,31535162:274353
x1,740:11761166,31535162
k1,740:12035520,31535162:274354
x1,740:13915894,31535162
k1,740:14190248,31535162:274354
x1,740:14437090,31535162
x1,740:17327327,31535162
k1,740:17601681,31535162:274354
x1,740:19734527,31535162
k1,740:19734527,31535162:0
)
(1,741:3157524,32294283:16577003,455253,176225
x1,741:4215519,32294283
k1,740:4441683,32294283:226164
x1,740:4754146,32294283
k1,740:4980310,32294283:226164
x1,740:6283278,32294283
k1,740:6509391,32294283:226113
x1,740:8156670,32294283
x1,740:8444759,32294283
k1,740:8670923,32294283:226164
x1,740:11124965,32294283
x1,740:11234951,32294283
k1,740:11461115,32294283:226164
$1,740:11461115,32294283
x1,740:12004063,32294283
(1,740:12004063,32392586:899716,318577,0
x1,740:12871011,32392586
)
$1,740:12903779,32294283
k1,740:13129944,32294283:226165
x1,740:15284035,32294283
k1,740:15510199,32294283:226164
x1,740:16186365,32294283
k1,740:16412529,32294283:226164
x1,740:17914194,32294283
k1,740:18140358,32294283:226164
x1,740:19734527,32294283
k1,740:19734527,32294283:0
)
(1,741:3157524,33053404:16577003,455253,176225
x1,741:4330485,33053404
g1,740:4505463,33053404
x1,740:5563458,33053404
g1,740:5738436,33053404
$1,740:5738436,33053404
x1,740:6106619,33053404
(1,740:6106619,33151707:899716,318577,0
x1,740:6973567,33151707
)
$1,740:7006335,33053404
g1,740:7181313,33053404
x1,740:7428155,33053404
x1,740:8338659,33053404
x1,740:10023437,33053404
g1,740:10198415,33053404
x1,740:11065170,33053404
g1,740:11240148,33053404
x1,740:12352501,33053404
x1,740:15260873,33053404
g1,740:15435851,33053404
x1,740:17774292,33053404
k1,741:19734527,33053404:1960235
g1,741:19734527,33053404
)
(1,747:3157524,33814517:16577003,455253,176225
h1,746:3157524,33814517:937389,0,0
x1,746:6242764,33814517
k1,746:6392028,33814517:149264
x1,746:7212548,33814517
k1,746:7361812,33814517:149264
x1,746:7983602,33814517
x1,746:9227806,33814517
k1,746:9377070,33814517:149264
x1,746:10243825,33814517
k1,746:10393089,33814517:149264
x1,746:11696057,33814517
k1,746:11845296,33814517:149239
x1,746:12390846,33814517
x1,746:12940150,33814517
x1,746:14051261,33814517
x1,746:15297966,33814517
k1,746:15447230,33814517:149264
x1,746:17155132,33814517
k1,746:17304396,33814517:149264
x1,746:17751210,33814517
k1,746:17900474,33814517:149264
x1,746:18212937,33814517
k1,746:18362201,33814517:149264
x1,746:19526429,33814517
x1,746:19734527,33814517
k1,747:19734527,33814517:0
)
(1,747:3157524,34573638:16577003,455253,176225
x1,747:4485464,34573638
k1,746:4779688,34573638:294224
x1,746:5026530,34573638
x1,746:5690192,34573638
x1,746:5937034,34573638
x1,746:6225123,34573638
x1,746:7153127,34573638
x1,746:7669308,34573638
x1,746:8759782,34573638
k1,746:9054007,34573638:294225
x1,746:9603311,34573638
k1,746:9897535,34573638:294224
x1,746:10624932,34573638
x1,746:11796025,34573638
x1,746:12459053,34573638
k1,746:12753277,34573638:294224
x1,746:13862511,34573638
x1,746:14654293,34573638
k1,746:14948517,34573638:294224
x1,746:16398949,34573638
k1,746:16693174,34573638:294225
x1,746:17559929,34573638
k1,746:17854153,34573638:294224
x1,746:19734527,34573638
k1,746:19734527,34573638:0
)
(1,747:3157524,35332759:16577003,455253,176225
x1,747:3404366,35332759
x1,747:4658579,35332759
x1,747:5204129,35332759
x1,747:6294603,35332759
k1,746:6460176,35332759:165573
x1,746:7604394,35332759
x1,746:8491150,35332759
x1,746:9527266,35332759
k1,746:9692840,35332759:165574
x1,746:10633973,35332759
k1,746:10799546,35332759:165573
x1,746:13268595,35332759
k1,746:13434168,35332759:165573
x1,746:14215316,35332759
x1,746:14662130,35332759
x1,746:15460154,35332759
x1,746:16599375,35332759
k1,746:16764949,35332759:165574
x1,746:17011791,35332759
x1,746:17299880,35332759
x1,746:18748434,35332759
k1,746:18914007,35332759:165573
x1,746:19734527,35332759
k1,746:19734527,35332759:0
)
(1,747:3157524,36091880:16577003,455253,176225
x1,747:4224251,36091880
k1,746:4541069,36091880:316818
x1,746:5449696,36091880
k1,746:5766514,36091880:316818
x1,746:6388304,36091880
x1,746:7821872,36091880
k1,746:8138689,36091880:316817
x1,746:9196684,36091880
k1,746:9513502,36091880:316818
x1,746:10194665,36091880
x1,746:11810695,36091880
k1,746:12127513,36091880:316818
x1,746:12513078,36091880
k1,746:12829896,36091880:316818
x1,746:13375446,36091880
k1,746:13692264,36091880:316818
x1,746:14373427,36091880
x1,746:15409533,36091880
k1,746:15726350,36091880:316817
x1,746:16300652,36091880
k1,746:16617470,36091880:316818
x1,746:17484225,36091880
k1,746:17801043,36091880:316818
x1,746:18422833,36091880
x1,746:19097740,36091880
x1,746:19526429,36091880
x1,746:19734527,36091880
k1,747:19734527,36091880:0
)
(1,747:3157524,36851001:16577003,455253,176225
x1,747:4997283,36851001
k1,746:5258385,36851001:261102
x1,746:6078905,36851001
k1,746:6340006,36851001:261101
x1,746:7191146,36851001
x1,746:8437227,36851001
k1,746:8698329,36851001:261102
x1,746:9374495,36851001
k1,746:9635596,36851001:261101
x1,746:10257386,36851001
x1,746:10907918,36851001
x1,746:11800923,36851001
k1,746:12062025,36851001:261102
x1,746:13942399,36851001
k1,746:14203500,36851001:261101
x1,746:14450342,36851001
x1,746:15704555,36851001
x1,746:16250105,36851001
x1,746:17340579,36851001
k1,746:17601681,36851001:261102
x1,746:18876522,36851001
x1,746:19734527,36851001
k1,747:19734527,36851001:0
)
(1,747:3157524,37610122:16577003,455253,187504
x1,747:3365622,37610122
x1,747:3678085,37610122
x1,747:4042414,37610122
k1,746:4195525,37610122:153111
$1,746:4195525,37610122
x1,746:4666563,37610122
(1,746:4666563,37708425:1937784,318577,89201
x1,746:6034947,37708425
x1,746:6571579,37708425
)
$1,746:6604347,37610122
x1,746:6760578,37610122
k1,746:6913689,37610122:153111
x1,746:7458613,37610122
k1,746:7611724,37610122:153111
x1,746:8738450,37610122
x1,746:10354480,37610122
k1,746:10507591,37610122:153111
x1,746:11374346,37610122
k1,746:11527456,37610122:153110
x1,746:12216743,37610122
x1,746:13121625,37610122
k1,746:13274736,37610122:153111
x1,746:14291466,37610122
k1,746:14444577,37610122:153111
x1,746:15535051,37610122
k1,746:15688162,37610122:153111
x1,746:16669908,37610122
x1,746:17680400,37610122
k1,746:17833511,37610122:153111
x1,746:18942745,37610122
x1,746:19734527,37610122
k1,746:19734527,37610122:0
)
(1,747:3157524,38369243:16577003,455253,187504
x1,747:3628562,38369243
(1,746:3628562,38467546:1937784,318577,89201
x1,746:4996946,38467546
x1,746:5533578,38467546
)
$1,746:5566346,38369243
g1,746:5741324,38369243
x1,746:6694953,38369243
g1,746:6869931,38369243
x1,746:7514842,38369243
g1,746:7689820,38369243
x1,746:8239124,38369243
x1,746:9414596,38369243
x1,746:10793787,38369243
g1,746:10968765,38369243
x1,746:11702426,38369243
k1,747:19734527,38369243:8032101
g1,747:19734527,38369243
)
(1,754:5555672,39481685:14178855,476364,181452
(1,754:5555672,39481685:11780707,476364,181452
(1,747:5555672,39481685:0,0,0
$1,747:5555672,39481685
(1,747:5555672,38722564:0,0,0
)
$1,747:5555672,39481685
)
h1,751:5555672,39481685:0,0,0
[1,752:5555672,39481685:11780707,476364,181452
(1,752:5555672,39465790:11780707,460469,197347
g1,751:5555672,39465790
(1,752:5555672,39465790:11780707,460469,197347
g1,751:5555672,39465790
(1,751:5555672,39465790:0,460469,197347
[1,751:5555672,39465790:0,460469,197347
(1,748:5555672,39465790:0,460469,197347
r1,831:5555672,39465790:0,657816,197347
)
]
)
$1,752:5555672,39465790
(1,752:5555672,39465790:11780707,442368,147456
x1,752:6027164,39465790
g1,752:6195554,39465790
x1,752:6539162,39465790
(1,752:6539162,39531325:273063,253405,0
x1,752:6779457,39531325
)
x1,752:6980615,39465790
g1,752:7081649,39465790
(1,752:7081649,39465790:707238,265329,0
x1,752:7250039,39465790
g1,752:7351073,39465790
x1,752:7519463,39465790
g1,752:7620497,39465790
x1,752:7788887,39465790
)
g1,751:7889921,39465790
g1,752:7990955,39465790
x1,752:8159345,39465790
g1,752:8260379,39465790
x1,752:8603987,39465790
(1,752:8603987,39531328:455474,268698,0
x1,752:8984276,39531328
)
g1,752:9227851,39465790
x1,752:10170835,39465790
g1,752:10339225,39465790
x1,752:10773532,39465790
(1,752:10773532,39535697:1801958,273067,76459
x1,752:12046151,39535697
x1,752:12542722,39535697
)
g1,752:12676524,39465790
(1,752:12676524,39465790:4390431,442368,147456
(1,752:12676524,39465790:235746,442368,147456
x1,752:12912270,39465790
)
x1,752:13413003,39465790
(1,752:13413003,39535697:840679,273067,0
x1,752:14220914,39535697
)
(1,752:14253682,39465790:435193,253951,114688
x1,752:14422072,39465790
g1,751:14587841,39465790
g1,752:14688875,39465790
h1,752:14688875,39465790:0,0,0
)
x1,752:15029251,39465790
(1,752:15029251,39535697:1801958,273067,76459
x1,752:16301870,39535697
x1,752:16798441,39535697
)
(1,752:16831209,39465790:235746,442368,147456
x1,752:17066955,39465790
)
)
g1,752:17167989,39465790
x1,752:17336379,39465790
)
$1,752:17336379,39465790
)
g1,752:17336379,39465790
)
]
)
(1,754:19044220,39481685:690307,431292,127281
(1,754:19044220,39481685:690307,431292,127281
x1,754:19537382,39481685
x1,754:19734527,39481685
)
)
)
(1,763:3157524,40492772:16577003,455253,187504
x1,763:4588589,40492772
x1,755:4876678,40492772
k1,755:5112544,40492772:235866
$1,755:5112544,40492772
x1,755:5480727,40492772
(1,755:5480727,40591075:1937784,318577,89201
x1,755:6849111,40591075
x1,755:7385743,40591075
)
$1,755:7418511,40492772
k1,755:7654377,40492772:235866
x1,755:9808468,40492772
k1,755:10044334,40492772:235866
x1,755:10911089,40492772
k1,755:11146954,40492772:235865
x1,755:13995329,40492772
k1,755:14231195,40492772:235866
x1,755:16148438,40492772
k1,755:16384304,40492772:235866
x1,755:16933608,40492772
k1,755:17169474,40492772:235866
$1,755:17169474,40492772
x1,755:17640512,40492772
(1,755:17640512,40591075:1937784,318577,89201
x1,755:19008896,40591075
x1,755:19545528,40591075
)
$1,755:19578296,40492772
x1,755:19734527,40492772
k1,755:19734527,40492772:0
)
(1,763:3157524,41251893:16577003,455253,176225
x1,763:4215519,41251893
k1,755:4428035,41251893:212516
$1,755:4428035,41251893
x1,755:4937761,41251893
$1,755:4937761,41251893
$1,755:4937761,41251893
x1,755:5312317,41251893
(1,755:5312317,41350196:294003,295640,0
x1,755:5573552,41350196
)
x1,755:5788365,41251893
k1,755:5897589,41251893:109224
(1,755:5897589,41251893:764583,291271,0
x1,755:6079634,41251893
g1,755:6188858,41251893
x1,755:6370903,41251893
g1,755:6480127,41251893
x1,755:6662172,41251893
)
k1,755:6771396,41251893:109224
k1,755:6880620,41251893:109224
x1,755:7062665,41251893
k1,755:7171889,41251893:109224
x1,755:7546445,41251893
(1,755:7546445,41350196:497073,313481,0
x1,755:7961554,41350196
)
$1,755:8043518,41251893
$1,755:8043518,41251893
x1,755:8553244,41251893
$1,755:8553244,41251893
k1,755:8765760,41251893:212516
x1,755:10919851,41251893
k1,755:11132367,41251893:212516
x1,755:11999122,41251893
k1,755:12211639,41251893:212517
x1,755:14089502,41251893
k1,755:14302018,41251893:212516
x1,755:16294256,41251893
k1,755:16506772,41251893:212516
x1,755:17616006,41251893
x1,755:18251557,41251893
k1,755:18464073,41251893:212516
x1,755:19734527,41251893
k1,755:19734527,41251893:0
)
(1,763:3157524,42011014:16577003,455253,176225
x1,763:3469987,42011014
g1,755:3644965,42011014
x1,755:5404725,42011014
g1,755:5579703,42011014
x1,755:6129007,42011014
g1,755:6303985,42011014
$1,755:6303985,42011014
x1,755:6830548,42011014
$1,755:6901999,42011014
x1,755:7058230,42011014
g1,755:7233208,42011014
k1,763:7233208,42011014:0
k1,763:19734527,42011014:12501319
g1,763:19734527,42011014
)
(1,768:3157524,42772128:16577003,455253,112482
h1,766:3157524,42772128:937389,0,0
x1,766:5270377,42772128
x1,766:5797192,42772128
k1,766:6084566,42772128:287374
x1,766:6905086,42772128
k1,766:7192460,42772128:287374
x1,766:7777382,42772128
x1,766:9137821,42772128
k1,766:9425195,42772128:287374
x1,766:10046985,42772128
x1,766:11291189,42772128
k1,766:11578563,42772128:287374
x1,766:12445318,42772128
k1,766:12732692,42772128:287374
x1,766:13227002,42772128
x1,766:14297475,42772128
k1,766:14584849,42772128:287374
x1,766:15887817,42772128
k1,766:16175078,42772128:287261
x1,766:16994973,42772128
x1,766:17822357,42772128
x1,766:18110446,42772128
k1,766:18397820,42772128:287374
x1,766:18852760,42772128
x1,766:19734527,42772128
k1,766:19734527,42772128:0
)
(1,768:3157524,43531249:16577003,455253,176225
x1,768:4139270,43531249
x1,768:5149762,43531249
k1,766:5455392,43531249:305630
x1,766:6564626,43531249
x1,766:7356408,43531249
k1,766:7662039,43531249:305631
x1,766:9336810,43531249
k1,766:9642440,43531249:305630
x1,766:9954903,43531249
k1,766:10260533,43531249:305630
x1,766:11369767,43531249
x1,766:11740351,43531249
k1,766:12045981,43531249:305630
$1,766:12045981,43531249
x1,766:12420537,43531249
(1,766:12420537,43629552:322448,318577,0
x1,766:12699143,43629552
)
k1,766:13125333,43531249:382348
x1,766:14071967,43531249
k1,766:14454315,43531249:382348
x1,766:14828871,43531249
(1,766:14828871,43629552:294003,295640,0
x1,766:15090106,43629552
)
x1,766:15304919,43531249
k1,766:15414143,43531249:109224
(1,766:15414143,43531249:764583,291271,0
x1,766:15596188,43531249
g1,766:15705412,43531249
x1,766:15887457,43531249
g1,766:15996681,43531249
x1,766:16178726,43531249
)
k1,766:16287950,43531249:109224
k1,766:16397174,43531249:109224
x1,766:16579219,43531249
k1,766:16688443,43531249:109224
x1,766:17062999,43531249
(1,766:17062999,43629552:497073,313481,0
x1,766:17478108,43629552
)
k1,766:17942420,43531249:382348
x1,766:18452146,43531249
$1,766:18452146,43531249
x1,766:18608377,43531249
k1,766:18914007,43531249:305630
x1,766:19734527,43531249
k1,766:19734527,43531249:0
)
(1,768:3157524,44290370:16577003,455253,187504
x1,768:4772313,44290370
k1,766:4995648,44290370:223335
$1,766:4995648,44290370
x1,766:5466686,44290370
(1,766:5466686,44388673:809601,318577,89201
x1,766:5706887,44388673
x1,766:6243519,44388673
)
$1,766:6276287,44290370
k1,766:6499622,44290370:223335
x1,766:7044546,44290370
k1,766:7267880,44290370:223334
x1,766:7889670,44290370
x1,766:9133874,44290370
k1,766:9357209,44290370:223335
x1,766:10223964,44290370
k1,766:10447299,44290370:223335
x1,766:11011600,44290370
x1,766:12239572,44290370
x1,766:12902600,44290370
k1,766:13125935,44290370:223335
x1,766:14347026,44290370
x1,766:15080046,44290370
k1,766:15303380,44290370:223334
x1,766:16123275,44290370
x1,766:16950659,44290370
x1,766:17238748,44290370
k1,766:17462083,44290370:223335
x1,766:18258229,44290370
k1,766:18481564,44290370:223335
x1,766:19734527,44290370
k1,766:19734527,44290370:0
)
(1,768:3157524,45049491:16577003,455253,187504
x1,768:4266758,45049491
x1,766:4793573,45049491
g1,766:4968551,45049491
x1,766:5542853,45049491
g1,767:5717831,45049491
x1,767:7824445,45049491
g1,767:7999423,45049491
$1,767:7999423,45049491
x1,767:8470461,45049491
(1,767:8470461,45147794:809601,318577,89201
x1,767:8710662,45147794
x1,767:9247294,45147794
)
$1,767:9280062,45049491
g1,767:9455040,45049491
x1,767:10408669,45049491
g1,767:10583647,45049491
x1,767:11228558,45049491
g1,767:11403536,45049491
x1,767:11952840,45049491
x1,767:13128312,45049491
x1,767:14507503,45049491
g1,767:14682481,45049491
x1,767:15259911,45049491
g1,767:15434889,45049491
x1,767:16166040,45049491
x1,767:17631477,45049491
k1,768:19734527,45049491:2103050
g1,768:19734527,45049491
)
(1,775:4054754,46672419:15679773,986850,691938
(1,775:4054754,46672419:14092237,986850,691938
(1,768:4054754,46672419:0,0,0
$1,768:4054754,46672419
(1,768:4054754,45913298:0,0,0
)
$1,768:4054754,46672419
)
h1,772:4054754,46672419:0,0,0
[1,774:4054754,46672419:14092237,986850,691938
(1,772:4054754,46222305:14092237,536736,207768
g1,772:4054754,46222305
(1,772:4054754,46222305:3044901,536736,207768
g1,772:4054754,46222305
(1,772:4054754,46222305:0,460469,197347
[1,772:4054754,46222305:0,460469,197347
(1,769:4054754,46222305:0,460469,197347
r1,831:4054754,46222305:0,657816,197347
)
]
)
$1,772:4054754,46222305
(1,772:4054754,46222305:3044901,442368,147456
x1,772:4489061,46222305
(1,772:4489061,46292212:753752,273067,76459
x1,772:4713474,46292212
x1,772:5210045,46292212
)
g1,772:5343847,46222305
(1,772:5343847,46222305:1115926,442368,147456
(1,772:5343847,46222305:235746,442368,147456
x1,772:5579593,46222305
)
x1,772:5923201,46222305
(1,772:5923201,46292212:300826,273067,0
x1,772:6183068,46292212
)
(1,772:6224027,46222305:235746,442368,147456
x1,772:6459773,46222305
)
)
g1,772:6628163,46222305
x1,772:7099655,46222305
)
$1,772:7099655,46222305
)
g1,772:7099655,46222305
(1,772:7099655,46222305:11047336,536736,207768
$1,772:7099655,46222305
(1,772:7099655,46222305:10420851,536736,207768
h1,772:7099655,46222305:0,0,0
x1,772:7446287,46222305
g1,772:7568483,46222305
(1,772:7568483,46222305:9952023,536736,207768
(1,772:7568483,45744622:253531,24997,685451
x1,772:7822014,45744622
)
x1,772:8256321,46222305
[1,772:8256321,46326073:443323,640504,76459
(1,772:8315120,45938974:273063,253405,0
x1,772:8555415,45938974
)
(1,772:8256321,46326073:443323,273067,76459
x1,772:8666876,46326073
)
]
g1,772:8800678,46222305
(1,772:8800678,46222305:8466297,536736,207768
(1,772:8800678,45744622:278884,24997,685451
x1,772:9079562,45744622
)
x1,772:9423170,46222305
(1,772:9423170,46287840:335415,169300,0
x1,772:9725817,46287840
)
x1,772:9926975,46222305
g1,772:10028009,46222305
x1,772:10499501,46222305
g1,772:10667891,46222305
x1,772:11011499,46222305
(1,772:11011499,46287840:273063,253405,0
x1,772:11251794,46287840
)
x1,772:11452952,46222305
g1,772:11553986,46222305
(1,772:11553986,46222305:707238,265329,0
x1,772:11722376,46222305
g1,772:11823410,46222305
x1,772:11991800,46222305
g1,772:12092834,46222305
x1,772:12261224,46222305
)
g1,772:12362258,46222305
g1,772:12463292,46222305
x1,772:12631682,46222305
g1,772:12732716,46222305
x1,772:13076324,46222305
(1,772:13076324,46287840:335415,169300,0
x1,772:13378971,46287840
)
x1,772:13580129,46222305
g1,772:13681163,46222305
x1,772:14152655,46222305
g1,772:14253689,46222305
(1,772:14253689,46222305:707238,265329,0
x1,772:14422079,46222305
g1,772:14523113,46222305
x1,772:14691503,46222305
g1,772:14792537,46222305
x1,772:14960927,46222305
)
g1,772:15129317,46222305
x1,772:15600809,46222305
g1,772:15769199,46222305
(1,772:15769199,46222305:435193,253951,114688
x1,772:15937589,46222305
g1,772:16103358,46222305
g1,772:16204392,46222305
h1,772:16204392,46222305:0,0,0
)
x1,772:16544768,46222305
[1,772:16544768,46326073:443323,640504,76459
(1,772:16564156,45938974:273063,253405,0
x1,772:16804451,45938974
)
(1,772:16544768,46326073:443323,273067,76459
x1,772:16955323,46326073
)
]
(1,772:16988091,45744622:278884,24997,685451
x1,772:17266975,45744622
)
)
(1,772:17266975,45744622:253531,24997,685451
x1,772:17520506,45744622
)
)
)
$1,772:17520506,46222305
k1,772:18146991,46222305:626485
)
g1,772:18802351,46222305
(1,772:18802351,46222305:-655360,536736,207768
g1,772:18802351,46222305
(1,772:18802351,46222305:0,460469,197347
[1,772:18802351,46222305:0,460469,197347
(1,769:18802351,46222305:0,460469,197347
r1,831:18802351,46222305:0,657816,197347
)
]
)
$1,772:18802351,46222305
(1,772:18802351,46222305:-655360,0,0
)
$1,772:18146991,46222305
)
g1,772:18146991,46222305
)
(1,774:4054754,47156589:14092237,536736,207768
g1,773:4054754,47156589
(1,773:4054754,47156589:3044901,536736,207768
k1,773:7099655,47156589:3044901
(1,772:7099655,47156589:0,460469,197347
[1,772:7099655,47156589:0,460469,197347
(1,769:7099655,47156589:0,460469,197347
r1,831:7099655,47156589:0,657816,197347
)
]
)
$1,773:7099655,47156589
h1,773:7099655,47156589:0,0,0
$1,773:7099655,47156589
)
g1,773:7099655,47156589
(1,774:7099655,47156589:11047336,536736,207768
$1,774:7099655,47156589
(1,774:7099655,47156589:11047336,536736,207768
h1,774:7099655,47156589:0,0,0
g1,773:7691690,47156589
g1,774:7826402,47156589
x1,774:8297894,47156589
g1,774:8432606,47156589
x1,774:8866913,47156589
[1,774:8866913,47260357:443323,640504,76459
(1,774:8925712,46873258:273063,253405,0
x1,774:9166007,46873258
)
(1,774:8866913,47260357:443323,273067,76459
x1,774:9277468,47260357
)
]
g1,774:9411270,47156589
(1,774:9411270,47156589:8466297,536736,207768
(1,774:9411270,46678906:278884,24997,685451
x1,774:9690154,46678906
)
x1,774:10033762,47156589
(1,774:10033762,47222124:335415,169300,0
x1,774:10336409,47222124
)
x1,774:10537567,47156589
g1,774:10638601,47156589
x1,774:11110093,47156589
g1,774:11278483,47156589
x1,774:11622091,47156589
(1,774:11622091,47222124:273063,253405,0
x1,774:11862386,47222124
)
x1,774:12063544,47156589
g1,774:12164578,47156589
(1,774:12164578,47156589:707238,265329,0
x1,774:12332968,47156589
g1,774:12434002,47156589
x1,774:12602392,47156589
g1,774:12703426,47156589
x1,774:12871816,47156589
)
g1,773:12972850,47156589
g1,774:13073884,47156589
x1,774:13242274,47156589
g1,774:13343308,47156589
x1,774:13686916,47156589
(1,774:13686916,47222124:335415,169300,0
x1,774:13989563,47222124
)
x1,774:14190721,47156589
g1,774:14291755,47156589
x1,774:14763247,47156589
g1,774:14864281,47156589
(1,774:14864281,47156589:707238,265329,0
x1,774:15032671,47156589
g1,774:15133705,47156589
x1,774:15302095,47156589
g1,774:15403129,47156589
x1,774:15571519,47156589
)
g1,774:15739909,47156589
x1,774:16211401,47156589
g1,774:16379791,47156589
(1,774:16379791,47156589:435193,253951,114688
x1,774:16548181,47156589
g1,773:16713950,47156589
g1,774:16814984,47156589
h1,774:16814984,47156589:0,0,0
)
x1,774:17155360,47156589
[1,774:17155360,47260357:443323,640504,76459
(1,774:17174748,46873258:273063,253405,0
x1,774:17415043,46873258
)
(1,774:17155360,47260357:443323,273067,76459
x1,774:17565915,47260357
)
]
(1,774:17598683,46678906:278884,24997,685451
x1,774:17877567,46678906
)
)
g1,774:17978601,47156589
x1,774:18146991,47156589
)
$1,774:18146991,47156589
g1,774:18146991,47156589
)
g1,774:18802351,47156589
)
]
)
(1,775:19044220,46672419:690307,431292,127281
(1,775:19044220,46672419:690307,431292,127281
x1,775:19537382,46672419
x1,775:19734527,46672419
)
)
)
(1,778:3157524,48149788:16577003,533465,269937
x1,778:4588589,48149788
x1,776:4876678,48149788
k1,776:5078301,48149788:201623
$1,776:5078301,48149788
x1,776:5549339,48149788
[1,776:5549339,48330524:471322,714201,89201
(1,776:5614420,47911963:294003,295640,0
x1,776:5875655,47911963
)
(1,776:5549339,48330524:471322,318577,89201
x1,776:5715075,48330524
x1,776:5987893,48330524
)
]
$1,776:6020661,48149788
k1,776:6222283,48149788:201622
x1,776:7280278,48149788
k1,776:7481901,48149788:201623
$1,776:7481901,48149788
x1,776:7952939,48149788
[1,776:7952939,48330524:471322,714201,89201
(1,776:8018020,47911963:294003,295640,0
x1,776:8279255,47911963
)
(1,776:7952939,48330524:471322,318577,89201
x1,776:8118675,48330524
x1,776:8391493,48330524
)
]
$1,776:8424261,48149788
k1,776:8625884,48149788:201623
x1,776:9307047,48149788
x1,776:10515008,48149788
k1,776:10716630,48149788:201622
x1,776:11782740,48149788
k1,776:11984363,48149788:201623
x1,776:12711760,48149788
x1,776:13570399,48149788
k1,776:13772022,48149788:201623
x1,776:14394437,48149788
x1,776:14724398,48149788
x1,776:15447426,48149788
x1,776:16802867,48149788
k1,776:17004489,48149788:201622
x1,776:18236833,48149788
k1,776:18438456,48149788:201623
x1,776:19734527,48149788
k1,776:19734527,48149788:0
)
(1,778:3157524,48953190:16577003,533465,269937
x1,778:4139896,48953190
x1,778:5080396,48953190
x1,778:6170870,48953190
k1,776:6405759,48953190:234889
x1,776:6993807,48953190
k1,776:7228695,48953190:234888
x1,776:7744876,48953190
x1,776:8611631,48953190
x1,776:9702105,48953190
k1,776:9936994,48953190:234889
x1,776:10559409,48953190
x1,776:10889370,48953190
x1,776:11612398,48953190
x1,776:13067201,48953190
k1,776:13302089,48953190:234888
$1,776:13302089,48953190
x1,776:13670272,48953190
[1,776:13670272,49133926:471322,714201,89201
(1,776:13691207,48715365:294003,295640,0
x1,776:13952442,48715365
)
(1,776:13670272,49133926:471322,318577,89201
x1,776:13836008,49133926
x1,776:14108826,49133926
)
]
$1,776:14141594,48953190
k1,776:14376483,48953190:234889
x1,776:15434478,48953190
k1,776:15669366,48953190:234888
$1,776:15669366,48953190
x1,776:16037549,48953190
[1,776:16037549,49133926:471322,714201,89201
(1,776:16058484,48715365:294003,295640,0
x1,776:16319719,48715365
)
(1,776:16037549,49133926:471322,318577,89201
x1,776:16203285,49133926
x1,776:16476103,49133926
)
]
$1,776:16508871,48953190
k1,776:16743760,48953190:234889
x1,776:17424923,48953190
x1,776:18632884,48953190
k1,776:18867772,48953190:234888
x1,776:19734527,48953190
k1,776:19734527,48953190:0
)
]
g1,831:19734527,48953190
)
k1,831:20129218,48953190:394691
r1,831:20129218,48953190:0,46306381,0
k1,831:20523909,48953190:394691
(1,831:20523909,48953190:16577003,46306381,0
[1,831:20523909,48953190:16577003,46306381,0
[1,762:20523909,10142904:16577003,7496095,0
[1,762:20523909,10142904:16577003,7496095,0
(1,759:20523909,8082623:16577003,5208075,0
k1,759:20855394,8082623:331485
h1,759:20855394,8082623:0,0,0
(1,759:20855394,8082623:15914034,5208075,0
(1,759:20855394,8082623:15913330,5208087,0
(1,759:20855394,8082623:15913330,5208087,0
(1,759:20855394,8082623:0,5208087,0
(1,759:20855394,8082623:0,33564485,0
(1,759:20855394,8082623:102556398,33564485,0
)
k1,759:20855392,8082623:-102556400
)
)
g1,759:36768724,8082623
)
)
)
g1,759:36769428,8082623
k1,759:37100912,8082623:331484
)
(1,760:20523909,8841744:16577003,389952,1301160
h1,760:20523909,8841744:0,0,0
[1,760:20523909,8841744:16577003,389952,1301160
(1,760:20523909,8841744:16577003,389952,117090
x1,760:21401162,8841744
k1,760:21517746,8841744:116584
x1,760:21956633,8841744
k1,760:22073216,8841744:116583
(1,760:22073216,8841744:0,0,0
(1,760:22073216,8249709:0,0,0
)
)
x1,760:23857711,8841744
k1,760:23974295,8841744:116584
x1,760:26021396,8841744
k1,760:26137979,8841744:116583
x1,760:27570948,8841744
x1,760:27972479,8841744
x1,760:28780797,8841744
k1,760:28897381,8841744:116584
x1,760:29394161,8841744
k1,760:29510745,8841744:116584
x1,760:30300119,8841744
k1,760:30416702,8841744:116583
x1,760:30942949,8841744
x1,760:32803774,8841744
k1,760:32920358,8841744:116584
x1,760:34674344,8841744
k1,760:34790927,8841744:116583
x1,760:35083513,8841744
k1,760:35200097,8841744:116584
x1,760:37100912,8841744
k1,760:37100912,8841744:0
)
(1,760:20523909,9433779:16577003,384424,117090
x1,760:20962796,9433779
k1,760:21085175,9433779:122379
x1,760:22284490,9433779
k1,760:22406868,9433779:122378
x1,760:22669995,9433779
x1,760:22952066,9433779
x1,760:23204670,9433779
k1,760:23327049,9433779:122379
x1,760:25315745,9433779
x1,760:25454149,9433779
k1,760:25576527,9433779:122378
x1,760:27653102,9433779
k1,760:27775481,9433779:122379
x1,760:28213848,9433779
x1,760:30314100,9433779
k1,760:30436479,9433779:122379
x1,760:30582772,9433779
x1,760:32058897,9433779
k1,760:32181275,9433779:122378
x1,760:35691339,9433779
k1,760:35813718,9433779:122379
x1,760:37100912,9433779
k1,760:37100912,9433779:0
)
(1,760:20523909,10025814:16577003,384424,117090
x1,760:20670202,10025814
x1,760:22146327,10025814
g1,760:22292620,10025814
x1,760:24720195,10025814
g1,760:24866488,10025814
x1,760:25744270,10025814
g1,760:25890563,10025814
x1,760:27294591,10025814
g1,760:27440884,10025814
x1,760:29868459,10025814
k1,760:37100912,10025814:7232453
g1,760:37100912,10025814
)
]
g1,760:37100912,8841744
g1,760:37100912,8841744
)
]
]
(1,778:20523909,10967561:16577003,455253,176225
x1,778:21142578,10967561
x1,778:21636262,10967561
x1,778:21924351,10967561
x1,778:23651629,10967561
x1,778:24544634,10967561
k1,776:24872490,10967561:327856
x1,776:27210931,10967561
k1,776:27538787,10967561:327856
$1,776:27538787,10967561
x1,776:27913268,10967561
$1,776:27936781,10967561
k1,776:28264638,10967561:327857
x1,776:28945801,10967561
x1,776:30418729,10967561
k1,776:30746585,10967561:327856
x1,776:31059048,10967561
k1,776:31386904,10967561:327856
x1,776:32455516,10967561
x1,776:33182913,10967561
x1,776:34041552,10967561
k1,776:34369408,10967561:327856
x1,776:34959334,10967561
x1,776:35344899,10967561
x1,776:36010438,10967561
x1,776:37100912,10967561
k1,776:37100912,10967561:0
)
(1,778:20523909,11726682:16577003,455253,172472
x1,778:21749997,11726682
x1,778:22840471,11726682
k1,776:23085574,11726682:245103
x1,776:24317918,11726682
k1,776:24563021,11726682:245103
x1,776:24809863,11726682
x1,776:25375415,11726682
x1,776:25760980,11726682
x1,776:26820218,11726682
k1,776:27065320,11726682:245102
x1,776:27792717,11726682
x1,776:28651356,11726682
k1,776:28896459,11726682:245103
x1,776:30022551,11726682
k1,776:30267654,11726682:245103
x1,776:30855702,11726682
k1,776:31100805,11726682:245103
x1,776:32531870,11726682
x1,776:33654850,11726682
k1,776:33899952,11726682:245102
x1,776:34199286,11726682
x1,776:34692970,11726682
x1,776:35269773,11726682
k1,776:35514876,11726682:245103
x1,776:36242273,11726682
x1,776:37100912,11726682
k1,776:37100912,11726682:0
)
(1,778:20523909,12485803:16577003,455253,176225
x1,778:22014330,12485803
k1,776:22289990,12485803:275660
x1,776:23347985,12485803
k1,776:23623644,12485803:275659
$1,776:23623644,12485803
x1,776:24133370,12485803
$1,776:24133370,12485803
k1,776:24409030,12485803:275660
x1,776:25090193,12485803
x1,776:26563121,12485803
k1,776:26838780,12485803:275659
x1,776:27151243,12485803
k1,776:27426903,12485803:275660
x1,776:28011825,12485803
x1,776:29163548,12485803
k1,776:29439207,12485803:275659
x1,776:30155986,12485803
x1,776:30455320,12485803
x1,776:31014625,12485803
x1,776:32105099,12485803
k1,776:32380759,12485803:275660
x1,776:33613103,12485803
k1,776:33888762,12485803:275659
x1,776:34583054,12485803
x1,776:35146730,12485803
x1,776:36237204,12485803
k1,776:36512864,12485803:275660
x1,776:37100912,12485803
k1,776:37100912,12485803:0
)
(1,778:20523909,13244924:16577003,455253,176225
x1,778:21506281,13244924
x1,778:22599259,13244924
x1,778:23275425,13244924
x1,778:24730228,13244924
k1,776:24933853,13244924:203625
x1,776:25753747,13244924
x1,776:26247431,13244924
x1,776:27632243,13244924
x1,776:27719107,13244924
k1,777:27922731,13244924:203624
x1,777:29036328,13244924
x1,777:29324417,13244924
k1,777:29528042,13244924:203625
x1,777:29974856,13244924
k1,777:30178481,13244924:203625
x1,777:31192707,13244924
k1,777:31396331,13244924:203624
x1,777:32101240,13244924
k1,777:32304865,13244924:203625
x1,777:33287237,13244924
x1,777:34215241,13244924
x1,777:35121999,13244924
k1,777:35325623,13244924:203624
x1,777:36030532,13244924
k1,777:36234157,13244924:203625
x1,777:37100912,13244924
k1,777:37100912,13244924:0
)
(1,778:20523909,14004045:16577003,455253,176225
x1,778:20823243,14004045
x1,778:21398171,14004045
x1,778:22724236,14004045
k1,777:22970273,14004045:246037
x1,777:23534574,14004045
x1,777:24762546,14004045
x1,777:25425574,14004045
k1,777:25671611,14004045:246037
x1,777:26294026,14004045
x1,777:26623987,14004045
x1,777:27730718,14004045
x1,777:28623723,14004045
k1,777:28869760,14004045:246037
x1,777:29077858,14004045
x1,777:29702784,14004045
x1,777:30067113,14004045
k1,777:30313150,14004045:246037
x1,777:31359259,14004045
k1,777:31605296,14004045:246037
x1,777:33015115,14004045
k1,777:33261152,14004045:246037
x1,777:33507994,14004045
x1,777:34108546,14004045
x1,777:35078422,14004045
k1,777:35324459,14004045:246037
x1,777:35771273,14004045
k1,777:36017310,14004045:246037
x1,777:37100912,14004045
k1,777:37100912,14004045:0
)
(1,778:20523909,14763166:16577003,455253,134352
x1,778:21087585,14763166
x1,778:21791869,14763166
x1,778:22038711,14763166
x1,778:22894221,14763166
k1,777:23240497,14763166:346276
x1,777:24659058,14763166
x1,777:25647060,14763166
k1,777:25993335,14763166:346275
x1,777:27461259,14763166
k1,777:27807535,14763166:346276
x1,777:28371211,14763166
x1,777:29075495,14763166
x1,777:29322337,14763166
x1,777:30177847,14763166
k1,777:30524122,14763166:346275
x1,777:31633356,14763166
x1,777:32003940,14763166
k1,777:32350216,14763166:346276
x1,777:32927646,14763166
x1,777:33533819,14763166
x1,777:33993129,14763166
x1,777:34305592,14763166
x1,777:35661033,14763166
k1,777:36007308,14763166:346275
x1,777:37100912,14763166
k1,777:37100912,14763166:0
)
(1,778:20523909,15522287:16577003,533465,269937
x1,778:21087585,15522287
x1,778:21791869,15522287
x1,778:22038711,15522287
x1,778:22894221,15522287
k1,777:23217940,15522287:323719
x1,777:23985959,15522287
x1,777:25347649,15522287
k1,777:25671367,15522287:323718
x1,777:26220671,15522287
k1,777:26544390,15522287:323719
$1,777:26544390,15522287
x1,777:27015428,15522287
[1,777:27015428,15703023:471322,714201,89201
(1,777:27080509,15284462:294003,295640,0
x1,777:27341744,15284462
)
(1,777:27015428,15703023:471322,318577,89201
x1,777:27181164,15703023
x1,777:27453982,15703023
)
]
$1,777:27486750,15522287
x1,777:27642981,15522287
k1,777:27966699,15522287:323718
$1,777:27966699,15522287
x1,777:28437737,15522287
[1,777:28437737,15703023:471322,714201,89201
(1,777:28502818,15284462:294003,295640,0
x1,777:28764053,15284462
)
(1,777:28437737,15703023:471322,318577,89201
x1,777:28603473,15703023
x1,777:28876291,15703023
)
]
$1,777:28909059,15522287
x1,777:29065290,15522287
k1,777:29389009,15522287:323719
$1,777:29389009,15522287
x1,777:29763490,15522287
$1,777:29787003,15522287
k1,777:30110721,15522287:323718
x1,777:31168716,15522287
k1,777:31492435,15522287:323719
$1,777:31492435,15522287
x1,777:32002161,15522287
$1,777:32002161,15522287
x1,777:32366490,15522287
k1,777:32690208,15522287:323718
x1,777:33748203,15522287
k1,777:34071922,15522287:323719
x1,777:35286132,15522287
k1,777:35609850,15522287:323718
x1,777:37100912,15522287
k1,777:37100912,15522287:0
)
(1,778:20523909,16281408:16577003,455253,176225
x1,778:21087585,16281408
x1,778:21791869,16281408
x1,778:22038711,16281408
x1,778:22894221,16281408
g1,777:23069199,16281408
x1,777:23763491,16281408
x1,777:24792733,16281408
x1,777:26220670,16281408
g1,777:26395648,16281408
x1,777:26941198,16281408
g1,777:27116176,16281408
x1,777:27996060,16281408
x1,777:28372884,16281408
x1,777:29114036,16281408
g1,777:29289014,16281408
x1,777:30147027,16281408
x1,777:31830558,16281408
g1,777:32005536,16281408
x1,777:32627951,16281408
x1,777:32957912,16281408
x1,777:34064643,16281408
x1,777:34957648,16281408
g1,777:35132626,16281408
x1,777:36983641,16281408
k1,778:37100912,16281408:117271
g1,778:37100912,16281408
)
(1,784:20523909,17023656:16577003,455253,176225
h1,782:20523909,17023656:937389,0,0
x1,782:23377915,17023656
x1,782:23464779,17023656
k1,782:23729307,17023656:264528
x1,782:24596062,17023656
k1,782:24860589,17023656:264527
x1,782:27906439,17023656
k1,782:28170967,17023656:264528
x1,782:28720271,17023656
k1,782:28984798,17023656:264527
x1,782:29660955,17023656
k1,782:29925483,17023656:264528
x1,782:31034717,17023656
x1,782:31670268,17023656
k1,782:31934795,17023656:264527
x1,782:32480345,17023656
k1,782:32744873,17023656:264528
x1,782:33057336,17023656
k1,782:33321863,17023656:264527
x1,782:35769657,17023656
k1,782:36034185,17023656:264528
x1,782:37100912,17023656
k1,782:37100912,17023656:0
)
(1,784:20523909,17782777:16577003,455253,176225
x1,784:23364141,17782777
k1,782:23570296,17782777:206155
x1,782:24115220,17782777
k1,782:24321375,17782777:206155
x1,782:25188130,17782777
k1,782:25394285,17782777:206155
x1,782:27041564,17782777
x1,782:27329653,17782777
k1,782:27535808,17782777:206155
x1,782:27782650,17782777
x1,782:28693154,17782777
x1,782:31515902,17782777
k1,782:31722057,17782777:206155
x1,782:32271361,17782777
k1,782:32477516,17782777:206155
$1,782:32477516,17782777
x1,782:32951739,17782777
(1,782:32951739,17881080:899716,318577,0
x1,782:33818687,17881080
)
$1,782:33851455,17782777
x1,782:34007686,17782777
k1,782:34213841,17782777:206155
x1,782:34788143,17782777
k1,783:34994298,17782777:206155
x1,783:37100912,17782777
k1,783:37100912,17782777:0
)
(1,784:20523909,18541898:16577003,455253,176225
x1,784:20909474,18541898
g1,783:21084452,18541898
x1,783:21531266,18541898
g1,783:21706244,18541898
x1,783:24460256,18541898
g1,783:24635234,18541898
x1,783:25328266,18541898
g1,783:25503244,18541898
x1,783:25815707,18541898
g1,783:25990685,18541898
x1,783:27576721,18541898
g1,783:27751699,18541898
x1,783:31216238,18541898
g1,783:31391216,18541898
x1,783:31940520,18541898
g1,783:32115498,18541898
x1,783:32791655,18541898
g1,783:32966633,18541898
x1,783:34075867,18541898
x1,783:34446451,18541898
g1,783:34621429,18541898
x1,783:36268708,18541898
x1,783:36977995,18541898
k1,784:37100912,18541898:122917
g1,784:37100912,18541898
)
(1,790:23105935,19563606:13994977,476364,181452
(1,790:23105935,19563606:11412952,476364,181452
(1,784:23105935,19563606:0,0,0
$1,784:23105935,19563606
(1,784:23105935,18804485:0,0,0
)
$1,784:23105935,19563606
)
h1,788:23105935,19563606:0,0,0
[1,789:23105935,19563606:11412952,476364,181452
(1,789:23105935,19547711:11412952,460469,197347
g1,788:23105935,19547711
(1,789:23105935,19547711:11412952,460469,197347
g1,788:23105935,19547711
(1,788:23105935,19547711:0,460469,197347
[1,788:23105935,19547711:0,460469,197347
(1,785:23105935,19547711:0,460469,197347
r1,831:23105935,19547711:0,657816,197347
)
]
)
$1,789:23105935,19547711
(1,789:23105935,19547711:11412952,442368,147456
x1,789:23544565,19547711
(1,789:23544565,19617618:840679,273067,0
x1,789:24352476,19617618
)
g1,789:24553634,19547711
x1,789:25025126,19547711
g1,789:25193516,19547711
x1,789:25627823,19547711
(1,789:25627823,19617618:410556,273067,0
x1,789:26005611,19617618
)
g1,789:26139413,19547711
(1,789:26139413,19547711:8110050,442368,147456
(1,789:26139413,19547711:168390,442368,147456
x1,789:26307803,19547711
)
x1,789:26742110,19547711
(1,789:26742110,19617618:753752,273067,76459
x1,789:26966523,19617618
x1,789:27463094,19617618
)
g1,789:27596896,19547711
(1,789:27596896,19547711:1088163,442368,147456
(1,789:27596896,19547711:235746,442368,147456
x1,789:27832642,19547711
)
x1,789:28176250,19547711
(1,789:28176250,19613246:273063,253405,0
x1,789:28416545,19613246
)
(1,789:28449313,19547711:235746,442368,147456
x1,789:28685059,19547711
)
)
g1,789:28786093,19547711
x1,789:28954483,19547711
g1,789:29055517,19547711
(1,789:29055517,19547711:707238,265329,0
x1,789:29223907,19547711
g1,789:29324941,19547711
x1,789:29493331,19547711
g1,789:29594365,19547711
x1,789:29762755,19547711
)
g1,788:29863789,19547711
g1,789:29964823,19547711
x1,789:30133213,19547711
g1,789:30234247,19547711
x1,789:30668554,19547711
(1,789:30668554,19617618:753752,273067,76459
x1,789:30892967,19617618
x1,789:31389538,19617618
)
g1,789:31523340,19547711
(1,789:31523340,19547711:1270574,442368,147456
(1,789:31523340,19547711:235746,442368,147456
x1,789:31759086,19547711
)
x1,789:32102694,19547711
(1,789:32102694,19613249:455474,268698,0
x1,789:32482983,19613249
)
(1,789:32558168,19547711:235746,442368,147456
x1,789:32793914,19547711
)
)
g1,789:32894948,19547711
(1,789:32894948,19547711:435193,253951,114688
x1,789:33063338,19547711
g1,788:33229107,19547711
g1,789:33330141,19547711
h1,789:33330141,19547711:0,0,0
)
x1,789:33670517,19547711
(1,789:33670517,19617618:410556,273067,0
x1,789:34048305,19617618
)
(1,789:34081073,19547711:168390,442368,147456
x1,789:34249463,19547711
)
)
g1,789:34350497,19547711
x1,789:34518887,19547711
)
$1,789:34518887,19547711
)
g1,789:34518887,19547711
)
]
)
(1,790:36410605,19563606:690307,431292,127281
(1,790:36410605,19563606:690307,431292,127281
x1,790:36903767,19563606
x1,790:37100912,19563606
)
)
)
(1,792:20523909,20490010:16577003,455253,176225
x1,792:21954974,20490010
x1,791:22243063,20490010
k1,791:22378232,20490010:135169
$1,791:22378232,20490010
x1,791:22849270,20490010
(1,791:22849270,20588313:435369,318577,0
x1,791:23015006,20588313
x1,791:23251871,20588313
)
$1,791:23284639,20490010
k1,791:23419808,20490010:135169
x1,791:23666650,20490010
x1,791:24330312,20490010
x1,791:24577154,20490010
x1,791:24865243,20490010
x1,791:26261932,20490010
k1,791:26397102,20490010:135170
x1,791:26709565,20490010
k1,791:26844734,20490010:135169
x1,791:28348903,20490010
x1,791:31156656,20490010
k1,791:31291825,20490010:135169
x1,791:32679766,20490010
k1,791:32814935,20490010:135169
x1,791:33872930,20490010
k1,791:34008100,20490010:135170
$1,791:34008100,20490010
x1,791:34376283,20490010
(1,791:34376283,20588313:435369,318577,0
x1,791:34542019,20588313
x1,791:34778884,20588313
)
$1,791:34811652,20490010
k1,791:34946821,20490010:135169
x1,791:35627984,20490010
x1,791:37100912,20490010
k1,791:37100912,20490010:0
)
(1,792:20523909,21249131:16577003,455253,176225
x1,792:21390664,21249131
k1,791:21557535,21249131:166871
x1,791:23739745,21249131
k1,791:23906616,21249131:166871
x1,791:24455920,21249131
k1,791:24622791,21249131:166871
$1,791:24622791,21249131
x1,791:25093829,21249131
(1,791:25093829,21347434:435369,318577,0
x1,791:25259565,21347434
x1,791:25496430,21347434
)
$1,791:25529198,21249131
x1,791:25685429,21249131
k1,791:25852300,21249131:166871
x1,791:26426602,21249131
k1,791:26593473,21249131:166871
x1,791:27460228,21249131
k1,791:27627100,21249131:166872
x1,791:28248890,21249131
x1,791:28923797,21249131
x1,791:29352486,21249131
x1,791:31192245,21249131
k1,791:31359116,21249131:166871
x1,791:32179636,21249131
k1,791:32346507,21249131:166871
x1,791:32910808,21249131
x1,791:33873170,21249131
k1,791:34040041,21249131:166871
x1,791:34352504,21249131
k1,791:34519375,21249131:166871
x1,791:34766217,21249131
x1,791:35429879,21249131
x1,791:35676721,21249131
x1,791:35964810,21249131
x1,791:36892814,21249131
x1,791:37100912,21249131
k1,792:37100912,21249131:0
)
(1,792:20523909,22008252:16577003,455253,187504
x1,792:21040090,22008252
x1,792:22078065,22008252
k1,791:22291507,22008252:213442
x1,791:23158262,22008252
x1,791:24879918,22008252
k1,791:25093360,22008252:213442
x1,791:25670790,22008252
k1,791:25884231,22008252:213441
x1,791:26750986,22008252
k1,791:26964428,22008252:213442
x1,791:28247386,22008252
x1,791:29597206,22008252
k1,791:29810648,22008252:213442
x1,791:30359952,22008252
k1,791:30573394,22008252:213442
$1,791:30573394,22008252
x1,791:31044432,22008252
(1,791:31044432,22106555:809601,318577,89201
x1,791:31284633,22106555
x1,791:31821265,22106555
)
$1,791:31854033,22008252
x1,791:32010264,22008252
k1,791:32223705,22008252:213441
x1,791:32769255,22008252
x1,791:33987218,22008252
x1,791:34880223,22008252
k1,791:35093665,22008252:213442
x1,791:36343510,22008252
x1,791:37100912,22008252
k1,792:37100912,22008252:0
)
(1,792:20523909,22767373:16577003,458068,134352
x1,792:21148835,22767373
x1,791:21679394,22767373
x1,791:22049978,22767373
k1,791:22218757,22767373:168779
x1,791:22982408,22767373
x1,791:24370977,22767373
k1,791:24539755,22767373:168778
x1,791:25060308,22767373
k1,791:25229087,22767373:168779
x1,791:26941377,22767373
k1,791:27110155,22767373:168778
x1,791:27356997,22767373
x1,791:27645086,22767373
x1,791:28299373,22767373
x1,791:28793057,22767373
x1,791:29648567,22767373
k1,791:29817346,22767373:168779
x1,791:30857207,22767373
x1,791:31598359,22767373
k1,791:31767138,22767373:168779
x1,791:32633893,22767373
x1,791:34090582,22767373
k1,791:34259360,22767373:168778
x1,791:35023011,22767373
x1,791:36411580,22767373
k1,791:36580359,22767373:168779
x1,791:37100912,22767373
k1,792:37100912,22767373:0
)
(1,792:20523909,23526494:16577003,458068,134352
x1,792:22344301,23526494
g1,791:22519279,23526494
x1,791:23577274,23526494
g1,791:23752252,23526494
x1,791:24135324,23526494
x1,791:25267062,23526494
x1,791:27161190,23526494
g1,791:27336168,23526494
x1,791:28099819,23526494
x1,791:29488388,23526494
g1,791:29663366,23526494
x1,791:30183919,23526494
g1,791:30358897,23526494
x1,791:30741969,23526494
x1,791:32585491,23526494
k1,792:37100912,23526494:4515421
g1,792:37100912,23526494
)
(1,798:20523909,24832734:16577003,460570,139044
g1,798:20523909,24832734
x1,798:21913720,24832734
g1,798:22538646,24832734
x1,798:24170311,24832734
x1,798:25872594,24832734
g1,798:26046317,24832734
x1,798:27782966,24832734
g1,798:27956689,24832734
x1,798:29901433,24832734
g1,798:30075156,24832734
x1,798:34312728,24832734
k1,798:37100912,24832734:2788184
g1,798:37100912,24832734
)
(1,800:20523909,25721525:16577003,455253,176225
h1,799:20523909,25721525:937389,0,0
x1,799:23322295,25721525
k1,799:23518224,25721525:195929
x1,799:24974913,25721525
k1,799:25170841,25721525:195928
x1,799:26111974,25721525
k1,799:26307903,25721525:195929
x1,799:28245781,25721525
x1,799:30158652,25721525
k1,799:30354580,25721525:195928
x1,799:31221335,25721525
k1,799:31417264,25721525:195929
x1,799:32237159,25721525
x1,799:32683973,25721525
x1,799:33393244,25721525
x1,799:34126264,25721525
k1,799:34322192,25721525:195928
x1,799:35380187,25721525
k1,799:35576116,25721525:195929
x1,799:36217907,25721525
x1,799:36892814,25721525
x1,799:37100912,25721525
k1,800:37100912,25721525:0
)
(1,800:20523909,26480646:16577003,455253,176225
x1,800:20952598,26480646
x1,800:21293804,26480646
x1,800:22273666,26480646
k1,799:22442721,26480646:169055
x1,799:22992025,26480646
k1,799:23161079,26480646:169054
x1,799:24517149,26480646
k1,799:24686204,26480646:169055
x1,799:25726065,26480646
x1,799:26467217,26480646
k1,799:26636271,26480646:169054
x1,799:27503026,26480646
x1,799:28959715,26480646
k1,799:29128770,26480646:169055
x1,799:31067276,26480646
k1,799:31236324,26480646:169048
x1,799:31781874,26480646
k1,799:31950929,26480646:169055
x1,799:33526356,26480646
k1,799:33695410,26480646:169054
x1,799:34230333,26480646
x1,799:35382056,26480646
k1,799:35551111,26480646:169055
x1,799:37100912,26480646
k1,799:37100912,26480646:0
)
(1,800:20523909,27239767:16577003,455253,176225
x1,800:21098211,27239767
x1,800:22167440,27239767
x1,800:22837358,27239767
k1,799:23004503,27239767:167145
x1,799:23697535,27239767
k1,799:23864679,27239767:167144
x1,799:25035145,27239767
k1,799:25202290,27239767:167145
x1,799:26022810,27239767
k1,799:26189954,27239767:167144
x1,799:26876737,27239767
x1,799:27938468,27239767
k1,799:28105613,27239767:167145
x1,799:28972368,27239767
k1,799:29139513,27239767:167145
x1,799:29873166,27239767
x1,799:30832418,27239767
k1,799:30999562,27239767:167144
x1,799:32220653,27239767
x1,799:32953673,27239767
k1,799:33120818,27239767:167145
x1,799:33367660,27239767
x1,799:34031322,27239767
x1,799:34278164,27239767
x1,799:34566253,27239767
x1,799:35494257,27239767
x1,799:36010438,27239767
x1,799:37100912,27239767
k1,799:37100912,27239767:0
)
(1,800:20523909,27998888:16577003,455253,187504
x1,800:20998132,27998888
(1,799:20998132,28097191:955374,303558,89201
x1,799:21904278,28097191
)
$1,799:21953506,27998888
g1,799:22128484,27998888
x1,799:22821516,27998888
g1,799:22996494,27998888
x1,799:23308957,27998888
g1,799:23483935,27998888
x1,799:25048103,27998888
x1,799:27133455,27998888
g1,799:27308433,27998888
x1,799:28548275,27998888
x1,799:29973084,27998888
k1,800:37100912,27998888:7127828
g1,800:37100912,27998888
)
(1,804:25130384,29020596:11970528,442368,147456
(1,804:25130384,29020596:7364053,442368,147456
(1,800:25130384,29020596:0,0,0
$1,800:25130384,29020596
(1,800:25130384,28261475:0,0,0
)
$1,800:25130384,29020596
)
x1,800:25569014,29020596
(1,804:25569014,29086131:891148,260518,76459
x1,804:26413285,29086131
)
g1,804:26628552,29020596
x1,804:27100044,29020596
g1,804:27268434,29020596
x1,804:27702741,29020596
(1,804:27702741,29086131:891148,260518,76459
x1,804:28547012,29086131
)
g1,804:28694923,29020596
(1,804:28694923,29020596:3530090,442368,147456
(1,804:28694923,29020596:235746,442368,147456
x1,804:28930669,29020596
)
x1,804:29431402,29020596
(1,804:29431402,29086131:891148,260518,76459
x1,804:30275673,29086131
)
(1,804:30322550,29020596:435193,253951,114688
x1,804:30490940,29020596
g1,803:30656709,29020596
g1,804:30757743,29020596
h1,804:30757743,29020596:0,0,0
)
x1,804:31098119,29020596
(1,804:31098119,29086131:891148,260518,76459
x1,804:31942390,29086131
)
(1,804:31989267,29020596:235746,442368,147456
x1,804:32225013,29020596
)
)
g1,804:32326047,29020596
x1,804:32494437,29020596
)
(1,804:36410605,29020596:690307,431292,127281
(1,804:36410605,29020596:690307,431292,127281
x1,804:36903767,29020596
x1,804:37100912,29020596
)
)
)
(1,806:20523909,29947000:16577003,455253,187504
x1,806:21954974,29947000
x1,805:22243063,29947000
k1,805:22526266,29947000:283203
$1,805:22526266,29947000
x1,805:22997304,29947000
(1,805:22997304,30045303:955374,303558,89201
x1,805:23903450,30045303
)
$1,805:23952678,29947000
k1,805:24235882,29947000:283204
x1,805:24917045,29947000
x1,805:26389973,29947000
k1,805:26673176,29947000:283203
x1,805:27349342,29947000
k1,805:27632546,29947000:283204
x1,805:28366199,29947000
x1,805:29325451,29947000
k1,805:29608654,29947000:283203
x1,805:30428549,29947000
x1,805:31255933,29947000
x1,805:31544022,29947000
k1,805:31827225,29947000:283203
x1,805:32490262,29947000
x1,805:34036936,29947000
x1,805:34146922,29947000
k1,805:34430126,29947000:283204
$1,805:34430126,29947000
x1,805:34973074,29947000
(1,805:34973074,30045303:955374,303558,89201
x1,805:35879220,30045303
)
$1,805:35928448,29947000
k1,805:36211651,29947000:283203
x1,805:36892814,29947000
x1,805:37100912,29947000
k1,806:37100912,29947000:0
)
(1,806:20523909,30706121:16577003,455253,187504
x1,806:21996837,30706121
k1,805:22203194,30706121:206357
x1,805:22879360,30706121
k1,805:23085718,30706121:206358
x1,805:23631268,30706121
x1,805:24587383,30706121
k1,805:24793740,30706121:206357
x1,805:25527393,30706121
x1,805:26642876,30706121
k1,805:26849234,30706121:206358
x1,805:27907229,30706121
k1,805:28113586,30706121:206357
$1,805:28113586,30706121
x1,805:28481769,30706121
(1,805:28481769,30804424:955374,303558,89201
x1,805:29387915,30804424
)
$1,805:29437143,30706121
k1,805:29643500,30706121:206357
x1,805:29890342,30706121
x1,805:30554004,30706121
x1,805:30800846,30706121
x1,805:31088935,30706121
x1,805:32485624,30706121
k1,805:32691982,30706121:206358
x1,805:33558737,30706121
k1,805:33765094,30706121:206357
x1,805:34383763,30706121
x1,805:34877447,30706121
x1,805:35165536,30706121
x1,805:36892814,30706121
x1,805:37100912,30706121
k1,806:37100912,30706121:0
)
(1,806:20523909,31465242:16577003,455253,176225
x1,806:21416914,31465242
g1,805:21591892,31465242
x1,805:23930333,31465242
k1,806:37100912,31465242:13170579
g1,806:37100912,31465242
)
(1,810:20523909,32207490:16577003,455253,176225
h1,809:20523909,32207490:937389,0,0
x1,809:23709120,32207490
k1,809:23923928,32207490:214808
x1,809:25488096,32207490
x1,809:27573448,32207490
k1,809:27788256,32207490:214808
x1,809:28521909,32207490
x1,809:29481161,32207490
k1,809:29695969,32207490:214808
x1,809:30917060,32207490
x1,809:31650080,32207490
k1,809:31864888,32207490:214808
x1,809:32111730,32207490
x1,809:32775392,32207490
x1,809:33022234,32207490
x1,809:33310323,32207490
x1,809:34238327,32207490
x1,809:34754508,32207490
x1,809:35844982,32207490
k1,809:36059790,32207490:214808
x1,809:36267888,32207490
x1,809:36892814,32207490
x1,809:37100912,32207490
k1,809:37100912,32207490:0
)
(1,810:20523909,32966611:16577003,455253,176225
x1,810:22463030,32966611
k1,809:22624310,32966611:161280
x1,809:22871152,32966611
x1,809:23159241,32966611
x1,809:24087236,32966611
k1,809:24248516,32966611:161280
x1,809:24953425,32966611
k1,809:25114706,32966611:161281
x1,809:25981461,32966611
k1,809:26142741,32966611:161280
x1,809:26764531,32966611
x1,809:27805017,32966611
x1,809:28895491,32966611
k1,809:29056771,32966611:161280
x1,809:30114766,32966611
k1,809:30276046,32966611:161280
x1,809:30821596,32966611
x1,809:31324648,32966611
x1,809:32231408,32966611
x1,809:33321882,32966611
k1,809:33483163,32966611:161281
x1,809:34032467,32966611
k1,809:34193747,32966611:161280
x1,809:35013642,32966611
x1,809:35841026,32966611
x1,809:36394082,32966611
k1,809:36555362,32966611:161280
x1,809:37100912,32966611
k1,809:37100912,32966611:0
)
(1,810:20523909,33725732:16577003,455253,187504
x1,810:21390664,33725732
k1,809:21621391,33725732:230727
x1,809:22574394,33725732
x1,809:23454269,33725732
k1,809:23684996,33725732:230727
x1,809:24408031,33725732
x1,809:25974081,33725732
k1,809:26204808,33725732:230727
$1,809:26204808,33725732
x1,809:26675846,33725732
(1,809:26675846,33824035:955374,303558,89201
x1,809:27581992,33824035
)
$1,809:27631220,33725732
k1,809:27861947,33725732:230727
x1,809:28308761,33725732
k1,809:28539489,33725732:230728
x1,809:29558104,33725732
x1,809:30581716,33725732
k1,809:30812443,33725732:230727
x1,809:31493606,33725732
x1,809:33332741,33725732
k1,809:33563468,33725732:230727
x1,809:34140898,33725732
k1,809:34371625,33725732:230727
x1,809:34684088,33725732
k1,809:34914815,33725732:230727
x1,809:36320881,33725732
k1,809:36551608,33725732:230727
x1,809:37100912,33725732
k1,809:37100912,33725732:0
)
(1,810:20523909,34484853:16577003,556402,254918
x1,810:21634386,34484853
x1,810:22019951,34484853
x1,810:22876705,34484853
k1,809:23046229,34484853:169524
x1,809:23887994,34484853
x1,809:24699137,34484853
k1,809:24868661,34484853:169524
x1,809:25417965,34484853
k1,809:25587490,34484853:169525
x1,809:27109800,34484853
k1,809:27279318,34484853:169518
x1,809:29194064,34484853
k1,809:29363588,34484853:169524
x1,809:30825890,34484853
x1,809:31203965,34484853
x1,809:32505040,34484853
x1,809:32591904,34484853
k1,809:32761429,34484853:169525
x1,809:33446328,34484853
k1,809:33615852,34484853:169524
$1,809:33615852,34484853
x1,809:34086890,34484853
[1,809:34086890,34650570:955374,722119,89201
(1,809:34151971,34247028:201160,318577,0
x1,809:34317707,34247028
)
(1,809:34086890,34650570:955374,303558,89201
x1,809:34993036,34650570
)
]
$1,809:35042264,34484853
k1,809:35211788,34484853:169524
x1,809:35892951,34484853
x1,809:37100912,34484853
k1,809:37100912,34484853:0
)
(1,810:20523909,35296173:16577003,556402,254918
x1,810:20836372,35296173
k1,809:21061974,35296173:225602
x1,809:21720014,35296173
x1,809:22444291,35296173
k1,809:22669893,35296173:225602
x1,809:24192203,35296173
k1,809:24417754,35296173:225551
x1,809:25911302,35296173
k1,809:26136905,35296173:225603
x1,809:26682455,35296173
k1,809:26908057,35296173:225602
x1,809:27774812,35296173
k1,809:28000414,35296173:225602
$1,809:28000414,35296173
x1,809:28195960,35296173
$1,809:28208856,35296173
x1,809:28416954,35296173
x1,809:28984375,35296173
k1,809:29209977,35296173:225602
x1,809:30597918,35296173
k1,809:30823520,35296173:225602
x1,809:31372824,35296173
k1,809:31598426,35296173:225602
$1,809:31598426,35296173
x1,809:32069464,35296173
(1,809:32069464,35394476:955374,303558,89201
x1,809:32975610,35394476
)
$1,809:33024838,35296173
x1,809:33181069,35296173
k1,809:33406671,35296173:225602
$1,809:33406671,35296173
x1,809:33877709,35296173
[1,809:33877709,35461890:955374,722119,89201
(1,809:33942790,35058348:201160,318577,0
x1,809:34108526,35058348
)
(1,809:33877709,35461890:955374,303558,89201
x1,809:34783855,35461890
)
]
$1,809:34833083,35296173
k1,809:35058685,35296173:225602
x1,809:36077300,35296173
x1,809:37100912,35296173
k1,809:37100912,35296173:0
)
(1,810:20523909,36055294:16577003,455253,176225
x1,810:21506281,36055294
x1,810:22686747,36055294
k1,809:23009696,36055294:322949
x1,809:23559000,36055294
k1,809:23881949,36055294:322949
x1,809:24446250,36055294
x1,809:25836068,36055294
x1,809:26715943,36055294
k1,809:27038892,36055294:322949
x1,809:27766289,36055294
x1,809:28624928,36055294
k1,809:28947877,36055294:322949
x1,809:30118352,36055294
x1,809:30870749,36055294
x1,809:31386930,36055294
x1,809:32742371,36055294
k1,809:33065320,36055294:322949
x1,809:34123315,36055294
k1,809:34446264,36055294:322949
x1,809:35514876,36055294
x1,809:36242273,36055294
x1,809:37100912,36055294
k1,809:37100912,36055294:0
)
(1,810:20523909,36814415:16577003,455253,112482
x1,810:21113835,36814415
x1,810:21499400,36814415
x1,810:22164939,36814415
x1,810:23255413,36814415
g1,809:23430391,36814415
x1,809:24656479,36814415
x1,809:26011920,36814415
g1,809:26186898,36814415
x1,809:26732448,36814415
g1,809:26907426,36814415
x1,809:29014040,36814415
g1,809:29189018,36814415
x1,809:30896920,36814415
g1,809:31071898,36814415
x1,809:32025527,36814415
g1,809:32200505,36814415
x1,809:32845416,36814415
g1,809:33020394,36814415
x1,809:33569698,36814415
x1,809:34745170,36814415
x1,809:36124361,36814415
g1,809:36299339,36814415
x1,809:37033000,36814415
k1,810:37100912,36814415:67912
g1,810:37100912,36814415
)
(1,816:20862629,37971081:16238283,680293,385380
(1,816:20862629,37971081:15209256,680293,385380
(1,810:20862629,37971081:0,0,0
$1,810:20862629,37971081
(1,810:20862629,37211960:0,0,0
)
$1,810:20862629,37971081
)
h1,814:20862629,37971081:0,0,0
[1,815:20862629,37971081:15209256,680293,385380
(1,815:20862629,37971080:15209256,680292,385381
g1,814:20862629,37971080
(1,815:20862629,37971080:15209256,680292,385381
g1,814:20862629,37971080
(1,814:20862629,37971080:0,460469,197347
[1,814:20862629,37971080:0,460469,197347
(1,811:20862629,37971080:0,460469,197347
r1,831:20862629,37971080:0,657816,197347
)
]
)
$1,815:20862629,37971080
(1,815:20862629,37971080:15209256,680292,385381
x1,815:21296936,37971080
[1,815:21296936,38074848:891148,660166,76459
(1,815:21355735,37687749:190692,273067,0
x1,815:21513659,37687749
)
(1,815:21296936,38074848:891148,260518,76459
x1,815:22141207,38074848
)
]
g1,815:22289118,37971080
(1,815:22289118,37971080:2118671,680292,385381
(1,815:22289118,37315785:363395,24997,1040676
x1,815:22652513,37315785
)
x1,815:23153246,37971080
[1,815:23153246,38074848:891148,660166,76459
(1,815:23199417,37687749:190692,273067,0
x1,815:23357341,37687749
)
(1,815:23153246,38074848:891148,260518,76459
x1,815:23997517,38074848
)
]
(1,815:24044394,37315785:363395,24997,1040676
x1,815:24407789,37315785
)
)
g1,815:24576179,37971080
x1,815:25047671,37971080
g1,815:25216061,37971080
x1,815:25562693,37971080
(1,815:25562693,38040987:190692,273067,0
x1,815:25720617,38040987
)
g1,815:25854419,37971080
(1,815:25854419,37971080:4890899,680292,385381
(1,815:25854419,37315785:287336,24997,1040676
x1,815:26141755,37315785
)
x1,815:26576062,37971080
[1,815:26576062,38074848:443323,640504,76459
(1,815:26634861,37687749:273063,253405,0
x1,815:26875156,37687749
)
(1,815:26576062,38074848:443323,273067,76459
x1,815:26986617,38074848
)
]
g1,815:27120419,37971080
(1,815:27120419,37971080:3337563,680292,385381
(1,815:27120419,37315785:363395,24997,1040676
x1,815:27483814,37315785
)
x1,815:27984547,37971080
[1,815:27984547,38074848:891148,660166,76459
(1,815:28030718,37687749:190692,273067,0
x1,815:28188642,37687749
)
(1,815:27984547,38074848:891148,260518,76459
x1,815:28828818,38074848
)
]
(1,815:28875695,37971080:435193,253951,114688
x1,815:29044085,37971080
g1,814:29209854,37971080
g1,815:29310888,37971080
h1,815:29310888,37971080:0,0,0
)
x1,815:29651264,37971080
[1,815:29651264,38074848:443323,640504,76459
(1,815:29670652,37687749:273063,253405,0
x1,815:29910947,37687749
)
(1,815:29651264,38074848:443323,273067,76459
x1,815:30061819,38074848
)
]
(1,815:30094587,37315785:363395,24997,1040676
x1,815:30457982,37315785
)
)
(1,815:30457982,37315785:287336,24997,1040676
x1,815:30745318,37315785
)
)
g1,815:30880030,37971080
x1,815:31351522,37971080
g1,815:31486234,37971080
x1,815:31920541,37971080
[1,815:31920541,38074848:443323,640504,76459
(1,815:31979340,37687749:273063,253405,0
x1,815:32219635,37687749
)
(1,815:31920541,38074848:443323,273067,76459
x1,815:32331096,38074848
)
]
g1,815:32464898,37971080
(1,815:32464898,37971080:3337563,680292,385381
(1,815:32464898,37315785:363395,24997,1040676
x1,815:32828293,37315785
)
x1,815:33329026,37971080
[1,815:33329026,38074848:891148,660166,76459
(1,815:33375197,37687749:190692,273067,0
x1,815:33533121,37687749
)
(1,815:33329026,38074848:891148,260518,76459
x1,815:34173297,38074848
)
]
(1,815:34220174,37971080:435193,253951,114688
x1,815:34388564,37971080
g1,814:34554333,37971080
g1,815:34655367,37971080
h1,815:34655367,37971080:0,0,0
)
x1,815:34995743,37971080
[1,815:34995743,38074848:443323,640504,76459
(1,815:35015131,37687749:273063,253405,0
x1,815:35255426,37687749
)
(1,815:34995743,38074848:443323,273067,76459
x1,815:35406298,38074848
)
]
(1,815:35439066,37315785:363395,24997,1040676
x1,815:35802461,37315785
)
)
g1,815:35903495,37971080
x1,815:36071885,37971080
)
$1,815:36071885,37971080
)
g1,815:36071885,37971080
)
]
)
(1,816:36410605,37971081:690307,431292,127281
(1,816:36410605,37971081:690307,431292,127281
x1,816:36903767,37971081
x1,816:37100912,37971081
)
)
)
(1,818:20523909,39057209:16577003,533465,269937
x1,818:21954974,39057209
x1,817:22243063,39057209
k1,817:22444686,39057209:201623
$1,817:22444686,39057209
x1,817:22915724,39057209
[1,817:22915724,39237945:471322,714201,89201
(1,817:22980805,38819384:294003,295640,0
x1,817:23242040,38819384
)
(1,817:22915724,39237945:471322,318577,89201
x1,817:23081460,39237945
x1,817:23354278,39237945
)
]
$1,817:23387046,39057209
k1,817:23588668,39057209:201622
x1,817:24646663,39057209
k1,817:24848286,39057209:201623
$1,817:24848286,39057209
x1,817:25319324,39057209
[1,817:25319324,39237945:471322,714201,89201
(1,817:25384405,38819384:294003,295640,0
x1,817:25645640,38819384
)
(1,817:25319324,39237945:471322,318577,89201
x1,817:25485060,39237945
x1,817:25757878,39237945
)
]
$1,817:25790646,39057209
k1,817:25992269,39057209:201623
x1,817:26673432,39057209
x1,817:27881393,39057209
k1,817:28083015,39057209:201622
x1,817:29149125,39057209
k1,817:29350748,39057209:201623
x1,817:30078145,39057209
x1,817:30936784,39057209
k1,817:31138407,39057209:201623
x1,817:31760822,39057209
x1,817:32090783,39057209
x1,817:32813811,39057209
x1,817:34169252,39057209
k1,817:34370874,39057209:201622
x1,817:35603218,39057209
k1,817:35804841,39057209:201623
x1,817:37100912,39057209
k1,817:37100912,39057209:0
)
(1,818:20523909,39860611:16577003,533465,269937
x1,818:21506281,39860611
x1,818:22446781,39860611
x1,818:23693486,39860611
k1,817:23835875,39860611:142389
x1,817:24352056,39860611
x1,817:25218811,39860611
x1,817:26309285,39860611
k1,817:26451675,39860611:142390
x1,817:27074090,39860611
x1,817:27404051,39860611
x1,817:28127079,39860611
x1,817:29373784,39860611
k1,817:29516173,39860611:142389
x1,817:30104221,39860611
k1,817:30246611,39860611:142390
x1,817:31228983,39860611
x1,817:31923265,39860611
x1,817:32481936,39860611
x1,817:33936739,39860611
k1,817:34079128,39860611:142389
$1,817:34079128,39860611
x1,817:34447311,39860611
[1,817:34447311,40041347:471322,714201,89201
(1,817:34468246,39622786:294003,295640,0
x1,817:34729481,39622786
)
(1,817:34447311,40041347:471322,318577,89201
x1,817:34613047,40041347
x1,817:34885865,40041347
)
]
$1,817:34918633,39860611
k1,817:35061023,39860611:142390
x1,817:36119018,39860611
k1,817:36261407,39860611:142389
$1,817:36261407,39860611
x1,817:36629590,39860611
[1,817:36629590,40041347:471322,714201,89201
(1,817:36650525,39622786:294003,295640,0
x1,817:36911760,39622786
)
(1,817:36629590,40041347:471322,318577,89201
x1,817:36795326,40041347
x1,817:37068144,40041347
)
]
$1,817:37100912,39860611
k1,818:37100912,39860611:0
)
(1,818:20523909,40619732:16577003,455253,176225
x1,818:21205072,40619732
x1,818:22413033,40619732
k1,817:22690570,40619732:277537
x1,817:23557325,40619732
k1,817:23834863,40619732:277538
x1,817:24453532,40619732
x1,817:24947216,40619732
x1,817:25235305,40619732
x1,817:26962583,40619732
x1,817:27855588,40619732
k1,817:28133125,40619732:277537
x1,817:30471566,40619732
k1,817:30749104,40619732:277538
$1,817:30749104,40619732
x1,817:31123585,40619732
$1,817:31147098,40619732
k1,817:31424635,40619732:277537
x1,817:32105798,40619732
x1,817:33578726,40619732
k1,817:33856264,40619732:277538
x1,817:34168727,40619732
k1,817:34446264,40619732:277537
x1,817:35514876,40619732
x1,817:36242273,40619732
x1,817:37100912,40619732
k1,817:37100912,40619732:0
)
(1,818:20523909,41378853:16577003,455253,176225
x1,818:21113835,41378853
x1,818:21499400,41378853
x1,818:22164939,41378853
x1,818:23255413,41378853
k1,817:23586060,41378853:330647
x1,817:24812148,41378853
x1,817:25902622,41378853
k1,817:26233270,41378853:330648
x1,817:27465614,41378853
k1,817:27796261,41378853:330647
x1,817:28043103,41378853
x1,817:28608655,41378853
x1,817:28994220,41378853
x1,817:30053458,41378853
k1,817:30384105,41378853:330647
x1,817:31111502,41378853
x1,817:31970141,41378853
k1,817:32300788,41378853:330647
x1,817:33426880,41378853
k1,817:33757528,41378853:330648
x1,817:34345576,41378853
k1,817:34676223,41378853:330647
x1,817:35977932,41378853
x1,817:37100912,41378853
k1,817:37100912,41378853:0
)
(1,818:20523909,42137974:16577003,455253,176225
x1,818:20823243,42137974
x1,818:21316927,42137974
x1,818:21893730,42137974
k1,817:22137797,42137974:244067
x1,817:22865194,42137974
x1,817:23723833,42137974
k1,817:23967900,42137974:244067
x1,817:25723288,42137974
k1,817:25967355,42137974:244067
x1,817:27025350,42137974
k1,817:27269417,42137974:244067
$1,817:27269417,42137974
x1,817:27779143,42137974
$1,817:27779143,42137974
k1,817:28023209,42137974:244066
x1,817:28704372,42137974
x1,817:30177300,42137974
k1,817:30421367,42137974:244067
x1,817:30733830,42137974
k1,817:30977897,42137974:244067
x1,817:31562819,42137974
x1,817:32714542,42137974
k1,817:32958609,42137974:244067
x1,817:33675388,42137974
x1,817:33974722,42137974
x1,817:34534027,42137974
x1,817:35624501,42137974
k1,817:35868568,42137974:244067
x1,817:37100912,42137974
k1,817:37100912,42137974:0
)
(1,818:20523909,42897095:16577003,455253,134352
x1,818:21218201,42897095
x1,818:21781877,42897095
x1,818:22872351,42897095
g1,817:23047329,42897095
x1,817:23635377,42897095
g1,817:23810355,42897095
x1,817:24792727,42897095
x1,817:25885705,42897095
x1,817:26561871,42897095
x1,817:28016674,42897095
k1,818:37100912,42897095:9084238
g1,818:37100912,42897095
)
(1,822:20523909,43639343:16577003,455253,9997
h1,821:20523909,43639343:937389,0,0
x1,821:23322295,43639343
k1,821:23561503,43639343:239208
x1,821:24788841,43639343
x1,821:25534989,43639343
k1,821:25774197,43639343:239208
x1,821:27712075,43639343
x1,821:29243117,43639343
k1,821:29482325,43639343:239208
x1,821:30565927,43639343
k1,821:30805135,43639343:239208
x1,821:31368811,43639343
x1,821:32073095,43639343
x1,821:32319937,43639343
x1,821:33175447,43639343
k1,821:33414655,43639343:239208
x1,821:34697613,43639343
x1,821:36312400,43639343
k1,821:36551608,43639343:239208
x1,821:37100912,43639343
k1,821:37100912,43639343:0
)
(1,822:20523909,44398464:16577003,455253,176225
x1,822:21879979,44398464
k1,821:22270709,44398464:390730
x1,821:23545550,44398464
x1,821:24291698,44398464
k1,821:24682427,44398464:390729
x1,821:24929269,44398464
x1,821:25217358,44398464
x1,821:26244714,44398464
k1,821:26635444,44398464:390730
x1,821:27180994,44398464
k1,821:27571723,44398464:390729
x1,821:28135399,44398464
x1,821:28839683,44398464
x1,821:29086525,44398464
x1,821:29942035,44398464
k1,821:30332765,44398464:390730
x1,821:31736954,44398464
x1,821:32629959,44398464
k1,821:33020689,44398464:390730
x1,821:33610615,44398464
x1,821:34298651,44398464
x1,821:35007922,44398464
x1,821:35189769,44398464
x1,821:36295866,44398464
k1,821:36686595,44398464:390729
x1,821:37100912,44398464
k1,821:37100912,44398464:0
)
(1,822:20523909,45157585:16577003,455253,176225
x1,822:21069459,45157585
x1,822:21633135,45157585
x1,822:22991080,45157585
k1,821:23299344,45157585:308264
x1,821:24382946,45157585
k1,821:24691209,45157585:308263
x1,821:25557964,45157585
x1,821:27014653,45157585
k1,821:27322917,45157585:308264
x1,821:27635380,45157585
x1,821:27882222,45157585
x1,821:28693990,45157585
x1,821:29474505,45157585
x1,821:30301889,45157585
x1,821:30854945,45157585
k1,821:31163209,45157585:308264
x1,821:32374933,45157585
k1,821:32683196,45157585:308263
x1,821:34011772,45157585
k1,821:34320036,45157585:308264
x1,821:35053689,45157585
x1,821:35770468,45157585
x1,821:37100912,45157585
k1,821:37100912,45157585:0
)
(1,822:20523909,45916706:16577003,455253,187504
x1,822:21257562,45916706
x1,822:22691746,45916706
k1,821:22966020,45916706:274274
x1,821:23670929,45916706
k1,821:23945203,45916706:274274
x1,821:24811958,45916706
k1,821:25086233,45916706:274275
x1,821:25708023,45916706
x1,821:26748509,45916706
x1,821:27838983,45916706
k1,821:28113257,45916706:274274
x1,821:28662561,45916706
k1,821:28936835,45916706:274274
$1,821:28936835,45916706
x1,821:29411058,45916706
(1,821:29411058,46015009:955374,303558,89201
x1,821:30317204,46015009
)
$1,821:30366432,45916706
x1,821:30522663,45916706
k1,821:30796937,45916706:274274
x1,821:32089888,45916706
x1,821:32377977,45916706
x1,821:33174123,45916706
x1,821:33618443,45916706
k1,821:33892718,45916706:274275
x1,821:34713238,45916706
k1,821:34987512,45916706:274274
x1,821:35551813,45916706
x1,821:36514175,45916706
k1,821:36788449,45916706:274274
x1,821:37100912,45916706
k1,821:37100912,45916706:0
)
(1,822:20523909,46675827:16577003,455253,187504
x1,822:20770751,46675827
x1,822:21434413,46675827
x1,822:21681255,46675827
x1,822:21969344,46675827
x1,822:22897348,46675827
x1,822:23413529,46675827
x1,822:24451504,46675827
k1,821:24622300,46675827:170796
x1,821:25489055,46675827
x1,821:27210711,46675827
k1,821:27381506,46675827:170795
x1,821:27958936,46675827
k1,821:28129732,46675827:170796
x1,821:28996487,46675827
k1,821:29167282,46675827:170795
x1,821:30450240,46675827
x1,821:31800060,46675827
k1,821:31970856,46675827:170796
x1,821:32520160,46675827
k1,821:32690955,46675827:170795
$1,821:32690955,46675827
x1,821:33161993,46675827
(1,821:33161993,46774130:955374,303558,89201
x1,821:34068139,46774130
)
$1,821:34117367,46675827
x1,821:34273598,46675827
k1,821:34444394,46675827:170796
x1,821:34989944,46675827
x1,821:36207907,46675827
x1,821:37100912,46675827
k1,821:37100912,46675827:0
)
(1,822:20523909,47434948:16577003,458068,134352
x1,822:22084956,47434948
k1,821:22309277,47434948:224321
x1,821:24313384,47434948
k1,821:24537706,47434948:224322
x1,821:25301357,47434948
x1,821:26689926,47434948
k1,821:26914247,47434948:224321
x1,821:27434800,47434948
k1,821:27659121,47434948:224321
x1,821:28960204,47434948
k1,821:29184525,47434948:224321
x1,821:29566354,47434948
x1,821:30141282,47434948
x1,821:31467347,47434948
x1,821:32489708,47434948
k1,821:32714030,47434948:224322
x1,821:33477681,47434948
x1,821:34866250,47434948
k1,821:35090571,47434948:224321
x1,821:35611124,47434948
k1,821:35835445,47434948:224321
x1,821:37100912,47434948
k1,821:37100912,47434948:0
)
(1,822:20523909,48194069:16577003,458068,134352
x1,822:20975103,48194069
x1,821:22482404,48194069
x1,821:23236052,48194069
x1,821:23619124,48194069
x1,821:26644990,48194069
k1,821:26859620,48194069:214630
x1,821:27623271,48194069
x1,821:29011840,48194069
k1,821:29226470,48194069:214630
x1,821:29747023,48194069
k1,821:29961653,48194069:214630
x1,821:30412847,48194069
x1,821:31307728,48194069
k1,821:31522358,48194069:214630
x1,821:32580353,48194069
k1,821:32794983,48194069:214630
x1,821:33942962,48194069
x1,821:35914573,48194069
k1,821:36129163,48194069:214590
x1,821:36892814,48194069
x1,821:37100912,48194069
k1,822:37100912,48194069:0
)
(1,822:20523909,48953190:16577003,458068,134352
x1,822:21912478,48953190
g1,821:22087456,48953190
x1,821:22608009,48953190
g1,821:22782987,48953190
x1,821:24909587,48953190
k1,822:37100912,48953190:12191325
g1,822:37100912,48953190
)
]
g1,831:37100912,48953190
)
)
]
(1,831:3157524,50209941:33943388,0,0
h1,831:3157524,50209941:33943388,0,0
)
]
]
]
!93528
}9
Input:74:C:\Users\mark\AppData\Local\Programs\MiKTeX\tex\latex\psnfss\ot1pcr.fd
!90
{10
[1,943:4736286,50209941:32364626,45473655,0
(1,943:4736286,4736286:0,0,0
[1,943:0,4736286:0,0,0
(1,943:0,0:0,0,0
g1,943:0,0
)
]
)
[1,943:4736286,4736286:0,0,0
(1,943:4736286,1355644:0,0,0
k1,943:4736286,1355644:1644543
)
]
[1,943:4736286,50209941:32364626,45473655,0
[1,943:3157524,50209941:33943388,48788516,0
[1,943:3157524,2207857:33943388,786432,0
(1,943:3157524,2207857:33943388,339368,7594
(1,943:3157524,2207857:33943388,339368,7594
h1,943:3157524,2207857:0,0,0
x1,943:4206923,2207857
g1,943:4334929,2207857
x1,943:6202587,2207857
x1,943:7928420,2207857
g1,943:8056426,2207857
x1,943:8747127,2207857
g1,943:8875133,2207857
x1,943:9182264,2207857
x1,943:9434140,2207857
x1,943:10913628,2207857
g1,943:11041634,2207857
x1,943:12244374,2207857
x1,943:13229311,2207857
g1,943:13357317,2207857
x1,943:14329366,2207857
g1,943:14457372,2207857
x1,943:15148074,2207857
x1,943:16566777,2207857
g1,943:16694783,2207857
x1,943:20021192,2207857
k1,943:36588874,2207857:16567682
x1,943:37100912,2207857
)
)
]
[1,943:3157524,48953190:33943388,46306381,0
(1,943:3157524,48953190:33943388,46306381,0
(1,943:3157524,48953190:16577003,46306381,0
[1,890:3157524,48953190:16577003,46306381,0
(1,828:3157524,3405930:16577003,463068,135604
g1,828:3157524,3405930
x1,828:4026157,3405930
g1,828:4651083,3405930
x1,828:7949406,3405930
g1,828:8123129,3405930
x1,828:10241598,3405930
g1,828:10415321,3405930
x1,828:13470554,3405930
k1,828:19734527,3405930:6263973
g1,828:19734527,3405930
)
(1,831:3157524,4654028:16577003,455253,176225
h1,830:3157524,4654028:937389,0,0
x1,830:4669215,4654028
k1,830:4883889,4654028:214674
x1,830:6990503,4654028
k1,830:7205177,4654028:214674
x1,830:8315654,4654028
x1,830:8701219,4654028
x1,830:10470370,4654028
k1,830:10685044,4654028:214674
x1,830:11906135,4654028
x1,830:12639155,4654028
k1,830:12853828,4654028:214673
x1,830:14241143,4654028
x1,830:15659704,4654028
k1,830:15874378,4654028:214674
x1,830:16121220,4654028
x1,830:17428550,4654028
k1,830:17643224,4654028:214674
x1,830:18188148,4654028
k1,830:18402822,4654028:214674
x1,830:19526429,4654028
x1,830:19734527,4654028
k1,831:19734527,4654028:0
)
(1,831:3157524,5413149:16577003,455253,176225
x1,831:4050529,5413149
k1,830:4361831,5413149:311302
x1,830:5228586,5413149
k1,830:5539887,5413149:311301
x1,830:6158556,5413149
x1,830:6652240,5413149
x1,830:6940329,5413149
x1,830:8667607,5413149
x1,830:9560612,5413149
k1,830:9871914,5413149:311302
x1,830:11093005,5413149
x1,830:11826025,5413149
k1,830:12137326,5413149:311301
x1,830:12384168,5413149
x1,830:13047830,5413149
x1,830:13294672,5413149
x1,830:13582761,5413149
x1,830:14510765,5413149
x1,830:15026946,5413149
x1,830:16117420,5413149
k1,830:16428722,5413149:311302
x1,830:16675564,5413149
x1,830:16963653,5413149
x1,830:17457963,5413149
x1,830:18548437,5413149
x1,830:19734527,5413149
k1,830:19734527,5413149:0
)
(1,831:3157524,6172270:16577003,455253,176225
x1,831:3802435,6172270
x1,831:5489710,6172270
k1,830:5707786,6172270:218076
x1,830:6773896,6172270
k1,830:6991972,6172270:218076
x1,830:8761123,6172270
x1,830:8942970,6172270
x1,830:10049067,6172270
k1,830:10267143,6172270:218076
x1,830:11313252,6172270
k1,830:11531328,6172270:218076
x1,830:12264981,6172270
x1,830:13224233,6172270
k1,830:13442308,6172270:218075
x1,830:14500303,6172270
k1,830:14718379,6172270:218076
x1,830:16021347,6172270
k1,830:16239380,6172270:218033
x1,830:16798685,6172270
x1,830:17086774,6172270
k1,830:17304850,6172270:218076
x1,830:17991633,6172270
x1,830:19734527,6172270
k1,830:19734527,6172270:0
)
(1,831:3157524,6931391:16577003,455253,176225
x1,831:3953670,6931391
k1,830:4097946,6931391:144276
x1,830:4964701,6931391
k1,830:5108977,6931391:144276
x1,830:6537547,6931391
k1,830:6681823,6931391:144276
x1,830:8342855,6931391
k1,830:8487131,6931391:144276
x1,830:9545126,6931391
k1,830:9689402,6931391:144276
x1,830:10556157,6931391
k1,830:10700433,6931391:144276
x1,830:11921524,6931391
x1,830:12654544,6931391
k1,830:12798820,6931391:144276
x1,830:13479983,6931391
x1,830:14826675,6931391
x1,830:15917149,6931391
k1,830:16061425,6931391:144276
x1,830:17015054,6931391
k1,830:17159330,6931391:144276
x1,830:17804241,6931391
k1,830:17948517,6931391:144276
x1,830:19734527,6931391
k1,830:19734527,6931391:0
)
(1,831:3157524,7690512:16577003,455253,176225
x1,831:4139896,7690512
x1,831:4851677,7690512
x1,831:5922150,7690512
k1,830:6112336,7690512:190186
x1,830:6320434,7690512
x1,830:6632897,7690512
x1,830:6997226,7690512
k1,830:7187411,7690512:190185
x1,830:8122914,7690512
k1,830:8313100,7690512:190186
x1,830:8934890,7690512
x1,830:9799159,7690512
x1,830:10812144,7690512
k1,830:11002329,7690512:190185
x1,830:11869084,7690512
k1,830:12059270,7690512:190186
x1,830:13362238,7690512
k1,830:13552408,7690512:190170
x1,830:14546652,7690512
x1,830:15655886,7690512
x1,830:16291437,7690512
k1,830:16481622,7690512:190185
x1,830:17435251,7690512
k1,830:17625437,7690512:190186
x1,830:18189113,7690512
x1,830:18435955,7690512
x1,830:19734527,7690512
k1,830:19734527,7690512:0
)
(1,831:3157524,8449633:16577003,455253,176225
x1,831:3703074,8449633
x1,831:4266750,8449633
x1,831:5359728,8449633
k1,830:5566401,8449633:206673
x1,830:6433156,8449633
k1,830:6639828,8449633:206672
x1,830:7373481,8449633
x1,830:8332733,8449633
k1,830:8539406,8449633:206673
x1,830:8786248,8449633
x1,830:9074337,8449633
x1,830:10573515,8449633
k1,830:10780187,8449633:206672
x1,830:11863789,8449633
k1,830:12070462,8449633:206673
x1,830:12937217,8449633
k1,830:13143889,8449633:206672
x1,830:13678812,8449633
x1,830:14814913,8449633
k1,830:15021586,8449633:206673
x1,830:15537767,8449633
x1,830:16404522,8449633
x1,830:17494996,8449633
k1,830:17701668,8449633:206672
x1,830:18250972,8449633
x1,830:19734527,8449633
k1,830:19734527,8449633:0
)
(1,831:3157524,9208754:16577003,455253,176225
x1,831:3862433,9208754
k1,830:4190100,9208754:327667
x1,830:4398198,9208754
x1,830:5023124,9208754
x1,830:5387453,9208754
k1,830:5715120,9208754:327667
x1,830:6924332,9208754
k1,830:7251999,9208754:327667
x1,830:7985652,9208754
x1,830:8608067,9208754
x1,830:9291104,9208754
x1,830:10184109,9208754
k1,830:10511776,9208754:327667
x1,830:11378531,9208754
k1,830:11706198,9208754:327667
x1,830:13110387,9208754
x1,830:14003392,9208754
k1,830:14331059,9208754:327667
x1,830:15005966,9208754
x1,830:15802112,9208754
x1,830:17853723,9208754
k1,830:18181390,9208754:327667
x1,830:18730694,9208754
k1,830:19058361,9208754:327667
x1,830:19734527,9208754
k1,830:19734527,9208754:0
)
(1,831:3157524,9967875:16577003,455253,176225
x1,831:3891177,9967875
x1,831:4850429,9967875
g1,830:5025407,9967875
x1,830:5845302,9967875
x1,830:6672686,9967875
x1,830:6960775,9967875
g1,830:7135753,9967875
x1,830:7798790,9967875
x1,830:9345464,9967875
x1,830:9455450,9967875
k1,831:19734527,9967875:10279077
g1,831:19734527,9967875
)
(1,836:3157524,10808086:16577003,455253,176225
h1,835:3157524,10808086:937389,0,0
x1,835:6342735,10808086
k1,835:6485190,10808086:142455
x1,835:7903751,10808086
x1,835:8891753,10808086
k1,835:9034209,10808086:142456
x1,835:10502133,10808086
k1,835:10644588,10808086:142455
x1,835:11511343,10808086
k1,835:11653799,10808086:142456
x1,835:12764276,10808086
x1,835:13149841,10808086
x1,835:14918992,10808086
k1,835:15061447,10808086:142455
x1,835:16448762,10808086
x1,835:17867323,10808086
k1,835:18009779,10808086:142456
x1,835:18702811,10808086
k1,835:18845266,10808086:142455
x1,835:19526429,10808086
x1,835:19734527,10808086
k1,836:19734527,10808086:0
)
(1,836:3157524,11567207:16577003,455253,176225
x1,836:4315496,11567207
x1,836:5208501,11567207
k1,835:5391570,11567207:183069
x1,835:6373942,11567207
x1,835:8416167,11567207
k1,835:8599235,11567207:183068
x1,835:9436003,11567207
x1,835:10295898,11567207
k1,835:10478967,11567207:183069
x1,835:11042643,11567207
x1,835:11746927,11567207
x1,835:11993769,11567207
x1,835:12849279,11567207
k1,835:13032347,11567207:183068
x1,835:14801498,11567207
x1,835:14983345,11567207
x1,835:15933211,11567207
k1,835:16116280,11567207:183069
x1,835:17959161,11567207
k1,835:18142229,11567207:183068
x1,835:18666534,11567207
x1,835:19734527,11567207
k1,836:19734527,11567207:0
)
(1,836:3157524,12326328:16577003,455253,176225
x1,836:4926675,12326328
k1,835:5107020,12326328:180345
x1,835:6089392,12326328
x1,835:8131617,12326328
k1,835:8311961,12326328:180344
x1,835:8520059,12326328
x1,835:8832522,12326328
x1,835:9404949,12326328
k1,835:9585294,12326328:180345
x1,835:10159596,12326328
k1,835:10339940,12326328:180344
x1,835:11206695,12326328
k1,835:11387040,12326328:180345
x1,835:12369412,12326328
x1,835:13084939,12326328
x1,835:13734229,12326328
x1,835:14824703,12326328
k1,835:15005047,12326328:180344
x1,835:15554351,12326328
k1,835:15734696,12326328:180345
x1,835:17043269,12326328
x1,835:17936274,12326328
k1,835:18116618,12326328:180344
x1,835:18803401,12326328
x1,835:19526429,12326328
x1,835:19734527,12326328
k1,836:19734527,12326328:0
)
(1,836:3157524,13085449:16577003,455253,176225
x1,836:4351730,13085449
k1,835:4627178,13085449:275448
x1,835:5012743,13085449
k1,835:5288190,13085449:275447
x1,835:5735004,13085449
k1,835:6010452,13085449:275448
x1,835:6950952,13085449
x1,835:7515253,13085449
x1,835:8686980,13085449
k1,835:8962427,13085449:275447
x1,835:9507351,13085449
k1,835:9782799,13085449:275448
x1,835:10463962,13085449
x1,835:11505074,13085449
k1,835:11780521,13085449:275447
x1,835:12092984,13085449
k1,835:12368432,13085449:275448
x1,835:13308306,13085449
x1,835:14261926,13085449
k1,835:14537373,13085449:275447
x1,835:15592231,13085449
x1,835:16298383,13085449
k1,835:16573831,13085449:275448
x1,835:17118755,13085449
k1,835:17394202,13085449:275447
x1,835:18557805,13085449
x1,835:19446438,13085449
x1,835:19734527,13085449
k1,835:19734527,13085449:0
)
(1,836:3157524,13844570:16577003,455253,9997
x1,836:4024279,13844570
k1,835:4327964,13844570:303685
x1,835:4891640,13844570
x1,835:5595924,13844570
x1,835:5842766,13844570
x1,835:7071355,13844570
k1,835:7375040,13844570:303685
x1,835:8019951,13844570
x1,835:9707226,13844570
k1,835:10010911,13844570:303685
x1,835:11077021,13844570
k1,835:11380706,13844570:303685
x1,835:13149857,13844570
x1,835:13331704,13844570
x1,835:14437801,13844570
k1,835:14741486,13844570:303685
x1,835:15160183,13844570
k1,835:15463868,13844570:303685
x1,835:16529978,13844570
k1,835:16833663,13844570:303685
x1,835:18602814,13844570
x1,835:18784661,13844570
x1,835:19734527,13844570
k1,835:19734527,13844570:0
)
(1,836:3157524,14603691:16577003,455253,176225
x1,836:4627333,14603691
k1,835:4964766,14603691:337433
x1,835:5419706,14603691
x1,835:6301473,14603691
k1,835:6638907,14603691:337434
x1,835:7202583,14603691
x1,835:7906867,14603691
x1,835:8153709,14603691
x1,835:9009219,14603691
k1,835:9346652,14603691:337433
x1,835:10021559,14603691
x1,835:11485738,14603691
x1,835:12788680,14603691
k1,835:13126114,14603691:337434
x1,835:13675418,14603691
k1,835:14012851,14603691:337433
x1,835:14325314,14603691
k1,835:14662747,14603691:337433
x1,835:15473264,14603691
x1,835:16301900,14603691
k1,835:16639334,14603691:337434
x1,835:17567338,14603691
x1,835:18420353,14603691
x1,835:18530339,14603691
k1,835:18867772,14603691:337433
x1,835:19734527,14603691
k1,835:19734527,14603691:0
)
(1,836:3157524,15362812:16577003,455253,96233
x1,836:4212382,15362812
x1,836:4918534,15362812
k1,835:5147984,15362812:229450
x1,835:5594798,15362812
k1,835:5824248,15362812:229450
x1,835:6505411,15362812
x1,835:7928352,15362812
k1,835:8157802,15362812:229450
x1,835:8735232,15362812
k1,835:8964682,15362812:229450
x1,835:9640848,15362812
k1,835:9870298,15362812:229450
x1,835:10528338,15362812
x1,835:11134511,15362812
x1,835:12196234,15362812
k1,835:12425683,15362812:229449
x1,835:13949227,15362812
k1,835:14178677,15362812:229450
x1,835:14478011,15362812
x1,835:14971695,15362812
x1,835:15548498,15362812
x1,835:15658484,15362812
k1,835:15887934,15362812:229450
x1,835:17170891,15362812
k1,835:17400341,15362812:229450
x1,835:17977771,15362812
k1,835:18207221,15362812:229450
x1,835:19734527,15362812
k1,835:19734527,15362812:0
)
(1,836:3157524,16121933:16577003,455253,176225
x1,836:3815564,16121933
x1,836:4421737,16121933
x1,836:5483460,16121933
k1,835:5689382,16121933:205922
x1,835:5988716,16121933
x1,835:6482400,16121933
x1,835:7059203,16121933
k1,835:7265125,16121933:205922
x1,835:9140513,16121933
k1,835:9346405,16121933:205892
x1,835:10404400,16121933
k1,835:10610322,16121933:205922
x1,835:12137628,16121933
k1,835:12343550,16121933:205922
x1,835:13894603,16121933
x1,835:14182692,16121933
k1,835:14388614,16121933:205922
x1,835:14687948,16121933
x1,835:15181632,16121933
x1,835:15758435,16121933
k1,835:15964358,16121933:205923
x1,835:17837876,16121933
k1,835:18043798,16121933:205922
x1,835:18462495,16121933
k1,835:18668417,16121933:205922
x1,835:19734527,16121933
k1,835:19734527,16121933:0
)
(1,836:3157524,16881054:16577003,455253,96233
x1,836:4926675,16881054
x1,836:5108522,16881054
x1,836:6058388,16881054
k1,835:6198189,16881054:139801
x1,835:7667998,16881054
k1,835:7807800,16881054:139802
x1,835:8262740,16881054
x1,835:9144507,16881054
k1,835:9284308,16881054:139801
x1,835:9847984,16881054
x1,835:10552268,16881054
x1,835:10799110,16881054
x1,835:11654620,16881054
k1,835:11794421,16881054:139801
x1,835:12722425,16881054
x1,835:13996638,16881054
k1,835:14136440,16881054:139802
x1,835:15003195,16881054
k1,835:15142996,16881054:139801
x1,835:16197854,16881054
x1,835:16904006,16881054
k1,835:17043808,16881054:139802
x1,835:17490622,16881054
k1,835:17630423,16881054:139801
x1,835:18311586,16881054
x1,835:19734527,16881054
k1,835:19734527,16881054:0
)
(1,836:3157524,17640175:16577003,455253,176225
x1,836:3734954,17640175
g1,835:3909932,17640175
x1,835:4222395,17640175
g1,835:4397373,17640175
x1,835:4644215,17640175
x1,835:5114151,17640175
x1,835:5426614,17640175
x1,835:6464589,17640175
g1,835:6639567,17640175
x1,835:8163111,17640175
g1,835:8338089,17640175
x1,835:8637423,17640175
x1,835:9131107,17640175
x1,835:9707910,17640175
x1,835:9817896,17640175
g1,835:9992874,17640175
x1,835:11275831,17640175
g1,835:11450809,17640175
x1,835:12028239,17640175
g1,835:12203217,17640175
x1,835:12821886,17640175
x1,835:13931737,17640175
g1,835:14106715,17640175
x1,835:15105335,17640175
x1,835:15287182,17640175
x1,835:15781492,17640175
x1,835:16761354,17640175
g1,835:16936332,17640175
x1,835:17144430,17640175
x1,835:17769356,17640175
x1,835:18133685,17640175
k1,836:19734527,17640175:1600842
g1,836:19734527,17640175
)
(1,842:3157524,18480386:16577003,455253,176225
h1,840:3157524,18480386:937389,0,0
x1,840:5141022,18480386
k1,840:5574304,18480386:433282
x1,840:6307957,18480386
x1,840:7267209,18480386
k1,840:7700491,18480386:433282
x1,840:8758486,18480386
k1,840:9191768,18480386:433282
x1,840:10494736,18480386
k1,840:10927759,18480386:433023
x1,840:11487064,18480386
x1,840:11775153,18480386
k1,840:12208435,18480386:433282
x1,840:13075190,18480386
x1,840:13621366,18480386
x1,840:13951327,18480386
x1,840:14598116,18480386
x1,840:16244150,18480386
k1,840:16677432,18480386:433282
x1,840:18446583,18480386
x1,840:18628430,18480386
x1,840:19734527,18480386
k1,840:19734527,18480386:0
)
(1,842:3157524,19239507:16577003,455253,176225
x1,842:4450475,19239507
x1,842:4738564,19239507
x1,842:5534710,19239507
x1,842:5979030,19239507
k1,841:6268814,19239507:289784
x1,841:7089334,19239507
k1,841:7379118,19239507:289784
x1,841:8993907,19239507
k1,841:9283690,19239507:289783
x1,841:10150445,19239507
k1,841:10440229,19239507:289784
x1,841:11058898,19239507
x1,841:12168749,19239507
k1,841:12458533,19239507:289784
x1,841:13457153,19239507
x1,841:13639000,19239507
x1,841:14133310,19239507
x1,841:15113172,19239507
k1,841:15402956,19239507:289784
x1,841:15947880,19239507
k1,841:16237663,19239507:289783
x1,841:17401266,19239507
x1,841:18289899,19239507
x1,841:18577988,19239507
k1,841:18867772,19239507:289784
x1,841:19734527,19239507
k1,841:19734527,19239507:0
)
(1,842:3157524,19998628:16577003,455253,176225
x1,842:3404366,19998628
x1,842:3874302,19998628
x1,842:4186765,19998628
x1,842:5224740,19998628
k1,841:5395790,19998628:171050
x1,841:5959466,19998628
x1,841:6663750,19998628
x1,841:6910592,19998628
x1,841:8295412,19998628
k1,841:8466462,19998628:171050
x1,841:9524457,19998628
k1,841:9695507,19998628:171050
x1,841:10376670,19998628
x1,841:11534642,19998628
k1,841:11705692,19998628:171050
x1,841:12381858,19998628
k1,841:12552908,19998628:171050
x1,841:13069089,19998628
x1,841:13935844,19998628
x1,841:14973819,19998628
k1,841:15144869,19998628:171050
x1,841:16384701,19998628
x1,841:17277706,19998628
k1,841:17448756,19998628:171050
x1,841:18244902,19998628
k1,841:18415952,19998628:171050
x1,841:19526429,19998628
x1,841:19734527,19998628
k1,842:19734527,19998628:0
)
(1,842:3157524,20757749:16577003,455253,176225
x1,842:3543089,20757749
x1,842:5312240,20757749
k1,841:5542094,20757749:229854
x1,841:6763185,20757749
x1,841:7496205,20757749
k1,841:7726059,20757749:229854
x1,841:9113374,20757749
x1,841:10688166,20757749
k1,841:10918020,20757749:229854
x1,841:12380322,20757749
x1,841:12758397,20757749
x1,841:14059472,20757749
x1,841:14146336,20757749
k1,841:14376190,20757749:229854
x1,841:15196710,20757749
k1,841:15426564,20757749:229854
x1,841:16550171,20757749
k1,841:16780025,20757749:229854
x1,841:17646780,20757749
k1,841:17876634,20757749:229854
x1,841:19064609,20757749
x1,841:19734527,20757749
k1,841:19734527,20757749:0
)
(1,842:3157524,21516870:16577003,455253,176225
x1,842:4378615,21516870
x1,842:5111635,21516870
k1,841:5381369,21516870:269734
x1,841:5926919,21516870
x1,841:6476223,21516870
x1,841:7587334,21516870
x1,841:8677808,21516870
k1,841:8947542,21516870:269734
x1,841:9640574,21516870
k1,841:9910309,21516870:269735
x1,841:11314498,21516870
x1,841:12207503,21516870
k1,841:12477237,21516870:269734
x1,841:13343992,21516870
k1,841:13613726,21516870:269734
x1,841:14129907,21516870
x1,841:14996662,21516870
x1,841:16034637,21516870
k1,841:16304371,21516870:269734
x1,841:17133014,21516870
x1,841:17765421,21516870
x1,841:18487822,21516870
x1,841:19734527,21516870
k1,841:19734527,21516870:0
)
(1,842:3157524,22325016:16577003,631921,187504
x1,842:4215519,22325016
g1,841:4390497,22325016
x1,841:5257252,22325016
g1,841:5432230,22325016
x1,841:7500708,22325016
g1,841:7675686,22325016
x1,841:8210609,22325016
x1,841:9346710,22325016
g1,841:9521688,22325016
x1,841:10341583,22325016
x1,841:11168967,22325016
x1,841:11457056,22325016
g1,841:11632034,22325016
$1,841:11632034,22325016
[1,841:11632034,22325016:1429597,631921,187504
(1,841:11695555,22144431:0,451336,0
x1,841:12042737,22144431
)
(1,841:11632034,22325016:1429597,449650,187504
x1,841:12106257,22325016
(1,841:12106257,22423319:955374,303558,89201
x1,841:13012403,22423319
)
)
]
$1,841:13061631,22325016
g1,841:13236609,22325016
x1,841:13683423,22325016
g1,841:13858401,22325016
x1,841:14407705,22325016
x1,841:15583177,22325016
x1,841:16962368,22325016
g1,841:17137346,22325016
x1,841:17986609,22325016
k1,842:19734527,22325016:1747918
g1,842:19734527,22325016
)
(1,849:4192595,24367817:15541932,1051657,756744
(1,849:4192595,24367817:13816554,1051657,756744
(1,842:4192595,24367817:0,0,0
$1,842:4192595,24367817
(1,842:4192595,23608696:0,0,0
)
$1,842:4192595,24367817
)
g1,849:4293629,24367817
(1,849:4293629,24367817:13446096,1051657,756744
(1,849:4293629,23357297:490161,24997,1751125
x1,849:4783790,23357297
)
(1,849:4783790,24367817:12877292,1051657,756744
[1,847:4783790,24367817:12877292,1051657,756744
(1,846:4783790,23996452:12877292,680292,385381
g1,845:4783790,23996452
(1,846:4783790,23996452:12877292,680292,385381
r1,943:4783790,23996452:0,657816,197347
g1,845:5111470,23996452
r1,943:5111470,23996452:0,1065673,385381
$1,846:5111470,23996452
(1,846:5111470,23996452:10728440,680292,385381
[1,846:5111470,23996452:1329778,577362,141994
(1,846:5161764,23846670:0,427580,0
x1,846:5499806,23846670
)
(1,846:5111470,23996452:1329778,404685,141994
x1,846:5550100,23996452
(1,846:5550100,24061987:891148,260518,76459
x1,846:6394371,24061987
)
)
]
g1,846:6609638,23996452
x1,846:7081130,23996452
g1,846:7249520,23996452
x1,846:7746201,23996452
(1,846:7746201,24066359:493339,273067,0
x1,846:8206772,24066359
)
g1,846:8340574,23996452
(1,846:8340574,23996452:7229912,680292,385381
(1,846:8340574,23341157:363395,24997,1040676
x1,846:8703969,23341157
)
x1,846:9138276,23996452
(1,846:9138276,24066359:532475,273067,0
x1,846:9631611,24066359
)
g1,846:9771785,23996452
(1,846:9771785,23996452:3364612,680292,385381
(1,846:9771785,23341157:363395,24997,1040676
x1,846:10135180,23341157
)
[1,846:10135180,23996452:1329778,545381,141994
(1,846:10202944,23845718:0,394647,0
x1,846:10506046,23845718
)
(1,846:10135180,23996452:1329778,404685,141994
x1,846:10573810,23996452
(1,846:10573810,24061987:891148,260518,76459
x1,846:11418081,24061987
)
)
]
(1,846:11464958,23996452:435193,253951,114688
x1,846:11633348,23996452
g1,845:11799117,23996452
g1,846:11900151,23996452
h1,846:11900151,23996452:0,0,0
)
x1,846:12240527,23996452
(1,846:12240527,24066359:532475,273067,0
x1,846:12733862,24066359
)
(1,846:12773002,23341157:363395,24997,1040676
x1,846:13136397,23341157
)
)
g1,846:13271109,23996452
x1,846:13742601,23996452
g1,846:13877313,23996452
[1,846:13877313,23996452:1329778,545381,141994
(1,846:13945077,23845718:0,394647,0
x1,846:14248179,23845718
)
(1,846:13877313,23996452:1329778,404685,141994
x1,846:14315943,23996452
(1,846:14315943,24061987:891148,260518,76459
x1,846:15160214,24061987
)
)
]
(1,846:15207091,23341157:363395,24997,1040676
x1,846:15570486,23341157
)
)
g1,846:15671520,23996452
x1,846:15839910,23996452
)
$1,846:15839910,23996452
k1,846:17333402,23996452:1493492
g1,846:17661082,23996452
)
g1,846:17661082,23996452
)
(1,847:4783790,24927214:12877292,545381,197347
g1,846:4783790,24927214
(1,847:4783790,24927214:12877292,545381,197347
r1,943:4783790,24927214:0,657816,197347
g1,846:5111470,24927214
r1,943:5111470,24927214:0,742728,197347
$1,847:5111470,24927214
(1,847:5111470,24927214:12221932,545381,147456
[1,847:5111470,24927214:1329778,545381,141994
(1,847:5179234,24776480:0,394647,0
x1,847:5482336,24776480
)
(1,847:5111470,24927214:1329778,404685,141994
x1,847:5550100,24927214
(1,847:5550100,24992749:891148,260518,76459
x1,847:6394371,24992749
)
)
]
g1,847:6609638,24927214
x1,847:7081130,24927214
g1,847:7249520,24927214
x1,847:7746201,24927214
(1,847:7746201,24997121:493339,273067,0
x1,847:8206772,24997121
)
g1,847:8340574,24927214
(1,847:8340574,24927214:8992828,442368,147456
(1,847:8340574,24927214:235746,442368,147456
x1,847:8576320,24927214
)
x1,847:9010627,24927214
(1,847:9010627,24992749:617851,169300,0
x1,847:9595710,24992749
)
g1,847:9729512,24927214
(1,847:9729512,24927214:5297450,442368,147456
(1,847:9729512,24927214:235746,442368,147456
x1,847:9965258,24927214
)
x1,847:10403888,24927214
(1,847:10403888,24992749:891148,260518,76459
x1,847:11248159,24992749
)
(1,847:11295036,24927214:435193,253951,114688
x1,847:11463426,24927214
g1,846:11629195,24927214
g1,847:11730229,24927214
h1,847:11730229,24927214:0,0,0
)
x1,847:12070605,24927214
(1,847:12070605,24997121:285807,273067,0
x1,847:12323644,24997121
)
x1,847:12524802,24927214
g1,847:12625836,24927214
x1,847:12966212,24927214
(1,847:12966212,24992749:285807,169300,76459
x1,847:13219251,24992749
)
x1,847:13420409,24927214
g1,847:13521443,24927214
x1,847:13861819,24927214
(1,847:13861819,24992749:292179,169300,0
x1,847:14114858,24992749
)
x1,847:14322388,24927214
g1,847:14423422,24927214
x1,847:14770054,24927214
(1,847:14791216,24927214:235746,442368,147456
x1,847:15026962,24927214
)
)
g1,847:15161674,24927214
x1,847:15633166,24927214
g1,847:15767878,24927214
x1,847:16206508,24927214
(1,847:16206508,24992749:891148,260518,76459
x1,847:17050779,24992749
)
(1,847:17097656,24927214:235746,442368,147456
x1,847:17333402,24927214
)
)
)
$1,847:17333402,24927214
g1,847:17333402,24927214
g1,847:17661082,24927214
)
g1,847:17661082,24927214
)
]
)
h1,849:17661082,24367817:78643,0,0
)
g1,849:17840759,24367817
x1,849:18009149,24367817
)
(1,849:19044220,24367817:690307,431292,127281
(1,849:19044220,24367817:690307,431292,127281
x1,849:19537382,24367817
x1,849:19734527,24367817
)
)
)
(1,854:3157524,26186847:16577003,455253,176225
x1,854:4588589,26186847
x1,850:4876678,26186847
k1,850:5042480,26186847:165802
$1,850:5042480,26186847
x1,850:5513518,26186847
(1,850:5513518,26285150:576400,318577,0
x1,850:6050097,26285150
)
$1,850:6089918,26186847
k1,850:6255720,26186847:165802
x1,850:6936883,26186847
x1,850:8409811,26186847
k1,850:8575614,26186847:165803
x1,850:8888077,26186847
k1,850:9053879,26186847:165802
x1,850:10450572,26186847
x1,850:12327209,26186847
x1,850:12697793,26186847
k1,850:12863595,26186847:165802
x1,850:14251536,26186847
k1,850:14417338,26186847:165802
x1,850:15687792,26186847
k1,850:15853595,26186847:165803
x1,850:16720350,26186847
k1,850:16886152,26186847:165802
x1,850:17574188,26186847
x1,850:18685299,26186847
x1,850:18984633,26186847
x1,850:19734527,26186847
k1,850:19734527,26186847:0
)
(1,854:3157524,26945968:16577003,455253,176225
x1,854:5339734,26945968
k1,850:5526834,26945968:187100
$1,850:5526834,26945968
x1,850:5895017,26945968
(1,850:5895017,27044271:576400,318577,0
x1,850:6431596,27044271
)
$1,850:6471417,26945968
x1,850:6627648,26945968
k1,850:6814748,26945968:187100
x1,850:7872743,26945968
k1,850:8059843,26945968:187100
$1,850:8059843,26945968
x1,850:8597559,26945968
(1,850:8597559,27044271:525126,318577,0
x1,850:8763295,27044271
x1,850:9089917,27044271
)
$1,850:9122685,26945968
k1,850:9309785,26945968:187100
x1,850:9990948,26945968
x1,850:11463876,26945968
k1,850:11650975,26945968:187099
x1,850:12517730,26945968
k1,850:12704830,26945968:187100
x1,850:14092771,26945968
k1,850:14279871,26945968:187100
x1,850:14984780,26945968
x1,850:16277738,26945968
x1,850:17084511,26945968
x1,850:18331216,26945968
k1,850:18518316,26945968:187100
$1,850:18518316,26945968
x1,850:18989354,26945968
(1,850:18989354,27044271:745173,197518,0
x1,850:19701759,27044271
)
$1,850:19734527,26945968
k1,854:19734527,26945968:0
)
(1,854:3157524,27705089:16577003,455253,187504
x1,854:3838687,27705089
x1,854:5311615,27705089
k1,850:5450233,27705089:138618
x1,850:5762696,27705089
k1,850:5901315,27705089:138619
$1,850:5901315,27705089
x1,850:6556677,27705089
$1,850:6556677,27705089
x1,850:6764775,27705089
x1,850:8122104,27705089
k1,850:8260722,27705089:138618
x1,850:9423066,27705089
x1,850:11896476,27705089
k1,850:12035094,27705089:138618
x1,850:13274926,27705089
x1,850:14167931,27705089
k1,850:14306550,27705089:138619
x1,850:15581391,27705089
x1,850:16595627,27705089
k1,850:16734245,27705089:138618
$1,851:16734245,27705089
x1,851:17102428,27705089
(1,851:17102428,27803392:308112,318577,0
x1,851:17377772,27803392
)
$1,851:17410540,27705089
x1,851:17566771,27705089
k1,851:17705390,27705089:138619
$1,851:17705390,27705089
x1,851:18073573,27705089
(1,851:18073573,27803392:308110,197518,89201
x1,851:18348915,27803392
)
$1,851:18381683,27705089
x1,851:18537914,27705089
k1,851:18676532,27705089:138618
x1,851:19734527,27705089
k1,851:19734527,27705089:0
)
(1,854:3157524,28464210:16577003,455253,176225
x1,854:3525707,28464210
(1,851:3525707,28562513:315165,197518,0
x1,851:3801051,28562513
)
$1,851:3840872,28464210
k1,851:4093631,28464210:252759
x1,851:4774794,28464210
x1,851:5982755,28464210
k1,851:6235513,28464210:252758
x1,851:7102268,28464210
k1,851:7355027,28464210:252759
x1,851:8043063,28464210
x1,851:9154174,28464210
x1,851:9453508,28464210
x1,851:10203402,28464210
k1,851:10456161,28464210:252759
x1,851:12638371,28464210
k1,851:12891129,28464210:252758
x1,851:13440433,28464210
k1,851:13693192,28464210:252759
x1,851:14687436,28464210
x1,851:14774300,28464210
k1,851:15027059,28464210:252759
x1,851:16647471,28464210
k1,851:16900229,28464210:252758
x1,851:17958224,28464210
k1,851:18210983,28464210:252759
x1,851:19734527,28464210
k1,851:19734527,28464210:0
)
(1,854:3157524,29223331:16577003,455253,176225
x1,854:4008664,29223331
x1,854:5035404,29223331
x1,854:6310238,29223331
k1,851:6447824,29223331:137586
x1,851:6993374,29223331
k1,851:7130961,29223331:137587
$1,851:7130961,29223331
x1,851:7601999,29223331
(1,851:7601999,29321634:745173,197518,0
x1,851:8314404,29321634
)
$1,851:8347172,29223331
x1,851:8503403,29223331
k1,851:8640989,29223331:137586
x1,851:9698984,29223331
k1,851:9836570,29223331:137586
x1,851:10657090,29223331
k1,851:10794677,29223331:137587
x1,851:11562696,29223331
k1,851:11700282,29223331:137586
x1,851:12567037,29223331
k1,851:12704623,29223331:137586
x1,851:13327038,29223331
x1,851:13656999,29223331
x1,851:14380027,29223331
x1,851:15470501,29223331
k1,851:15608088,29223331:137587
x1,851:16171764,29223331
x1,851:17386607,29223331
x1,851:18538330,29223331
k1,851:18675916,29223331:137586
x1,851:19734527,29223331
k1,851:19734527,29223331:0
)
(1,854:3157524,29982452:16577003,552691,147456
x1,854:3734954,29982452
k1,851:3967403,29982452:232449
$1,851:3967403,29982452
x1,851:5278127,29982452
$1,851:5278127,29982452
x1,851:5434358,29982452
k1,851:5666807,29982452:232449
$1,852:5666807,29982452
x1,852:6013439,29982452
k1,852:6135635,29982452:101034
(1,852:6135635,29982452:639882,442368,147456
(1,852:6135635,29982452:235746,442368,147456
x1,852:6371381,29982452
)
x1,852:6539771,29982452
(1,852:6539771,29982452:235746,442368,147456
x1,852:6775517,29982452
)
)
k1,852:7025410,29982452:249893
x1,852:7496902,29982452
k1,852:7746796,29982452:249894
(1,852:7746796,29982452:2486547,374752,11245
(1,852:7746796,29982452:2486547,374752,11245
x1,852:10233343,29982452
)
)
x1,852:10940581,29982452
(1,852:10940581,29982452:819263,552691,62036
(1,852:10940581,29479569:505170,24904,564919
x1,852:11445751,29479569
)
[1,852:11445751,29982452:314093,552691,0
(1,852:11445751,29982452:314093,409600,0
x1,852:11759844,29982452
)
]
)
x1,852:11995590,29982452
$1,852:11995590,29982452
k1,852:12228039,29982452:232449
x1,852:12909202,29982452
x1,852:14382130,29982452
k1,852:14614578,29982452:232448
x1,852:14927041,29982452
k1,852:15159490,29982452:232449
x1,852:16877393,29982452
k1,852:17109842,29982452:232449
x1,852:19734527,29982452
k1,854:19734527,29982452:0
)
(1,854:3157524,30741573:16577003,455253,176225
x1,854:4480478,30741573
k1,852:4811221,30741573:330743
x1,852:5356771,30741573
k1,852:5687514,30741573:330743
$1,852:5687514,30741573
x1,852:6158552,30741573
(1,852:6158552,30839876:670928,197518,0
x1,852:6796712,30839876
)
$1,852:6829480,30741573
x1,852:6985711,30741573
k1,852:7316454,30741573:330743
x1,852:8204471,30741573
k1,853:7316454,30741573:0
k1,853:8535214,30741573:330743
(1,853:8535214,30741573:728659,455253,134352
x1,853:8743312,30741573
x1,853:9055775,30741573
x1,853:9263873,30741573
)
k1,853:9594616,30741573:330743
x1,853:10140166,30741573
x1,853:10703842,30741573
x1,853:12061787,30741573
k1,853:12392530,30741573:330743
x1,853:13476132,30741573
k1,853:13806875,30741573:330743
x1,853:14673630,30741573
k1,853:15004373,30741573:330743
x1,853:15824268,30741573
x1,853:16651652,30741573
x1,853:16939741,30741573
k1,853:17270484,30741573:330743
x1,853:17751665,30741573
x1,853:18050999,30741573
x1,853:19734527,30741573
k1,853:19734527,30741573:0
)
(1,854:3157524,31500694:16577003,455253,176225
x1,854:3404366,31500694
x1,854:3692455,31500694
x1,854:5071646,31500694
k1,853:5413273,31500694:341627
x1,853:5958197,31500694
k1,853:6299824,31500694:341627
x1,853:7487799,31500694
x1,853:8157717,31500694
k1,853:8499344,31500694:341627
x1,853:9720435,31500694
x1,853:10453455,31500694
k1,853:10795082,31500694:341627
x1,853:11340632,31500694
x1,853:11889936,31500694
x1,853:13001047,31500694
x1,853:14091521,31500694
k1,853:14433148,31500694:341627
x1,853:15499875,31500694
k1,853:15841502,31500694:341627
x1,853:16528285,31500694
x1,853:17590016,31500694
k1,853:17931643,31500694:341627
x1,853:19734527,31500694
k1,853:19734527,31500694:0
)
(1,854:3157524,32259815:16577003,455253,176225
x1,854:3673705,32259815
x1,854:4540460,32259815
x1,854:5630934,32259815
k1,853:5843026,32259815:212092
x1,853:6690412,32259815
x1,853:7631537,32259815
k1,853:7843629,32259815:212092
x1,853:9087216,32259815
k1,853:9299308,32259815:212092
x1,853:10207935,32259815
x1,853:11175309,32259815
k1,853:11387401,32259815:212092
x1,853:12680352,32259815
x1,853:12968441,32259815
x1,853:13764587,32259815
x1,853:14208907,32259815
k1,853:14420999,32259815:212092
x1,853:15287754,32259815
k1,853:15499846,32259815:212092
x1,853:17568324,32259815
k1,853:17780416,32259815:212092
x1,853:19001507,32259815
x1,853:19734527,32259815
k1,853:19734527,32259815:0
)
(1,854:3157524,33018936:16577003,455253,176225
x1,854:3703074,33018936
x1,854:4252378,33018936
x1,854:5363489,33018936
x1,854:6453963,33018936
k1,853:6708049,33018936:254086
x1,853:7774776,33018936
k1,853:8028862,33018936:254086
x1,853:8673773,33018936
k1,853:8927859,33018936:254086
x1,853:9240322,33018936
k1,853:9494409,33018936:254087
x1,853:12092815,33018936
k1,853:12346901,33018936:254086
x1,853:13517376,33018936
x1,853:14044800,33018936
x1,853:14720966,33018936
x1,853:15811440,33018936
k1,853:16065526,33018936:254086
x1,853:16614830,33018936
k1,853:16868916,33018936:254086
x1,853:17545073,33018936
k1,853:17799159,33018936:254086
x1,853:18619054,33018936
x1,853:19446438,33018936
x1,853:19734527,33018936
k1,853:19734527,33018936:0
)
(1,854:3157524,33778057:16577003,455253,9997
x1,854:3638705,33778057
x1,854:3938039,33778057
x1,854:5777798,33778057
k1,854:19734527,33778057:13956729
g1,854:19734527,33778057
)
(1,860:3157524,34618267:16577003,631921,176225
h1,859:3157524,34618267:937389,0,0
x1,859:5141022,34618267
g1,859:5316000,34618267
x1,859:7384478,34618267
g1,859:7559456,34618267
x1,859:8862424,34618267
g1,859:9037402,34618267
x1,859:10684681,34618267
x1,859:10972770,34618267
g1,859:11147748,34618267
$1,859:11147748,34618267
[1,859:11147748,34618267:1373939,631921,98303
(1,859:11211269,34437682:0,451336,0
x1,859:11558451,34437682
)
(1,859:11147748,34618267:1373939,449650,98303
x1,859:11621971,34618267
(1,859:11621971,34716570:899716,318577,0
x1,859:12488919,34716570
)
)
]
$1,859:12521687,34618267
g1,859:12696665,34618267
x1,859:13650294,34618267
g1,859:13825272,34618267
x1,859:14470183,34618267
g1,859:14645161,34618267
x1,859:17749128,34618267
g1,859:17924106,34618267
x1,859:18657767,34618267
k1,860:19734527,34618267:1076760
g1,860:19734527,34618267
)
(1,867:4182023,36655000:15552504,1056867,761955
(1,867:4182023,36655000:13837699,1056867,761955
(1,860:4182023,36655000:0,0,0
$1,860:4182023,36655000
(1,860:4182023,35895879:0,0,0
)
$1,860:4182023,36655000
)
g1,867:4283057,36655000
(1,867:4283057,36655000:13467241,1056867,761955
(1,867:4283057,35644480:490161,24997,1751125
x1,867:4773218,35644480
)
(1,867:4773218,36655000:12898437,1056867,761955
[1,866:4773218,36655000:12898437,1056867,761955
(1,865:4773218,36278425:12898437,680292,385381
g1,864:4773218,36278425
(1,865:4773218,36278425:12898437,680292,385381
r1,943:4773218,36278425:0,657816,197347
g1,864:5100898,36278425
r1,943:5100898,36278425:0,1065673,385381
$1,865:5100898,36278425
[1,865:5100898,36278425:1279309,577362,69907
(1,865:5151192,36128643:0,427580,0
x1,865:5489234,36128643
)
(1,865:5100898,36278425:1279309,404685,69907
x1,865:5539528,36278425
(1,865:5539528,36348332:840679,273067,0
x1,865:6347439,36348332
)
)
]
g1,865:6548597,36278425
x1,865:7020089,36278425
g1,865:7188479,36278425
x1,865:7685160,36278425
(1,865:7685160,36348332:493339,273067,0
x1,865:8145731,36348332
)
g1,865:8279533,36278425
(1,865:8279533,36278425:7128974,680292,385381
(1,865:8279533,35623130:363395,24997,1040676
x1,865:8642928,35623130
)
x1,865:9077235,36278425
(1,865:9077235,36348332:532475,273067,0
x1,865:9570570,36348332
)
g1,865:9710744,36278425
(1,865:9710744,36278425:3314143,680292,385381
(1,865:9710744,35623130:363395,24997,1040676
x1,865:10074139,35623130
)
[1,865:10074139,36278425:1279309,545381,69907
(1,865:10141903,36127691:0,394647,0
x1,865:10445005,36127691
)
(1,865:10074139,36278425:1279309,404685,69907
x1,865:10512769,36278425
(1,865:10512769,36348332:840679,273067,0
x1,865:11320680,36348332
)
)
]
(1,865:11353448,36278425:435193,253951,114688
x1,865:11521838,36278425
g1,864:11687607,36278425
g1,865:11788641,36278425
h1,865:11788641,36278425:0,0,0
)
x1,865:12129017,36278425
[1,865:12129017,36448320:532475,651584,0
(1,865:12148405,35932176:242803,135440,143089
(1,865:12148405,36075265:210035,278529,0
(1,865:12148405,35978781:177267,182045,0
x1,865:12292904,35978781
)
)
)
(1,865:12129017,36448320:532475,273067,0
x1,865:12622352,36448320
)
]
(1,865:12661492,35623130:363395,24997,1040676
x1,865:13024887,35623130
)
)
g1,865:13159599,36278425
x1,865:13631091,36278425
g1,865:13765803,36278425
[1,865:13765803,36278425:1279309,545381,69907
(1,865:13833567,36127691:0,394647,0
x1,865:14136669,36127691
)
(1,865:13765803,36278425:1279309,404685,69907
x1,865:14204433,36278425
(1,865:14204433,36348332:840679,273067,0
x1,865:15012344,36348332
)
)
]
(1,865:15045112,35623130:363395,24997,1040676
x1,865:15408507,35623130
)
)
g1,865:15509541,36278425
x1,865:15677931,36278425
$1,865:15677931,36278425
k1,865:17343975,36278425:1666044
g1,865:17671655,36278425
)
g1,865:17671655,36278425
)
(1,866:4773218,37209187:12898437,545381,207768
g1,865:4773218,37209187
(1,866:4773218,37209187:12898437,545381,207768
r1,943:4773218,37209187:0,657816,197347
g1,865:5100898,37209187
r1,943:5100898,37209187:0,753149,207768
$1,866:5100898,37209187
[1,866:5100898,37209187:1279309,545381,69907
(1,866:5168662,37058453:0,394647,0
x1,866:5471764,37058453
)
(1,866:5100898,37209187:1279309,404685,69907
x1,866:5539528,37209187
(1,866:5539528,37279094:840679,273067,0
x1,866:6347439,37279094
)
)
]
g1,866:6548597,37209187
x1,866:7020089,37209187
g1,866:7188479,37209187
x1,866:7685160,37209187
(1,866:7685160,37279094:493339,273067,0
x1,866:8145731,37279094
)
g1,866:8279533,37209187
(1,866:8279533,37209187:9064442,502680,207768
(1,866:8279533,36731504:278884,24997,685451
x1,866:8558417,36731504
)
x1,866:8992724,37209187
(1,866:8992724,37274722:617851,169300,0
x1,866:9577807,37274722
)
g1,866:9711609,37209187
(1,866:9711609,37209187:5333257,502680,207768
(1,866:9711609,36731504:278884,24997,685451
x1,866:9990493,36731504
)
x1,866:10429123,37209187
(1,866:10429123,37279094:840679,273067,0
x1,866:11237034,37279094
)
(1,866:11269802,37209187:435193,253951,114688
x1,866:11438192,37209187
g1,865:11603961,37209187
g1,866:11704995,37209187
h1,866:11704995,37209187:0,0,0
)
x1,866:12045371,37209187
[1,866:12045371,37379082:285807,651584,0
(1,866:12064759,36862938:242803,135440,143089
(1,866:12064759,37006027:210035,278529,0
(1,866:12064759,36909543:177267,182045,0
x1,866:12209258,36909543
)
)
)
(1,866:12045371,37379082:285807,273067,0
x1,866:12298410,37379082
)
]
x1,866:12499568,37209187
g1,866:12600602,37209187
x1,866:12940978,37209187
[1,866:12940978,37275315:285807,547817,76459
(1,866:12960366,36862938:242803,135440,143089
(1,866:12960366,37006027:210035,278529,0
(1,866:12960366,36909543:177267,182045,0
x1,866:13104865,36909543
)
)
)
(1,866:12940978,37275315:285807,169300,76459
x1,866:13194017,37275315
)
]
x1,866:13395175,37209187
g1,866:13496209,37209187
x1,866:13836585,37209187
[1,866:13836585,37275315:292179,547817,0
(1,866:13855973,36862938:242803,135440,143089
(1,866:13855973,37006027:210035,278529,0
(1,866:13855973,36909543:177267,182045,0
x1,866:14000472,36909543
)
)
)
(1,866:13836585,37275315:292179,169300,0
x1,866:14089624,37275315
)
]
x1,866:14297154,37209187
g1,866:14398188,37209187
x1,866:14744820,37209187
(1,866:14765982,36731504:278884,24997,685451
x1,866:15044866,36731504
)
)
g1,866:15179578,37209187
x1,866:15651070,37209187
g1,866:15785782,37209187
x1,866:16224412,37209187
(1,866:16224412,37279094:840679,273067,0
x1,866:17032323,37279094
)
(1,866:17065091,36731504:278884,24997,685451
x1,866:17343975,36731504
)
)
$1,866:17343975,37209187
g1,866:17343975,37209187
g1,866:17671655,37209187
)
g1,866:17671655,37209187
)
]
)
h1,867:17671655,36655000:78643,0,0
)
g1,867:17851332,36655000
x1,867:18019722,36655000
)
(1,867:19044220,36655000:690307,431292,127281
(1,867:19044220,36655000:690307,431292,127281
x1,867:19537382,36655000
x1,867:19734527,36655000
)
)
)
(1,869:3157524,38528250:16577003,504263,192827
x1,869:4588589,38528250
x1,868:4876678,38528250
k1,868:5213489,38528250:336811
$1,868:5213489,38528250
x1,868:5581672,38528250
[1,868:5581672,38721077:308112,697090,0
(1,868:5602607,38182001:242803,158014,120515
(1,868:5602607,38302516:210035,278529,0
(1,868:5602607,38206032:177267,182045,0
x1,868:5747106,38206032
)
)
)
(1,868:5581672,38721077:308112,318577,0
x1,868:5857016,38721077
)
]
$1,868:5889784,38528250
x1,868:6046015,38528250
k1,868:6382826,38528250:336811
$1,868:6382826,38528250
x1,868:6751009,38528250
[1,868:6751009,38600018:308110,576031,89201
(1,868:6771944,38182001:242803,158014,120515
(1,868:6771944,38302516:210035,278529,0
(1,868:6771944,38206032:177267,182045,0
x1,868:6916443,38206032
)
)
)
(1,868:6751009,38600018:308110,197518,89201
x1,868:7026351,38600018
)
]
$1,868:7059119,38528250
x1,868:7215350,38528250
k1,868:7552161,38528250:336811
x1,868:8610156,38528250
k1,868:8946967,38528250:336811
$1,868:8946967,38528250
x1,868:9315150,38528250
[1,868:9315150,38600018:315165,576031,0
(1,868:9336085,38182001:242803,158014,120515
(1,868:9336085,38302516:210035,278529,0
(1,868:9336085,38206032:177267,182045,0
x1,868:9480584,38206032
)
)
)
(1,868:9315150,38600018:315165,197518,0
x1,868:9590494,38600018
)
]
$1,868:9630315,38528250
k1,868:9967126,38528250:336811
x1,868:10648289,38528250
x1,868:11856250,38528250
k1,868:12193061,38528250:336811
x1,868:13059816,38528250
k1,868:13396627,38528250:336811
x1,868:14247767,38528250
x1,868:15274507,38528250
x1,868:16549341,38528250
k1,868:16886152,38528250:336811
x1,868:17574188,38528250
x1,868:18685299,38528250
x1,868:18984633,38528250
x1,868:19734527,38528250
k1,868:19734527,38528250:0
)
(1,869:3157524,39287371:16577003,504263,192827
x1,869:5495965,39287371
k1,868:5762404,39287371:266439
$1,868:5762404,39287371
x1,868:6130587,39287371
[1,868:6130587,39480198:576400,697090,0
(1,868:6151522,38941122:242803,158014,120515
(1,868:6151522,39061637:210035,278529,0
(1,868:6151522,38965153:177267,182045,0
x1,868:6296021,38965153
)
)
)
(1,868:6130587,39480198:576400,318577,0
x1,868:6667166,39480198
)
]
$1,868:6706987,39287371
k1,868:6973426,39287371:266439
x1,868:7654589,39287371
x1,868:9127517,39287371
k1,868:9393956,39287371:266439
x1,868:10260711,39287371
k1,868:10527150,39287371:266439
x1,868:11923843,39287371
x1,868:13800480,39287371
x1,868:14171064,39287371
k1,868:14437503,39287371:266439
x1,868:15125539,39287371
x1,868:16236650,39287371
x1,868:16535984,39287371
x1,868:17285878,39287371
k1,868:17552317,39287371:266439
x1,868:19734527,39287371
k1,868:19734527,39287371:0
)
(1,869:3157524,40046492:16577003,455253,176225
x1,869:3953670,40046492
g1,868:4128648,40046492
x1,868:4995403,40046492
g1,868:5170381,40046492
x1,868:6473349,40046492
g1,868:6648327,40046492
x1,868:7468222,40046492
x1,868:8295606,40046492
x1,868:8583695,40046492
g1,868:8758673,40046492
x1,868:10145988,40046492
x1,868:11720780,40046492
k1,869:19734527,40046492:8013747
g1,869:19734527,40046492
)
(1,876:3157524,40886703:16577003,455253,176225
h1,875:3157524,40886703:937389,0,0
x1,875:6011530,40886703
x1,875:6098394,40886703
k1,875:6237419,40886703:139025
x1,875:7104174,40886703
k1,875:7243199,40886703:139025
x1,875:7490041,40886703
x1,875:9310415,40886703
k1,875:9449440,40886703:139025
x1,875:10013116,40886703
x1,875:10964242,40886703
x1,875:12192831,40886703
k1,875:12331856,40886703:139025
x1,875:14664042,40886703
k1,875:14803067,40886703:139025
x1,875:15869177,40886703
k1,875:16008202,40886703:139025
x1,875:18076680,40886703
k1,875:18215705,40886703:139025
$1,875:18215705,40886703
x1,875:19526429,40886703
$1,875:19526429,40886703
x1,875:19734527,40886703
k1,876:19734527,40886703:0
)
(1,876:3157524,41694849:16577003,631921,187504
x1,876:4541720,41694849
k1,875:4685203,41694849:143483
$1,875:4685203,41694849
[1,875:4685203,41694849:1429597,631921,187504
(1,875:4748724,41514264:0,451336,0
x1,875:5095906,41514264
)
(1,875:4685203,41694849:1429597,449650,187504
x1,875:5159426,41694849
(1,875:5159426,41793152:955374,303558,89201
x1,875:6065572,41793152
)
)
]
$1,875:6114800,41694849
k1,875:6258284,41694849:143484
x1,875:7316279,41694849
k1,875:7459762,41694849:143483
$1,875:7459762,41694849
[1,875:7459762,41694849:1373939,631921,98303
(1,875:7523283,41514264:0,451336,0
x1,875:7870465,41514264
)
(1,875:7459762,41694849:1373939,449650,98303
x1,875:7933985,41694849
(1,875:7933985,41793152:899716,318577,0
x1,875:8800933,41793152
)
)
]
$1,875:8833701,41694849
k1,875:8977185,41694849:143484
x1,875:9423999,41694849
k1,875:9567482,41694849:143483
x1,875:11619718,41694849
x1,875:12289636,41694849
k1,875:12433120,41694849:143484
x1,875:13126152,41694849
k1,875:13269635,41694849:143483
x1,875:14998155,41694849
k1,875:15141639,41694849:143484
x1,875:17796278,41694849
x1,875:17883142,41694849
k1,875:18026625,41694849:143483
x1,875:19734527,41694849
k1,875:19734527,41694849:0
)
(1,876:3157524,42453970:16577003,455253,176225
x1,876:4111153,42453970
g1,875:4286131,42453970
x1,875:4931042,42453970
g1,875:5106020,42453970
x1,875:8209987,42453970
g1,875:8384965,42453970
x1,875:9077997,42453970
k1,876:19734527,42453970:10656530
g1,876:19734527,42453970
)
(1,880:6398997,44392660:13335530,958824,1005706
(1,880:6398997,44392660:10094057,958824,1005706
(1,876:6398997,44392660:0,0,0
$1,876:6398997,44392660
(1,876:6398997,43633539:0,0,0
)
$1,876:6398997,44392660
)
x1,876:6867175,44392660
(1,880:6867175,44458195:723307,169300,0
x1,880:7557714,44458195
)
g1,880:7691516,44392660
(1,880:7691516,44392660:3605301,680292,385381
(1,880:7691516,43737365:363395,24997,1040676
x1,880:8054911,43737365
)
[1,880:8054911,44392660:1329778,577362,141994
(1,880:8105205,44242878:0,427580,0
x1,880:8443247,44242878
)
(1,880:8054911,44392660:1329778,404685,141994
x1,880:8493541,44392660
(1,880:8493541,44458195:891148,260518,76459
x1,880:9337812,44458195
)
)
]
x1,880:9553079,44392660
g1,880:9654113,44392660
[1,880:9654113,44392660:1279309,577362,69907
(1,880:9704407,44242878:0,427580,0
x1,880:10042449,44242878
)
(1,880:9654113,44392660:1279309,404685,69907
x1,880:10092743,44392660
(1,880:10092743,44462567:840679,273067,0
x1,880:10900654,44462567
)
)
]
(1,880:10933422,43737365:363395,24997,1040676
x1,880:11296817,43737365
)
)
g1,880:11465207,44392660
x1,880:11936699,44392660
g1,880:12105089,44392660
(1,880:12105089,44392660:4219575,958824,1005706
(1,880:12105089,44392660:4219575,958824,1005706
h1,880:12105089,44392660:78643,0,0
[1,880:12183732,44392660:4062289,958824,1005706
(1,880:12183732,44011198:4062289,577362,141994
k1,880:12539875,44011198:356143
[1,880:12539875,44011198:1329778,577362,141994
(1,880:12590169,43861416:0,427580,0
x1,880:12928211,43861416
)
(1,880:12539875,44011198:1329778,404685,141994
x1,880:12978505,44011198
(1,880:12978505,44076733:891148,260518,76459
x1,880:13822776,44076733
)
)
]
g1,880:14004365,44011198
x1,880:14475857,44011198
g1,880:14610569,44011198
[1,880:14610569,44011198:1279309,577362,69907
(1,880:14660863,43861416:0,427580,0
x1,880:14998905,43861416
)
(1,880:14610569,44011198:1279309,404685,69907
x1,880:15049199,44011198
(1,880:15049199,44081105:840679,273067,0
x1,880:15857110,44081105
)
)
]
k1,880:16246021,44011198:356143
)
(1,880:12183732,45012985:4062289,680292,385380
(1,880:12183732,45012985:2005862,680292,385380
[1,880:12183732,44332693:338042,0,1065672
(1,880:12183732,44332693:338042,0,355224
x1,880:12521774,44332693
)
(1,880:12183732,44687917:338042,0,355224
x1,880:12521774,44687917
)
(1,880:12183732,45043141:338042,0,355224
x1,880:12521774,45043141
)
]
[1,880:12521774,45012985:1329778,577362,141994
(1,880:12572068,44863203:0,427580,0
x1,880:12910110,44863203
)
(1,880:12521774,45012985:1329778,404685,141994
x1,880:12960404,45012985
(1,880:12960404,45078520:891148,260518,76459
x1,880:13804675,45078520
)
)
]
[1,880:13851552,44332693:338042,0,1065672
(1,880:13851552,44332693:338042,0,355224
x1,880:14189594,44332693
)
(1,880:13851552,44687917:338042,0,355224
x1,880:14189594,44687917
)
(1,880:13851552,45043141:338042,0,355224
x1,880:14189594,45043141
)
]
)
g1,880:14290628,45012985
(1,880:14290628,45012985:1955393,680292,385380
[1,880:14290628,44332693:338042,0,1065672
(1,880:14290628,44332693:338042,0,355224
x1,880:14628670,44332693
)
(1,880:14290628,44687917:338042,0,355224
x1,880:14628670,44687917
)
(1,880:14290628,45043141:338042,0,355224
x1,880:14628670,45043141
)
]
[1,880:14628670,45012985:1279309,577362,69907
(1,880:14678964,44863203:0,427580,0
x1,880:15017006,44863203
)
(1,880:14628670,45012985:1279309,404685,69907
x1,880:15067300,45012985
(1,880:15067300,45082892:840679,273067,0
x1,880:15875211,45082892
)
)
]
[1,880:15907979,44332693:338042,0,1065672
(1,880:15907979,44332693:338042,0,355224
x1,880:16246021,44332693
)
(1,880:15907979,44687917:338042,0,355224
x1,880:16246021,44687917
)
(1,880:15907979,45043141:338042,0,355224
x1,880:16246021,45043141
)
]
)
)
]
h1,880:16246021,44392660:78643,0,0
)
)
x1,880:16493054,44392660
)
(1,880:19044220,44392660:690307,431292,127281
(1,880:19044220,44392660:690307,431292,127281
x1,880:19537382,44392660
x1,880:19734527,44392660
)
)
)
(1,883:3157524,46496918:16577003,491520,176225
x1,883:4588589,46496918
x1,881:4876678,46496918
k1,881:5204291,46496918:327613
$1,881:5204291,46496918
x1,881:5714017,46496918
$1,881:5714017,46496918
k1,881:6041629,46496918:327612
x1,881:6288471,46496918
x1,881:6952133,46496918
x1,881:7198975,46496918
x1,881:7487064,46496918
x1,881:8883753,46496918
k1,881:9211365,46496918:327612
x1,881:9887531,46496918
k1,881:10215144,46496918:327613
x1,881:10760694,46496918
x1,881:11670573,46496918
k1,881:11998186,46496918:327613
x1,881:12620601,46496918
x1,881:13332391,46496918
x1,881:14190396,46496918
k1,881:14518008,46496918:327612
x1,881:15234787,46496918
x1,881:15534121,46496918
x1,881:16093426,46496918
x1,881:17183900,46496918
k1,881:17511513,46496918:327613
x1,881:18569508,46496918
k1,881:18897120,46496918:327612
$1,881:18897120,46496918
(1,881:18897120,46496918:837407,491520,163840
(1,881:18897120,46496918:327681,491520,163840
x1,881:19224801,46496918
)
x1,881:19406846,46496918
(1,881:19406846,46496918:327681,491520,163840
x1,881:19734527,46496918
)
)
$1,881:19734527,46496918
k1,883:19734527,46496918:0
)
(1,883:3157524,47353435:16577003,680292,385381
x1,883:3404366,47353435
x1,883:4068028,47353435
x1,883:4314870,47353435
x1,883:4602959,47353435
x1,883:5999648,47353435
k1,881:6176310,47353435:176662
x1,881:7043065,47353435
k1,881:7219727,47353435:176662
x1,881:7978380,47353435
x1,881:9976866,47353435
k1,881:10153528,47353435:176662
x1,881:10982171,47353435
x1,881:12595083,47353435
k1,881:12771745,47353435:176662
$1,882:12771745,47353435
x1,882:13239923,47353435
(1,882:13239923,47418970:723307,169300,0
x1,882:13930462,47418970
)
k1,882:14064264,47353435:101034
(1,882:14064264,47353435:3605301,680292,385381
(1,882:14064264,46698140:363395,24997,1040676
x1,882:14427659,46698140
)
[1,882:14427659,47353435:1329778,577362,141994
(1,882:14477953,47203653:0,427580,0
x1,882:14815995,47203653
)
(1,882:14427659,47353435:1329778,404685,141994
x1,882:14866289,47353435
(1,882:14866289,47418970:891148,260518,76459
x1,882:15710560,47418970
)
)
]
x1,882:15925827,47353435
g1,882:16026861,47353435
[1,882:16026861,47353435:1279309,577362,69907
(1,882:16077155,47203653:0,427580,0
x1,882:16415197,47203653
)
(1,882:16026861,47353435:1279309,404685,69907
x1,882:16465491,47353435
(1,882:16465491,47423342:840679,273067,0
x1,882:17273402,47423342
)
)
]
(1,882:17306170,46698140:363395,24997,1040676
x1,882:17669565,46698140
)
)
$1,882:17669565,47353435
k1,882:17846227,47353435:176662
x1,882:18912954,47353435
k1,882:19089616,47353435:176662
x1,882:19734527,47353435
k1,882:19734527,47353435:0
)
(1,883:3157524,48194069:16577003,455253,176225
x1,883:4480478,48194069
k1,882:4698283,48194069:217805
x1,882:5275713,48194069
k1,882:5493517,48194069:217804
x1,882:6360272,48194069
k1,882:6578077,48194069:217805
x1,882:7632935,48194069
x1,882:8339087,48194069
k1,882:8556892,48194069:217805
x1,882:9106196,48194069
k1,882:9324001,48194069:217805
x1,882:10434478,48194069
x1,882:10820043,48194069
x1,882:12589194,48194069
k1,882:12806998,48194069:217804
x1,882:13969342,48194069
x1,882:17219528,48194069
k1,882:17437333,48194069:217805
x1,882:18841522,48194069
x1,882:19734527,48194069
k1,882:19734527,48194069:0
)
(1,883:3157524,48953190:16577003,443070,9997
x1,883:3703074,48953190
g1,882:3878052,48953190
x1,882:4939165,48953190
g1,882:5114143,48953190
x1,882:6363994,48953190
x1,882:6520225,48953190
k1,883:19734527,48953190:13214302
g1,883:19734527,48953190
)
]
g1,943:19734527,48953190
)
k1,943:20129218,48953190:394691
r1,943:20129218,48953190:0,46306381,0
k1,943:20523909,48953190:394691
(1,943:20523909,48953190:16577003,46306381,0
[1,943:20523909,48953190:16577003,46306381,0
[1,921:20523909,12250356:16577003,9603547,0
(1,909:20523909,3285563:16577003,455253,176225
h1,909:20523909,3285563:0,0,0
x1,909:23509771,3285563
k1,909:23755473,3285563:245702
x1,909:24067936,3285563
k1,909:24291609,3285563:223673
x1,909:24915901,3285563
x1,909:26908771,3285563
k1,909:27132443,3285563:223672
x1,909:29082826,3285563
k1,909:29306451,3285563:223625
x1,909:31363058,3285563
k1,909:31586730,3285563:223672
x1,909:32291639,3285563
k1,909:32515312,3285563:223673
x1,909:33382067,3285563
k1,909:33605740,3285563:223673
x1,909:35506743,3285563
x1,909:37100912,3285563
k1,909:37100912,3285563:0
)
(1,909:20523909,4044684:16577003,556402,112482
x1,909:21834367,4044684
g1,909:22009345,4044684
x1,909:23959728,4044684
$1,909:23959728,4044684
(1,909:23959728,3806859:3007448,318577,89201
x1,909:25150146,3806859
x1,909:25415257,3806859
(1,909:25415257,3806859:208098,110961,65264
(1,909:25415257,3872123:208098,176225,0
x1,909:25623355,3872123
)
)
x1,909:26934408,3806859
)
$1,909:26967176,4044684
x1,909:27123407,4044684
k1,909:37100912,4044684:9977505
g1,909:37100912,4044684
)
[1,921:20523909,12093070:16577003,7647546,0
(1,914:20523909,4851655:16577003,406131,152742
h1,910:20523909,4851655:0,0,0
r1,943:20523909,4851655:0,558873,152742
g1,910:20618654,4851655
g1,910:20618654,4851655
g1,910:20784423,4851655
x1,910:22445067,4851655
k1,911:37100912,4851655:14655845
g1,914:37100912,4851655
)
(1,914:20523909,5509472:16577003,431292,166950
r1,943:20523909,5509472:0,598242,166950
g1,911:21707980,5509472
g1,911:21707980,5509472
g1,911:21873749,5509472
x1,911:23504792,5509472
g1,911:23670561,5509472
x1,911:25552026,5509472
g1,911:25717795,5509472
$1,911:25717795,5509472
x1,911:26218528,5509472
(1,911:26218528,5575007:891148,260518,76459
x1,911:27062799,5575007
)
$1,911:27109676,5509472
g1,911:27275445,5509472
x1,911:28277755,5509472
g1,911:28443524,5509472
x1,911:29953788,5509472
g1,911:30119557,5509472
x1,911:31082775,5509472
g1,911:31248544,5509472
$1,911:31248544,5509472
x1,911:31749277,5509472
(1,911:31749277,5579379:840679,273067,0
x1,911:32557188,5579379
)
$1,911:32589956,5509472
x1,911:32737964,5509472
k1,912:37100912,5509472:4362948
g1,914:37100912,5509472
)
(1,914:20523909,6167289:16577003,414717,152742
r1,943:20523909,6167289:0,567459,152742
g1,912:20618654,6167289
g1,912:20618654,6167289
g1,912:20784423,6167289
x1,912:22905080,6167289
k1,913:37100912,6167289:14195832
g1,914:37100912,6167289
)
(1,914:20523909,6825106:16577003,431292,166950
r1,943:20523909,6825106:0,598242,166950
g1,913:21707980,6825106
g1,913:21707980,6825106
g1,913:21873749,6825106
x1,913:23858811,6825106
g1,913:24024580,6825106
x1,913:25095560,6825106
x1,913:25368487,6825106
g1,913:25534256,6825106
$1,913:25534256,6825106
x1,913:25816651,6825106
(1,913:25816651,6895013:1010388,273067,76459
x1,913:26297292,6895013
x1,913:26794271,6895013
)
$1,913:26827039,6825106
x1,913:26975047,6825106
k1,914:37100912,6825106:10125865
g1,914:37100912,6825106
)
(1,916:21530366,7601328:15570546,431292,166950
(1,915:21530366,7601328:0,367321,3154
g1,915:21530366,7601328
g1,915:20819926,7601328
g1,915:20523909,7601328
(1,915:20523909,7601328:710440,367321,3154
k1,915:20839659,7601328:315750
x1,915:21234349,7601328
)
g1,915:21530366,7601328
)
g1,915:21530366,7601328
x1,915:23376301,7601328
g1,915:23542070,7601328
x1,915:24363207,7601328
g1,915:24528976,7601328
x1,915:26011402,7601328
g1,915:26177171,7601328
x1,915:27152227,7601328
g1,915:27317996,7601328
x1,915:28878575,7601328
x1,915:29151502,7601328
g1,915:29317271,7601328
x1,915:29973827,7601328
g1,915:30139596,7601328
$1,915:30139596,7601328
x1,915:30573903,7601328
(1,915:30573903,7671235:1801958,273067,76459
x1,915:31846522,7671235
x1,915:32343093,7671235
)
$1,915:32375861,7601328
g1,915:32541630,7601328
x1,915:33058467,7601328
g1,915:33224236,7601328
x1,915:34065514,7601328
g1,915:34231283,7601328
(1,915:34231283,7601328:690307,431292,127281
x1,915:34428428,7601328
x1,915:34724445,7601328
x1,915:34921590,7601328
)
x1,915:35069598,7601328
k1,916:37100912,7601328:2031314
g1,916:37100912,7601328
)
(1,917:21530366,8259145:15570546,431292,166950
(1,916:21530366,8259145:0,359426,3154
g1,916:21530366,8259145
g1,916:20819926,8259145
g1,916:20523909,8259145
(1,916:20523909,8259145:710440,359426,3154
k1,916:20839659,8259145:315750
x1,916:21234349,8259145
)
g1,916:21530366,8259145
)
g1,916:21530366,8259145
x1,916:23376301,8259145
g1,916:23542070,8259145
x1,916:24363207,8259145
g1,916:24528976,8259145
x1,916:25763367,8259145
g1,916:25929136,8259145
x1,916:27489715,8259145
x1,916:27762642,8259145
g1,916:27928411,8259145
x1,916:28162261,8259145
x1,916:29024844,8259145
x1,916:31699028,8259145
g1,916:31864797,8259145
$1,916:31864797,8259145
x1,916:32303427,8259145
(1,916:32303427,8329052:840679,273067,0
x1,916:33111338,8329052
)
$1,916:33144106,8259145
g1,916:33309875,8259145
x1,916:33826712,8259145
g1,916:33992481,8259145
x1,916:35084781,8259145
g1,916:35250550,8259145
(1,916:35250550,8259145:690307,431292,127281
x1,916:35447695,8259145
x1,916:35743712,8259145
x1,916:35940857,8259145
)
x1,916:36138002,8259145
(1,916:36138002,8259145:690307,431292,127281
x1,916:36335147,8259145
x1,916:36631164,8259145
x1,916:36828309,8259145
)
x1,916:36976317,8259145
k1,917:37100912,8259145:124595
g1,917:37100912,8259145
)
(1,918:21530366,8916962:15570546,431292,166950
(1,917:21530366,8916962:0,359426,8418
g1,917:21530366,8916962
g1,917:20819926,8916962
g1,917:20523909,8916962
(1,917:20523909,8916962:710440,359426,8418
k1,917:20839659,8916962:315750
x1,917:21234349,8916962
)
g1,917:21530366,8916962
)
g1,917:21530366,8916962
x1,917:23376301,8916962
g1,917:23542070,8916962
x1,917:24363207,8916962
g1,917:24528976,8916962
x1,917:26132780,8916962
g1,917:26298549,8916962
x1,917:27859128,8916962
x1,917:28132055,8916962
g1,917:28297824,8916962
$1,917:28297824,8916962
x1,917:28736454,8916962
(1,917:28736454,8982497:891148,260518,76459
x1,917:29580725,8982497
)
$1,917:29627602,8916962
g1,917:29793371,8916962
x1,917:30310208,8916962
g1,917:30475977,8916962
x1,917:31568277,8916962
g1,917:31734046,8916962
(1,917:31734046,8916962:690307,431292,127281
x1,917:31931191,8916962
x1,917:32227208,8916962
x1,917:32424353,8916962
)
x1,917:32621498,8916962
(1,917:32621498,8916962:690307,431292,127281
x1,917:32818643,8916962
x1,917:33114660,8916962
x1,917:33311805,8916962
)
x1,917:33459813,8916962
k1,918:37100912,8916962:3641099
g1,918:37100912,8916962
)
(1,919:21530366,9661274:15570546,577362,166950
(1,918:21530366,9661274:0,367321,3154
g1,918:21530366,9661274
g1,918:20819926,9661274
g1,918:20523909,9661274
(1,918:20523909,9661274:710440,367321,3154
k1,918:20839659,9661274:315750
x1,918:21234349,9661274
)
g1,918:21530366,9661274
)
k1,918:21530366,9661274:0
x1,918:23328944,9661274
k1,918:23564171,9661274:235227
x1,918:24385308,9661274
k1,918:24620534,9661274:235226
x1,918:26580143,9661274
k1,918:26815370,9661274:235227
x1,918:28419174,9661274
k1,918:28654400,9661274:235226
x1,918:30214979,9661274
x1,918:30487906,9661274
k1,918:30723133,9661274:235227
$1,918:30723133,9661274
[1,918:30723133,9661274:1329778,577362,141994
(1,918:30773427,9511492:0,427580,0
x1,918:31111469,9511492
)
(1,918:30723133,9661274:1329778,404685,141994
x1,918:31161763,9661274
(1,918:31161763,9726809:891148,260518,76459
x1,918:32006034,9726809
)
)
]
$1,918:32052911,9661274
k1,918:32288137,9661274:235226
x1,918:32804974,9661274
k1,918:33040201,9661274:235227
x1,918:33881479,9661274
k1,918:34116705,9661274:235226
(1,918:34116705,9661274:690307,431292,127281
x1,918:34313850,9661274
x1,918:34609867,9661274
x1,918:34807012,9661274
)
k1,918:35042239,9661274:235227
x1,918:36044549,9661274
k1,918:36279775,9661274:235226
x1,918:37100912,9661274
k1,918:37100912,9661274:0
)
(1,919:21530366,10405586:15570546,577362,166950
x1,919:23489975,10405586
g1,918:23655744,10405586
x1,918:24890135,10405586
g1,918:25055904,10405586
x1,918:26616483,10405586
x1,918:26889410,10405586
g1,918:27055179,10405586
x1,918:27572016,10405586
g1,918:27737785,10405586
$1,918:27737785,10405586
[1,918:27737785,10405586:1279309,577362,69907
(1,918:27788079,10255804:0,427580,0
x1,918:28126121,10255804
)
(1,918:27737785,10405586:1279309,404685,69907
x1,918:28176415,10405586
(1,918:28176415,10475493:840679,273067,0
x1,918:28984326,10475493
)
)
]
$1,918:29017094,10405586
g1,918:29182863,10405586
x1,918:29699700,10405586
g1,918:29865469,10405586
x1,918:30706747,10405586
g1,918:30872516,10405586
(1,918:30872516,10405586:690307,431292,127281
x1,918:31069661,10405586
x1,918:31365678,10405586
x1,918:31562823,10405586
)
x1,918:31710831,10405586
g1,918:31876600,10405586
x1,918:32110450,10405586
x1,918:35169441,10405586
k1,919:37100912,10405586:1931471
g1,919:37100912,10405586
)
(1,920:21530366,11149898:15570546,577362,166950
(1,919:21530366,11149898:0,359426,8418
g1,919:21530366,11149898
g1,919:20819926,11149898
g1,919:20523909,11149898
(1,919:20523909,11149898:710440,359426,8418
k1,919:20839659,11149898:315750
x1,919:21234349,11149898
)
g1,919:21530366,11149898
)
k1,919:21530366,11149898:0
x1,919:22751126,11149898
k1,919:22906722,11149898:155596
$1,919:22906722,11149898
[1,919:22906722,11149898:1329778,577362,141994
(1,919:22957016,11000116:0,427580,0
x1,919:23295058,11000116
)
(1,919:22906722,11149898:1329778,404685,141994
x1,919:23345352,11149898
(1,919:23345352,11215433:891148,260518,76459
x1,919:24189623,11215433
)
)
]
$1,919:24236500,11149898
k1,919:24392096,11149898:155596
x1,919:25394406,11149898
k1,919:25550002,11149898:155596
$1,919:25550002,11149898
[1,919:25550002,11149898:1279309,577362,69907
(1,919:25600296,11000116:0,427580,0
x1,919:25938338,11000116
)
(1,919:25550002,11149898:1279309,404685,69907
x1,919:25988632,11149898
(1,919:25988632,11219805:840679,273067,0
x1,919:26796543,11219805
)
)
]
$1,919:26829311,11149898
x1,919:26977319,11149898
k1,919:27132915,11149898:155596
x1,919:28135225,11149898
k1,919:28290820,11149898:155595
x1,919:28880476,11149898
x1,919:30143267,11149898
k1,919:30298863,11149898:155596
x1,919:31120000,11149898
k1,919:31275596,11149898:155596
x1,919:33594552,11149898
k1,919:33750148,11149898:155596
x1,919:35601409,11149898
k1,919:35757005,11149898:155596
x1,919:36827985,11149898
x1,919:37100912,11149898
k1,919:37100912,11149898:0
)
(1,920:21530366,11807715:15570546,431292,166950
x1,920:21812761,11807715
(1,919:21812761,11877622:1010388,273067,76459
x1,919:22293402,11877622
x1,919:22790381,11877622
)
$1,919:22823149,11807715
g1,919:22988918,11807715
x1,919:23505755,11807715
g1,919:23671524,11807715
x1,919:24512802,11807715
g1,919:24678571,11807715
(1,919:24678571,11807715:986324,431292,127281
x1,919:24875716,11807715
x1,919:25467750,11807715
x1,919:25664895,11807715
)
x1,919:25812903,11807715
k1,920:37100912,11807715:11288009
g1,920:37100912,11807715
)
]
]
(1,887:20523909,13075013:16577003,463068,131542
g1,887:20523909,13075013
x1,887:21392542,13075013
g1,887:22017468,13075013
x1,887:25315791,13075013
g1,887:25489514,13075013
x1,887:27607983,13075013
g1,887:27781706,13075013
x1,887:29830200,13075013
k1,887:37100912,13075013:7270712
g1,887:37100912,13075013
)
(1,890:20523909,14201515:16577003,455253,176225
h1,889:20523909,14201515:937389,0,0
x1,889:22035600,14201515
k1,889:22290544,14201515:254944
x1,889:24397158,14201515
k1,889:24652102,14201515:254944
x1,889:25518857,14201515
k1,889:25773801,14201515:254944
x1,889:27183620,14201515
k1,889:27438564,14201515:254944
x1,889:28447178,14201515
x1,889:28746512,14201515
x1,889:29328305,14201515
k1,889:29583248,14201515:254943
x1,889:30132552,14201515
k1,889:30387496,14201515:254944
x1,889:31029287,14201515
x1,889:31922292,14201515
k1,889:32177236,14201515:254944
x1,889:33243346,14201515
k1,889:33498290,14201515:254944
x1,889:35267441,14201515
x1,889:35449288,14201515
x1,889:36399154,14201515
k1,889:36654098,14201515:254944
x1,889:37100912,14201515
k1,889:37100912,14201515:0
)
(1,890:20523909,14960636:16577003,455253,176225
x1,890:21607511,14960636
k1,889:21816005,14960636:208494
x1,889:22682760,14960636
k1,889:22891254,14960636:208494
x1,889:23624907,14960636
x1,889:24584159,14960636
k1,889:24792653,14960636:208494
x1,889:26013744,14960636
x1,889:26746764,14960636
k1,889:26955258,14960636:208494
x1,889:27908887,14960636
k1,889:28117382,14960636:208495
x1,889:28762293,14960636
k1,889:28970787,14960636:208494
x1,889:29651950,14960636
x1,889:31649809,14960636
k1,889:31858303,14960636:208494
x1,889:32313243,14960636
x1,889:33195010,14960636
k1,889:33403504,14960636:208494
x1,889:33967180,14960636
x1,889:34671464,14960636
x1,889:34918306,14960636
x1,889:35773816,14960636
k1,889:35982310,14960636:208494
x1,889:36657217,14960636
x1,889:36904059,14960636
x1,889:37100912,14960636
k1,890:37100912,14960636:0
)
(1,890:20523909,15719757:16577003,455253,176225
x1,890:21741246,15719757
x1,890:23044188,15719757
k1,889:23264058,15719757:219870
x1,889:23472156,15719757
x1,889:24097082,15719757
x1,889:24461411,15719757
k1,889:24681282,15719757:219871
x1,889:25616785,15719757
k1,889:25836655,15719757:219870
x1,889:26458445,15719757
x1,889:27322714,15719757
x1,889:28335699,15719757
k1,889:28555569,15719757:219870
x1,889:29776660,15719757
x1,889:30509680,15719757
k1,889:30729550,15719757:219870
x1,889:31860028,15719757
x1,889:32413084,15719757
k1,889:32632955,15719757:219871
x1,889:33586584,15719757
k1,889:33806454,15719757:219870
x1,889:34451365,15719757
k1,889:34671235,15719757:219870
x1,889:35358018,15719757
x1,889:37100912,15719757
k1,889:37100912,15719757:0
)
(1,890:20523909,16478878:16577003,455253,176225
x1,890:21087585,16478878
x1,890:21334427,16478878
x1,890:22632999,16478878
k1,889:22827122,16478878:194123
x1,889:23282062,16478878
x1,889:24163829,16478878
k1,889:24357953,16478878:194124
x1,889:25345321,16478878
x1,889:26068349,16478878
x1,889:27106324,16478878
k1,889:27300447,16478878:194123
x1,889:28693382,16478878
k1,889:28887505,16478878:194123
x1,889:30595407,16478878
k1,889:30789531,16478878:194124
x1,889:31743160,16478878
k1,889:31937283,16478878:194123
x1,889:32582194,16478878
k1,889:32776317,16478878:194123
x1,889:33023159,16478878
x1,889:33311248,16478878
x1,889:35152878,16478878
k1,889:35347002,16478878:194124
x1,889:36040034,16478878
k1,889:36234157,16478878:194123
x1,889:37100912,16478878
k1,889:37100912,16478878:0
)
(1,890:20523909,17237999:16577003,455253,176225
x1,890:21826877,17237999
k1,889:21993341,17237999:166464
x1,889:22538891,17237999
x1,889:23088195,17237999
x1,889:24199306,17237999
x1,889:25446011,17237999
k1,889:25612483,17237999:166472
x1,889:26462372,17237999
x1,889:27917175,17237999
k1,889:28083647,17237999:166472
x1,889:28330489,17237999
x1,889:28994151,17237999
x1,889:29240993,17237999
x1,889:29529082,17237999
x1,889:30457086,17237999
x1,889:30973267,17237999
x1,889:32011242,17237999
k1,889:32177714,17237999:166472
x1,889:33331941,17237999
k1,889:33498413,17237999:166472
x1,889:33945227,17237999
k1,889:34111699,17237999:166472
x1,889:35195301,17237999
k1,889:35361773,17237999:166472
x1,889:36014183,17237999
x1,889:37100912,17237999
k1,889:37100912,17237999:0
)
(1,890:20523909,17997120:16577003,455253,176225
x1,890:21205072,17997120
x1,890:22551764,17997120
x1,890:23907205,17997120
k1,889:24247849,17997120:340644
x1,889:24797153,17997120
k1,889:25137797,17997120:340644
x1,889:26923807,17997120
k1,889:27264451,17997120:340644
x1,889:28263071,17997120
x1,889:28444918,17997120
x1,889:29186070,17997120
k1,889:29526713,17997120:340643
x1,889:31296481,17997120
k1,889:31637125,17997120:340644
x1,889:32196430,17997120
x1,889:32484519,17997120
k1,889:32825163,17997120:340644
x1,889:33374467,17997120
x1,889:34241222,17997120
k1,889:34581866,17997120:340644
x1,889:35322393,17997120
x1,889:36892814,17997120
x1,889:37100912,17997120
k1,890:37100912,17997120:0
)
(1,890:20523909,18756241:16577003,455253,176225
x1,890:21711251,18756241
k1,889:22032438,18756241:321187
x1,889:23031058,18756241
x1,889:23212905,18756241
x1,889:23954057,18756241
x1,889:24064043,18756241
k1,889:24385229,18756241:321186
x1,889:25933146,18756241
k1,889:26254333,18756241:321187
x1,889:27207336,18756241
x1,889:28087211,18756241
k1,889:28408398,18756241:321187
x1,889:29089561,18756241
x1,889:30234403,18756241
k1,889:30555589,18756241:321186
x1,889:31010529,18756241
x1,889:31892296,18756241
k1,889:32213483,18756241:321187
x1,889:32947136,18756241
x1,889:34171355,18756241
k1,889:34492541,18756241:321186
x1,889:35559268,18756241
k1,889:35880455,18756241:321187
x1,889:37100912,18756241
k1,889:37100912,18756241:0
)
(1,890:20523909,19515362:16577003,455253,176225
x1,890:21773119,19515362
x1,890:23906592,19515362
k1,889:24196104,19515362:289512
x1,889:25079740,19515362
x1,889:26219587,19515362
k1,889:26509098,19515362:289511
x1,889:27190261,19515362
x1,889:27649571,19515362
x1,889:29222492,19515362
k1,889:29512004,19515362:289512
x1,889:31122414,19515362
k1,889:31411925,19515362:289511
x1,889:32478035,19515362
k1,889:32767547,19515362:289512
x1,889:33609311,19515362
x1,889:34285477,19515362
x1,889:35320339,19515362
k1,889:35609850,19515362:289511
x1,889:37100912,19515362
k1,889:37100912,19515362:0
)
(1,890:20523909,20274483:16577003,455253,176225
x1,890:21607511,20274483
k1,889:21868479,20274483:260968
x1,889:22735234,20274483
k1,889:22996202,20274483:260968
x1,889:23581124,20274483
x1,889:24732847,20274483
k1,889:24993815,20274483:260968
x1,889:25543119,20274483
k1,889:25804087,20274483:260968
x1,889:27107055,20274483
k1,889:27367936,20274483:260881
x1,889:28425931,20274483
k1,889:28686899,20274483:260968
x1,889:29420552,20274483
x1,889:30379804,20274483
k1,889:30640772,20274483:260968
x1,889:31861863,20274483
x1,889:32594883,20274483
k1,889:32855851,20274483:260968
x1,889:33102693,20274483
x1,889:33766355,20274483
x1,889:34013197,20274483
x1,889:34301286,20274483
x1,889:35229290,20274483
x1,889:35745471,20274483
x1,889:37100912,20274483
k1,889:37100912,20274483:0
)
(1,890:20523909,21033604:16577003,455253,176225
x1,890:22009333,21033604
k1,889:22329533,21033604:320200
x1,889:22874457,21033604
k1,889:23194657,21033604:320200
x1,889:23817072,21033604
x1,889:24105161,21033604
x1,889:25150018,21033604
k1,889:25470218,21033604:320200
x1,889:26610072,21033604
x1,889:26898161,21033604
k1,889:27218360,21033604:320199
x1,889:27808286,21033604
x1,889:28462573,21033604
x1,889:29524930,21033604
k1,889:29845130,21033604:320200
x1,889:31066221,21033604
x1,889:31799241,21033604
k1,889:32119441,21033604:320200
x1,889:33249919,21033604
x1,889:33959206,21033604
k1,889:34279406,21033604:320200
x1,889:35572357,21033604
x1,889:35860446,21033604
x1,889:36656592,21033604
x1,889:37100912,21033604
k1,889:37100912,21033604:0
)
(1,890:20523909,21792725:16577003,455253,176225
x1,890:21634386,21792725
x1,890:22019951,21792725
x1,890:23789102,21792725
k1,889:24049125,21792725:260023
x1,889:25270216,21792725
x1,889:26003236,21792725
k1,889:26263258,21792725:260022
x1,889:26848180,21792725
x1,889:27999903,21792725
k1,889:28259926,21792725:260023
x1,889:28468024,21792725
x1,889:28780487,21792725
x1,889:28988585,21792725
k1,889:29248608,21792725:260023
x1,889:29695422,21792725
k1,889:29955444,21792725:260022
x1,889:32251396,21792725
k1,889:32511419,21792725:260023
x1,889:33056343,21792725
k1,889:33316365,21792725:260022
x1,889:33861915,21792725
x1,889:34364967,21792725
x1,889:35774779,21792725
k1,889:36034802,21792725:260023
x1,889:37100912,21792725
k1,889:37100912,21792725:0
)
(1,890:20523909,22551846:16577003,455253,176225
x1,890:22293060,22551846
x1,890:22474907,22551846
x1,890:23424773,22551846
g1,889:23599751,22551846
x1,889:24144675,22551846
g1,889:24319653,22551846
x1,889:24942068,22551846
x1,889:25230157,22551846
x1,889:26275014,22551846
g1,889:26449992,22551846
x1,889:27316747,22551846
g1,889:27491725,22551846
x1,889:28712816,22551846
x1,889:29445836,22551846
g1,889:29620814,22551846
x1,889:30751292,22551846
x1,889:31039381,22551846
g1,889:31214359,22551846
x1,889:31759909,22551846
g1,889:31934887,22551846
x1,889:32899759,22551846
g1,889:33074737,22551846
x1,889:35181351,22551846
k1,890:37100912,22551846:1919561
g1,890:37100912,22551846
)
(1,894:20523909,23357316:16577003,455253,176225
h1,893:20523909,23357316:937389,0,0
x1,893:21844370,23357316
x1,893:22128087,23357316
k1,893:22302024,23357316:173937
x1,893:22924439,23357316
x1,893:23212528,23357316
x1,893:24676081,23357316
k1,893:24850017,23357316:173936
x1,893:26071108,23357316
x1,893:26804128,23357316
k1,893:26978065,23357316:173937
x1,893:27523615,23357316
x1,893:28072919,23357316
x1,893:29184030,23357316
x1,893:30274504,23357316
k1,893:30448440,23357316:173936
x1,893:31025870,23357316
k1,893:31199807,23357316:173937
x1,893:32769603,23357316
k1,893:32943540,23357316:173937
x1,893:33520970,23357316
k1,893:33694906,23357316:173936
x1,893:34676652,23357316
x1,893:35123466,23357316
x1,893:36106455,23357316
k1,893:36280392,23357316:173937
x1,893:37100912,23357316
k1,893:37100912,23357316:0
)
(1,894:20523909,24116437:16577003,455253,176225
x1,894:21069459,24116437
x1,894:21572511,24116437
x1,894:22982323,24116437
k1,893:23149508,24116437:167185
x1,893:24215618,24116437
k1,893:24382803,24116437:167185
x1,893:25249558,24116437
x1,893:25795734,24116437
x1,893:26772484,24116437
x1,893:28119184,24116437
k1,893:28286369,24116437:167185
x1,893:30055520,24116437
x1,893:30788540,24116437
k1,893:30955725,24116437:167185
x1,893:31775620,24116437
x1,893:32603004,24116437
x1,893:33156060,24116437
k1,893:33323245,24116437:167185
x1,893:34170631,24116437
k1,893:34337816,24116437:167185
x1,893:34650279,24116437
k1,893:34817464,24116437:167185
x1,893:35799836,24116437
x1,893:36892814,24116437
x1,893:37100912,24116437
k1,894:37100912,24116437:0
)
(1,894:20523909,24875558:16577003,455253,176225
x1,894:21200075,24875558
x1,894:22290549,24875558
k1,893:22436880,24875558:146331
x1,893:23153659,24875558
x1,893:23452993,24875558
x1,893:24012298,24875558
x1,893:25259003,24875558
k1,893:25405334,24875558:146331
x1,893:26906382,24875558
k1,893:27052713,24875558:146331
x1,893:27873233,24875558
k1,893:28019563,24875558:146330
x1,893:28870703,24875558
x1,893:30116784,24875558
k1,893:30263115,24875558:146331
x1,893:30575578,24875558
k1,893:30721909,24875558:146331
$1,893:30721909,24875558
x1,893:32032633,24875558
$1,893:32032633,24875558
x1,893:32240731,24875558
x1,893:33624927,24875558
k1,893:33771258,24875558:146331
x1,893:34498655,24875558
x1,893:35357294,24875558
k1,893:35503625,24875558:146331
x1,893:36126040,24875558
x1,893:37100912,24875558
k1,894:37100912,24875558:0
)
(1,894:20523909,25634679:16577003,455253,187504
x1,894:20732007,25634679
x1,894:21356933,25634679
x1,894:21721262,25634679
k1,893:21945791,25634679:224529
$1,893:21945791,25634679
x1,893:22416829,25634679
(1,893:22416829,25732982:1145607,318577,89201
x1,893:22672377,25732982
x1,893:23529668,25732982
)
$1,893:23562436,25634679
x1,893:23718667,25634679
k1,893:23943195,25634679:224528
x1,893:24488119,25634679
k1,893:24712648,25634679:224529
x1,893:25861871,25634679
k1,893:26086399,25634679:224528
x1,893:27144394,25634679
k1,893:27368922,25634679:224528
x1,893:28165068,25634679
x1,893:28453157,25634679
x1,893:29511768,25634679
k1,893:29736297,25634679:224529
x1,893:30048760,25634679
k1,893:30273289,25634679:224529
x1,893:30651364,25634679
x1,893:31509377,25634679
k1,893:31733905,25634679:224528
x1,893:32954996,25634679
x1,893:33688016,25634679
k1,893:33912545,25634679:224529
x1,893:35043023,25634679
x1,893:35331112,25634679
k1,893:35555640,25634679:224528
$1,893:35555640,25634679
x1,893:35862840,25634679
(1,893:35862840,25732982:1081841,318577,89201
x1,893:36376336,25732982
x1,893:36911913,25732982
)
$1,893:36944681,25634679
x1,893:37100912,25634679
k1,893:37100912,25634679:0
)
(1,894:20523909,26393800:16577003,455253,9997
x1,894:22231811,26393800
g1,893:22406789,26393800
x1,893:23360418,26393800
g1,893:23535396,26393800
x1,893:24180307,26393800
g1,893:24355285,26393800
x1,893:24904589,26393800
x1,893:26080061,26393800
x1,893:27459252,26393800
g1,893:27634230,26393800
x1,893:28367891,26393800
k1,894:37100912,26393800:8733021
g1,894:37100912,26393800
)
(1,898:22649664,27731776:14451248,680292,385381
(1,898:22649664,27731776:12325494,680292,385381
(1,894:22649664,27731776:0,0,0
$1,894:22649664,27731776
(1,894:22649664,26972655:0,0,0
)
$1,894:22649664,27731776
)
x1,894:22932059,27731776
(1,898:22932059,27801683:1010388,273067,76459
x1,898:23412700,27801683
x1,898:23909679,27801683
)
g1,898:24110837,27731776
x1,898:24582329,27731776
g1,898:24750719,27731776
x1,898:25185026,27731776
(1,898:25185026,27801683:1065369,273067,76459
x1,898:25421228,27801683
x1,898:26217627,27801683
)
g1,898:26351429,27731776
(1,898:26351429,27731776:8354305,680292,385381
(1,898:26351429,27076481:287336,24997,1040676
x1,898:26638765,27076481
)
(1,898:26638765,27731776:2131326,335386,7396
(1,897:26638765,27731776:2131326,335386,7396
x1,897:28770091,27731776
)
)
g1,898:28871125,27731776
(1,898:28871125,27731776:3605301,680292,385381
(1,898:28871125,27076481:363395,24997,1040676
x1,898:29234520,27076481
)
[1,898:29234520,27731776:1329778,577362,141994
(1,898:29284814,27581994:0,427580,0
x1,898:29622856,27581994
)
(1,898:29234520,27731776:1329778,404685,141994
x1,898:29673150,27731776
(1,898:29673150,27797311:891148,260518,76459
x1,898:30517421,27797311
)
)
]
x1,898:30732688,27731776
g1,898:30833722,27731776
[1,898:30833722,27731776:1279309,577362,69907
(1,898:30884016,27581994:0,427580,0
x1,898:31222058,27581994
)
(1,898:30833722,27731776:1279309,404685,69907
x1,898:31272352,27731776
(1,898:31272352,27801683:840679,273067,0
x1,898:32080263,27801683
)
)
]
(1,898:32113031,27076481:363395,24997,1040676
x1,898:32476426,27076481
)
)
g1,898:32577460,27731776
(1,898:32577460,27731776:435193,253951,114688
x1,898:32745850,27731776
g1,897:32911619,27731776
g1,898:33012653,27731776
h1,898:33012653,27731776:0,0,0
)
x1,898:33353029,27731776
(1,898:33353029,27801683:1065369,273067,76459
x1,898:33589231,27801683
x1,898:34385630,27801683
)
(1,898:34418398,27076481:287336,24997,1040676
x1,898:34705734,27076481
)
)
g1,898:34806768,27731776
x1,898:34975158,27731776
)
(1,898:36114588,27731776:986324,431292,127281
(1,898:36114588,27731776:986324,431292,127281
x1,898:36903767,27731776
x1,898:37100912,27731776
)
)
)
(1,900:20523909,29059756:16577003,491520,176225
x1,900:21954974,29059756
x1,899:22243063,29059756
k1,899:22420425,29059756:177362
$1,899:22420425,29059756
(1,899:22420425,29059756:2249730,354019,7807
(1,899:22420425,29059756:2249730,354019,7807
x1,899:24670155,29059756
)
)
k1,899:24779379,29059756:109224
(1,899:24779379,29059756:691771,491520,163840
(1,899:24779379,29059756:254863,491520,163840
x1,899:25034242,29059756
)
x1,899:25216287,29059756
(1,899:25216287,29059756:254863,491520,163840
x1,899:25471150,29059756
)
)
$1,899:25471150,29059756
k1,899:25648511,29059756:177361
x1,899:27802602,29059756
k1,899:27979964,29059756:177362
x1,899:28846719,29059756
k1,899:29024081,29059756:177362
x1,899:32866071,29059756
k1,899:33043432,29059756:177361
x1,899:35865555,29059756
k1,899:36042917,29059756:177362
x1,899:37100912,29059756
k1,899:37100912,29059756:0
)
(1,900:20523909,29818877:16577003,455253,187504
x1,900:20892092,29818877
(1,899:20892092,29917180:1145607,318577,89201
x1,899:21147640,29917180
x1,899:22004931,29917180
)
$1,899:22037699,29818877
g1,899:22212677,29818877
x1,899:24366768,29818877
g1,899:24541746,29818877
x1,899:25408501,29818877
g1,899:25583479,29818877
x1,899:28431854,29818877
g1,899:28606832,29818877
x1,899:30789042,29818877
g1,899:30964020,29818877
x1,899:31513324,29818877
g1,899:31688302,29818877
$1,899:31688302,29818877
x1,899:32159340,29818877
(1,899:32159340,29917180:1145607,318577,89201
x1,899:32414888,29917180
x1,899:33272179,29917180
)
$1,899:33304947,29818877
x1,899:33461178,29818877
k1,900:37100912,29818877:3639734
g1,900:37100912,29818877
)
(1,905:20523909,31997768:16577003,455882,135604
g1,905:20523909,31997768
x1,905:21392542,31997768
g1,905:22017468,31997768
x1,905:23545401,31997768
g1,905:23719124,31997768
x1,905:27017447,31997768
g1,905:27191170,31997768
x1,905:29830209,31997768
g1,905:30003932,31997768
x1,905:31219403,31997768
x1,905:33400998,31997768
k1,905:37100912,31997768:3699914
g1,905:37100912,31997768
)
(1,922:20523909,33124270:16577003,455253,176225
h1,906:20523909,33124270:937389,0,0
x1,906:23411681,33124270
k1,906:23744832,33124270:333151
x1,906:25413988,33124270
k1,906:25747298,33124270:333310
x1,906:26292222,33124270
k1,906:26625532,33124270:333310
x1,906:27247947,33124270
x1,906:27536036,33124270
x1,906:28580893,33124270
k1,906:28914203,33124270:333310
x1,906:29647856,33124270
x1,906:30607108,33124270
k1,906:30940417,33124270:333309
x1,906:32161508,33124270
x1,906:32894528,33124270
k1,906:33227838,33124270:333310
x1,906:34358316,33124270
x1,906:34911372,33124270
k1,906:35244682,33124270:333310
x1,906:35937714,33124270
k1,906:36271024,33124270:333310
x1,906:36892814,33124270
x1,906:37100912,33124270
k1,922:37100912,33124270:0
)
(1,922:20523909,33883391:16577003,455253,176225
x1,922:21808100,33883391
x1,922:22701105,33883391
k1,906:22878972,33883391:177867
x1,906:23745727,33883391
k1,906:23923594,33883391:177867
x1,906:24940958,33883391
x1,906:25797712,33883391
x1,906:27012555,33883391
x1,906:28123033,33883391
k1,906:28300900,33883391:177867
x1,906:29521991,33883391
x1,906:30255011,33883391
k1,906:30432877,33883391:177866
x1,906:31114040,33883391
x1,906:32460732,33883391
x1,906:33816173,33883391
k1,906:33994040,33883391:177867
x1,906:34448980,33883391
x1,906:35330747,33883391
k1,906:35508614,33883391:177867
x1,906:36032919,33883391
x1,906:37100912,33883391
k1,922:37100912,33883391:0
)
(1,922:20523909,34642512:16577003,455253,96233
x1,922:22293060,34642512
k1,906:22471373,34642512:178313
x1,906:23291268,34642512
x1,906:24118652,34642512
x1,906:24827939,34642512
k1,906:25006252,34642512:178313
x1,906:25580554,34642512
k1,906:25758866,34642512:178312
x1,906:26773101,34642512
k1,906:26951414,34642512:178313
x1,906:27793178,34642512
x1,906:29039883,34642512
k1,906:29218196,34642512:178313
x1,906:30038716,34642512
k1,906:30217029,34642512:178313
x1,906:30898192,34642512
x1,906:32514222,34642512
k1,906:32692534,34642512:178312
x1,906:33657406,34642512
k1,906:33835719,34642512:178313
x1,906:34946196,34642512
x1,906:35331761,34642512
x1,906:37100912,34642512
k1,906:37100912,34642512:0
)
(1,922:20523909,35401633:16577003,455253,176225
x1,922:21928098,35401633
x1,922:22821103,35401633
k1,906:22976664,35401633:155561
x1,906:24468970,35401633
x1,906:24781433,35401633
x1,906:26299987,35401633
k1,906:26455548,35401633:155561
x1,906:27001098,35401633
x1,906:28219061,35401633
x1,906:29112066,35401633
k1,906:29267628,35401633:155562
x1,906:30378105,35401633
x1,906:30763670,35401633
x1,906:32532821,35401633
k1,906:32688382,35401633:155561
x1,906:33850726,35401633
x1,906:37100912,35401633
k1,906:37100912,35401633:0
)
(1,922:20523909,36160754:16577003,455253,176225
x1,922:21581904,36160754
g1,906:21756882,36160754
x1,906:22398673,36160754
x1,906:23073580,36160754
x1,906:23855345,36160754
x1,906:25163299,36160754
g1,906:25338277,36160754
k1,922:25338277,36160754:0
k1,922:37100912,36160754:11762635
g1,922:37100912,36160754
)
(1,928:20523909,37930686:16577003,460570,133728
g1,928:20523909,37930686
x1,928:21913720,37930686
g1,928:22538646,37930686
x1,928:25559504,37930686
g1,928:25733227,37930686
x1,928:27677971,37930686
g1,928:27851694,37930686
x1,928:29136521,37930686
x1,928:30803804,37930686
x1,928:32419845,37930686
k1,928:37100912,37930686:4681067
g1,928:37100912,37930686
)
(1,932:20523909,38998572:16577003,455253,176225
h1,930:20523909,38998572:937389,0,0
x1,930:23709120,38998572
k1,930:23933349,38998572:224229
x1,930:25351910,38998572
x1,930:26339912,38998572
k1,930:26564142,38998572:224230
x1,930:27553388,38998572
x1,930:28668862,38998572
k1,930:28893091,38998572:224229
x1,930:29976693,38998572
k1,930:30200922,38998572:224229
x1,930:30934575,38998572
x1,930:31893827,38998572
k1,930:32118056,38998572:224229
x1,930:33339147,38998572
x1,930:34072167,38998572
k1,930:34296397,38998572:224230
x1,930:35077545,38998572
x1,930:35923054,38998572
k1,930:36147283,38998572:224229
x1,930:37100912,38998572
k1,930:37100912,38998572:0
)
(1,932:20523909,39757693:16577003,455253,176225
x1,932:21168820,39757693
k1,930:21406581,39757693:237761
x1,930:21900891,39757693
x1,930:23500666,39757693
k1,930:23738428,39757693:237762
x1,930:25823780,39757693
k1,930:26061541,39757693:237761
x1,930:27331995,39757693
x1,930:28253743,39757693
k1,930:28491504,39757693:237761
x1,930:29478872,39757693
x1,930:30201900,39757693
x1,930:31239875,39757693
k1,930:31477636,39757693:237761
x1,930:32608114,39757693
x1,930:33161170,39757693
k1,930:33398932,39757693:237762
x1,930:33607030,39757693
x1,930:34231956,39757693
x1,930:34596285,39757693
k1,930:34834046,39757693:237761
x1,930:35408348,39757693
k1,931:35646109,39757693:237761
x1,931:37100912,39757693
k1,931:37100912,39757693:0
)
(1,932:20523909,40516814:16577003,455253,176225
x1,932:21633143,40516814
x1,931:22424925,40516814
k1,931:22744153,40516814:319228
x1,931:23965244,40516814
x1,931:24698264,40516814
k1,931:25017492,40516814:319228
x1,931:25798640,40516814
x1,931:26644149,40516814
k1,931:26963377,40516814:319228
x1,931:27917006,40516814
k1,931:28236234,40516814:319228
x1,931:28881145,40516814
k1,931:29200373,40516814:319228
x1,931:30165872,40516814
x1,931:30993256,40516814
x1,931:31663174,40516814
k1,931:31982402,40516814:319228
x1,931:33040397,40516814
k1,931:33359625,40516814:319228
x1,931:35444977,40516814
k1,931:35764205,40516814:319228
x1,931:36219145,40516814
x1,931:37100912,40516814
k1,931:37100912,40516814:0
)
(1,932:20523909,41275935:16577003,455253,176225
x1,932:21352552,41275935
x1,932:23029199,41275935
k1,931:23348710,41275935:319511
x1,931:24082363,41275935
x1,931:25041615,41275935
k1,931:25361126,41275935:319511
x1,931:26490362,41275935
x1,931:27768314,41275935
k1,931:28087825,41275935:319511
x1,931:29133934,41275935
k1,931:29453444,41275935:319510
x1,931:30563921,41275935
x1,931:30949486,41275935
x1,931:32718637,41275935
k1,931:33038148,41275935:319511
x1,931:33583698,41275935
x1,931:34133002,41275935
x1,931:35244113,41275935
x1,931:36334587,41275935
k1,931:36654098,41275935:319511
x1,931:37100912,41275935
k1,931:37100912,41275935:0
)
(1,932:20523909,42035056:16577003,455253,176225
x1,932:21145699,42035056
x1,932:22982950,42035056
k1,931:23263986,42035056:281036
x1,931:23808910,42035056
k1,931:24089946,42035056:281036
x1,931:24752983,42035056
x1,931:26369649,42035056
k1,931:26650685,42035056:281036
x1,931:28006755,42035056
k1,931:28287791,42035056:281036
x1,931:30043813,42035056
k1,931:30324848,42035056:281035
x1,931:31729037,42035056
x1,931:32778273,42035056
k1,931:33059309,42035056:281036
x1,931:34446623,42035056
k1,931:34727659,42035056:281036
x1,931:35594414,42035056
k1,931:35875450,42035056:281036
x1,931:36892814,42035056
x1,931:37100912,42035056
k1,932:37100912,42035056:0
)
(1,932:20523909,42794177:16577003,455253,176225
x1,932:21380663,42794177
x1,932:22595506,42794177
x1,932:23705984,42794177
k1,931:23853959,42794177:147975
x1,931:24399509,42794177
x1,931:24948813,42794177
x1,931:26059924,42794177
x1,931:27150398,42794177
k1,931:27298373,42794177:147975
x1,931:27753313,42794177
x1,931:28635080,42794177
k1,931:28783054,42794177:147974
x1,931:29849164,42794177
k1,931:29997139,42794177:147975
x1,931:31766290,42794177
x1,931:31948137,42794177
x1,931:32898003,42794177
k1,931:33045978,42794177:147975
x1,931:34112705,42794177
k1,931:34260680,42794177:147975
x1,931:35243052,42794177
x1,931:37100912,42794177
k1,931:37100912,42794177:0
)
(1,932:20523909,43553298:16577003,455253,176225
x1,932:21068833,43553298
k1,931:21278873,43553298:210040
x1,931:22145628,43553298
k1,931:22355668,43553298:210040
x1,931:23576759,43553298
x1,931:24309779,43553298
k1,931:24519819,43553298:210040
x1,931:24766661,43553298
x1,931:25430323,43553298
x1,931:25677165,43553298
x1,931:25965254,43553298
x1,931:26893258,43553298
x1,931:27409439,43553298
x1,931:28499913,43553298
k1,931:28709953,43553298:210040
x1,931:30114142,43553298
x1,931:31163378,43553298
k1,931:31373418,43553298:210040
x1,931:32308921,43553298
k1,931:32518961,43553298:210040
x1,931:33140751,43553298
x1,931:34005020,43553298
x1,931:35018005,43553298
k1,931:35228045,43553298:210040
x1,931:36244158,43553298
x1,931:37100912,43553298
k1,931:37100912,43553298:0
)
(1,932:20523909,44312419:16577003,458068,176225
x1,932:21146324,44312419
x1,932:21434413,44312419
x1,932:22188687,44312419
g1,931:22363665,44312419
x1,931:24076558,44312419
x1,931:24250281,44312419
g1,931:24425259,44312419
x1,931:25158912,44312419
x1,931:26383131,44312419
g1,931:26558109,44312419
x1,931:27728584,44312419
x1,931:28663462,44312419
x1,931:29333380,44312419
g1,931:29508358,44312419
x1,931:30778812,44312419
g1,931:30953790,44312419
x1,931:32237992,44312419
x1,931:32414835,44312419
g1,931:32589813,44312419
x1,931:33323466,44312419
x1,931:34703916,44312419
k1,932:37100912,44312419:2396996
g1,932:37100912,44312419
)
(1,936:20523909,45117888:16577003,455253,176225
h1,935:20523909,45117888:937389,0,0
x1,935:22507407,45117888
k1,935:22740561,45117888:233154
x1,935:23928536,45117888
x1,935:24598454,45117888
k1,935:24831608,45117888:233154
x1,935:26052699,45117888
x1,935:26785719,45117888
k1,935:27018873,45117888:233154
x1,935:27564423,45117888
x1,935:28113727,45117888
x1,935:29224838,45117888
x1,935:30315312,45117888
k1,935:30548465,45117888:233153
x1,935:31097769,45117888
k1,935:31330923,45117888:233154
x1,935:32397033,45117888
k1,935:32630187,45117888:233154
x1,935:34399338,45117888
x1,935:34581185,45117888
x1,935:35531051,45117888
k1,935:35764205,45117888:233154
x1,935:36219145,45117888
x1,935:37100912,45117888
k1,935:37100912,45117888:0
)
(1,936:20523909,45877009:16577003,455253,176225
x1,936:21390664,45877009
k1,935:21776452,45877009:385788
x1,935:23205022,45877009
k1,935:23590811,45877009:385789
x1,935:24136361,45877009
x1,935:25858009,45877009
k1,935:26243797,45877009:385788
x1,935:26866212,45877009
x1,935:27196173,45877009
x1,935:28677226,45877009
k1,935:29063015,45877009:385789
x1,935:30080379,45877009
x1,935:30937133,45877009
x1,935:32151976,45877009
x1,935:33262454,45877009
k1,935:33648242,45877009:385788
x1,935:34193792,45877009
x1,935:34743096,45877009
x1,935:35854207,45877009
x1,935:37100912,45877009
k1,935:37100912,45877009:0
)
(1,936:20523909,46636130:16577003,455253,176225
x1,936:21816860,46636130
x1,936:22104949,46636130
x1,936:22901095,46636130
x1,936:23345415,46636130
k1,935:23573797,46636130:228382
x1,935:24394317,46636130
k1,935:24622699,46636130:228382
x1,935:26026888,46636130
k1,935:26255270,46636130:228382
x1,935:26931436,46636130
k1,935:27159819,46636130:228383
x1,935:28010959,46636130
x1,935:29037699,46636130
x1,935:30312533,46636130
k1,935:30540915,46636130:228382
x1,935:32226946,46636130
k1,935:32455328,46636130:228382
x1,935:33000878,46636130
k1,935:33229260,46636130:228382
x1,935:34937162,46636130
k1,935:35165544,46636130:228382
x1,935:35985439,46636130
x1,935:36812823,46636130
x1,935:37100912,46636130
k1,935:37100912,46636130:0
)
(1,936:20523909,47395251:16577003,455253,176225
x1,936:21905601,47395251
k1,935:22183391,47395251:277790
x1,935:22638331,47395251
x1,935:23520098,47395251
k1,935:23797888,47395251:277790
x1,935:24664643,47395251
k1,935:24942433,47395251:277790
x1,935:26371003,47395251
k1,935:26648793,47395251:277790
x1,935:27194343,47395251
x1,935:28915991,47395251
k1,935:29193781,47395251:277790
x1,935:30309255,47395251
k1,935:30587045,47395251:277790
x1,935:31951862,47395251
k1,935:32229652,47395251:277790
x1,935:33777569,47395251
k1,935:34055359,47395251:277790
x1,935:35486415,47395251
k1,935:35764205,47395251:277790
x1,935:36219145,47395251
x1,935:37100912,47395251
k1,935:37100912,47395251:0
)
(1,936:20523909,48154372:16577003,455253,176225
x1,936:21087585,48154372
x1,936:21791869,48154372
x1,936:22038711,48154372
x1,936:22894221,48154372
k1,935:23041755,48154372:147534
x1,935:23587305,48154372
x1,935:25573920,48154372
k1,935:25721454,48154372:147534
x1,935:26571961,48154372
k1,935:26719496,48154372:147535
x1,935:27486899,48154372
k1,935:27634433,48154372:147534
x1,935:29128000,48154372
k1,935:29275534,48154372:147534
x1,935:29730474,48154372
x1,935:30612241,48154372
k1,935:30759775,48154372:147534
x1,935:32012738,48154372
k1,935:32160273,48154372:147535
x1,935:33615076,48154372
x1,935:33725062,48154372
k1,935:33872596,48154372:147534
x1,935:35334898,48154372
x1,935:35712973,48154372
x1,935:37014048,48154372
x1,935:37100912,48154372
k1,935:37100912,48154372:0
)
(1,936:20523909,48953190:16577003,622593,233018
x1,936:22069324,48953190
k1,935:22315890,48953190:246566
x1,935:23182645,48953190
k1,935:23429212,48953190:246567
$1,935:23429212,48953190
x1,935:23654992,48953190
$1,935:23654992,48953190
x1,935:23863090,48953190
x1,935:24430511,48953190
k1,935:24677077,48953190:246566
$1,935:24677077,48953190
[1,935:24677077,48953190:2024619,622593,233018
(1,935:24750348,48785708:0,455111,0
x1,935:25078029,48785708
)
(1,935:24677077,48953190:2024619,449650,233018
x1,935:25151300,48953190
(1,935:25151300,49071520:1550396,344064,114688
x1,935:26057446,49071520
x1,935:26668928,49071520
)
)
]
$1,935:26701696,48953190
k1,935:26948263,48953190:246567
x1,935:27493813,48953190
k1,935:27740379,48953190:246566
x1,935:28607134,48953190
k1,935:28853700,48953190:246566
x1,935:29507987,48953190
x1,935:30001671,48953190
x1,935:30857181,48953190
k1,935:31103748,48953190:246567
x1,935:32412321,48953190
x1,935:33305326,48953190
k1,935:33551892,48953190:246566
x1,935:35054816,48953190
k1,935:35301383,48953190:246567
$1,935:35301383,48953190
x1,935:35798479,48953190
$1,935:35831360,48953190
x1,935:35987591,48953190
k1,935:36234157,48953190:246566
x1,935:37100912,48953190
k1,935:37100912,48953190:0
)
]
g1,943:37100912,48953190
)
)
]
(1,943:3157524,50209941:33943388,0,0
h1,943:3157524,50209941:33943388,0,0
)
]
]
]
!94662
}10
!11
{11
[1,1060:4736286,50209941:32364626,45473655,0
(1,1060:4736286,4736286:0,0,0
[1,1060:0,4736286:0,0,0
(1,1060:0,0:0,0,0
g1,1060:0,0
)
]
)
[1,1060:4736286,4736286:0,0,0
(1,1060:4736286,1355644:0,0,0
k1,1060:4736286,1355644:1644543
)
]
[1,1060:4736286,50209941:32364626,45473655,0
[1,1060:3157524,50209941:33943388,48788516,0
[1,1060:3157524,2207857:33943388,786432,0
(1,1060:3157524,2207857:33943388,339368,7594
(1,1060:3157524,2207857:33943388,339368,7594
h1,1060:3157524,2207857:0,0,0
x1,1060:4206923,2207857
g1,1060:4334929,2207857
x1,1060:6202587,2207857
x1,1060:7928420,2207857
g1,1060:8056426,2207857
x1,1060:8747127,2207857
g1,1060:8875133,2207857
x1,1060:9182264,2207857
x1,1060:9434140,2207857
x1,1060:10913628,2207857
g1,1060:11041634,2207857
x1,1060:12244374,2207857
x1,1060:13229311,2207857
g1,1060:13357317,2207857
x1,1060:14329366,2207857
g1,1060:14457372,2207857
x1,1060:15148074,2207857
x1,1060:16566777,2207857
g1,1060:16694783,2207857
x1,1060:20021192,2207857
k1,1060:36588874,2207857:16567682
x1,1060:37100912,2207857
)
)
]
[1,1060:3157524,48953190:33943388,46306381,0
(1,1060:3157524,48953190:33943388,46306381,0
(1,1060:3157524,48953190:16577003,46306381,0
[1,1005:3157524,48953190:16577003,46306381,0
(1,936:3157524,3405930:16577003,491520,176225
x1,936:4274249,3405930
x1,935:4471102,3405930
x1,935:5738436,3405930
k1,935:5920311,3405930:181875
x1,935:6542726,3405930
x1,935:7218264,3405930
x1,935:7530727,3405930
x1,935:8239998,3405930
x1,935:8973018,3405930
k1,935:9154892,3405930:181874
$1,935:9154892,3405930
x1,935:9610733,3405930
k1,935:9773842,3405930:109224
(1,935:9773842,3405930:691771,491520,163840
(1,935:9773842,3405930:254863,491520,163840
x1,935:10028705,3405930
)
x1,935:10210750,3405930
(1,935:10210750,3405930:254863,491520,163840
x1,935:10465613,3405930
)
)
$1,935:10465613,3405930
k1,935:10647488,3405930:181875
x1,935:11094302,3405930
k1,935:11276176,3405930:181874
x1,935:12047949,3405930
x1,935:12702236,3405930
x1,935:14081427,3405930
k1,935:14263302,3405930:181875
x1,935:14808226,3405930
k1,935:14990100,3405930:181874
x1,935:16113707,3405930
k1,935:16295582,3405930:181875
x1,935:17162337,3405930
k1,935:17344211,3405930:181874
x1,935:19734527,3405930
k1,935:19734527,3405930:0
)
(1,936:3157524,4165051:16577003,455253,127431
x1,936:3427405,4165051
$1,935:3464920,4165051
x1,935:3673018,4165051
x1,935:4240439,4165051
g1,935:4415417,4165051
x1,935:5718385,4165051
g1,935:5893363,4165051
x1,935:6713258,4165051
x1,935:7540642,4165051
x1,935:7828731,4165051
g1,935:8003709,4165051
x1,935:8737370,4165051
k1,936:19734527,4165051:10997157
g1,936:19734527,4165051
)
(1,943:3890366,6025319:15844161,1300619,1005707
(1,943:3890366,6025319:14124996,1300619,1005707
(1,936:3890366,6025319:0,0,0
$1,936:3890366,6025319
(1,936:3890366,5266198:0,0,0
)
$1,936:3890366,6025319
)
x1,936:4313134,6025319
(1,943:4313134,6090854:891148,260518,76459
x1,943:5157405,6090854
)
g1,943:5305316,6025319
(1,943:5305316,6025319:1229966,442368,147456
(1,943:5305316,6025319:235746,442368,147456
x1,943:5541062,6025319
)
x1,943:5916886,6025319
g1,943:6017920,6025319
x1,943:6265727,6025319
(1,943:6299536,6025319:235746,442368,147456
x1,943:6535282,6025319
)
)
g1,943:6703672,6025319
x1,943:7175164,6025319
g1,943:7343554,6025319
(1,943:7343554,6025319:10503418,1300619,1005707
(1,943:7343554,6025319:10503418,1300619,1005707
h1,943:7343554,6025319:78643,0,0
[1,943:7422197,6025319:10346132,1300619,1005707
(1,943:7422197,5404992:10346132,680292,385381
k1,943:8321731,5404992:899534
(1,943:8321731,5404992:926372,253951,114688
x1,941:9248103,5404992
)
g1,943:9349137,5404992
(1,943:9349137,5404992:7519658,680292,385381
(1,943:9349137,4749697:363395,24997,1040676
x1,943:9712532,4749697
)
x1,943:10180710,5404992
(1,943:10180710,5470527:723307,169300,0
x1,943:10871249,5470527
)
g1,943:11005051,5404992
(1,943:11005051,5404992:4761778,680292,385381
(1,943:11005051,4749697:363395,24997,1040676
x1,943:11368446,4749697
)
[1,943:11368446,5404992:1883644,577362,190056
(1,943:11418740,5255210:0,427580,0
x1,943:11756782,5255210
)
(1,943:11368446,5404992:1883644,404685,190056
x1,943:11807076,5404992
(1,943:11807076,5496744:1445014,294912,98304
x1,943:12651347,5496744
x1,943:13219322,5496744
)
)
]
x1,943:13420480,5404992
g1,943:13521514,5404992
[1,943:13521514,5404992:1881920,577362,190056
(1,943:13571808,5255210:0,427580,0
x1,943:13909850,5255210
)
(1,943:13521514,5404992:1881920,404685,190056
x1,943:13960144,5404992
(1,943:13960144,5496744:1443290,294912,98304
x1,943:15158538,5496744
x1,943:15370666,5496744
)
)
]
(1,943:15403434,4749697:363395,24997,1040676
x1,943:15766829,4749697
)
)
g1,943:15867863,5404992
x1,943:16437817,5404992
(1,943:16505400,4749697:363395,24997,1040676
x1,943:16868795,4749697
)
)
k1,943:17768329,5404992:899534
)
(1,943:7422197,6645644:10346132,680292,385381
(1,943:7422197,6202167:642280,0,592042
x1,943:8064477,6202167
)
(1,943:8064477,6826976:1011659,273067,34597
x1,943:8324344,6826976
x1,943:9024549,6826976
)
g1,943:9177170,6645644
(1,943:9177170,6645644:926372,253951,114688
x1,941:10103542,6645644
)
g1,943:10204576,6645644
(1,943:10204576,6645644:7563753,680292,385381
(1,943:10204576,5990349:363395,24997,1040676
x1,943:10567971,5990349
)
x1,943:11036149,6645644
(1,943:11036149,6711179:723307,169300,0
x1,943:11726688,6711179
)
g1,943:11860490,6645644
(1,943:11860490,6645644:4805873,680292,385381
(1,943:11860490,5990349:363395,24997,1040676
x1,943:12223885,5990349
)
[1,943:12223885,6645644:1883644,577362,190056
(1,943:12274179,6495862:0,427580,0
x1,943:12612221,6495862
)
(1,943:12223885,6645644:1883644,404685,190056
x1,943:12662515,6645644
(1,943:12662515,6737396:1445014,294912,98304
x1,943:13506786,6737396
x1,943:14074761,6737396
)
)
]
x1,943:14275919,6645644
g1,943:14376953,6645644
[1,943:14376953,6645644:1926015,577362,190056
(1,943:14427247,6495862:0,427580,0
x1,943:14765289,6495862
)
(1,943:14376953,6645644:1926015,404685,190056
x1,943:14815583,6645644
(1,943:14815583,6737396:1487385,294912,98304
x1,943:16072685,6737396
x1,943:16270200,6737396
)
)
]
(1,943:16302968,5990349:363395,24997,1040676
x1,943:16666363,5990349
)
)
g1,943:16767397,6645644
x1,943:17337351,6645644
(1,943:17404934,5990349:363395,24997,1040676
x1,943:17768329,5990349
)
)
)
]
h1,943:17768329,6025319:78643,0,0
)
)
x1,943:18015362,6025319
)
(1,943:18748203,6025319:986324,431292,127281
(1,943:18748203,6025319:986324,431292,127281
x1,943:19537382,6025319
x1,943:19734527,6025319
)
)
)
(1,945:3157524,7721888:16577003,455253,176225
x1,945:4588589,7721888
x1,944:4876678,7721888
k1,944:5152407,7721888:275729
$1,944:5152407,7721888
x1,944:5438900,7721888
$1,944:5513083,7721888
k1,944:5788811,7721888:275728
x1,944:7942902,7721888
k1,944:8218631,7721888:275729
x1,944:9085386,7721888
k1,944:9361114,7721888:275728
x1,944:12477568,7721888
x1,944:12765657,7721888
k1,944:13041386,7721888:275729
x1,944:15889761,7721888
k1,944:16165489,7721888:275728
x1,944:17249091,7721888
k1,944:17524820,7721888:275729
x1,944:18957752,7721888
x1,944:19734527,7721888
k1,944:19734527,7721888:0
)
(1,945:3157524,8481009:16577003,455253,176225
x1,945:4024279,8481009
g1,944:4199257,8481009
x1,944:5474717,8481009
x1,944:6062140,8481009
g1,944:6237118,8481009
x1,944:6786422,8481009
g1,944:6961400,8481009
x1,944:10235325,8481009
g1,944:10410303,8481009
x1,944:14342903,8481009
k1,945:19734527,8481009:5391624
g1,945:19734527,8481009
)
(1,949:3157524,9238479:16577003,455253,176225
h1,948:3157524,9238479:937389,0,0
x1,948:4784817,9238479
k1,948:5032127,9238479:247310
x1,948:5898882,9238479
k1,948:6146192,9238479:247310
x1,948:7574762,9238479
k1,948:7822072,9238479:247310
x1,948:9215008,9238479
k1,948:9462318,9238479:247310
x1,948:10329073,9238479
k1,948:10576382,9238479:247309
x1,948:11693107,9238479
x1,948:11889960,9238479
x1,948:13157294,9238479
k1,948:13404604,9238479:247310
x1,948:14027019,9238479
x1,948:16457311,9238479
k1,948:16704621,9238479:247310
x1,948:17249545,9238479
k1,948:17496855,9238479:247310
x1,948:18620462,9238479
k1,948:18867772,9238479:247310
x1,948:19734527,9238479
k1,948:19734527,9238479:0
)
(1,949:3157524,10037297:16577003,622593,233018
x1,949:5547840,10037297
k1,948:5719624,10037297:171784
$1,948:5719624,10037297
x1,948:5945404,10037297
$1,948:5945404,10037297
x1,948:6153502,10037297
x1,948:6720923,10037297
k1,948:6892706,10037297:171783
x1,948:8585611,10037297
k1,948:8757395,10037297:171784
x1,948:10404674,10037297
x1,948:10692763,10037297
k1,948:10864547,10037297:171784
x1,948:11660693,10037297
k1,948:11832476,10037297:171783
x1,948:12699231,10037297
k1,948:12871015,10037297:171784
$1,948:12871015,10037297
x1,948:13140896,10037297
$1,948:13178411,10037297
x1,948:13386509,10037297
x1,948:13953930,10037297
k1,948:14125714,10037297:171784
x1,948:15428682,10037297
k1,948:15600462,10037297:171780
x1,948:17247741,10037297
x1,948:17535830,10037297
k1,948:17707614,10037297:171784
$1,948:17707614,10037297
[1,948:17707614,10037297:2026913,622593,233018
(1,948:17780885,9869815:0,455111,0
x1,948:18108566,9869815
)
(1,948:17707614,10037297:2026913,449650,233018
x1,948:18181837,10037297
(1,948:18181837,10155627:1552690,344064,114688
x1,948:19470449,10155627
x1,948:19701759,10155627
)
)
]
$1,948:19734527,10037297
k1,949:19734527,10037297:0
)
(1,949:3157524,10796418:16577003,455253,9997
x1,949:4224251,10796418
g1,948:4399229,10796418
x1,948:5200371,10796418
k1,949:19734527,10796418:14534156
g1,949:19734527,10796418
)
(1,954:3908067,12539252:15826460,1300619,1005707
(1,954:3908067,12539252:14089594,1300619,1005707
(1,949:3908067,12539252:0,0,0
$1,949:3908067,12539252
(1,949:3908067,11780131:0,0,0
)
$1,949:3908067,12539252
)
x1,949:4330835,12539252
(1,954:4330835,12609159:840679,273067,0
x1,954:5138746,12609159
)
g1,954:5272548,12539252
(1,954:5272548,12539252:1196288,442368,147456
(1,954:5272548,12539252:235746,442368,147456
x1,954:5508294,12539252
)
x1,954:5756101,12539252
x1,954:5924622,12539252
g1,954:6025656,12539252
x1,954:6233090,12539252
(1,954:6233090,12539252:235746,442368,147456
x1,954:6468836,12539252
)
)
g1,954:6637226,12539252
x1,954:7108718,12539252
g1,954:7277108,12539252
(1,954:7277108,12539252:10552163,1300619,1005707
(1,954:7277108,12539252:10552163,1300619,1005707
h1,954:7277108,12539252:78643,0,0
[1,954:7355751,12539252:10394877,1300619,1005707
(1,954:7355751,11918925:10394877,680292,385381
k1,954:8279658,11918925:923907
(1,954:8279658,11918925:926372,253951,114688
x1,953:9206030,11918925
)
g1,954:9307064,11918925
(1,954:9307064,11918925:7519658,680292,385381
(1,954:9307064,11263630:363395,24997,1040676
x1,954:9670459,11263630
)
x1,954:10138637,11918925
(1,954:10138637,11984460:723307,169300,0
x1,954:10829176,11984460
)
g1,954:10962978,11918925
(1,954:10962978,11918925:4761778,680292,385381
(1,954:10962978,11263630:363395,24997,1040676
x1,954:11326373,11263630
)
[1,954:11326373,11918925:1883644,577362,190056
(1,954:11376667,11769143:0,427580,0
x1,954:11714709,11769143
)
(1,954:11326373,11918925:1883644,404685,190056
x1,954:11765003,11918925
(1,954:11765003,12010677:1445014,294912,98304
x1,954:12609274,12010677
x1,954:13177249,12010677
)
)
]
x1,954:13378407,11918925
g1,954:13479441,11918925
[1,954:13479441,11918925:1881920,577362,190056
(1,954:13529735,11769143:0,427580,0
x1,954:13867777,11769143
)
(1,954:13479441,11918925:1881920,404685,190056
x1,954:13918071,11918925
(1,954:13918071,12010677:1443290,294912,98304
x1,954:15116465,12010677
x1,954:15328593,12010677
)
)
]
(1,954:15361361,11263630:363395,24997,1040676
x1,954:15724756,11263630
)
)
g1,954:15825790,11918925
x1,954:16395744,11918925
(1,954:16463327,11263630:363395,24997,1040676
x1,954:16826722,11263630
)
)
k1,954:17750628,11918925:923906
)
(1,954:7355751,13159577:10394877,680292,385381
(1,954:7355751,12716100:642280,0,592042
x1,954:7998031,12716100
)
(1,954:7998031,13340909:1011659,273067,34597
x1,954:8257898,13340909
x1,954:8958103,13340909
)
g1,954:9110724,13159577
(1,954:9110724,13159577:926372,253951,114688
x1,953:10037096,13159577
)
g1,954:10138130,13159577
(1,954:10138130,13159577:7612498,680292,385381
(1,954:10138130,12504282:363395,24997,1040676
x1,954:10501525,12504282
)
x1,954:10969703,13159577
(1,954:10969703,13225112:723307,169300,0
x1,954:11660242,13225112
)
g1,954:11794044,13159577
(1,954:11794044,13159577:4854618,680292,385381
(1,954:11794044,12504282:363395,24997,1040676
x1,954:12157439,12504282
)
[1,954:12157439,13159577:1976484,577362,190056
(1,954:12207733,13009795:0,427580,0
x1,954:12545775,13009795
)
(1,954:12157439,13159577:1976484,404685,190056
x1,954:12596069,13159577
(1,954:12596069,13251329:1537854,294912,98304
x1,954:13440340,13251329
x1,954:13903640,13251329
x1,954:14101155,13251329
)
)
]
x1,954:14302313,13159577
g1,954:14403347,13159577
[1,954:14403347,13159577:1881920,577362,190056
(1,954:14453641,13009795:0,427580,0
x1,954:14791683,13009795
)
(1,954:14403347,13159577:1881920,404685,190056
x1,954:14841977,13159577
(1,954:14841977,13251329:1443290,294912,98304
x1,954:16040371,13251329
x1,954:16252499,13251329
)
)
]
(1,954:16285267,12504282:363395,24997,1040676
x1,954:16648662,12504282
)
)
g1,954:16749696,13159577
x1,954:17319650,13159577
(1,954:17387233,12504282:363395,24997,1040676
x1,954:17750628,12504282
)
)
)
]
h1,954:17750628,12539252:78643,0,0
)
)
x1,954:17997661,12539252
)
(1,954:18748203,12539252:986324,431292,127281
(1,954:18748203,12539252:986324,431292,127281
x1,954:19537382,12539252
x1,954:19734527,12539252
)
)
)
(1,961:3157524,14234171:16577003,455253,176225
h1,959:3157524,14234171:937389,0,0
x1,959:5387864,14234171
x1,959:6472099,14234171
x1,959:6916419,14234171
k1,959:7191351,14234171:274932
x1,959:8301828,14234171
x1,959:8687393,14234171
x1,959:10456544,14234171
k1,959:10731476,14234171:274932
x1,959:11952567,14234171
x1,959:12685587,14234171
k1,959:12960519,14234171:274932
x1,959:14347834,14234171
x1,959:15766395,14234171
k1,959:16041326,14234171:274931
x1,959:17650493,14234171
k1,959:17925425,14234171:274932
x1,959:18470349,14234171
k1,959:18745281,14234171:274932
x1,959:19526429,14234171
x1,959:19734527,14234171
k1,961:19734527,14234171:0
)
(1,961:3157524,14993292:16577003,455253,176225
x1,961:4159891,14993292
k1,959:4534015,14993292:374124
x1,959:5617617,14993292
k1,959:5991741,14993292:374124
x1,959:6858496,14993292
k1,959:7232620,14993292:374124
x1,959:8349345,14993292
x1,959:8546198,14993292
x1,959:9813532,14993292
k1,959:10187656,14993292:374124
x1,959:10810071,14993292
x1,959:11485609,14993292
x1,959:11798072,14993292
x1,959:12507343,14993292
x1,959:13240363,14993292
k1,959:13614487,14993292:374124
x1,959:14259398,14993292
x1,959:15946673,14993292
k1,959:16320797,14993292:374124
x1,959:17573760,14993292
k1,959:17947884,14993292:374124
x1,959:19064609,14993292
x1,959:19734527,14993292
k1,959:19734527,14993292:0
)
(1,961:3157524,15801438:16577003,631921,187504
[1,959:3157524,15801438:1429597,631921,187504
(1,959:3221045,15620853:0,451336,0
x1,959:3568227,15620853
)
(1,959:3157524,15801438:1429597,449650,187504
x1,959:3631747,15801438
(1,959:3631747,15899741:955374,303558,89201
x1,959:4537893,15899741
)
)
]
$1,959:4587121,15801438
k1,959:4842078,15801438:254957
x1,959:5900073,15801438
k1,959:6155029,15801438:254956
$1,959:6155029,15801438
[1,959:6155029,15801438:1373939,631921,98303
(1,959:6218550,15620853:0,451336,0
x1,959:6565732,15620853
)
(1,959:6155029,15801438:1373939,449650,98303
x1,959:6629252,15801438
(1,959:6629252,15899741:899716,318577,0
x1,959:7496200,15899741
)
)
]
$1,959:7528968,15801438
k1,959:7783925,15801438:254957
x1,959:8899399,15801438
k1,959:9154355,15801438:254956
x1,959:10021110,15801438
k1,959:10276067,15801438:254957
x1,959:11462792,15801438
x1,959:11644639,15801438
x1,959:13125075,15801438
k1,959:13380031,15801438:254956
x1,959:14903575,15801438
k1,959:15158532,15801438:254957
x1,959:15892193,15801438
k1,959:16147149,15801438:254956
$1,959:16147149,15801438
x1,959:16602990,15801438
(1,959:16602990,15899741:955374,303558,89201
x1,959:17509136,15899741
)
k1,959:17667588,15801438:109224
(1,959:17667588,15801438:1252555,491520,163840
(1,959:17667588,15801438:254863,491520,163840
x1,959:17922451,15801438
)
x1,959:18330276,15801438
g1,959:18439500,15801438
x1,959:18665280,15801438
(1,959:18665280,15801438:254863,491520,163840
x1,959:18920143,15801438
)
)
k1,959:19224801,15801438:304658
x1,959:19734527,15801438
k1,961:19734527,15801438:0
)
(1,961:3157524,16560559:16577003,491520,187504
(1,959:3157524,16560559:1219702,282168,0
x1,959:4377226,16560559
)
(1,959:4377226,16658862:1093931,318577,34716
x1,959:4655832,16658862
x1,959:5416056,16658862
)
k1,959:5580381,16560559:109224
x1,959:6036222,16560559
(1,959:6036222,16658862:955374,303558,89201
x1,959:6942368,16658862
)
k1,959:7100820,16560559:109224
(1,959:7100820,16560559:1388589,491520,163840
(1,959:7100820,16560559:254863,491520,163840
x1,959:7355683,16560559
)
x1,959:7763508,16560559
g1,959:7872732,16560559
x1,959:8213915,16560559
(1,959:8234546,16560559:254863,491520,163840
x1,959:8489409,16560559
)
)
$1,959:8489409,16560559
k1,959:8791016,16560559:301607
x1,959:9849011,16560559
k1,959:10150618,16560559:301607
$1,959:10150618,16560559
x1,959:10606459,16560559
(1,959:10606459,16658862:899716,318577,0
x1,959:11473407,16658862
)
k1,959:11615399,16560559:109224
(1,959:11615399,16560559:1379378,491520,163840
(1,959:11615399,16560559:254863,491520,163840
x1,959:11870262,16560559
)
x1,959:12140143,16560559
x1,959:12323294,16560559
g1,959:12432518,16560559
x1,959:12702399,16560559
(1,959:12739914,16560559:254863,491520,163840
x1,959:12994777,16560559
)
)
k1,959:13370957,16560559:376180
x1,959:13880683,16560559
k1,959:14256862,16560559:376179
(1,959:14256862,16560559:1219702,282168,0
x1,959:15476564,16560559
)
(1,959:15476564,16658862:1093931,318577,34716
x1,959:15755170,16658862
x1,959:16515394,16658862
)
k1,959:16679719,16560559:109224
x1,959:17135560,16560559
(1,959:17135560,16658862:899716,318577,0
x1,959:18002508,16658862
)
k1,959:18144500,16560559:109224
(1,959:18144500,16560559:1433796,491520,163840
(1,959:18144500,16560559:254863,491520,163840
x1,959:18399363,16560559
)
x1,959:18669244,16560559
x1,959:18852395,16560559
g1,959:18961619,16560559
x1,959:19302802,16560559
(1,959:19323433,16560559:254863,491520,163840
x1,959:19578296,16560559
)
)
$1,959:19578296,16560559
x1,959:19734527,16560559
k1,959:19734527,16560559:0
)
(1,961:3157524,17319680:16577003,455253,176225
x1,961:4203633,17319680
k1,960:4482120,17319680:278487
x1,960:5475736,17319680
x1,960:6398735,17319680
k1,960:6677221,17319680:278486
x1,960:8081410,17319680
x1,960:8974415,17319680
k1,960:9252902,17319680:278487
x1,960:10435873,17319680
k1,960:10714360,17319680:278487
x1,960:11161174,17319680
k1,960:11439660,17319680:278486
x1,960:11984584,17319680
k1,960:12263071,17319680:278487
x1,960:13449796,17319680
x1,960:13631643,17319680
x1,960:14977093,17319680
k1,960:15255580,17319680:278487
x1,960:16122335,17319680
k1,960:16400821,17319680:278486
x1,960:17637526,17319680
k1,960:17916013,17319680:278487
x1,960:18538428,17319680
x1,960:19213966,17319680
x1,960:19526429,17319680
x1,960:19734527,17319680
k1,961:19734527,17319680:0
)
(1,961:3157524,18078801:16577003,455253,176225
x1,961:3866795,18078801
x1,961:4599815,18078801
x1,961:4686679,18078801
k1,960:4924365,18078801:237686
x1,960:6632267,18078801
k1,960:6869954,18078801:237687
x1,960:7316768,18078801
k1,960:7554454,18078801:237686
x1,960:9115492,18078801
x1,960:9427955,18078801
x1,960:10476557,18078801
k1,960:10714243,18078801:237686
x1,960:11259167,18078801
k1,960:11496853,18078801:237686
x1,960:12594209,18078801
x1,960:12776056,18078801
x1,960:13822172,18078801
x1,960:14715177,18078801
k1,960:14952864,18078801:237687
x1,960:15819619,18078801
k1,960:16057305,18078801:237686
x1,960:17067797,18078801
x1,960:17380260,18078801
x1,960:18418235,18078801
k1,960:18655921,18078801:237686
x1,960:19734527,18078801
k1,961:19734527,18078801:0
)
(1,961:3157524,18837922:16577003,455253,9997
x1,961:6115876,18837922
k1,961:19734527,18837922:13618651
g1,961:19734527,18837922
)
(1,965:3502096,20315653:16232431,1035517,1362908
(1,965:3502096,20315653:14901535,1035517,1362908
(1,961:3502096,20315653:0,0,0
$1,961:3502096,20315653
(1,961:3502096,19556532:0,0,0
)
$1,961:3502096,20315653
)
g1,965:3603130,20315653
[1,965:3603130,20315653:4294065,394647,1362908
(1,965:3603130,20315653:4294065,394647,0
k1,965:5244993,20315653:1641863
[1,965:5244993,20315653:1010340,394647,0
(1,965:5244993,20315653:1010340,394647,0
x1,963:6255333,20315653
)
]
k1,965:7897195,20315653:1641862
)
(1,965:3603130,20673797:4294065,135440,938983
[1,963:3603130,21157489:4294065,619132,455291
(1,963:3603130,20811424:4261297,273067,151019
g1,963:3603130,20811424
(1,963:3603130,20811424:4261297,273067,151019
g1,963:3603130,20811424
$1,963:3603130,20811424
x1,963:3869188,20811424
(1,963:3869188,20898728:752993,222744,63715
x1,963:4583724,20898728
)
x1,963:4771456,20811424
g1,963:4911021,20811424
x1,963:5177079,20811424
(1,963:5177079,20903539:495849,227555,0
x1,963:5634471,20903539
)
x1,963:6088261,20811424
(1,963:6088261,20903539:267153,227555,0
x1,963:6322646,20903539
)
x1,963:6770747,20811424
(1,963:6770747,20876960:267153,141084,63715
x1,963:7005132,20876960
)
x1,963:7453233,20811424
(1,963:7453233,20876960:272842,141084,0
x1,963:7687618,20876960
)
x1,963:7864427,20811424
$1,963:7864427,20811424
g1,963:7864427,20811424
)
g1,963:7864427,20811424
)
(1,963:3603130,21440153:4261297,413969,172627
g1,963:3603130,21440153
(1,963:3603130,21440153:4261297,413969,172627
k1,963:3675151,21440153:72021
$1,963:3675151,21440153
x1,963:3941209,21440153
(1,963:3941209,21532268:747304,227555,0
x1,963:4655745,21532268
)
x1,963:4837788,21440153
g1,963:4977353,21440153
x1,963:5243411,21440153
[1,963:5243411,21612780:495849,586596,0
(1,963:5258157,21139051:242803,112867,165662
(1,963:5258157,21304713:210035,278529,0
(1,963:5258157,21208229:177267,182045,0
x1,963:5402656,21208229
)
)
)
(1,963:5243411,21612780:495849,227555,0
x1,963:5700803,21612780
)
]
x1,963:6154593,21440153
[1,963:6154593,21612780:267153,586596,0
(1,963:6169339,21139051:242803,112867,165662
(1,963:6169339,21304713:210035,278529,0
(1,963:6169339,21208229:177267,182045,0
x1,963:6313838,21208229
)
)
)
(1,963:6154593,21612780:267153,227555,0
x1,963:6388978,21612780
)
]
x1,963:6837079,21440153
[1,963:6837079,21526309:267153,500125,63715
(1,963:6851825,21139051:242803,112867,165662
(1,963:6851825,21304713:210035,278529,0
(1,963:6851825,21208229:177267,182045,0
x1,963:6996324,21208229
)
)
)
(1,963:6837079,21526309:267153,141084,63715
x1,963:7071464,21526309
)
]
x1,963:7519565,21440153
[1,963:7519565,21526309:272842,500125,0
(1,963:7534311,21139051:242803,112867,165662
(1,963:7534311,21304713:210035,278529,0
(1,963:7534311,21208229:177267,182045,0
x1,963:7678810,21208229
)
)
)
(1,963:7519565,21526309:272842,141084,0
x1,963:7753950,21526309
)
]
$1,963:7792407,21440153
k1,963:7864427,21440153:72020
)
g1,963:7864427,21440153
)
]
)
]
g1,965:7998229,20315653
x1,965:8469721,20315653
g1,965:8570755,20315653
(1,965:8570755,20315653:783014,409600,114688
x1,964:9345349,20315653
k1,964:8570755,20315653:0
k1,965:8570755,20315653:8420
)
g1,965:9454803,20315653
(1,965:9454803,20315653:8679404,1035517,835786
(1,965:9454803,19305133:354944,24997,1751125
x1,965:9809747,19305133
)
[1,965:9809747,20315653:886051,621087,793924
(1,965:9809747,20315653:886051,621087,326176
k1,965:9813318,20315653:3571
(1,965:9813318,19753770:878910,59204,888059
x1,965:10692228,19753770
)
k1,965:10695798,20315653:3570
)
(1,965:9809747,21009199:886051,268698,34597
x1,965:10676979,21009199
)
]
g1,965:10796832,20315653
x1,965:11219600,20315653
(1,965:11219600,20381188:891148,260518,76459
x1,965:12063871,20381188
)
g1,965:12211782,20315653
(1,965:12211782,20315653:1155784,442368,147456
(1,965:12211782,20315653:235746,442368,147456
x1,965:12447528,20315653
)
x1,965:12823352,20315653
g1,965:12924386,20315653
x1,965:13131820,20315653
(1,965:13131820,20315653:235746,442368,147456
x1,965:13367566,20315653
)
)
g1,965:13502278,20315653
x1,965:13973770,20315653
g1,965:14108482,20315653
[1,965:14108482,20315653:934796,621087,835786
(1,965:14108482,20315653:934796,621087,326176
k1,965:14136425,20315653:27943
(1,965:14136425,19753770:878910,59204,888059
x1,965:15015335,19753770
)
k1,965:15043278,20315653:27943
)
(1,965:14108482,21009199:934796,268698,76459
x1,965:14309641,21009199
x1,965:15024459,21009199
)
]
g1,965:15144312,20315653
x1,965:15567080,20315653
(1,965:15567080,20385560:840679,273067,0
x1,965:16374991,20385560
)
g1,965:16508793,20315653
(1,965:16508793,20315653:1270470,442368,147456
(1,965:16508793,20315653:235746,442368,147456
x1,965:16744539,20315653
)
x1,965:16992346,20315653
x1,965:17160867,20315653
g1,965:17261901,20315653
x1,965:17509708,20315653
(1,965:17543517,20315653:235746,442368,147456
x1,965:17779263,20315653
)
)
(1,965:17779263,19305133:354944,24997,1751125
x1,965:18134207,19305133
)
)
g1,965:18235241,20315653
x1,965:18403631,20315653
)
(1,965:18748203,20315653:986324,431292,127281
(1,965:18748203,20315653:986324,431292,127281
x1,965:19537382,20315653
x1,965:19734527,20315653
)
)
)
(1,970:3157524,22853685:16577003,460570,133728
g1,970:3157524,22853685
x1,970:4547335,22853685
g1,970:5172261,22853685
x1,970:8193119,22853685
g1,970:8366842,22853685
x1,970:10311586,22853685
g1,970:10485309,22853685
x1,970:12152592,22853685
x1,970:13768633,22853685
k1,970:19734527,22853685:5965894
g1,970:19734527,22853685
)
(1,972:3157524,23757698:16577003,455253,187504
h1,971:3157524,23757698:937389,0,0
x1,971:4477985,23757698
x1,971:4761702,23757698
k1,971:5036959,23757698:275257
x1,971:5723742,23757698
x1,971:6785473,23757698
k1,971:7060731,23757698:275258
x1,971:7373194,23757698
k1,971:7648451,23757698:275257
x1,971:8497080,23757698
x1,971:9246974,23757698
k1,971:9522231,23757698:275257
x1,971:10107153,23757698
x1,971:11258876,23757698
k1,971:11534134,23757698:275258
x1,971:13290156,23757698
k1,971:13565413,23757698:275257
$1,971:13565413,23757698
x1,971:14036451,23757698
(1,971:14036451,23856001:1145607,318577,89201
x1,971:14291999,23856001
x1,971:15149290,23856001
)
$1,971:15182058,23757698
k1,971:15457315,23757698:275257
x1,971:16002865,23757698
k1,971:16278122,23757698:275257
x1,971:17166139,23757698
k1,971:17441397,23757698:275258
(1,971:17441397,23757698:1041122,455253,134352
x1,971:17649495,23757698
x1,971:18274421,23757698
x1,971:18482519,23757698
)
x1,971:18638750,23757698
k1,971:18914007,23757698:275257
x1,971:19734527,23757698
k1,971:19734527,23757698:0
)
(1,972:3157524,24570344:16577003,625142,196607
x1,972:4772313,24570344
k1,971:4964800,24570344:192487
x1,971:5831555,24570344
k1,971:6024042,24570344:192487
x1,971:7551348,24570344
k1,971:7743836,24570344:192488
x1,971:9294889,24570344
x1,971:9582978,24570344
k1,971:9775465,24570344:192487
x1,971:10074799,24570344
x1,971:10568483,24570344
x1,971:11145286,24570344
k1,971:11337773,24570344:192487
$1,971:11337773,24570344
(1,971:11337773,24570344:837407,491520,163840
(1,971:11337773,24570344:327681,491520,163840
x1,971:11665454,24570344
)
x1,971:11847499,24570344
(1,971:11847499,24570344:327681,491520,163840
x1,971:12175180,24570344
)
)
[1,971:12175180,24766951:294003,821749,0
(1,971:12175180,24240842:294003,295640,0
x1,971:12436415,24240842
)
(1,971:12175180,24766951:294003,295640,0
x1,971:12436415,24766951
)
]
$1,971:12469183,24570344
k1,971:12661670,24570344:192487
x1,971:13206594,24570344
k1,971:13399082,24570344:192488
x1,971:14562685,24570344
x1,971:15451318,24570344
x1,971:15739407,24570344
k1,971:15931894,24570344:192487
x1,971:16798649,24570344
k1,971:16991136,24570344:192487
x1,971:17554812,24570344
x1,971:18259096,24570344
x1,971:18505938,24570344
x1,971:19734527,24570344
k1,971:19734527,24570344:0
)
(1,972:3157524,25329465:16577003,455253,187504
x1,972:3802435,25329465
x1,972:5489710,25329465
k1,971:5827519,25329465:337809
x1,971:6694274,25329465
k1,971:7032082,25329465:337808
x1,971:7654497,25329465
x1,971:7942586,25329465
x1,971:9668606,25329465
k1,971:10006415,25329465:337809
x1,971:11136893,25329465
x1,971:11424982,25329465
k1,971:11762790,25329465:337808
$1,971:11762790,25329465
x1,971:12069990,25329465
(1,971:12069990,25427768:1081841,318577,89201
x1,971:12583486,25427768
x1,971:13119063,25427768
)
$1,971:13151831,25329465
k1,971:13489640,25329465:337809
x1,971:14547635,25329465
k1,971:14885443,25329465:337808
x1,971:15752198,25329465
k1,971:16090007,25329465:337809
x1,971:16684304,25329465
x1,971:18344719,25329465
x1,971:18795279,25329465
x1,971:19734527,25329465
k1,971:19734527,25329465:0
)
(1,972:3157524,26088586:16577003,455253,187504
x1,972:4144892,26088586
x1,972:4867920,26088586
x1,972:5905895,26088586
k1,971:6135491,26088586:229596
x1,971:7265969,26088586
x1,971:7554058,26088586
k1,971:7783653,26088586:229595
$1,971:7783653,26088586
x1,971:8090853,26088586
(1,971:8090853,26186889:502877,282169,89201
x1,971:8346528,26186889
x1,971:8560962,26186889
)
$1,971:8593730,26088586
x1,971:8749961,26088586
k1,971:8979557,26088586:229596
x1,971:10094414,26088586
k1,971:10324010,26088586:229596
x1,971:11506981,26088586
k1,971:11736577,26088586:229596
x1,971:12183391,26088586
k1,971:12412986,26088586:229595
x1,971:12957910,26088586
k1,971:13187506,26088586:229596
x1,971:13809921,26088586
x1,971:14098010,26088586
x1,971:15142867,26088586
k1,971:15372463,26088586:229596
x1,971:15684926,26088586
k1,971:15914522,26088586:229596
x1,971:17045000,26088586
x1,971:17333089,26088586
k1,971:17562684,26088586:229595
x1,971:18140114,26088586
k1,971:18369710,26088586:229596
x1,971:19734527,26088586
k1,971:19734527,26088586:0
)
(1,972:3157524,26847707:16577003,455253,176225
x1,972:3734954,26847707
k1,971:4052626,26847707:317672
x1,971:5034372,26847707
x1,971:5481186,26847707
x1,971:6307944,26847707
k1,971:6625616,26847707:317672
x1,971:7170540,26847707
k1,971:7488211,26847707:317671
x1,971:8354966,26847707
k1,971:8672638,26847707:317672
x1,971:9660006,26847707
x1,971:10383034,26847707
x1,971:11421009,26847707
k1,971:11738681,26847707:317672
x1,971:13305365,26847707
k1,971:13623037,26847707:317672
x1,971:14681032,26847707
k1,971:14998703,26847707:317671
x1,971:15865458,26847707
k1,971:16183130,26847707:317672
x1,971:16899909,26847707
x1,971:17285474,26847707
x1,971:18644053,26847707
x1,971:19734527,26847707
k1,971:19734527,26847707:0
)
(1,972:3157524,27606828:16577003,455253,176225
x1,972:3779939,27606828
x1,972:4455477,27606828
x1,972:5488464,27606828
g1,971:5663442,27606828
x1,971:6617071,27606828
g1,971:6792049,27606828
x1,971:7436960,27606828
g1,971:7611938,27606828
x1,971:8161242,27606828
x1,971:9336714,27606828
x1,971:10715905,27606828
g1,971:10890883,27606828
x1,971:11624544,27606828
k1,972:19734527,27606828:8109983
g1,972:19734527,27606828
)
(1,975:3876535,28986949:15857992,771679,593350
(1,975:3876535,28986949:14152657,771679,593350
(1,972:3876535,28986949:0,0,0
$1,972:3876535,28986949
(1,972:3876535,28227828:0,0,0
)
$1,972:3876535,28986949
)
g1,975:3977569,28986949
[1,975:3977569,28986949:1280336,394647,593350
(1,975:3977569,28986949:1280336,394647,0
k1,975:4112567,28986949:134998
[1,975:4112567,28986949:1010340,394647,0
(1,975:4112567,28986949:1010340,394647,0
x1,974:5122907,28986949
)
]
k1,975:5257905,28986949:134998
)
(1,975:3977569,29358688:1280336,273067,155830
x1,975:4243627,29358688
(1,975:4243627,29450803:1014278,227555,63715
x1,975:4467771,29450803
x1,975:5225137,29450803
)
)
]
g1,975:5358939,28986949
(1,975:5358939,28986949:12127766,680292,385381
[1,975:5358939,28306657:338042,0,1065672
(1,975:5358939,28306657:338042,0,355224
x1,975:5696981,28306657
)
(1,975:5358939,28661881:338042,0,355224
x1,975:5696981,28661881
)
(1,975:5358939,29017105:338042,0,355224
x1,975:5696981,29017105
)
]
x1,975:6131288,28986949
(1,975:6131288,29056856:1065369,273067,76459
x1,975:6367490,29056856
x1,975:7163889,29056856
)
g1,975:7297691,28986949
(1,975:7297691,28986949:8354305,680292,385381
(1,975:7297691,28331654:287336,24997,1040676
x1,975:7585027,28331654
)
(1,975:7585027,28986949:2131326,335386,7396
(1,974:7585027,28986949:2131326,335386,7396
x1,974:9716353,28986949
)
)
g1,975:9817387,28986949
(1,975:9817387,28986949:3605301,680292,385381
(1,975:9817387,28331654:363395,24997,1040676
x1,975:10180782,28331654
)
[1,975:10180782,28986949:1329778,577362,141994
(1,975:10231076,28837167:0,427580,0
x1,975:10569118,28837167
)
(1,975:10180782,28986949:1329778,404685,141994
x1,975:10619412,28986949
(1,975:10619412,29052484:891148,260518,76459
x1,975:11463683,29052484
)
)
]
x1,975:11678950,28986949
g1,975:11779984,28986949
[1,975:11779984,28986949:1279309,577362,69907
(1,975:11830278,28837167:0,427580,0
x1,975:12168320,28837167
)
(1,975:11779984,28986949:1279309,404685,69907
x1,975:12218614,28986949
(1,975:12218614,29056856:840679,273067,0
x1,975:13026525,29056856
)
)
]
(1,975:13059293,28331654:363395,24997,1040676
x1,975:13422688,28331654
)
)
g1,975:13523722,28986949
(1,975:13523722,28986949:435193,253951,114688
x1,975:13692112,28986949
g1,974:13857881,28986949
g1,975:13958915,28986949
h1,975:13958915,28986949:0,0,0
)
x1,975:14299291,28986949
(1,975:14299291,29056856:1065369,273067,76459
x1,975:14535493,29056856
x1,975:15331892,29056856
)
(1,975:15364660,28331654:287336,24997,1040676
x1,975:15651996,28331654
)
)
g1,975:15786708,28986949
x1,975:16258200,28986949
g1,975:16392912,28986949
x1,975:16675307,28986949
(1,975:16675307,29052484:473356,241858,76459
x1,975:16914282,29052484
x1,975:17115895,29052484
)
[1,975:17148663,28306657:338042,0,1065672
(1,975:17148663,28306657:338042,0,355224
x1,975:17486705,28306657
)
(1,975:17148663,28661881:338042,0,355224
x1,975:17486705,28661881
)
(1,975:17148663,29017105:338042,0,355224
x1,975:17486705,29017105
)
]
)
[1,975:17486705,29405097:273063,1189827,0
(1,975:17486705,28468675:273063,253405,0
x1,975:17727000,28468675
)
(1,975:17486705,29405097:273063,253405,0
x1,975:17727000,29405097
)
]
g1,975:17860802,28986949
x1,975:18029192,28986949
)
(1,975:18748203,28986949:986324,431292,127281
(1,975:18748203,28986949:986324,431292,127281
x1,975:19537382,28986949
x1,975:19734527,28986949
)
)
)
(1,979:3157524,31042752:16577003,463068,135604
g1,979:3157524,31042752
x1,979:4026157,31042752
g1,979:4651083,31042752
x1,979:6770170,31042752
g1,979:6943893,31042752
x1,979:9894761,31042752
k1,979:19734527,31042752:9839766
g1,979:19734527,31042752
)
(1,981:3157524,32005381:16577003,455253,187504
h1,980:3157524,32005381:937389,0,0
x1,980:5769684,32005381
k1,980:5981996,32005381:212312
x1,980:6294459,32005381
k1,980:6506771,32005381:212312
x1,980:7623496,32005381
k1,980:7835808,32005381:212312
x1,980:8385112,32005381
k1,980:8597424,32005381:212312
x1,980:10290329,32005381
k1,980:10502641,32005381:212312
x1,980:11713114,32005381
k1,980:11925425,32005381:212311
$1,980:11925425,32005381
x1,980:12468373,32005381
(1,980:12468373,32103684:955374,303558,89201
x1,980:13374519,32103684
)
$1,980:13423747,32005381
k1,980:13636059,32005381:212312
x1,980:14694054,32005381
k1,980:14906366,32005381:212312
x1,980:16500535,32005381
k1,980:16712847,32005381:212312
x1,980:17923320,32005381
k1,980:18135632,32005381:212312
$1,980:18135632,32005381
x1,980:18678580,32005381
(1,980:18678580,32103684:899716,318577,0
x1,980:19545528,32103684
)
$1,980:19578296,32005381
x1,980:19734527,32005381
k1,980:19734527,32005381:0
)
(1,981:3157524,32764502:16577003,455253,187504
x1,981:3978044,32764502
k1,980:4209491,32764502:231447
x1,980:5958005,32764502
k1,980:6189452,32764502:231447
x1,980:7056207,32764502
k1,980:7287654,32764502:231447
x1,980:8980559,32764502
k1,980:9212006,32764502:231447
x1,980:10859285,32764502
x1,980:11147374,32764502
k1,980:11378821,32764502:231447
$1,980:11378821,32764502
x1,980:11853044,32764502
(1,980:11853044,32862805:955374,303558,89201
x1,980:12759190,32862805
)
$1,980:12808418,32764502
k1,980:13039866,32764502:231448
x1,980:13732898,32764502
k1,980:13964345,32764502:231447
x1,980:14852362,32764502
k1,980:15083809,32764502:231447
(1,980:15083809,32764502:728659,455253,134352
x1,980:15291907,32764502
x1,980:15604370,32764502
x1,980:15812468,32764502
)
k1,980:16043915,32764502:231447
x1,980:17101910,32764502
k1,980:17333357,32764502:231447
x1,980:18200112,32764502
k1,980:18431559,32764502:231447
x1,980:19734527,32764502
k1,980:19734527,32764502:0
)
(1,981:3157524,33523623:16577003,455253,176225
x1,981:4804803,33523623
x1,980:5092892,33523623
k1,980:5300437,33523623:207545
$1,980:5300437,33523623
x1,980:5774660,33523623
(1,980:5774660,33621926:899716,318577,0
x1,980:6641608,33621926
)
$1,980:6674376,33523623
k1,980:6881922,33523623:207546
x1,980:7574954,33523623
k1,980:7782499,33523623:207545
x1,980:8670516,33523623
k1,980:8878061,33523623:207545
(1,980:8878061,33523623:728659,455253,134352
x1,980:9086159,33523623
x1,980:9398622,33523623
x1,980:9606720,33523623
)
x1,980:9762951,33523623
k1,980:9970496,33523623:207545
x1,980:11414674,33523623
k1,980:11622220,33523623:207546
x1,980:12862053,33523623
k1,980:13069598,33523623:207545
x1,980:15019981,33523623
k1,980:15227493,33523623:207512
x1,980:16896649,33523623
k1,980:17104195,33523623:207546
x1,980:17649119,33523623
k1,980:17856664,33523623:207545
x1,980:19734527,33523623
k1,980:19734527,33523623:0
)
(1,981:3157524,34331769:16577003,631921,187504
x1,981:4024279,34331769
k1,980:4246033,34331769:221754
x1,980:6314511,34331769
k1,980:6536265,34331769:221754
x1,980:8183544,34331769
x1,980:8736600,34331769
k1,980:8958354,34331769:221754
$1,980:8958354,34331769
[1,980:8958354,34331769:1429597,631921,187504
(1,980:9021875,34151184:0,451336,0
x1,980:9369057,34151184
)
(1,980:8958354,34331769:1429597,449650,187504
x1,980:9432577,34331769
(1,980:9432577,34430072:955374,303558,89201
x1,980:10338723,34430072
)
)
]
$1,980:10387951,34331769
k1,980:10609705,34331769:221754
x1,980:11667700,34331769
k1,980:11889454,34331769:221754
$1,980:11889454,34331769
[1,980:11889454,34331769:1373939,631921,98303
(1,980:11952975,34151184:0,451336,0
x1,980:12300157,34151184
)
(1,980:11889454,34331769:1373939,449650,98303
x1,980:12363677,34331769
(1,980:12363677,34430072:899716,318577,0
x1,980:13230625,34430072
)
)
]
$1,980:13263393,34331769
k1,980:13485147,34331769:221754
x1,980:14178179,34331769
k1,980:14399933,34331769:221754
x1,980:15287950,34331769
k1,980:15509704,34331769:221754
(1,980:15509704,34331769:728659,455253,134352
x1,980:15717802,34331769
x1,980:16030265,34331769
x1,980:16238363,34331769
)
k1,980:16460117,34331769:221754
x1,980:17518112,34331769
k1,980:17739866,34331769:221754
x1,980:18627883,34331769
k1,980:18849637,34331769:221754
(1,980:18849637,34331769:728659,455253,134352
x1,980:19057735,34331769
x1,980:19370198,34331769
x1,980:19578296,34331769
)
x1,980:19734527,34331769
k1,980:19734527,34331769:0
)
(1,981:3157524,35090890:16577003,455253,176225
x1,981:3404366,35090890
x1,980:6477069,35090890
x1,980:6563933,35090890
k1,980:6809058,35090890:245125
x1,980:7855167,35090890
k1,980:8100293,35090890:245126
x1,980:10397487,35090890
k1,980:10642612,35090890:245125
x1,980:11191916,35090890
k1,980:11437041,35090890:245125
x1,980:12303796,35090890
k1,980:12548921,35090890:245125
x1,980:14503032,35090890
k1,980:14748158,35090890:245126
x1,980:16395437,35090890
x1,980:16683526,35090890
k1,980:16928651,35090890:245125
x1,980:19734527,35090890
k1,980:19734527,35090890:0
)
(1,981:3157524,35850011:16577003,455253,176225
x1,981:4224251,35850011
k1,980:4446163,35850011:221912
x1,980:5091074,35850011
k1,980:5312987,35850011:221913
x1,980:7782036,35850011
k1,980:8003948,35850011:221912
x1,980:8696980,35850011
k1,980:8918892,35850011:221912
x1,980:9231355,35850011
k1,980:9453267,35850011:221912
x1,980:12718460,35850011
k1,980:12940373,35850011:221913
x1,980:14102717,35850011
x1,980:17509134,35850011
k1,980:17731046,35850011:221912
x1,980:19647663,35850011
x1,980:19734527,35850011
k1,980:19734527,35850011:0
)
(1,981:3157524,36609132:16577003,455253,176225
x1,981:5107907,36609132
k1,980:5297410,36609132:189503
x1,980:6966566,36609132
k1,980:7156083,36609132:189517
x1,980:7701007,36609132
k1,980:7890525,36609132:189518
x1,980:9039748,36609132
k1,980:9229265,36609132:189517
x1,980:10096020,36609132
k1,980:10285538,36609132:189518
x1,980:12354016,36609132
k1,980:12543533,36609132:189517
x1,980:14190812,36609132
x1,980:14478901,36609132
k1,980:14668419,36609132:189518
x1,980:15361451,36609132
k1,980:15550968,36609132:189517
x1,980:16438985,36609132
k1,980:16628503,36609132:189518
(1,980:16628503,36609132:1041122,455253,134352
x1,980:16836601,36609132
x1,980:17461527,36609132
x1,980:17669625,36609132
)
x1,980:17825856,36609132
k1,980:18015373,36609132:189517
x1,980:19446438,36609132
x1,980:19734527,36609132
k1,980:19734527,36609132:0
)
(1,981:3157524,37368253:16577003,455253,176225
x1,981:4024279,37368253
k1,980:4173994,37368253:149715
x1,980:6471188,37368253
k1,980:6620903,37368253:149715
x1,980:7170207,37368253
k1,980:7319923,37368253:149716
x1,980:8186678,37368253
k1,980:8336393,37368253:149715
x1,980:10290504,37368253
k1,980:10440219,37368253:149715
x1,980:12087498,37368253
x1,980:12375587,37368253
k1,980:12525302,37368253:149715
x1,980:14261947,37368253
k1,980:14411662,37368253:149715
x1,980:15478389,37368253
k1,980:15628105,37368253:149716
x1,980:16273016,37368253
k1,980:16422731,37368253:149715
x1,980:18891780,37368253
k1,980:19041495,37368253:149715
x1,980:19734527,37368253
k1,980:19734527,37368253:0
)
(1,981:3157524,38127374:16577003,455253,176225
x1,981:3469987,38127374
g1,980:3644965,38127374
x1,980:6910158,38127374
g1,980:7085136,38127374
x1,980:10491553,38127374
k1,981:19734527,38127374:9242974
g1,981:19734527,38127374
)
(1,983:3157524,38884844:16577003,455253,176225
h1,982:3157524,38884844:937389,0,0
x1,982:5141022,38884844
k1,982:5351441,38884844:210419
x1,982:7593642,38884844
k1,982:7804060,38884844:210418
x1,982:10534947,38884844
k1,982:10745366,38884844:210419
x1,982:11294670,38884844
k1,982:11505088,38884844:210418
x1,982:12469960,38884844
k1,982:12680379,38884844:210419
x1,982:14630762,38884844
k1,982:14841145,38884844:210383
x1,982:15287959,38884844
k1,982:15498377,38884844:210418
x1,982:18978558,38884844
k1,982:19188977,38884844:210419
x1,982:19734527,38884844
k1,983:19734527,38884844:0
)
(1,983:3157524,39643965:16577003,449005,166224
x1,983:6143386,39643965
g1,982:6318364,39643965
x1,982:6630827,39643965
x1,982:6787058,39643965
k1,983:19734527,39643965:12947469
g1,983:19734527,39643965
)
(1,992:3157524,41158472:16577003,518095,11933
g1,992:3157524,41158472
x1,992:3596020,41158472
g1,992:4319619,41158472
x1,992:4838433,41158472
x1,992:6279818,41158472
x1,992:6710355,41158472
x1,992:8606162,41158472
g1,992:8807315,41158472
x1,992:10168382,41158472
g1,992:10369535,41158472
x1,992:14856528,41158472
k1,992:19734527,41158472:4877999
g1,992:19734527,41158472
)
(1,994:3157524,42121101:16577003,455253,176225
h1,993:3157524,42121101:937389,0,0
x1,993:4669215,42121101
k1,993:4884965,42121101:215750
x1,993:5899200,42121101
k1,993:6114951,42121101:215751
x1,993:6956715,42121101
x1,993:8203420,42121101
k1,993:8419170,42121101:215750
x1,993:9040960,42121101
x1,993:9907715,42121101
x1,993:11006939,42121101
k1,993:11222690,42121101:215751
x1,993:11844480,42121101
x1,993:12519387,42121101
x1,993:12948076,42121101
x1,993:14631604,42121101
k1,993:14847354,42121101:215750
x1,993:15406659,42121101
x1,993:15694748,42121101
k1,993:15910499,42121101:215751
x1,993:16892871,42121101
x1,993:18813868,42121101
k1,993:19029618,42121101:215750
x1,993:19734527,42121101
k1,993:19734527,42121101:0
)
(1,994:3157524,42880222:16577003,455253,176225
x1,994:4223634,42880222
k1,993:4553664,42880222:330030
x1,993:5251692,42880222
x1,993:6019711,42880222
k1,993:6349740,42880222:330029
x1,993:7999520,42880222
x1,993:9458086,42880222
k1,993:9788116,42880222:330030
x1,993:11040453,42880222
x1,993:12319023,42880222
k1,993:12649053,42880222:330030
x1,993:13382706,42880222
x1,993:14341958,42880222
k1,993:14671987,42880222:330029
x1,993:17525999,42880222
k1,993:17856029,42880222:330030
x1,993:19318331,42880222
x1,993:19734527,42880222
k1,994:19734527,42880222:0
)
(1,994:3157524,43639343:16577003,455253,176225
x1,994:3339371,43639343
x1,994:4640446,43639343
x1,994:4727310,43639343
k1,993:5075667,43639343:348357
x1,993:5896187,43639343
k1,993:6244544,43639343:348357
x1,993:6896954,43639343
x1,993:7881196,43639343
k1,993:8229553,43639343:348357
x1,993:9096308,43639343
k1,993:9444665,43639343:348357
x1,993:9743999,43639343
x1,993:10725746,43639343
x1,993:11763721,43639343
x1,993:12956692,43639343
k1,993:13305049,43639343:348357
x1,993:13854353,43639343
k1,993:14202711,43639343:348358
x1,993:15167583,43639343
k1,993:15515940,43639343:348357
x1,993:17466323,43639343
k1,993:17814506,43639343:348183
x1,993:18519415,43639343
k1,993:18867772,43639343:348357
x1,993:19734527,43639343
k1,993:19734527,43639343:0
)
(1,994:3157524,44398464:16577003,556402,176225
x1,994:5058527,44398464
x1,994:6652696,44398464
k1,993:6984066,44398464:331370
x1,993:9416880,44398464
k1,993:9748250,44398464:331370
x1,993:11423046,44398464
k1,993:11754259,44398464:331213
x1,993:12847863,44398464
k1,993:13179233,44398464:331370
x1,993:15129616,44398464
$1,993:15129616,44398464
(1,993:15129616,44160639:3007448,318577,89201
x1,993:16320034,44160639
x1,993:16585145,44160639
(1,993:16585145,44160639:208098,110961,65264
(1,993:16585145,44225903:208098,176225,0
x1,993:16793243,44225903
)
)
x1,993:18104296,44160639
)
$1,993:18137064,44398464
x1,993:18345162,44398464
k1,993:18676532,44398464:331370
x1,993:19734527,44398464
k1,993:19734527,44398464:0
)
(1,994:3157524,45157585:16577003,556402,176225
x1,994:4024279,45157585
k1,993:4352213,45157585:327934
x1,993:6253216,45157585
x1,993:7487427,45157585
k1,993:7815361,45157585:327934
x1,993:10248175,45157585
k1,993:10576109,45157585:327934
x1,993:12174659,45157585
x1,993:12940811,45157585
k1,993:13268592,45157585:327781
x1,993:14362196,45157585
k1,993:14690130,45157585:327934
x1,993:16640513,45157585
$1,993:16640513,45157585
(1,993:16640513,44919760:2729685,318577,89201
x1,993:17830931,44919760
x1,993:18096042,44919760
(1,993:18096042,44919760:208098,110961,65264
(1,993:18096042,44985024:208098,176225,0
x1,993:18304140,44985024
)
)
x1,993:19052527,44919760
x1,993:19320970,44919760
)
$1,993:19370198,45157585
x1,993:19734527,45157585
k1,993:19734527,45157585:0
)
(1,994:3157524,45916706:16577003,455253,176225
x1,994:3404366,45916706
x1,994:3692455,45916706
x1,994:4909792,45916706
x1,994:6477069,45916706
x1,994:6563933,45916706
k1,993:6861259,45916706:297326
x1,993:7542422,45916706
x1,993:9091597,45916706
k1,993:9388923,45916706:297326
x1,993:10209443,45916706
k1,993:10506769,45916706:297326
x1,993:12444647,45916706
x1,993:13975689,45916706
k1,993:14273015,45916706:297326
x1,993:15139770,45916706
k1,993:15437096,45916706:297326
x1,993:16607571,45916706
x1,993:17295607,45916706
x1,993:17724296,45916706
x1,993:18694172,45916706
k1,993:18991498,45916706:297326
x1,993:19238340,45916706
x1,993:19526429,45916706
x1,993:19734527,45916706
k1,994:19734527,45916706:0
)
(1,994:3157524,46675827:16577003,455253,176225
x1,994:4449847,46675827
k1,993:4596856,46675827:147009
x1,993:5867310,46675827
k1,993:6014318,46675827:147008
x1,993:6639244,46675827
k1,993:6786253,46675827:147009
x1,993:7956728,46675827
x1,993:8835353,46675827
x1,993:9017200,46675827
x1,993:10055175,46675827
k1,993:10202183,46675827:147008
x1,993:11620744,46675827
x1,993:12764977,46675827
k1,993:12911986,46675827:147009
x1,993:13457536,46675827
x1,993:14675499,46675827
x1,993:15568504,46675827
k1,993:15715512,46675827:147008
x1,993:16027975,46675827
k1,993:16174984,46675827:147009
x1,993:17804780,46675827
x1,993:19734527,46675827
k1,993:19734527,46675827:0
)
(1,994:3157524,47434948:16577003,455253,176225
x1,994:4992296,47434948
k1,993:5151621,47434948:159325
x1,993:6209616,47434948
k1,993:6368940,47434948:159324
x1,993:6993866,47434948
k1,993:7153191,47434948:159325
x1,993:8717359,47434948
x1,993:10802711,47434948
k1,993:10962036,47434948:159325
x1,993:12953039,47434948
k1,993:13112364,47434948:159325
x1,993:13737290,47434948
x1,993:13979135,47434948
k1,993:14138459,47434948:159324
x1,993:14760874,47434948
x1,993:15090835,47434948
x1,993:16306921,47434948
k1,993:16466246,47434948:159325
x1,993:17333001,47434948
k1,993:17492326,47434948:159325
x1,993:18173489,47434948
x1,993:19734527,47434948
k1,993:19734527,47434948:0
)
(1,994:3157524,48194069:16577003,455253,176225
x1,994:3838687,48194069
x1,994:5185379,48194069
x1,994:6540820,48194069
k1,993:6828357,48194069:287537
x1,993:7377661,48194069
k1,993:7665198,48194069:287537
x1,993:8531953,48194069
k1,993:8819491,48194069:287538
x1,993:9441281,48194069
x1,993:10116188,48194069
x1,993:10544877,48194069
x1,993:11759720,48194069
x1,993:12457748,48194069
k1,993:12745285,48194069:287537
x1,993:13592671,48194069
x1,993:13774518,48194069
x1,993:14468810,48194069
x1,993:15715515,48194069
k1,993:16003052,48194069:287537
x1,993:17173528,48194069
x1,993:17520983,48194069
x1,993:18388995,48194069
k1,993:18676532,48194069:287537
x1,993:19734527,48194069
k1,993:19734527,48194069:0
)
(1,994:3157524,48953190:16577003,455253,9997
x1,994:3986167,48953190
x1,994:4905421,48953190
x1,994:6057144,48953190
g1,993:6232122,48953190
x1,993:6809552,48953190
g1,993:6984530,48953190
x1,993:7715681,48953190
x1,993:9181118,48953190
k1,994:19734527,48953190:10553409
g1,994:19734527,48953190
)
]
g1,1060:19734527,48953190
)
k1,1060:20129218,48953190:394691
r1,1060:20129218,48953190:0,46306381,0
k1,1060:20523909,48953190:394691
(1,1060:20523909,48953190:16577003,46306381,0
[1,1060:20523909,48953190:16577003,46306381,0
[1,1042:20523909,9830159:16577003,7183350,0
[1,1042:20523909,9830159:16577003,7183350,0
(1,1040:20523909,5629565:16577003,2755017,2427337
h1,1034:20523909,5629565:0,0,0
(1,1038:20523909,5629565:15557962,2755017,2427337
$1,1038:20523909,5629565
[1,1038:20523909,5629565:15557962,2755017,2427337
(1,1037:20523909,7070044:15557962,4195496,227738
g1,1035:20523909,7070044
(1,1036:20523909,7070044:7778981,4195496,227738
r1,1060:20523909,7070044:0,759120,227738
g1,1035:20917125,7070044
r1,1060:20917125,7070044:0,4423234,227738
[1,1036:20917125,7070044:6992549,4195496,227738
(1,1036:20917125,7070044:6992549,4195496,227738
g1,1036:20917125,7070044
h1,1035:20917125,7070044:0,0,0
r1,1060:20917125,7070044:0,759120,227738
(1,1035:20917125,7070044:7691849,4195496,0
(1,1035:20917125,7070044:7691868,4195506,0
(1,1035:20917125,7070044:7691868,4195506,0
(1,1035:20917125,7070044:0,4195506,0
(1,1035:20917125,7070044:0,8387174,0
(1,1035:20917125,7070044:14915357,8387174,0
)
k1,1035:20917125,7070044:-14915357
)
)
g1,1035:28608993,7070044
)
)
)
r1,1060:28608974,7070044:0,227738,227738
k1,1036:28608974,7070044:0
g1,1036:28608974,7070044
g1,1036:28608974,7070044
)
]
g1,1036:27909674,7070044
g1,1036:28302890,7070044
)
g1,1036:28302890,7070044
(1,1037:28302890,7070044:7778981,4195496,227738
g1,1036:28696106,7070044
r1,1060:28696106,7070044:0,4423234,227738
[1,1037:28696106,7070044:6992549,4195496,227738
(1,1037:28696106,7070044:6992549,4195496,227738
g1,1037:28696106,7070044
h1,1036:28696106,7070044:0,0,0
r1,1060:28696106,7070044:0,759120,227738
(1,1036:28696106,7070044:7691849,4195496,0
(1,1036:28696106,7070044:7691868,4195506,0
(1,1036:28696106,7070044:7691868,4195506,0
(1,1036:28696106,7070044:0,4195506,0
(1,1036:28696106,7070044:0,8387174,0
(1,1036:28696106,7070044:14915357,8387174,0
)
k1,1036:28696106,7070044:-14915357
)
)
g1,1036:36387974,7070044
)
)
)
r1,1060:36387955,7070044:0,227738,227738
k1,1037:36387955,7070044:0
g1,1037:36387955,7070044
g1,1037:36387955,7070044
)
]
g1,1037:35688655,7070044
g1,1037:36081871,7070044
)
g1,1037:36081871,7070044
)
(1,1038:20523909,7829164:15557962,531382,227738
g1,1037:20523909,7829164
(1,1037:20523909,7829164:7778981,531382,227738
r1,1060:20523909,7829164:0,759120,227738
g1,1037:20917125,7829164
r1,1060:20917125,7829164:0,759120,227738
[1,1037:20917125,7829164:6992549,531382,227738
(1,1037:20917125,7829164:6992549,531382,227738
k1,1037:21471379,7829164:554254
h1,1037:21471379,7829164:0,0,0
r1,1060:21471379,7829164:0,759120,227738
g1,1037:21646357,7829164
g1,1037:21821335,7829164
g1,1037:21996313,7829164
g1,1037:22171291,7829164
g1,1037:22346269,7829164
g1,1037:22521247,7829164
g1,1037:22696225,7829164
g1,1037:22871203,7829164
x1,1037:23599862,7829164
g1,1037:23774840,7829164
x1,1037:24814121,7829164
g1,1037:24943052,7829164
x1,1037:27355420,7829164
r1,1060:27355420,7829164:0,227738,227738
k1,1037:27355420,7829164:0
g1,1037:27355420,7829164
k1,1037:27909674,7829164:554254
)
]
g1,1037:27909674,7829164
g1,1037:28302890,7829164
)
g1,1037:28302890,7829164
(1,1038:28302890,7829164:7778981,531382,227738
g1,1037:28696106,7829164
r1,1060:28696106,7829164:0,759120,227738
[1,1038:28696106,7829164:6992549,531382,227738
(1,1038:28696106,7829164:6992549,531382,227738
k1,1038:29010477,7829164:314371
h1,1037:29010477,7829164:0,0,0
r1,1060:29010477,7829164:0,759120,227738
g1,1037:29185455,7829164
g1,1037:29360433,7829164
g1,1037:29535411,7829164
g1,1037:29710389,7829164
g1,1037:29885367,7829164
g1,1037:30060345,7829164
g1,1037:30235323,7829164
g1,1037:30410301,7829164
x1,1037:31172074,7829164
g1,1037:31347052,7829164
x1,1037:32192932,7829164
x1,1037:33666424,7829164
g1,1037:33795355,7829164
x1,1037:35374285,7829164
r1,1060:35374285,7829164:0,227738,227738
k1,1038:35374285,7829164:0
g1,1038:35374285,7829164
k1,1038:35688655,7829164:314370
)
]
g1,1038:35688655,7829164
g1,1038:36081871,7829164
)
g1,1038:36081871,7829164
)
]
$1,1038:36081871,5629565
)
g1,1038:36256849,5629565
k1,1040:36256849,5629565:0
k1,1040:36678881,5629565:422032
k1,1040:37100912,5629565:422031
)
(1,1040:20523909,8637411:16577003,383901,1192748
h1,1040:20523909,8637411:0,0,0
[1,1040:20523909,8637411:16577003,383901,1192748
(1,1040:20523909,8637411:16577003,383901,117090
x1,1040:21401162,8637411
k1,1040:21662741,8637411:261579
x1,1040:22101628,8637411
k1,1040:22363208,8637411:261580
(1,1040:22363208,8637411:0,0,0
(1,1040:22363208,8045376:0,0,0
)
)
x1,1040:22743161,8637411
k1,1040:23004624,8637411:261463
x1,1040:23765052,8637411
x1,1040:24379179,8637411
x1,1040:24700712,8637411
x1,1040:25432193,8637411
k1,1040:25693773,8637411:261580
x1,1040:26600501,8637411
x1,1040:26746794,8637411
x1,1040:27031499,8637411
x1,1040:27762980,8637411
k1,1040:28024559,8637411:261579
x1,1040:28521339,8637411
k1,1040:28782919,8637411:261580
x1,1040:29572293,8637411
k1,1040:29833872,8637411:261579
x1,1040:30360119,8637411
x1,1040:30671136,8637411
x1,1040:32220944,8637411
k1,1040:32482524,8637411:261580
x1,1040:33271897,8637411
x1,1040:34821698,8637411
k1,1040:35083277,8637411:261579
x1,1040:36428365,8637411
x1,1040:37100912,8637411
k1,1040:37100912,8637411:0
)
(1,1040:20523909,9229446:16577003,387849,117090
x1,1040:22805199,9229446
x1,1040:22951492,9229446
k1,1040:23178807,9229446:227315
x1,1040:23821881,9229446
k1,1040:24049195,9229446:227314
x1,1040:24721742,9229446
x1,1040:25453223,9229446
x1,1040:25623201,9229446
x1,1040:26348900,9229446
k1,1040:26576215,9229446:227315
x1,1040:27015102,9229446
k1,1040:27242416,9229446:227314
x1,1040:28441210,9229446
k1,1040:28668443,9229446:227233
x1,1040:28931570,9229446
x1,1040:29327833,9229446
x1,1040:30176148,9229446
k1,1040:30403463,9229446:227315
x1,1040:31281245,9229446
k1,1040:31508559,9229446:227314
x1,1040:32151633,9229446
k1,1040:32378948,9229446:227315
x1,1040:33051495,9229446
x1,1040:33373028,9229446
x1,1040:33497742,9229446
x1,1040:33790336,9229446
x1,1040:34072407,9229446
x1,1040:34920714,9229446
k1,1040:35148028,9229446:227314
x1,1040:35586915,9229446
k1,1040:35814230,9229446:227315
x1,1040:36662545,9229446
x1,1040:36925672,9229446
x1,1040:37100912,9229446
k1,1040:37100912,9229446:0
)
(1,1040:20523909,9821481:16577003,380213,8678
x1,1040:21957412,9821481
g1,1040:22103705,9821481
x1,1040:22513125,9821481
x1,1040:22952012,9821481
x1,1040:23127252,9821481
x1,1040:23406162,9821481
x1,1040:23948718,9821481
k1,1040:37100912,9821481:13152194
g1,1040:37100912,9821481
)
]
g1,1040:37100912,8637411
g1,1040:37100912,8637411
)
]
]
(1,998:20523909,10654816:16577003,455882,131542
g1,998:20523909,10654816
x1,998:21392542,10654816
g1,998:22017468,10654816
x1,998:25941953,10654816
g1,998:26115676,10654816
x1,998:26775586,10654816
x1,998:28985308,10654816
k1,998:37100912,10654816:8115604
g1,998:37100912,10654816
)
(1,1002:20523909,11603545:16577003,451503,10306
g1,1002:20523909,11603545
x1,1002:21913720,11603545
g1,1002:22538646,11603545
x1,1002:25386408,11603545
x1,1002:25708238,11603545
g1,1002:25881961,11603545
x1,1002:28556616,11603545
k1,1002:37100912,11603545:8544296
g1,1002:37100912,11603545
)
(1,1005:20523909,12493658:16577003,455253,176225
h1,1004:20523909,12493658:937389,0,0
x1,1004:22035600,12493658
k1,1004:22209927,12493658:174327
x1,1004:23076682,12493658
k1,1004:23251009,12493658:174327
x1,1004:26816154,12493658
k1,1004:26990481,12493658:174327
x1,1004:27804744,12493658
x1,1004:28392167,12493658
k1,1004:28566494,12493658:174327
x1,1004:31264275,12493658
k1,1004:31438602,12493658:174327
x1,1004:31997907,12493658
x1,1004:32285996,12493658
k1,1004:32460323,12493658:174327
x1,1004:33783277,12493658
k1,1004:33957604,12493658:174327
x1,1004:36614122,12493658
k1,1004:36788449,12493658:174327
x1,1004:37100912,12493658
k1,1004:37100912,12493658:0
)
(1,1005:20523909,13252779:16577003,455253,176225
x1,1005:21146324,13252779
x1,1004:21642511,13252779
x1,1004:23844089,13252779
k1,1004:24046941,13252779:202852
x1,1004:26479755,13252779
k1,1004:26682607,13252779:202852
x1,1004:27809967,13252779
x1,1004:29834720,13252779
k1,1004:30037572,13252779:202852
x1,1004:30350035,13252779
k1,1004:30552887,13252779:202852
x1,1004:31737110,13252779
k1,1004:31939962,13252779:202852
x1,1004:35205155,13252779
k1,1004:35408007,13252779:202852
x1,1004:37100912,13252779
k1,1004:37100912,13252779:0
)
(1,1005:20523909,14011900:16577003,455253,176225
x1,1005:22478020,14011900
k1,1004:22633282,14011900:155262
x1,1004:25066096,14011900
k1,1004:25221359,14011900:155263
x1,1004:27052386,14011900
k1,1004:27207648,14011900:155262
x1,1004:28265643,14011900
k1,1004:28420905,14011900:155262
x1,1004:28733368,14011900
k1,1004:28888631,14011900:155263
x1,1004:30072854,14011900
k1,1004:30228116,14011900:155262
x1,1004:31480453,14011900
x1,1004:32759023,14011900
k1,1004:32914286,14011900:155263
x1,1004:35347100,14011900
k1,1004:35502362,14011900:155262
x1,1004:37100912,14011900
k1,1005:37100912,14011900:0
)
(1,1005:20523909,14771021:16577003,455253,176225
x1,1005:21290061,14771021
g1,1004:21465039,14771021
x1,1004:24402147,14771021
g1,1004:24577125,14771021
x1,1004:25811336,14771021
g1,1004:25986314,14771021
x1,1004:26298777,14771021
g1,1004:26473755,14771021
x1,1004:28112908,14771021
g1,1004:28287886,14771021
x1,1004:29980791,14771021
g1,1004:30155769,14771021
x1,1004:32657940,14771021
x1,1004:32744804,14771021
k1,1005:37100912,14771021:4356108
g1,1005:37100912,14771021
)
(1,1011:20523909,15711199:16577003,455253,176225
x1,1011:21738762,15711199
x1,1011:23838503,15711199
k1,1009:24163292,15711199:324789
x1,1009:24788218,15711199
k1,1010:24163292,15711199:-57489
x1,1010:25030063,15711199
k1,1010:25354852,15711199:324789
x1,1010:25977267,15711199
x1,1010:26473454,15711199
x1,1010:27782027,15711199
k1,1010:28106816,15711199:324789
x1,1010:29071688,15711199
k1,1010:29396477,15711199:324789
x1,1010:31346860,15711199
k1,1010:31671499,15711199:324639
x1,1010:33427521,15711199
k1,1010:33752310,15711199:324789
x1,1010:34457219,15711199
k1,1010:34782008,15711199:324789
x1,1010:35648763,15711199
k1,1010:35973552,15711199:324789
x1,1010:37100912,15711199
k1,1011:37100912,15711199:0
)
(1,1011:20523909,16470320:16577003,455253,176225
x1,1011:22392431,16470320
k1,1010:22631527,16470320:239096
x1,1010:23597026,16470320
x1,1010:24687500,16470320
k1,1010:24926661,16470320:239161
x1,1010:27359475,16470320
k1,1010:27598635,16470320:239160
x1,1010:27806733,16470320
x1,1010:28431659,16470320
x1,1010:28795988,16470320
k1,1010:29035149,16470320:239161
x1,1010:30743051,16470320
k1,1010:30982211,16470320:239160
x1,1010:31964583,16470320
x1,1010:33291281,16470320
k1,1010:33530442,16470320:239161
$1,1010:33530442,16470320
x1,1010:35168847,16470320
$1,1010:35168847,16470320
k1,1010:35408007,16470320:239160
x1,1010:36141660,16470320
x1,1010:37100912,16470320
k1,1010:37100912,16470320:0
)
(1,1011:20523909,17229441:16577003,455253,176225
x1,1011:21069459,17229441
x1,1011:23056074,17229441
k1,1010:23293756,17229441:237682
x1,1010:23788066,17229441
x1,1010:25295987,17229441
k1,1010:25533668,17229441:237681
x1,1010:26804122,17229441
k1,1010:27041804,17229441:237682
x1,1010:28007303,17229441
x1,1010:29518975,17229441
k1,1010:29756657,17229441:237682
x1,1010:30802766,17229441
k1,1010:31040447,17229441:237681
x1,1010:31968451,17229441
x1,1010:33412003,17229441
k1,1010:33649685,17229441:237682
x1,1010:34198989,17229441
k1,1010:34436670,17229441:237681
x1,1010:35689633,17229441
k1,1010:35927315,17229441:237682
x1,1010:36892814,17229441
x1,1010:37100912,17229441
k1,1011:37100912,17229441:0
)
(1,1011:20523909,17988562:16577003,455253,176225
x1,1011:21614383,17988562
k1,1010:21827526,17988562:213143
x1,1010:22809898,17988562
x1,1010:24136596,17988562
k1,1010:24349740,17988562:213144
x1,1010:24865921,17988562
k1,1010:25079064,17988562:213143
x1,1010:26341393,17988562
k1,1010:26554537,17988562:213144
x1,1010:26867000,17988562
k1,1010:27080143,17988562:213143
x1,1010:28189377,17988562
x1,1010:28981159,17988562
k1,1010:29194303,17988562:213144
x1,1010:30240412,17988562
k1,1010:30453555,17988562:213143
x1,1010:31141591,17988562
x1,1010:31773998,17988562
x1,1010:33129439,17988562
k1,1010:33342583,17988562:213144
x1,1010:33891887,17988562
k1,1010:34105030,17988562:213143
x1,1010:35232390,17988562
x1,1010:37100912,17988562
k1,1010:37100912,17988562:0
)
(1,1011:20523909,18747683:16577003,455253,176225
x1,1011:22431766,18747683
g1,1010:22606744,18747683
x1,1010:23337895,18747683
x1,1010:24382134,18747683
g1,1010:24557112,18747683
x1,1010:25423867,18747683
g1,1010:25598845,18747683
x1,1010:25940051,18747683
x1,1010:26514979,18747683
x1,1010:27997901,18747683
g1,1010:28172879,18747683
x1,1010:29390216,18747683
x1,1010:29572063,18747683
x1,1010:30631301,18747683
g1,1010:30806279,18747683
x1,1010:31574298,18747683
x1,1010:32827252,18747683
k1,1011:37100912,18747683:4273660
g1,1011:37100912,18747683
)
(1,1017:20523909,19687861:16577003,455253,176225
x1,1017:22450546,19687861
k1,1015:22666328,19687861:215782
x1,1015:23291254,19687861
k1,1016:22666328,19687861:-57489
x1,1016:23533099,19687861
k1,1016:23748882,19687861:215783
x1,1016:25057455,19687861
k1,1016:25273237,19687861:215782
x1,1016:26238109,19687861
k1,1016:26453891,19687861:215782
x1,1016:28404274,19687861
k1,1016:28620016,19687861:215742
x1,1016:30376038,19687861
k1,1016:30591820,19687861:215782
x1,1016:31296729,19687861
k1,1016:31512511,19687861:215782
x1,1016:32379266,19687861
k1,1016:32595049,19687861:215783
x1,1016:33217464,19687861
x1,1016:33547425,19687861
x1,1016:35210334,19687861
k1,1016:35426116,19687861:215782
x1,1016:37100912,19687861
k1,1016:37100912,19687861:0
)
(1,1017:20523909,20446982:16577003,455253,176225
x1,1017:22658632,20446982
k1,1016:22832066,20446982:173434
x1,1016:23814438,20446982
x1,1016:24876169,20446982
x1,1016:25769174,20446982
k1,1016:25942609,20446982:173435
$1,1016:25942609,20446982
x1,1016:27253333,20446982
$1,1016:27253333,20446982
k1,1016:27426767,20446982:173434
x1,1016:28808459,20446982
k1,1016:28981894,20446982:173435
x1,1016:29531198,20446982
k1,1016:29704632,20446982:173434
x1,1016:30956969,20446982
x1,1016:32235539,20446982
k1,1016:32408974,20446982:173435
x1,1016:33142627,20446982
x1,1016:34101879,20446982
k1,1016:34275313,20446982:173434
x1,1016:35333308,20446982
k1,1016:35506743,20446982:173435
x1,1016:36196030,20446982
x1,1016:37100912,20446982
k1,1016:37100912,20446982:0
)
(1,1017:20523909,21206103:16577003,455253,176225
x1,1017:21696870,21206103
k1,1016:21895067,21206103:198197
x1,1016:22941176,21206103
k1,1016:23139373,21206103:198197
x1,1016:23820536,21206103
x1,1016:24965378,21206103
k1,1016:25163576,21206103:198198
x1,1016:26117205,21206103
k1,1016:26315402,21206103:198197
x1,1016:26960313,21206103
k1,1016:27158510,21206103:198197
x1,1016:28830170,21206103
k1,1016:29028367,21206103:198197
x1,1016:29573917,21206103
k1,1016:29772114,21206103:198197
x1,1016:30833227,21206103
k1,1016:31031424,21206103:198197
x1,1016:31343887,21206103
x1,1016:31500118,21206103
k1,1016:31698316,21206103:198198
x1,1016:32272618,21206103
k1,1016:32470815,21206103:198197
x1,1016:33337570,21206103
k1,1016:33535767,21206103:198197
x1,1016:34157557,21206103
x1,1016:34832464,21206103
x1,1016:35261153,21206103
x1,1016:37100912,21206103
k1,1016:37100912,21206103:0
)
(1,1017:20523909,21965224:16577003,455253,176225
x1,1017:22198705,21965224
k1,1016:22395371,21965224:196666
x1,1016:22842185,21965224
k1,1016:23038872,21965224:196687
x1,1016:23961880,21965224
x1,1016:25766023,21965224
k1,1016:25962710,21965224:196687
x1,1016:26526386,21965224
x1,1016:28124301,21965224
k1,1016:28320989,21965224:196688
x1,1016:29014021,21965224
k1,1016:29210708,21965224:196687
x1,1016:30460559,21965224
k1,1016:30657247,21965224:196688
x1,1016:31247173,21965224
x1,1016:32112684,21965224
x1,1016:32483268,21965224
x1,1016:33376273,21965224
k1,1016:33572960,21965224:196687
x1,1016:34117884,21965224
k1,1016:34314572,21965224:196688
x1,1016:35181327,21965224
k1,1016:35378014,21965224:196687
x1,1016:36892814,21965224
x1,1016:37100912,21965224
k1,1017:37100912,21965224:0
)
(1,1017:20523909,22724345:16577003,455253,176225
x1,1017:21416914,22724345
k1,1016:21659673,22724345:242759
x1,1016:23320705,22724345
k1,1016:23563464,22724345:242759
x1,1016:25025766,22724345
x1,1016:25403841,22724345
x1,1016:26704916,22724345
x1,1016:26791780,22724345
k1,1016:27034539,22724345:242759
x1,1016:27901294,22724345
k1,1016:28144053,22724345:242759
x1,1016:29452626,22724345
x1,1016:30345631,22724345
k1,1016:30588389,22724345:242758
x1,1016:31356408,22724345
k1,1016:31599167,22724345:242759
x1,1016:32581539,22724345
x1,1016:33908237,22724345
k1,1016:34150996,22724345:242759
x1,1016:35088385,22724345
k1,1016:35331144,22724345:242759
x1,1016:37100912,22724345
k1,1016:37100912,22724345:0
)
(1,1017:20523909,23483466:16577003,455253,176225
x1,1017:21581904,23483466
k1,1016:21764703,23483466:182799
x1,1016:23014555,23483466
k1,1016:23197353,23483466:182798
x1,1016:24326589,23483466
x1,1016:25604541,23483466
k1,1016:25787340,23483466:182799
x1,1016:26654095,23483466
k1,1016:26836893,23483466:182798
x1,1016:27684279,23483466
x1,1016:27866126,23483466
x1,1016:28764136,23483466
x1,1016:29657141,23483466
k1,1016:29839940,23483466:182799
x1,1016:30607959,23483466
k1,1016:30790757,23483466:182798
x1,1016:31773129,23483466
x1,1016:33099827,23483466
k1,1016:33282626,23483466:182799
x1,1016:33907552,23483466
k1,1016:34090350,23483466:182798
x1,1016:35860118,23483466
k1,1016:36042917,23483466:182799
x1,1016:37100912,23483466
k1,1016:37100912,23483466:0
)
(1,1017:20523909,24242587:16577003,455253,176225
x1,1017:21461298,24242587
k1,1016:21642565,24242587:181267
x1,1016:22771801,24242587
x1,1016:24049753,24242587
k1,1016:24231021,24242587:181268
x1,1016:25289016,24242587
k1,1016:25470283,24242587:181267
x1,1016:26337038,24242587
k1,1016:26518305,24242587:181267
x1,1016:27490042,24242587
x1,1016:28383047,24242587
k1,1016:28564314,24242587:181267
x1,1016:29332333,24242587
k1,1016:29513601,24242587:181268
x1,1016:30614084,24242587
k1,1016:30795351,24242587:181267
x1,1016:31777723,24242587
x1,1016:33104421,24242587
k1,1016:33285688,24242587:181267
x1,1016:33910614,24242587
k1,1016:34091882,24242587:181268
x1,1016:35861650,24242587
k1,1016:36042917,24242587:181267
x1,1016:37100912,24242587
k1,1016:37100912,24242587:0
)
(1,1017:20523909,25001708:16577003,455253,176225
x1,1017:21461298,25001708
g1,1016:21636276,25001708
x1,1016:22765512,25001708
x1,1016:24043464,25001708
k1,1017:37100912,25001708:13057448
g1,1017:37100912,25001708
)
(1,1026:20523909,25941886:16577003,455253,176225
x1,1026:22189950,25941886
x1,1026:23144830,25941886
k1,1022:23499123,25941886:354293
x1,1022:23882195,25941886
k1,1023:23499123,25941886:-57489
x1,1023:24165912,25941886
k1,1023:24520204,25941886:354292
x1,1023:25367590,25941886
x1,1023:25549437,25941886
x1,1023:26746781,25941886
k1,1023:27101074,25941886:354293
x1,1023:27967829,25941886
k1,1023:28322122,25941886:354293
x1,1023:28846427,25941886
x1,1023:29914420,25941886
x1,1023:31892912,25941886
k1,1023:32247204,25941886:354292
x1,1023:32922111,25941886
x1,1023:33718257,25941886
x1,1023:35926099,25941886
k1,1023:36280392,25941886:354293
x1,1023:37100912,25941886
k1,1023:37100912,25941886:0
)
(1,1026:20523909,26701007:16577003,455253,176225
x1,1026:21108831,26701007
x1,1026:22469270,26701007
k1,1023:22780681,26701007:311411
x1,1023:23344982,26701007
x1,1023:24206740,26701007
x1,1023:25199104,26701007
k1,1023:25510514,26701007:311410
x1,1023:25822977,26701007
k1,1023:26134388,26701007:311411
x1,1023:27318611,26701007
k1,1023:27630022,26701007:311411
x1,1023:29159814,26701007
x1,1023:30624620,26701007
x1,1023:31305783,26701007
x1,1023:33319882,26701007
k1,1023:33631292,26701007:311410
x1,1023:35537301,26701007
k1,1023:35848575,26701007:311274
x1,1023:37100912,26701007
k1,1026:37100912,26701007:0
)
(1,1026:20523909,27460128:16577003,455253,176225
x1,1026:21802479,27460128
k1,1023:21946270,27460128:143791
x1,1023:24379084,27460128
k1,1023:24522876,27460128:143792
x1,1023:25319022,27460128
k1,1023:25462813,27460128:143791
x1,1023:26329568,27460128
k1,1023:26473360,27460128:143792
x1,1023:26997665,27460128
x1,1023:28065658,27460128
x1,1023:30044150,27460128
k1,1023:30187941,27460128:143791
x1,1023:31035327,27460128
x1,1023:31217174,27460128
x1,1023:31911466,27460128
x1,1023:33158171,27460128
k1,1023:33301963,27460128:143792
x1,1023:35358571,27460128
k1,1023:35502362,27460128:143791
x1,1023:37100912,27460128
k1,1026:37100912,27460128:0
)
(1,1026:20523909,28219249:16577003,455253,176225
x1,1026:21446292,28219249
k1,1023:21641175,28219249:194883
x1,1023:22687284,28219249
k1,1023:22882167,28219249:194883
x1,1023:23999517,28219249
x1,1023:24181364,28219249
x1,1023:25039377,28219249
k1,1023:25234260,28219249:194883
x1,1023:25967913,28219249
x1,1023:27192132,28219249
k1,1023:27387015,28219249:194883
x1,1023:27936319,28219249
k1,1023:28131203,28219249:194884
x1,1023:29729753,28219249
x1,1023:30495905,28219249
k1,1023:30690768,28219249:194863
x1,1023:31250073,28219249
x1,1023:31538162,28219249
k1,1023:31733045,28219249:194883
x1,1023:32533561,28219249
x1,1023:34177086,28219249
k1,1023:34371969,28219249:194883
x1,1023:34826909,28219249
x1,1023:35708676,28219249
k1,1023:35903559,28219249:194883
x1,1023:36111657,28219249
x1,1023:36736583,28219249
x1,1023:37100912,28219249
k1,1023:37100912,28219249:0
)
(1,1026:20523909,28978370:16577003,455253,176225
x1,1026:22122459,28978370
x1,1026:22888611,28978370
k1,1024:23168059,28978370:279448
x1,1024:24150431,28978370
x1,1024:25330897,28978370
k1,1024:25610450,28978370:279553
x1,1024:26159754,28978370
k1,1024:26439307,28978370:279553
$1,1024:26439307,28978370
x1,1024:27422350,28978370
$1,1024:27422350,28978370
k1,1024:27701903,28978370:279553
x1,1024:28782394,28978370
k1,1024:29061947,28978370:279553
x1,1024:30314284,28978370
x1,1024:31592854,28978370
k1,1024:31872407,28978370:279553
x1,1024:32606060,28978370
x1,1024:33986510,28978370
k1,1024:34266063,28978370:279553
x1,1024:35973965,28978370
k1,1024:36253518,28978370:279553
x1,1024:36812823,28978370
x1,1024:37100912,28978370
k1,1024:37100912,28978370:0
)
(1,1026:20523909,29737491:16577003,455253,176225
x1,1026:21489408,29737491
x1,1026:22316792,29737491
x1,1026:22986710,29737491
k1,1024:23342219,29737491:355509
x1,1024:24035251,29737491
k1,1024:24390759,29737491:355508
x1,1024:25456869,29737491
k1,1024:25812378,29737491:355509
x1,1024:26794750,29737491
x1,1024:28534523,29737491
k1,1024:28890032,29737491:355509
x1,1024:29948010,29737491
x1,1024:30398570,29737491
x1,1024:31092234,29737491
x1,1024:31972742,29737491
k1,1024:32328251,29737491:355509
x1,1024:33613087,29737491
k1,1024:33968595,29737491:355508
$1,1024:33968595,29737491
x1,1024:34387830,29737491
$1,1024:34390256,29737491
x1,1024:35258272,29737491
x1,1024:35674468,29737491
k1,1024:36042917,29737491:355328
x1,1024:37100912,29737491
k1,1024:37100912,29737491:0
)
(1,1026:20523909,30496612:16577003,458068,176225
x1,1026:21218819,30496612
x1,1026:21566265,30496612
x1,1026:22556128,30496612
k1,1024:22857220,30496612:301092
x1,1024:23516512,30496612
x1,1024:24367035,30496612
k1,1024:24668128,30496612:301093
x1,1024:26278538,30496612
k1,1024:26579630,30496612:301092
x1,1024:27645740,30496612
k1,1024:27946833,30496612:301093
x1,1024:29088565,30496612
x1,1024:30212171,30496612
k1,1024:30513263,30496612:301092
x1,1024:31841839,30496612
k1,1024:32142932,30496612:301093
x1,1024:32706608,30496612
x1,1024:33410892,30496612
x1,1024:33657734,30496612
x1,1024:34513244,30496612
k1,1024:34814336,30496612:301092
x1,1024:36207907,30496612
x1,1024:37100912,30496612
k1,1024:37100912,30496612:0
)
(1,1026:20523909,31255733:16577003,458068,176225
x1,1026:21446917,31255733
x1,1026:21817501,31255733
x1,1026:22897992,31255733
x1,1026:23342312,31255733
k1,1024:23576783,31255733:234471
x1,1024:24861619,31255733
k1,1024:25096090,31255733:234471
x1,1024:26037223,31255733
k1,1024:26271694,31255733:234471
x1,1024:26584157,31255733
k1,1024:26818629,31255733:234472
x1,1024:27975343,31255733
x1,1024:29593886,31255733
k1,1024:29828357,31255733:234471
x1,1024:31416280,31255733
k1,1024:31650751,31255733:234471
x1,1024:32578755,31255733
x1,1024:33431770,31255733
x1,1024:33541756,31255733
k1,1024:33776227,31255733:234471
x1,1024:34834222,31255733
k1,1024:35068693,31255733:234471
x1,1024:35763603,31255733
x1,1024:36111049,31255733
x1,1024:37100912,31255733
k1,1026:37100912,31255733:0
)
(1,1026:20523909,32014854:16577003,455253,176225
x1,1026:21465042,32014854
k1,1024:21646399,32014854:181357
x1,1024:22322565,32014854
k1,1024:22503922,32014854:181357
x1,1024:23903741,32014854
x1,1024:24346811,32014854
k1,1024:24528162,32014854:181351
x1,1024:25153080,32014854
x1,1024:25536152,32014854
x1,1024:26667890,32014854
k1,1024:26849247,32014854:181357
x1,1024:27777251,32014854
x1,1024:28630266,32014854
x1,1024:28740252,32014854
k1,1024:28921609,32014854:181357
x1,1024:30520159,32014854
x1,1024:31286311,32014854
k1,1024:31467662,32014854:181351
x1,1024:32485026,32014854
x1,1024:33917332,32014854
k1,1024:34098689,32014854:181357
x1,1024:34965444,32014854
k1,1024:35146801,32014854:181357
x1,1024:36367892,32014854
x1,1024:37100912,32014854
k1,1024:37100912,32014854:0
)
(1,1026:20523909,32773975:16577003,455253,176225
x1,1026:21101339,32773975
x1,1026:22195574,32773975
x1,1026:23614135,32773975
k1,1024:23814975,32773975:200840
x1,1024:24364279,32773975
k1,1024:24565119,32773975:200840
x1,1024:25817456,32773975
x1,1024:27096026,32773975
k1,1024:27296866,32773975:200840
x1,1024:28030519,32773975
x1,1024:29254738,32773975
k1,1024:29455577,32773975:200839
x1,1024:30077992,32773975
x1,1024:30407953,32773975
x1,1024:32125232,32773975
k1,1024:32326072,32773975:200840
x1,1024:33019104,32773975
k1,1024:33219944,32773975:200840
x1,1024:33783620,32773975
x1,1024:34487904,32773975
x1,1024:34734746,32773975
x1,1024:35590256,32773975
k1,1024:35791096,32773975:200840
x1,1024:36351018,32773975
x1,1024:37100912,32773975
k1,1024:37100912,32773975:0
)
(1,1026:20523909,33533096:16577003,294650,176225
x1,1026:20836372,33533096
x1,1026:22411172,33533096
k1,1026:37100912,33533096:14689740
g1,1026:37100912,33533096
)
(1,1043:20523909,34276665:16577003,455253,176225
h1,1030:20523909,34276665:937389,0,0
x1,1030:22507407,34276665
k1,1030:22845485,34276665:338078
x1,1030:23832853,34276665
x1,1030:24555881,34276665
x1,1030:25593856,34276665
k1,1030:25931934,34276665:338078
x1,1030:26553724,34276665
x1,1030:27228631,34276665
x1,1030:27657320,34276665
x1,1030:29340848,34276665
k1,1030:29678926,34276665:338078
x1,1030:30383835,34276665
k1,1030:30721913,34276665:338078
x1,1030:32320463,34276665
x1,1030:33086615,34276665
k1,1030:33424529,34276665:337914
x1,1030:34834348,34276665
x1,1030:35896079,34276665
k1,1030:36234157,34276665:338078
x1,1030:37100912,34276665
k1,1030:37100912,34276665:0
)
(1,1043:20523909,35035786:16577003,455253,176225
x1,1043:21952479,35035786
k1,1030:22212491,35035786:260012
x1,1030:22980510,35035786
x1,1030:24342200,35035786
k1,1030:24602212,35035786:260012
x1,1030:25179642,35035786
k1,1030:25439654,35035786:260012
x1,1030:26120817,35035786
x1,1030:28118676,35035786
k1,1030:28378688,35035786:260012
x1,1030:28924238,35035786
k1,1030:29184249,35035786:260011
x1,1030:30245362,35035786
k1,1030:30505374,35035786:260012
x1,1030:31755225,35035786
x1,1030:31911456,35035786
k1,1030:32171468,35035786:260012
x1,1030:33217577,35035786
k1,1030:33477589,35035786:260012
x1,1030:34288106,35035786
x1,1030:36291596,35035786
k1,1030:36551608,35035786:260012
x1,1030:37100912,35035786
k1,1030:37100912,35035786:0
)
(1,1043:20523909,35794907:16577003,491520,36408
x1,1043:21018219,35794907
x1,1043:22526140,35794907
k1,1030:22779245,35794907:253105
x1,1030:24189698,35794907
k1,1030:24442726,35794907:253028
x1,1030:24689568,35794907
x1,1030:24977657,35794907
x1,1030:26269980,35794907
k1,1030:26523085,35794907:253105
x1,1030:27581080,35794907
k1,1030:27834185,35794907:253105
x1,1030:28700940,35794907
k1,1030:28954046,35794907:253106
$1,1030:28954046,35794907
x1,1030:30155543,35794907
$1,1030:30155543,35794907
k1,1030:30408648,35794907:253105
x1,1030:31391020,35794907
x1,1030:31769095,35794907
x1,1030:33390758,35794907
k1,1030:33643864,35794907:253106
x1,1030:34189414,35794907
x1,1030:34692466,35794907
x1,1030:36051661,35794907
k1,1030:36304766,35794907:253105
x1,1030:37100912,35794907
k1,1030:37100912,35794907:0
)
(1,1043:20523909,36554028:16577003,455253,176225
x1,1043:21390664,36554028
k1,1030:21590465,36554028:199801
x1,1030:22577833,36554028
x1,1030:23300861,36554028
x1,1030:24338836,36554028
k1,1030:24538637,36554028:199801
x1,1030:25301660,36554028
x1,1030:26459632,36554028
k1,1030:26659433,36554028:199801
x1,1030:27218738,36554028
x1,1030:27506827,36554028
k1,1030:27706628,36554028:199801
x1,1030:29561393,36554028
k1,1030:29761194,36554028:199801
x1,1030:30306744,36554028
k1,1030:30506546,36554028:199802
x1,1030:31539534,36554028
k1,1030:31739335,36554028:199801
x1,1030:32051798,36554028
k1,1030:32251599,36554028:199801
x1,1030:32980258,36554028
k1,1030:33180059,36554028:199801
x1,1030:34238054,36554028
k1,1030:34437855,36554028:199801
x1,1030:35470843,36554028
k1,1030:35670644,36554028:199801
x1,1030:35983107,36554028
k1,1030:36182908,36554028:199801
x1,1030:37100912,36554028
k1,1030:37100912,36554028:0
)
(1,1043:20523909,37313149:16577003,455253,176225
x1,1043:20770751,37313149
x1,1043:21058840,37313149
x1,1043:22276177,37313149
x1,1043:23843454,37313149
x1,1043:23930318,37313149
g1,1030:24105296,37313149
k1,1043:24105296,37313149:0
k1,1043:37100912,37313149:12995616
g1,1043:37100912,37313149
)
(1,1048:20523909,38447452:16577003,451503,10306
g1,1048:20523909,38447452
x1,1048:21913720,38447452
g1,1048:22538646,38447452
x1,1048:23267929,38447452
x1,1048:25440766,38447452
g1,1048:25614489,38447452
x1,1048:26864326,38447452
x1,1048:27324887,38447452
k1,1048:37100912,38447452:9776025
g1,1048:37100912,38447452
)
(1,1050:20523909,39337565:16577003,455253,176225
h1,1049:20523909,39337565:937389,0,0
x1,1049:22035600,39337565
k1,1049:22210751,39337565:175151
x1,1049:22745674,39337565
x1,1049:23881775,39337565
k1,1049:24056925,39337565:175150
x1,1049:25278016,39337565
x1,1049:26011036,39337565
k1,1049:26186187,39337565:175151
x1,1049:26763617,39337565
x1,1049:27857852,39337565
x1,1049:29432644,39337565
k1,1049:29607795,39337565:175151
x1,1049:30597042,39337565
x1,1049:31813760,39337565
k1,1049:31988910,39337565:175150
x1,1049:32916289,39337565
x1,1049:33774928,39337565
k1,1049:33950079,39337565:175151
x1,1049:34734355,39337565
x1,1049:35228039,39337565
x1,1049:35516128,39337565
x1,1049:36010438,39337565
x1,1049:37100912,39337565
k1,1049:37100912,39337565:0
)
(1,1050:20523909,40096686:16577003,455253,176225
x1,1050:22741755,40096686
k1,1049:23099413,40096686:357658
x1,1049:24414868,40096686
x1,1049:25889682,40096686
k1,1049:26247340,40096686:357658
x1,1049:27688406,40096686
k1,1049:28046063,40096686:357657
x1,1049:28830339,40096686
x1,1049:29324023,40096686
x1,1049:29612112,40096686
x1,1049:30106422,40096686
x1,1049:31196896,40096686
k1,1049:31554554,40096686:357658
x1,1049:32338830,40096686
x1,1049:32638164,40096686
x1,1049:33213092,40096686
x1,1049:34539157,40096686
k1,1049:34896815,40096686:357658
x1,1049:37100912,40096686
k1,1049:37100912,40096686:0
)
(1,1050:20523909,40855807:16577003,455253,176225
x1,1050:21581904,40855807
k1,1049:21840211,40855807:258307
x1,1049:23143786,40855807
k1,1049:23402093,40855807:258307
x1,1049:24968770,40855807
k1,1049:25227078,40855807:258308
x1,1049:26841249,40855807
x1,1049:27129338,40855807
k1,1049:27387645,40855807:258307
x1,1049:28011937,40855807
x1,1049:28300026,40855807
x1,1049:29141165,40855807
x1,1049:30231639,40855807
k1,1049:30489946,40855807:258307
x1,1049:30871775,40855807
x1,1049:31365459,40855807
x1,1049:31942262,40855807
k1,1049:32200569,40855807:258307
x1,1049:34335301,40855807
k1,1049:34593525,40855807:258224
x1,1049:35152830,40855807
x1,1049:35440919,40855807
k1,1049:35699226,40855807:258307
x1,1049:36513489,40855807
x1,1049:37100912,40855807
k1,1049:37100912,40855807:0
)
(1,1050:20523909,41614928:16577003,455253,176225
x1,1050:23688499,41614928
x1,1050:25011453,41614928
k1,1049:25174347,41614928:162894
x1,1049:26321067,41614928
x1,1049:26697891,41614928
x1,1049:27010354,41614928
x1,1049:28100828,41614928
k1,1049:28263722,41614928:162894
x1,1049:29318580,41614928
x1,1049:30289699,41614928
k1,1049:30452593,41614928:162894
x1,1049:30660691,41614928
x1,1049:31285617,41614928
x1,1049:31649946,41614928
k1,1049:31812840,41614928:162894
x1,1049:32020938,41614928
x1,1049:32645864,41614928
x1,1049:33010193,41614928
k1,1049:33173087,41614928:162894
x1,1049:33381185,41614928
x1,1049:34318574,41614928
x1,1049:34682903,41614928
k1,1049:34845797,41614928:162894
x1,1049:36491216,41614928
k1,1049:36654098,41614928:162882
x1,1049:37100912,41614928
k1,1049:37100912,41614928:0
)
(1,1050:20523909,42374049:16577003,455253,176225
x1,1050:21846863,42374049
k1,1049:22108325,42374049:261462
x1,1049:22653249,42374049
k1,1049:22914710,42374049:261461
x1,1049:24078313,42374049
x1,1049:24966946,42374049
x1,1049:25255035,42374049
k1,1049:25516497,42374049:261462
x1,1049:26383252,42374049
k1,1049:26644714,42374049:261462
x1,1049:27372111,42374049
x1,1049:28230750,42374049
k1,1049:28492212,42374049:261462
x1,1049:28739054,42374049
x1,1049:29027143,42374049
x1,1049:29521453,42374049
x1,1049:30611927,42374049
x1,1049:31798017,42374049
k1,1049:32059478,42374049:261461
x1,1049:32704389,42374049
x1,1049:34391664,42374049
k1,1049:34653126,42374049:261462
x1,1049:35339909,42374049
x1,1049:36062937,42374049
x1,1049:37100912,42374049
k1,1049:37100912,42374049:0
)
(1,1050:20523909,43133170:16577003,455253,176225
x1,1050:21146324,43133170
x1,1050:21434413,43133170
x1,1050:22275552,43133170
x1,1050:23630993,43133170
k1,1049:23853711,43133170:222718
x1,1049:24911706,43133170
k1,1049:25134424,43133170:222718
x1,1049:26121792,43133170
x1,1049:26844820,43133170
x1,1049:27882795,43133170
k1,1049:28105513,43133170:222718
x1,1049:29235991,43133170
x1,1049:29945278,43133170
k1,1049:30167996,43133170:222718
x1,1049:31799666,43133170
k1,1049:32022337,43133170:222671
x1,1049:32269179,43133170
x1,1049:32557268,43133170
x1,1049:33982702,43133170
k1,1049:34205420,43133170:222718
x1,1049:35072175,43133170
k1,1049:35294893,43133170:222718
x1,1049:36892814,43133170
x1,1049:37100912,43133170
k1,1050:37100912,43133170:0
)
(1,1050:20523909,43892291:16577003,455253,176225
x1,1050:21891846,43892291
x1,1050:22624866,43892291
k1,1049:22804505,43892291:179639
x1,1049:23353809,43892291
k1,1049:23533448,43892291:179639
x1,1049:24155863,43892291
x1,1049:24443952,43892291
x1,1049:25285091,43892291
x1,1049:26796763,43892291
k1,1049:26976403,43892291:179640
x1,1049:28034398,43892291
k1,1049:28214037,43892291:179639
x1,1049:29932573,43892291
k1,1049:30112207,43892291:179634
x1,1049:31275810,43892291
x1,1049:32164443,43892291
x1,1049:32717499,43892291
k1,1049:32897139,43892291:179640
x1,1049:33763894,43892291
k1,1049:33943533,43892291:179639
x1,1049:34533459,43892291
x1,1049:35187746,43892291
x1,1049:36371969,43892291
k1,1049:36551608,43892291:179639
x1,1049:37100912,43892291
k1,1049:37100912,43892291:0
)
(1,1050:20523909,44651412:16577003,455253,176225
x1,1050:21146324,44651412
x1,1050:21434413,44651412
x1,1050:22275552,44651412
x1,1050:23787224,44651412
k1,1049:24004912,44651412:217688
x1,1049:24940415,44651412
k1,1049:25158102,44651412:217687
x1,1049:25470565,44651412
k1,1049:25688253,44651412:217688
x1,1049:26310668,44651412
x1,1049:27639249,44651412
x1,1049:28532254,44651412
k1,1049:28749942,44651412:217688
x1,1049:31047769,44651412
k1,1049:31265457,44651412:217688
x1,1049:32910876,44651412
k1,1049:33128520,44651412:217644
x1,1049:34186515,44651412
k1,1049:34404203,44651412:217688
x1,1049:36035873,44651412
k1,1049:36253518,44651412:217645
x1,1049:36812823,44651412
x1,1049:37100912,44651412
k1,1049:37100912,44651412:0
)
(1,1050:20523909,45410533:16577003,455253,96233
x1,1050:21888726,45410533
g1,1049:22063704,45410533
x1,1049:22608628,45410533
g1,1049:22783606,45410533
x1,1049:23252300,45410533
g1,1049:23427278,45410533
x1,1049:24975195,45410533
g1,1049:25150173,45410533
x1,1049:26868709,45410533
g1,1049:27043687,45410533
x1,1049:27490501,45410533
g1,1049:27665479,45410533
x1,1049:29030296,45410533
g1,1049:29205274,45410533
x1,1049:29750198,45410533
g1,1049:29925176,45410533
x1,1049:30393870,45410533
k1,1050:37100912,45410533:6707042
g1,1050:37100912,45410533
)
(1,1054:20523909,46544835:16577003,451503,139044
g1,1054:20523909,46544835
x1,1054:21913720,46544835
g1,1054:22538646,46544835
x1,1054:22920475,46544835
x1,1054:23053584,46544835
x1,1054:24714617,46544835
g1,1054:24888340,46544835
x1,1054:26485629,46544835
k1,1054:37100912,46544835:10615283
g1,1054:37100912,46544835
)
(1,1056:20523909,47434948:16577003,455253,176225
h1,1055:20523909,47434948:937389,0,0
x1,1055:22311178,47434948
k1,1055:22626662,47434948:315484
x1,1055:23248452,47434948
x1,1055:23923359,47434948
x1,1055:24352048,47434948
x1,1055:26035576,47434948
k1,1055:26351059,47434948:315483
x1,1055:27679635,47434948
k1,1055:27995119,47434948:315484
x1,1055:29303067,47434948
k1,1055:29618550,47434948:315483
x1,1055:30208476,47434948
x1,1055:31565170,47434948
k1,1055:31880654,47434948:315484
x1,1055:32802402,47434948
k1,1055:33117885,47434948:315483
x1,1055:33822794,47434948
k1,1055:34138278,47434948:315484
x1,1055:34450741,47434948
k1,1055:34766224,47434948:315483
x1,1055:35936699,47434948
x1,1055:36892814,47434948
x1,1055:37100912,47434948
k1,1056:37100912,47434948:0
)
(1,1056:20523909,48194069:16577003,458068,176225
x1,1056:21416914,48194069
k1,1055:21619457,48194069:202543
x1,1055:23329852,48194069
k1,1055:23532395,48194069:202543
x1,1055:24802849,48194069
k1,1055:25005392,48194069:202543
x1,1055:25560945,48194069
x1,1055:27018872,48194069
k1,1055:27221388,48194069:202516
x1,1055:29373606,48194069
k1,1055:29576121,48194069:202515
x1,1055:30790964,48194069
k1,1055:30993508,48194069:202544
x1,1055:32660180,48194069
k1,1055:32862695,48194069:202515
x1,1055:37100912,48194069
k1,1055:37100912,48194069:0
)
(1,1056:20523909,48953190:16577003,455253,96233
x1,1056:22007475,48953190
g1,1055:22182453,48953190
x1,1055:23833492,48953190
g1,1055:24008470,48953190
x1,1055:25066465,48953190
g1,1055:25241443,48953190
x1,1055:27532399,48953190
g1,1055:27707377,48953190
x1,1055:29304058,48953190
x1,1055:30692634,48953190
g1,1055:30867612,48953190
x1,1055:34132825,48953190
$1,1055:34132825,48953190
x1,1055:34642551,48953190
$1,1055:34642551,48953190
x1,1055:35111245,48953190
k1,1056:37100912,48953190:1989667
g1,1056:37100912,48953190
)
]
g1,1060:37100912,48953190
)
)
]
(1,1060:3157524,50209941:33943388,0,0
h1,1060:3157524,50209941:33943388,0,0
)
]
]
]
!88010
}11
!11
{12
[1,1174:4736286,50209941:32364626,45473655,0
(1,1174:4736286,4736286:0,0,0
[1,1174:0,4736286:0,0,0
(1,1174:0,0:0,0,0
g1,1174:0,0
)
]
)
[1,1174:4736286,4736286:0,0,0
(1,1174:4736286,1355644:0,0,0
k1,1174:4736286,1355644:1644543
)
]
[1,1174:4736286,50209941:32364626,45473655,0
[1,1174:3157524,50209941:33943388,48788516,0
[1,1174:3157524,2207857:33943388,786432,0
(1,1174:3157524,2207857:33943388,339368,7594
(1,1174:3157524,2207857:33943388,339368,7594
h1,1174:3157524,2207857:0,0,0
x1,1174:4206923,2207857
g1,1174:4334929,2207857
x1,1174:6202587,2207857
x1,1174:7928420,2207857
g1,1174:8056426,2207857
x1,1174:8747127,2207857
g1,1174:8875133,2207857
x1,1174:9182264,2207857
x1,1174:9434140,2207857
x1,1174:10913628,2207857
g1,1174:11041634,2207857
x1,1174:12244374,2207857
x1,1174:13229311,2207857
g1,1174:13357317,2207857
x1,1174:14329366,2207857
g1,1174:14457372,2207857
x1,1174:15148074,2207857
x1,1174:16566777,2207857
g1,1174:16694783,2207857
x1,1174:20021192,2207857
k1,1174:36588874,2207857:16567682
x1,1174:37100912,2207857
)
)
]
[1,1174:3157524,48953190:33943388,46306381,0
(1,1174:3157524,48953190:33943388,46306381,0
(1,1174:3157524,48953190:16577003,46306381,0
[1,1134:3157524,48953190:16577003,46306381,0
[1,1121:3157524,15231783:16577003,12584974,0
[1,1121:3157524,15231783:16577003,12584974,0
(1,1085:3157524,3405930:16577003,759121,0
k1,1085:10424579,3405930:7267055
h1,1085:10424579,3405930:0,0,0
(1,1085:10424579,3405930:0,759121,0
r1,1174:10424579,3405930:0,759121,0
)
x1,1085:10746119,3405930
x1,1085:12028586,3405930
g1,1085:12174879,3405930
x1,1085:12467473,3405930
g1,1085:12467473,3405930
k1,1085:19734527,3405930:7267054
)
(1,1085:3157524,3997965:16577003,389952,168938
k1,1085:3928654,3997965:771130
h1,1085:3928654,3997965:0,0,0
x1,1085:5713149,3997965
g1,1085:5859442,3997965
x1,1085:6853523,3997965
x1,1085:9036403,3997965
g1,1085:9182696,3997965
x1,1085:12165472,3997965
g1,1085:12311765,3997965
x1,1085:14417287,3997965
g1,1085:14563580,3997965
x1,1085:15148768,3997965
g1,1085:15295061,3997965
$1,1085:15295061,3997965
x1,1085:15692649,3997965
(1,1085:15692649,4077895:891148,260518,76459
x1,1085:16536920,4077895
)
$1,1085:16583797,3997965
g1,1085:16730090,3997965
x1,1085:17665764,3997965
g1,1085:17812057,3997965
$1,1085:17812057,3997965
x1,1085:18209645,3997965
(1,1085:18209645,4090444:753752,273067,76459
x1,1085:18434058,4090444
x1,1085:18930629,4090444
)
$1,1085:18963397,3997965
k1,1085:19734527,3997965:771130
)
(1,1085:3157524,4590000:16577003,389952,27360
k1,1085:6855040,4590000:3697516
x1,1085:10276182,4590000
g1,1085:10422475,4590000
x1,1085:11065555,4590000
g1,1085:11211848,4590000
x1,1085:12001222,4590000
g1,1085:12147515,4590000
x1,1085:13463135,4590000
g1,1085:13609428,4590000
x1,1085:16037011,4590000
g1,1085:16037011,4590000
k1,1085:19734527,4590000:3697516
)
(1,1121:3157524,10187268:16577003,5273891,5044515
k1,1121:3260694,10187268:103170
h1,1091:3260694,10187268:0,0,0
(1,1120:3260694,10187268:16370664,5273891,5044515
$1,1120:3260694,10187268
[1,1120:3260694,10187268:16370664,5273891,5044515
(1,1094:3260694,5625815:16370664,423630,181557
g1,1093:3260694,5625815
(1,1093:3260694,5625815:3386086,423630,181557
r1,1174:3260694,5625815:0,605187,181557
g1,1093:4099799,5625815
r1,1174:4099799,5625815:0,495038,181557
k1,1093:4340361,5625815:240562
$1,1093:4340361,5625815
x1,1093:4715782,5625815
(1,1093:4715782,5691351:851332,218388,63715
x1,1093:5522590,5691351
)
$1,1093:5567114,5625815
k1,1093:5807675,5625815:240561
g1,1093:6646780,5625815
)
g1,1093:6646780,5625815
(1,1093:6646780,5625815:3076620,423630,181557
g1,1093:7485885,5625815
r1,1174:7485885,5625815:0,495038,181557
k1,1093:7623064,5625815:137179
$1,1093:7623064,5625815
x1,1093:7998485,5625815
(1,1093:7998485,5695356:722417,227555,63715
x1,1093:8214399,5695356
x1,1093:8688134,5695356
)
$1,1093:8720902,5625815
k1,1093:8858081,5625815:137179
g1,1093:9697186,5625815
r1,1174:9723400,5625815:26214,605187,181557
)
g1,1093:9723400,5625815
(1,1093:9723400,5625815:3288071,423630,181557
g1,1093:10562505,5625815
r1,1174:10562505,5625815:0,508030,181557
g1,1093:10562505,5625815
x1,1093:11774919,5625815
g1,1093:11903850,5625815
$1,1093:11903850,5625815
x1,1093:12172366,5625815
$1,1093:12172366,5625815
g1,1093:12172366,5625815
g1,1093:13011471,5625815
)
g1,1093:13011471,5625815
(1,1093:13011471,5625815:3277941,423630,181557
g1,1093:13850576,5625815
r1,1174:13850576,5625815:0,508030,181557
g1,1093:13850576,5625815
x1,1093:15052860,5625815
g1,1093:15181791,5625815
$1,1093:15181791,5625815
x1,1093:15450307,5625815
$1,1093:15450307,5625815
g1,1093:15450307,5625815
g1,1093:16289412,5625815
)
g1,1093:16289412,5625815
(1,1094:16289412,5625815:3341946,423630,181557
g1,1093:17128517,5625815
r1,1174:17128517,5625815:0,508030,181557
g1,1093:17128517,5625815
x1,1093:18394806,5625815
g1,1093:18523737,5625815
$1,1093:18523737,5625815
x1,1093:18792253,5625815
$1,1093:18792253,5625815
g1,1094:18792253,5625815
g1,1094:19631358,5625815
)
g1,1094:19631358,5625815
)
(1,1097:3260694,6257216:16370664,423630,181557
g1,1095:3260694,6257216
(1,1096:3260694,6257216:3386086,423630,181557
r1,1174:3260694,6257216:0,605187,181557
g1,1095:4099799,6257216
r1,1174:4099799,6257216:0,181557,181557
k1,1095:4129270,6257216:29471
[1,1095:4129270,6257216:1648934,0,0
[1,1095:4129270,5833586:1648934,0,1815561
(1,1095:4129270,6846616:1648934,368376,157877
r1,1174:4129270,6846616:0,526253,157877
x1,1174:5778204,6846616
r1,1174:5778204,6846616:0,526253,157877
)
]
]
k1,1096:5807675,6257216:29471
g1,1096:6646780,6257216
)
g1,1096:6646780,6257216
(1,1096:6646780,6257216:3076620,423630,181557
g1,1096:7485885,6257216
r1,1174:7485885,6257216:0,502962,181557
k1,1096:7675366,6257216:189481
x1,1096:8668600,6257216
k1,1096:8858081,6257216:189481
g1,1096:9697186,6257216
r1,1174:9723400,6257216:26214,605187,181557
)
g1,1096:9723400,6257216
(1,1096:9723400,6257216:3288071,423630,181557
g1,1096:10562505,6257216
r1,1174:10562505,6257216:0,496054,181557
k1,1096:10734287,6257216:171782
x1,1096:12000585,6257216
k1,1096:12172366,6257216:171781
g1,1096:13011471,6257216
)
g1,1096:13011471,6257216
(1,1096:13011471,6257216:3277941,423630,181557
g1,1096:13850576,6257216
r1,1174:13850576,6257216:0,496054,181557
k1,1096:14017293,6257216:166717
x1,1096:15283591,6257216
k1,1096:15450307,6257216:166716
g1,1096:16289412,6257216
)
g1,1096:16289412,6257216
(1,1097:16289412,6257216:3341946,423630,181557
g1,1096:17128517,6257216
r1,1174:17128517,6257216:0,496054,181557
k1,1096:17327236,6257216:198719
x1,1096:18593534,6257216
k1,1097:18792253,6257216:198719
g1,1097:19631358,6257216
)
g1,1097:19631358,6257216
)
(1,1098:3260694,6862403:16370664,423630,181557
g1,1097:3260694,6862403
(1,1097:3260694,6862403:3386086,423630,181557
r1,1174:3260694,6862403:0,605187,181557
g1,1097:4099799,6862403
r1,1174:4099799,6862403:0,181557,181557
k1,1097:4953737,6862403:853938
k1,1097:5807675,6862403:853938
g1,1097:6646780,6862403
)
g1,1097:6646780,6862403
(1,1097:6646780,6862403:3076620,423630,181557
g1,1097:7485885,6862403
r1,1174:7485885,6862403:0,502962,181557
k1,1097:7635539,6862403:149654
x1,1097:8708428,6862403
k1,1097:8858081,6862403:149653
g1,1097:9697186,6862403
r1,1174:9723400,6862403:26214,605187,181557
)
g1,1097:9723400,6862403
(1,1097:9723400,6862403:3288071,423630,181557
g1,1097:10562505,6862403
r1,1174:10562505,6862403:0,496054,181557
k1,1097:10734287,6862403:171782
x1,1097:12000585,6862403
k1,1097:12172366,6862403:171781
g1,1097:13011471,6862403
)
g1,1097:13011471,6862403
(1,1097:13011471,6862403:3277941,423630,181557
g1,1097:13850576,6862403
r1,1174:13850576,6862403:0,496054,181557
k1,1097:14017293,6862403:166717
x1,1097:15283591,6862403
k1,1097:15450307,6862403:166716
g1,1097:16289412,6862403
)
g1,1097:16289412,6862403
(1,1098:16289412,6862403:3341946,423630,181557
g1,1097:17128517,6862403
r1,1174:17128517,6862403:0,496054,181557
k1,1097:17327236,6862403:198719
x1,1097:18593534,6862403
k1,1098:18792253,6862403:198719
g1,1098:19631358,6862403
)
g1,1098:19631358,6862403
)
(1,1099:3260694,7467590:16370664,423630,181557
g1,1098:3260694,7467590
(1,1098:3260694,7467590:3386086,423630,181557
r1,1174:3260694,7467590:0,605187,181557
g1,1098:4099799,7467590
r1,1174:4099799,7467590:0,181557,181557
k1,1098:4953737,7467590:853938
k1,1098:5807675,7467590:853938
g1,1098:6646780,7467590
)
g1,1098:6646780,7467590
(1,1098:6646780,7467590:3076620,423630,181557
g1,1098:7485885,7467590
r1,1174:7485885,7467590:0,502962,181557
g1,1098:7485885,7467590
x1,1098:7768149,7467590
x1,1098:8858081,7467590
g1,1098:8858081,7467590
g1,1098:9697186,7467590
r1,1174:9723400,7467590:26214,605187,181557
)
g1,1098:9723400,7467590
(1,1098:9723400,7467590:3288071,423630,181557
g1,1098:10562505,7467590
r1,1174:10562505,7467590:0,502962,181557
k1,1098:10734287,7467590:171782
x1,1098:12000585,7467590
k1,1098:12172366,7467590:171781
g1,1098:13011471,7467590
)
g1,1098:13011471,7467590
(1,1098:13011471,7467590:3277941,423630,181557
g1,1098:13850576,7467590
r1,1174:13850576,7467590:0,496054,181557
k1,1098:14017293,7467590:166717
x1,1098:15283591,7467590
k1,1098:15450307,7467590:166716
g1,1098:16289412,7467590
)
g1,1098:16289412,7467590
(1,1099:16289412,7467590:3341946,423630,181557
g1,1098:17128517,7467590
r1,1174:17128517,7467590:0,502962,181557
k1,1098:17327236,7467590:198719
x1,1098:18593534,7467590
k1,1099:18792253,7467590:198719
g1,1099:19631358,7467590
)
g1,1099:19631358,7467590
)
(1,1102:3260694,8098991:16370664,423630,181557
g1,1100:3260694,8098991
(1,1101:3260694,8098991:3386086,423630,181557
r1,1174:3260694,8098991:0,605187,181557
g1,1100:4099799,8098991
r1,1174:4099799,8098991:0,181557,181557
k1,1100:4301714,8098991:201915
[1,1100:4301714,8098991:1304047,0,0
[1,1100:4301714,7675361:1304047,0,1815561
(1,1100:4301714,8688391:1304047,368376,157877
r1,1174:4301714,8688391:0,526253,157877
x1,1174:5605761,8688391
r1,1174:5605761,8688391:0,526253,157877
)
]
]
k1,1101:5807675,8098991:201914
g1,1101:6646780,8098991
)
g1,1101:6646780,8098991
(1,1101:6646780,8098991:3076620,423630,181557
g1,1101:7485885,8098991
r1,1174:7485885,8098991:0,502962,181557
k1,1101:7675366,8098991:189481
x1,1101:8668600,8098991
k1,1101:8858081,8098991:189481
g1,1101:9697186,8098991
r1,1174:9723400,8098991:26214,605187,181557
)
g1,1101:9723400,8098991
(1,1101:9723400,8098991:3288071,423630,181557
g1,1101:10562505,8098991
r1,1174:10562505,8098991:0,502962,181557
k1,1101:10734287,8098991:171782
x1,1101:12000585,8098991
k1,1101:12172366,8098991:171781
g1,1101:13011471,8098991
)
g1,1101:13011471,8098991
(1,1101:13011471,8098991:3277941,423630,181557
g1,1101:13850576,8098991
r1,1174:13850576,8098991:0,496054,181557
k1,1101:14017293,8098991:166717
x1,1101:15283591,8098991
k1,1101:15450307,8098991:166716
g1,1101:16289412,8098991
)
g1,1101:16289412,8098991
(1,1102:16289412,8098991:3341946,423630,181557
g1,1101:17128517,8098991
r1,1174:17128517,8098991:0,502962,181557
k1,1101:17327236,8098991:198719
x1,1101:18593534,8098991
k1,1102:18792253,8098991:198719
g1,1102:19631358,8098991
)
g1,1102:19631358,8098991
)
(1,1103:3260694,8704178:16370664,423630,181557
g1,1102:3260694,8704178
(1,1102:3260694,8704178:3386086,423630,181557
r1,1174:3260694,8704178:0,605187,181557
g1,1102:4099799,8704178
r1,1174:4099799,8704178:0,181557,181557
k1,1102:4953737,8704178:853938
k1,1102:5807675,8704178:853938
g1,1102:6646780,8704178
)
g1,1102:6646780,8704178
(1,1102:6646780,8704178:3076620,423630,181557
g1,1102:7485885,8704178
r1,1174:7485885,8704178:0,502962,181557
k1,1102:7635539,8704178:149654
x1,1102:8708428,8704178
k1,1102:8858081,8704178:149653
g1,1102:9697186,8704178
r1,1174:9723400,8704178:26214,605187,181557
)
g1,1102:9723400,8704178
(1,1102:9723400,8704178:3288071,423630,181557
g1,1102:10562505,8704178
r1,1174:10562505,8704178:0,496054,181557
k1,1102:10734287,8704178:171782
x1,1102:12000585,8704178
k1,1102:12172366,8704178:171781
g1,1102:13011471,8704178
)
g1,1102:13011471,8704178
(1,1102:13011471,8704178:3277941,423630,181557
g1,1102:13850576,8704178
r1,1174:13850576,8704178:0,502962,181557
k1,1102:14017293,8704178:166717
x1,1102:15283591,8704178
k1,1102:15450307,8704178:166716
g1,1102:16289412,8704178
)
g1,1102:16289412,8704178
(1,1103:16289412,8704178:3341946,423630,181557
g1,1102:17128517,8704178
r1,1174:17128517,8704178:0,502962,181557
k1,1102:17327236,8704178:198719
x1,1102:18593534,8704178
k1,1103:18792253,8704178:198719
g1,1103:19631358,8704178
)
g1,1103:19631358,8704178
)
(1,1104:3260694,9309365:16370664,423630,181557
g1,1103:3260694,9309365
(1,1103:3260694,9309365:3386086,423630,181557
r1,1174:3260694,9309365:0,605187,181557
g1,1103:4099799,9309365
r1,1174:4099799,9309365:0,181557,181557
k1,1103:4953737,9309365:853938
k1,1103:5807675,9309365:853938
g1,1103:6646780,9309365
)
g1,1103:6646780,9309365
(1,1103:6646780,9309365:3076620,423630,181557
g1,1103:7485885,9309365
r1,1174:7485885,9309365:0,502962,181557
g1,1103:7485885,9309365
x1,1103:7768149,9309365
x1,1103:8858081,9309365
g1,1103:8858081,9309365
g1,1103:9697186,9309365
r1,1174:9723400,9309365:26214,605187,181557
)
g1,1103:9723400,9309365
(1,1103:9723400,9309365:3288071,423630,181557
g1,1103:10562505,9309365
r1,1174:10562505,9309365:0,496054,181557
k1,1103:10734287,9309365:171782
x1,1103:12000585,9309365
k1,1103:12172366,9309365:171781
g1,1103:13011471,9309365
)
g1,1103:13011471,9309365
(1,1103:13011471,9309365:3277941,423630,181557
g1,1103:13850576,9309365
r1,1174:13850576,9309365:0,496054,181557
k1,1103:14017293,9309365:166717
x1,1103:15283591,9309365
k1,1103:15450307,9309365:166716
g1,1103:16289412,9309365
)
g1,1103:16289412,9309365
(1,1104:16289412,9309365:3341946,423630,181557
g1,1103:17128517,9309365
r1,1174:17128517,9309365:0,496054,181557
k1,1103:17327236,9309365:198719
x1,1103:18593534,9309365
k1,1104:18792253,9309365:198719
g1,1104:19631358,9309365
)
g1,1104:19631358,9309365
)
(1,1107:3260694,9940766:16370664,423630,181557
g1,1105:3260694,9940766
(1,1106:3260694,9940766:3386086,423630,181557
r1,1174:3260694,9940766:0,605187,181557
g1,1105:4099799,9940766
r1,1174:4099799,9940766:0,181557,181557
k1,1105:4289280,9940766:189481
[1,1105:4289280,9940766:1328914,0,0
[1,1105:4289280,9517136:1328914,0,1815561
(1,1105:4289280,10530166:1328914,368376,157877
r1,1174:4289280,10530166:0,526253,157877
x1,1174:5618194,10530166
r1,1174:5618194,10530166:0,526253,157877
)
]
]
k1,1106:5807675,9940766:189481
g1,1106:6646780,9940766
)
g1,1106:6646780,9940766
(1,1106:6646780,9940766:3076620,423630,181557
g1,1106:7485885,9940766
r1,1174:7485885,9940766:0,502962,181557
k1,1106:7675366,9940766:189481
x1,1106:8668600,9940766
k1,1106:8858081,9940766:189481
g1,1106:9697186,9940766
r1,1174:9723400,9940766:26214,605187,181557
)
g1,1106:9723400,9940766
(1,1106:9723400,9940766:3288071,423630,181557
g1,1106:10562505,9940766
r1,1174:10562505,9940766:0,496054,181557
k1,1106:10734287,9940766:171782
x1,1106:12000585,9940766
k1,1106:12172366,9940766:171781
g1,1106:13011471,9940766
)
g1,1106:13011471,9940766
(1,1106:13011471,9940766:3277941,423630,181557
g1,1106:13850576,9940766
r1,1174:13850576,9940766:0,502962,181557
k1,1106:14017293,9940766:166717
x1,1106:15283591,9940766
k1,1106:15450307,9940766:166716
g1,1106:16289412,9940766
)
g1,1106:16289412,9940766
(1,1107:16289412,9940766:3341946,423630,181557
g1,1106:17128517,9940766
r1,1174:17128517,9940766:0,502962,181557
k1,1106:17327236,9940766:198719
x1,1106:18593534,9940766
k1,1107:18792253,9940766:198719
g1,1107:19631358,9940766
)
g1,1107:19631358,9940766
)
(1,1108:3260694,10545953:16370664,423630,181557
g1,1107:3260694,10545953
(1,1107:3260694,10545953:3386086,423630,181557
r1,1174:3260694,10545953:0,605187,181557
g1,1107:4099799,10545953
r1,1174:4099799,10545953:0,181557,181557
k1,1107:4953737,10545953:853938
k1,1107:5807675,10545953:853938
g1,1107:6646780,10545953
)
g1,1107:6646780,10545953
(1,1107:6646780,10545953:3076620,423630,181557
g1,1107:7485885,10545953
r1,1174:7485885,10545953:0,502962,181557
k1,1107:7635539,10545953:149654
x1,1107:8708428,10545953
k1,1107:8858081,10545953:149653
g1,1107:9697186,10545953
r1,1174:9723400,10545953:26214,605187,181557
)
g1,1107:9723400,10545953
(1,1107:9723400,10545953:3288071,423630,181557
g1,1107:10562505,10545953
r1,1174:10562505,10545953:0,496054,181557
k1,1107:10734287,10545953:171782
x1,1107:12000585,10545953
k1,1107:12172366,10545953:171781
g1,1107:13011471,10545953
)
g1,1107:13011471,10545953
(1,1107:13011471,10545953:3277941,423630,181557
g1,1107:13850576,10545953
r1,1174:13850576,10545953:0,496054,181557
k1,1107:14017293,10545953:166717
x1,1107:15283591,10545953
k1,1107:15450307,10545953:166716
g1,1107:16289412,10545953
)
g1,1107:16289412,10545953
(1,1108:16289412,10545953:3341946,423630,181557
g1,1107:17128517,10545953
r1,1174:17128517,10545953:0,502962,181557
k1,1107:17327236,10545953:198719
x1,1107:18593534,10545953
k1,1108:18792253,10545953:198719
g1,1108:19631358,10545953
)
g1,1108:19631358,10545953
)
(1,1109:3260694,11151140:16370664,423630,181557
g1,1108:3260694,11151140
(1,1108:3260694,11151140:3386086,423630,181557
r1,1174:3260694,11151140:0,605187,181557
g1,1108:4099799,11151140
r1,1174:4099799,11151140:0,181557,181557
k1,1108:4953737,11151140:853938
k1,1108:5807675,11151140:853938
g1,1108:6646780,11151140
)
g1,1108:6646780,11151140
(1,1108:6646780,11151140:3076620,423630,181557
g1,1108:7485885,11151140
r1,1174:7485885,11151140:0,502962,181557
g1,1108:7485885,11151140
x1,1108:7768149,11151140
x1,1108:8858081,11151140
g1,1108:8858081,11151140
g1,1108:9697186,11151140
r1,1174:9723400,11151140:26214,605187,181557
)
g1,1108:9723400,11151140
(1,1108:9723400,11151140:3288071,423630,181557
g1,1108:10562505,11151140
r1,1174:10562505,11151140:0,496054,181557
k1,1108:10734287,11151140:171782
x1,1108:12000585,11151140
k1,1108:12172366,11151140:171781
g1,1108:13011471,11151140
)
g1,1108:13011471,11151140
(1,1108:13011471,11151140:3277941,423630,181557
g1,1108:13850576,11151140
r1,1174:13850576,11151140:0,496054,181557
k1,1108:14017293,11151140:166717
x1,1108:15283591,11151140
k1,1108:15450307,11151140:166716
g1,1108:16289412,11151140
)
g1,1108:16289412,11151140
(1,1109:16289412,11151140:3341946,423630,181557
g1,1108:17128517,11151140
r1,1174:17128517,11151140:0,496054,181557
k1,1108:17327236,11151140:198719
x1,1108:18593534,11151140
k1,1109:18792253,11151140:198719
g1,1109:19631358,11151140
)
g1,1109:19631358,11151140
)
(1,1112:3260694,11782541:16370664,423630,181557
g1,1110:3260694,11782541
(1,1111:3260694,11782541:3386086,423630,181557
r1,1174:3260694,11782541:0,605187,181557
g1,1110:4099799,11782541
r1,1174:4099799,11782541:0,181557,181557
k1,1110:4157125,11782541:57326
[1,1110:4157125,11782541:1593224,0,0
[1,1110:4157125,11358911:1593224,0,1815561
(1,1110:4157125,12371941:1593224,368376,157877
r1,1174:4157125,12371941:0,526253,157877
x1,1174:4489584,12371941
k1,1110:4157125,12371941:-25323
x1,1110:4880518,12371941
x1,1110:5750349,12371941
r1,1174:5750349,12371941:0,526253,157877
)
]
]
k1,1111:5807675,11782541:57326
g1,1111:6646780,11782541
)
g1,1111:6646780,11782541
(1,1111:6646780,11782541:3076620,423630,181557
g1,1111:7485885,11782541
r1,1174:7485885,11782541:0,502962,181557
k1,1111:7675366,11782541:189481
x1,1111:8668600,11782541
k1,1111:8858081,11782541:189481
g1,1111:9697186,11782541
r1,1174:9723400,11782541:26214,605187,181557
)
g1,1111:9723400,11782541
(1,1111:9723400,11782541:3288071,423630,181557
g1,1111:10562505,11782541
r1,1174:10562505,11782541:0,496054,181557
k1,1111:10734287,11782541:171782
x1,1111:12000585,11782541
k1,1111:12172366,11782541:171781
g1,1111:13011471,11782541
)
g1,1111:13011471,11782541
(1,1111:13011471,11782541:3277941,423630,181557
g1,1111:13850576,11782541
r1,1174:13850576,11782541:0,502962,181557
k1,1111:14017293,11782541:166717
x1,1111:15283591,11782541
k1,1111:15450307,11782541:166716
g1,1111:16289412,11782541
)
g1,1111:16289412,11782541
(1,1112:16289412,11782541:3341946,423630,181557
g1,1111:17128517,11782541
r1,1174:17128517,11782541:0,496054,181557
k1,1111:17327236,11782541:198719
x1,1111:18593534,11782541
k1,1112:18792253,11782541:198719
g1,1112:19631358,11782541
)
g1,1112:19631358,11782541
)
(1,1113:3260694,12387728:16370664,423630,181557
g1,1112:3260694,12387728
(1,1112:3260694,12387728:3386086,423630,181557
r1,1174:3260694,12387728:0,605187,181557
g1,1112:4099799,12387728
r1,1174:4099799,12387728:0,181557,181557
k1,1112:4953737,12387728:853938
k1,1112:5807675,12387728:853938
g1,1112:6646780,12387728
)
g1,1112:6646780,12387728
(1,1112:6646780,12387728:3076620,423630,181557
g1,1112:7485885,12387728
r1,1174:7485885,12387728:0,502962,181557
k1,1112:7635539,12387728:149654
x1,1112:8708428,12387728
k1,1112:8858081,12387728:149653
g1,1112:9697186,12387728
r1,1174:9723400,12387728:26214,605187,181557
)
g1,1112:9723400,12387728
(1,1112:9723400,12387728:3288071,423630,181557
g1,1112:10562505,12387728
r1,1174:10562505,12387728:0,496054,181557
k1,1112:10734287,12387728:171782
x1,1112:12000585,12387728
k1,1112:12172366,12387728:171781
g1,1112:13011471,12387728
)
g1,1112:13011471,12387728
(1,1112:13011471,12387728:3277941,423630,181557
g1,1112:13850576,12387728
r1,1174:13850576,12387728:0,502962,181557
k1,1112:14017293,12387728:166717
x1,1112:15283591,12387728
k1,1112:15450307,12387728:166716
g1,1112:16289412,12387728
)
g1,1112:16289412,12387728
(1,1113:16289412,12387728:3341946,423630,181557
g1,1112:17128517,12387728
r1,1174:17128517,12387728:0,496054,181557
k1,1112:17327236,12387728:198719
x1,1112:18593534,12387728
k1,1113:18792253,12387728:198719
g1,1113:19631358,12387728
)
g1,1113:19631358,12387728
)
(1,1114:3260694,12992915:16370664,423630,181557
g1,1113:3260694,12992915
(1,1113:3260694,12992915:3386086,423630,181557
r1,1174:3260694,12992915:0,605187,181557
g1,1113:4099799,12992915
r1,1174:4099799,12992915:0,181557,181557
k1,1113:4953737,12992915:853938
k1,1113:5807675,12992915:853938
g1,1113:6646780,12992915
)
g1,1113:6646780,12992915
(1,1113:6646780,12992915:3076620,423630,181557
g1,1113:7485885,12992915
r1,1174:7485885,12992915:0,502962,181557
g1,1113:7485885,12992915
x1,1113:7768149,12992915
x1,1113:8858081,12992915
g1,1113:8858081,12992915
g1,1113:9697186,12992915
r1,1174:9723400,12992915:26214,605187,181557
)
g1,1113:9723400,12992915
(1,1113:9723400,12992915:3288071,423630,181557
g1,1113:10562505,12992915
r1,1174:10562505,12992915:0,496054,181557
k1,1113:10734287,12992915:171782
x1,1113:12000585,12992915
k1,1113:12172366,12992915:171781
g1,1113:13011471,12992915
)
g1,1113:13011471,12992915
(1,1113:13011471,12992915:3277941,423630,181557
g1,1113:13850576,12992915
r1,1174:13850576,12992915:0,502962,181557
k1,1113:14017293,12992915:166717
x1,1113:15283591,12992915
k1,1113:15450307,12992915:166716
g1,1113:16289412,12992915
)
g1,1113:16289412,12992915
(1,1114:16289412,12992915:3341946,423630,181557
g1,1113:17128517,12992915
r1,1174:17128517,12992915:0,502962,181557
k1,1113:17327236,12992915:198719
x1,1113:18593534,12992915
k1,1114:18792253,12992915:198719
g1,1114:19631358,12992915
)
g1,1114:19631358,12992915
)
(1,1117:3260694,13624316:16370664,423630,181557
g1,1115:3260694,13624316
(1,1116:3260694,13624316:3386086,423630,181557
r1,1174:3260694,13624316:0,605187,181557
g1,1115:4099799,13624316
r1,1174:4099799,13624316:0,181557,181557
g1,1115:4099799,13624316
[1,1115:4099799,13624316:1707876,0,0
[1,1115:4099799,13200686:1707876,0,1815561
(1,1115:4099799,14213716:1707876,368376,157877
r1,1174:4099799,14213716:0,526253,157877
x1,1174:5398316,14213716
k1,1115:4099799,14213716:-25323
x1,1115:5807675,14213716
r1,1174:5807675,14213716:0,526253,157877
)
]
]
g1,1116:5807675,13624316
g1,1116:6646780,13624316
)
g1,1116:6646780,13624316
(1,1116:6646780,13624316:3076620,423630,181557
g1,1116:7485885,13624316
r1,1174:7485885,13624316:0,502962,181557
k1,1116:7675366,13624316:189481
x1,1116:8668600,13624316
k1,1116:8858081,13624316:189481
g1,1116:9697186,13624316
r1,1174:9723400,13624316:26214,605187,181557
)
g1,1116:9723400,13624316
(1,1116:9723400,13624316:3288071,423630,181557
g1,1116:10562505,13624316
r1,1174:10562505,13624316:0,496054,181557
k1,1116:10734287,13624316:171782
x1,1116:12000585,13624316
k1,1116:12172366,13624316:171781
g1,1116:13011471,13624316
)
g1,1116:13011471,13624316
(1,1116:13011471,13624316:3277941,423630,181557
g1,1116:13850576,13624316
r1,1174:13850576,13624316:0,502962,181557
k1,1116:14017293,13624316:166717
x1,1116:15283591,13624316
k1,1116:15450307,13624316:166716
g1,1116:16289412,13624316
)
g1,1116:16289412,13624316
(1,1117:16289412,13624316:3341946,423630,181557
g1,1116:17128517,13624316
r1,1174:17128517,13624316:0,496054,181557
k1,1116:17327236,13624316:198719
x1,1116:18593534,13624316
k1,1117:18792253,13624316:198719
g1,1117:19631358,13624316
)
g1,1117:19631358,13624316
)
(1,1118:3260694,14229503:16370664,423630,181557
g1,1117:3260694,14229503
(1,1117:3260694,14229503:3386086,423630,181557
r1,1174:3260694,14229503:0,605187,181557
g1,1117:4099799,14229503
r1,1174:4099799,14229503:0,181557,181557
k1,1117:4953737,14229503:853938
k1,1117:5807675,14229503:853938
g1,1117:6646780,14229503
)
g1,1117:6646780,14229503
(1,1117:6646780,14229503:3076620,423630,181557
g1,1117:7485885,14229503
r1,1174:7485885,14229503:0,502962,181557
k1,1117:7635539,14229503:149654
x1,1117:8708428,14229503
k1,1117:8858081,14229503:149653
g1,1117:9697186,14229503
r1,1174:9723400,14229503:26214,605187,181557
)
g1,1117:9723400,14229503
(1,1117:9723400,14229503:3288071,423630,181557
g1,1117:10562505,14229503
r1,1174:10562505,14229503:0,496054,181557
k1,1117:10734287,14229503:171782
x1,1117:12000585,14229503
k1,1117:12172366,14229503:171781
g1,1117:13011471,14229503
)
g1,1117:13011471,14229503
(1,1117:13011471,14229503:3277941,423630,181557
g1,1117:13850576,14229503
r1,1174:13850576,14229503:0,502962,181557
k1,1117:14017293,14229503:166717
x1,1117:15283591,14229503
k1,1117:15450307,14229503:166716
g1,1117:16289412,14229503
)
g1,1117:16289412,14229503
(1,1118:16289412,14229503:3341946,423630,181557
g1,1117:17128517,14229503
r1,1174:17128517,14229503:0,502962,181557
k1,1117:17327236,14229503:198719
x1,1117:18593534,14229503
k1,1118:18792253,14229503:198719
g1,1118:19631358,14229503
)
g1,1118:19631358,14229503
)
(1,1119:3260694,14834690:16370664,423630,181557
g1,1118:3260694,14834690
(1,1118:3260694,14834690:3386086,423630,181557
r1,1174:3260694,14834690:0,605187,181557
g1,1118:4099799,14834690
r1,1174:4099799,14834690:0,181557,181557
k1,1118:4953737,14834690:853938
k1,1118:5807675,14834690:853938
g1,1118:6646780,14834690
)
g1,1118:6646780,14834690
(1,1118:6646780,14834690:3076620,423630,181557
g1,1118:7485885,14834690
r1,1174:7485885,14834690:0,502962,181557
g1,1118:7485885,14834690
x1,1118:7768149,14834690
x1,1118:8858081,14834690
g1,1118:8858081,14834690
g1,1118:9697186,14834690
r1,1174:9723400,14834690:26214,605187,181557
)
g1,1118:9723400,14834690
(1,1118:9723400,14834690:3288071,423630,181557
g1,1118:10562505,14834690
r1,1174:10562505,14834690:0,502962,181557
k1,1118:10734287,14834690:171782
x1,1118:12000585,14834690
k1,1118:12172366,14834690:171781
g1,1118:13011471,14834690
)
g1,1118:13011471,14834690
(1,1118:13011471,14834690:3277941,423630,181557
g1,1118:13850576,14834690
r1,1174:13850576,14834690:0,496054,181557
k1,1118:14017293,14834690:166717
x1,1118:15283591,14834690
k1,1118:15450307,14834690:166716
g1,1118:16289412,14834690
)
g1,1118:16289412,14834690
(1,1119:16289412,14834690:3341946,423630,181557
g1,1118:17128517,14834690
r1,1174:17128517,14834690:0,496054,181557
k1,1118:17327236,14834690:198719
x1,1118:18593534,14834690
k1,1119:18792253,14834690:198719
g1,1119:19631358,14834690
)
g1,1119:19631358,14834690
)
]
$1,1120:19631358,10187268
)
k1,1121:19631358,10187268:0
g1,1121:19631358,10187268
k1,1121:19734527,10187268:103169
)
]
]
(1,1060:3157524,16056440:16577003,455253,176225
h1,1059:3157524,16056440:937389,0,0
x1,1059:5595961,16056440
k1,1059:5819662,16056440:223701
x1,1059:6640182,16056440
k1,1059:6863883,16056440:223701
x1,1059:7110725,16056440
x1,1059:7398814,16056440
x1,1059:8566153,16056440
k1,1059:8789854,16056440:223701
x1,1059:9656609,16056440
k1,1059:9880310,16056440:223701
x1,1059:10648329,16056440
x1,1059:11745052,16056440
k1,1059:11968753,16056440:223701
x1,1059:12518057,16056440
k1,1059:12741758,16056440:223701
x1,1059:13994721,16056440
k1,1059:14218422,16056440:223701
x1,1059:15526995,16056440
x1,1059:16420000,16056440
k1,1059:16643701,16056440:223701
x1,1059:18227869,16056440
k1,1059:18451570,16056440:223701
x1,1059:19734527,16056440
k1,1059:19734527,16056440:0
)
(1,1060:3157524,16815561:16577003,455253,176225
x1,1060:3734954,16815561
k1,1059:3932247,16815561:197293
x1,1059:4452808,16815561
k1,1059:4650101,16815561:197293
x1,1059:5272516,16815561
x1,1059:5768703,16815561
x1,1059:8126512,16815561
k1,1059:8323805,16815561:197293
x1,1059:8844366,16815561
k1,1059:9041660,16815561:197294
x1,1059:10204004,16815561
x1,1059:13248597,16815561
k1,1059:13445890,16815561:197293
x1,1059:14754463,16815561
x1,1059:15803699,16815561
k1,1059:16000992,16815561:197293
x1,1059:17058987,16815561
k1,1059:17256280,16815561:197293
x1,1059:17776841,16815561
k1,1059:17974134,16815561:197293
x1,1059:18615925,16815561
x1,1059:19290832,16815561
x1,1059:19537674,16815561
x1,1059:19734527,16815561
k1,1060:19734527,16815561:0
)
(1,1060:3157524,17574682:16577003,458068,176225
x1,1060:4638577,17574682
k1,1059:4849710,17574682:211133
x1,1059:6158283,17574682
x1,1059:7207519,17574682
k1,1059:7418652,17574682:211133
x1,1059:8782219,17574682
k1,1059:8993353,17574682:211134
x1,1059:10076955,17574682
k1,1059:10288088,17574682:211133
x1,1059:11815394,17574682
k1,1059:12026527,17574682:211133
x1,1059:12473341,17574682
k1,1059:12684474,17574682:211133
x1,1059:14007428,17574682
k1,1059:14218562,17574682:211134
x1,1059:14795992,17574682
k1,1059:15007125,17574682:211133
x1,1059:15971997,17574682
k1,1059:16183130,17574682:211133
x1,1059:16899909,17574682
x1,1059:17285474,17574682
x1,1059:18644053,17574682
x1,1059:19734527,17574682
k1,1059:19734527,17574682:0
)
(1,1060:3157524,18333803:16577003,458068,172472
x1,1060:4844796,18333803
g1,1059:5019774,18333803
x1,1059:5565324,18333803
g1,1059:5740302,18333803
x1,1059:7580073,18333803
g1,1059:7755051,18333803
x1,1059:8136880,18333803
x1,1059:8796162,18333803
x1,1059:9675421,18333803
g1,1059:9850399,18333803
x1,1059:10544691,18333803
x1,1059:10926520,18333803
x1,1059:11377706,18333803
x1,1059:12089496,18333803
k1,1060:19734527,18333803:7645031
g1,1060:19734527,18333803
)
(1,1066:3157524,19287246:16577003,455253,176225
x1,1066:4511102,19287246
x1,1066:7635084,19287246
k1,1063:7968354,19287246:333270
x1,1063:9113834,19287246
x1,1063:11404794,19287246
k1,1063:11705849,19287246:301055
x1,1063:13405002,19287246
$1,1063:13405002,19287246
(1,1063:13405002,19385549:674483,157208,65536
(1,1063:13405002,19451085:641715,222744,0
x1,1063:14013949,19451085
)
)
$1,1063:14079485,19287246
x1,1063:14443814,19287246
k1,1063:14744869,19287246:301055
x1,1063:15369795,19287246
k1,1064:14744869,19287246:-57489
x1,1064:15611640,19287246
k1,1064:15912695,19287246:301055
x1,1064:17006297,19287246
k1,1064:17307352,19287246:301055
x1,1064:17929767,19287246
x1,1064:18425954,19287246
x1,1064:19734527,19287246
k1,1064:19734527,19287246:0
)
(1,1066:3157524,20046367:16577003,455253,187504
x1,1066:4024279,20046367
k1,1064:4200015,20046367:175736
x1,1064:4933668,20046367
x1,1064:5892920,20046367
k1,1064:6068655,20046367:175735
x1,1064:6888550,20046367
x1,1064:7715934,20046367
x1,1064:8004023,20046367
k1,1064:8179759,20046367:175736
x1,1064:8801549,20046367
x1,1064:9842035,20046367
x1,1064:10633801,20046367
k1,1064:10809537,20046367:175736
$1,1064:10809537,20046367
x1,1064:11280575,20046367
(1,1064:11280575,20144670:955374,303558,89201
x1,1064:12186721,20144670
)
$1,1064:12235949,20046367
k1,1064:12411684,20046367:175735
x1,1064:12989114,20046367
k1,1064:13164850,20046367:175736
x1,1064:14349064,20046367
k1,1064:14524800,20046367:175736
x1,1064:15102230,20046367
k1,1064:15277965,20046367:175735
x1,1064:16144720,20046367
k1,1064:16320456,20046367:175736
x1,1064:17623424,20046367
k1,1064:17799159,20046367:175735
x1,1064:18619054,20046367
x1,1064:19446438,20046367
x1,1064:19734527,20046367
k1,1064:19734527,20046367:0
)
(1,1066:3157524,20805488:16577003,455253,187504
x1,1066:3779314,20805488
x1,1066:4819800,20805488
x1,1066:5611566,20805488
k1,1064:5945704,20805488:334138
$1,1064:5945704,20805488
x1,1064:6416742,20805488
(1,1064:6416742,20903791:809601,318577,89201
x1,1064:6656943,20903791
x1,1064:7193575,20903791
)
$1,1064:7226343,20805488
k1,1064:7560482,20805488:334139
x1,1064:8265391,20805488
k1,1064:8599529,20805488:334138
x1,1064:9466284,20805488
k1,1064:9800422,20805488:334138
x1,1064:10927782,20805488
x1,1064:12796304,20805488
k1,1064:13130283,20805488:333979
x1,1064:15719328,20805488
k1,1064:16053466,20805488:334138
x1,1064:16678392,20805488
x1,1064:16920237,20805488
k1,1064:17254376,20805488:334139
x1,1064:18417346,20805488
k1,1064:18751484,20805488:334138
$1,1064:18751484,20805488
x1,1064:19734527,20805488
$1,1064:19734527,20805488
k1,1066:19734527,20805488:0
)
(1,1066:3157524,21564609:16577003,455253,176225
x1,1066:4286760,21564609
x1,1066:5408481,21564609
k1,1064:5675250,21564609:266769
x1,1064:6252680,21564609
k1,1064:6519448,21564609:266768
x1,1064:6831911,21564609
k1,1064:7098680,21564609:266769
x1,1064:8601604,21564609
k1,1064:8868373,21564609:266769
x1,1064:9961977,21564609
k1,1064:10228745,21564609:266768
x1,1064:11166134,21564609
$1,1064:11166134,21564609
x1,1064:11675860,21564609
$1,1064:11675860,21564609
x1,1064:12196421,21564609
k1,1064:12463190,21564609:266769
x1,1064:13521185,21564609
k1,1064:13787954,21564609:266769
x1,1064:14410369,21564609
x1,1064:14906556,21564609
x1,1064:16215129,21564609
k1,1064:16481897,21564609:266768
x1,1064:17446769,21564609
k1,1064:17713538,21564609:266769
x1,1064:18988379,21564609
x1,1064:19734527,21564609
k1,1064:19734527,21564609:0
)
(1,1066:3157524,22323730:16577003,455253,176225
x1,1066:3953670,22323730
k1,1064:4211629,22323730:257959
x1,1064:4836555,22323730
k1,1064:5094515,22323730:257960
x1,1064:7172992,22323730
k1,1064:7430951,22323730:257959
x1,1064:8055877,22323730
k1,1065:7430951,22323730:-57489
x1,1065:8297722,22323730
k1,1065:8555682,22323730:257960
x1,1065:9323701,22323730
k1,1065:9581660,22323730:257959
x1,1065:10448415,22323730
k1,1065:10706375,22323730:257960
x1,1065:11433772,22323730
x1,1065:12313647,22323730
k1,1065:12571606,22323730:257959
x1,1065:13975795,22323730
x1,1065:14868800,22323730
k1,1065:15126760,22323730:257960
x1,1065:16189117,22323730
k1,1065:16447076,22323730:257959
x1,1065:16992000,22323730
k1,1065:17249960,22323730:257960
$1,1065:17249960,22323730
x1,1065:17882794,22323730
$1,1065:17882794,22323730
x1,1065:18090892,22323730
$1,1065:18090892,22323730
x1,1065:18418573,22323730
$1,1065:18418573,22323730
k1,1065:18676532,22323730:257959
x1,1065:19734527,22323730
k1,1065:19734527,22323730:0
)
(1,1066:3157524,23082851:16577003,455253,176225
x1,1066:3838687,23082851
x1,1066:4776068,23082851
g1,1065:4951046,23082851
x1,1065:5336611,23082851
g1,1065:5511589,23082851
x1,1065:6204621,23082851
g1,1065:6379599,23082851
x1,1065:6692062,23082851
g1,1065:6867040,23082851
x1,1065:7398844,23082851
x1,1065:8406202,23082851
g1,1065:8581180,23082851
x1,1065:10168476,23082851
x1,1065:11182712,23082851
k1,1066:19734527,23082851:8551815
g1,1066:19734527,23082851
)
(1,1073:3157524,24036295:16577003,455253,176225
x1,1073:4511102,24036295
x1,1073:7635084,24036295
k1,1070:8016116,24036295:381032
x1,1070:9369694,24036295
x1,1070:10307076,24036295
k1,1070:10650337,24036295:343261
x1,1070:12349490,24036295
$1,1070:12349490,24036295
(1,1070:12349490,24134598:557064,157208,65536
(1,1070:12349490,24200134:524296,222744,0
x1,1070:12841018,24200134
)
)
$1,1070:12906554,24036295
x1,1070:13270883,24036295
k1,1070:13614145,24036295:343262
x1,1070:14239071,24036295
k1,1071:13614145,24036295:-57489
x1,1071:14480916,24036295
k1,1071:14824177,24036295:343261
x1,1071:16132750,24036295
k1,1071:16476011,24036295:343261
x1,1071:17440883,24036295
k1,1071:17784144,24036295:343261
x1,1071:19734527,24036295
k1,1071:19734527,24036295:0
)
(1,1073:3157524,24795416:16577003,455253,176225
x1,1073:4913546,24795416
k1,1071:5217027,24795416:303481
x1,1071:5858818,24795416
x1,1071:6751823,24795416
k1,1071:7055305,24795416:303482
x1,1071:7922060,24795416
k1,1071:8225541,24795416:303481
x1,1071:9607233,24795416
k1,1071:9910714,24795416:303481
x1,1071:10460018,24795416
k1,1071:10763500,24795416:303482
x1,1071:12015837,24795416
x1,1071:13294407,24795416
k1,1071:13597888,24795416:303481
x1,1071:14331541,24795416
x1,1071:15290793,24795416
k1,1071:15594274,24795416:303481
x1,1071:16652269,24795416
k1,1071:16955751,24795416:303482
x1,1071:17822506,24795416
k1,1071:18125987,24795416:303481
x1,1071:18744656,24795416
x1,1071:19238340,24795416
x1,1071:19526429,24795416
x1,1071:19734527,24795416
k1,1073:19734527,24795416:0
)
(1,1073:3157524,25554537:16577003,455253,176225
x1,1073:4884802,25554537
x1,1073:5777807,25554537
k1,1071:6101147,25554537:323340
x1,1071:6790434,25554537
x1,1071:7695316,25554537
k1,1071:8018656,25554537:323340
x1,1071:9035386,25554537
k1,1071:9358727,25554537:323341
x1,1071:9813667,25554537
x1,1071:10695434,25554537
k1,1071:11018774,25554537:323340
x1,1071:11885529,25554537
k1,1071:12208869,25554537:323340
x1,1071:12831284,25554537
x1,1071:13161245,25554537
x1,1071:14824154,25554537
k1,1071:15147494,25554537:323340
x1,1071:16822290,25554537
k1,1071:17145482,25554537:323192
x1,1071:19734527,25554537
k1,1071:19734527,25554537:0
)
(1,1073:3157524,26313658:16577003,455253,96233
x1,1073:3847428,26313658
k1,1072:4112899,26313658:265471
x1,1072:5127134,26313658
k1,1072:5392606,26313658:265472
x1,1072:6785542,26313658
k1,1072:7051013,26313658:265471
x1,1072:7871533,26313658
k1,1072:8137004,26313658:265471
x1,1072:8383846,26313658
x1,1072:8671935,26313658
x1,1072:10007385,26313658
k1,1072:10272856,26313658:265471
x1,1072:11139611,26313658
k1,1072:11405083,26313658:265472
x1,1072:12908007,26313658
k1,1072:13173478,26313658:265471
x1,1072:14232089,26313658
k1,1072:14497560,26313658:265471
x1,1072:15042484,26313658
k1,1072:15307955,26313658:265471
x1,1072:16245344,26313658
k1,1072:16510816,26313658:265472
x1,1072:17568811,26313658
k1,1072:17834282,26313658:265471
x1,1072:18602301,26313658
k1,1072:18867772,26313658:265471
x1,1072:19734527,26313658
k1,1072:19734527,26313658:0
)
(1,1073:3157524,27072779:16577003,455253,176225
x1,1073:3702448,27072779
x1,1073:4400476,27072779
k1,1072:4588936,27072779:188460
x1,1072:5897509,27072779
x1,1072:6790514,27072779
k1,1072:6978974,27072779:188460
x1,1072:8901220,27072779
k1,1072:9089680,27072779:188460
x1,1072:9634604,27072779
k1,1072:9823064,27072779:188460
x1,1072:10604221,27072779
k1,1072:10792681,27072779:188460
x1,1072:12223746,27072779
x1,1072:12511835,27072779
k1,1072:12700295,27072779:188460
x1,1072:13567050,27072779
k1,1072:13755510,27072779:188460
x1,1072:14482907,27072779
x1,1072:15362782,27072779
k1,1072:15551242,27072779:188460
x1,1072:16955431,27072779
x1,1072:17848436,27072779
k1,1072:18036896,27072779:188460
x1,1072:19099253,27072779
k1,1072:19287713,27072779:188460
x1,1072:19734527,27072779
k1,1072:19734527,27072779:0
)
(1,1073:3157524,27831900:16577003,455253,176225
x1,1073:4539218,27831900
k1,1072:4780543,27831900:241325
x1,1072:5296724,27831900
k1,1072:5538048,27831900:241324
$1,1072:5538048,27831900
x1,1072:6170882,27831900
$1,1072:6170882,27831900
x1,1072:6378980,27831900
$1,1072:6378980,27831900
x1,1072:6706661,27831900
$1,1072:6706661,27831900
x1,1072:6862892,27831900
k1,1072:7104217,27831900:241325
x1,1072:7678519,27831900
k1,1072:7919844,27831900:241325
x1,1072:8786599,27831900
k1,1072:9027924,27831900:241325
x1,1072:9649714,27831900
x1,1072:10324621,27831900
x1,1072:10753310,27831900
x1,1072:12593069,27831900
k1,1072:12834393,27831900:241324
x1,1072:13654913,27831900
k1,1072:13896238,27831900:241325
x1,1072:15019845,27831900
k1,1072:15261170,27831900:241325
x1,1072:16344772,27831900
k1,1072:16586096,27831900:241324
x1,1072:17430980,27831900
x1,1072:18544577,27831900
k1,1072:18785902,27831900:241325
x1,1072:19526429,27831900
x1,1072:19734527,27831900
k1,1073:19734527,27831900:0
)
(1,1073:3157524,28591021:16577003,455253,176225
x1,1073:3838687,28591021
x1,1073:6075265,28591021
k1,1072:6238553,28591021:163288
x1,1072:7470897,28591021
k1,1072:7634185,28591021:163288
x1,1072:7946648,28591021
k1,1072:8109937,28591021:163289
x1,1072:9162924,28591021
k1,1072:9326212,28591021:163288
x1,1072:9920509,28591021
x1,1072:11270955,28591021
k1,1072:11434243,28591021:163288
x1,1072:12677830,28591021
k1,1072:12841118,28591021:163288
x1,1072:13830373,28591021
k1,1072:13993662,28591021:163289
x1,1072:14945413,28591021
k1,1072:15108701,28591021:163288
x1,1072:16102317,28591021
x1,1072:18338895,28591021
k1,1072:18502183,28591021:163288
x1,1072:19734527,28591021
k1,1072:19734527,28591021:0
)
(1,1073:3157524,29350142:16577003,455253,176225
x1,1073:3469987,29350142
k1,1072:3650914,29350142:180927
x1,1072:4703901,29350142
k1,1072:4884827,29350142:180926
x1,1072:5895942,29350142
k1,1072:6076869,29350142:180927
x1,1072:7320456,29350142
k1,1072:7501383,29350142:180927
x1,1072:8490638,29350142
k1,1072:8671564,29350142:180926
x1,1072:9946405,29350142
x1,1072:10692553,29350142
k1,1072:10873480,29350142:180927
x1,1072:11827109,29350142
k1,1072:12008036,29350142:180927
x1,1072:14095256,29350142
k1,1072:14276182,29350142:180926
x1,1072:15124811,29350142
x1,1072:15874705,29350142
k1,1072:16055632,29350142:180927
x1,1072:16730539,29350142
x1,1072:17526685,29350142
x1,1072:19734527,29350142
k1,1072:19734527,29350142:0
)
(1,1073:3157524,30109263:16577003,455253,176225
x1,1073:4091159,30109263
x1,1073:4648579,30109263
x1,1073:5077268,30109263
x1,1073:6378343,30109263
x1,1073:6465207,30109263
k1,1072:6630790,30109263:165583
x1,1072:7451310,30109263
k1,1072:7616894,30109263:165584
x1,1072:8539902,30109263
x1,1072:10344045,30109263
k1,1072:10509628,30109263:165583
x1,1072:11691966,30109263
k1,1072:11857549,30109263:165583
x1,1072:12724304,30109263
k1,1072:12889888,30109263:165584
x1,1072:13267963,30109263
x1,1072:14125976,30109263
k1,1072:14291559,30109263:165583
x1,1072:16047581,30109263
k1,1072:16213164,30109263:165583
x1,1072:17483618,30109263
k1,1072:17649202,30109263:165584
x1,1072:18515957,30109263
k1,1072:18681540,30109263:165583
x1,1072:19734527,30109263
k1,1072:19734527,30109263:0
)
(1,1073:3157524,30868384:16577003,455253,9997
x1,1073:3716829,30868384
x1,1072:5169146,30868384
g1,1072:5344124,30868384
x1,1072:6281512,30868384
k1,1073:19734527,30868384:13453015
g1,1073:19734527,30868384
)
(1,1122:3157524,31821827:16577003,455253,176225
x1,1122:6385872,31821827
k1,1078:6640719,31821827:254847
x1,1078:7994297,31821827
x1,1078:8931679,31821827
k1,1078:9163434,31821827:231755
x1,1078:10862587,31821827
$1,1078:10862587,31821827
(1,1078:10862587,31920130:625331,157208,65536
(1,1078:10862587,31985666:592563,222744,0
x1,1078:11422382,31985666
)
)
$1,1078:11487918,31821827
x1,1078:11852247,31821827
k1,1078:12084002,31821827:231755
x1,1078:13019505,31821827
k1,1079:13251259,31821827:231754
x1,1079:14812306,31821827
k1,1079:15044061,31821827:231755
x1,1079:17048168,31821827
k1,1079:17279922,31821827:231754
x1,1079:18337917,31821827
k1,1079:18569672,31821827:231755
x1,1079:18951501,31821827
x1,1079:19526429,31821827
x1,1079:19734527,31821827
k1,1122:19734527,31821827:0
)
(1,1122:3157524,32580948:16577003,455253,176225
x1,1122:4483589,32580948
x1,1122:5662181,32580948
k1,1079:5863013,32580948:200832
x1,1079:6683533,32580948
k1,1079:6884364,32580948:200831
x1,1079:7652383,32580948
k1,1079:7853215,32580948:200832
x1,1079:8719970,32580948
k1,1079:8920801,32580948:200831
x1,1079:9648198,32580948
x1,1079:10528073,32580948
k1,1079:10728905,32580948:200832
x1,1079:12133094,32580948
x1,1079:13026099,32580948
k1,1079:13226931,32580948:200832
x1,1079:14289288,32580948
k1,1079:14490119,32580948:200831
x1,1079:15035043,32580948
k1,1079:15235875,32580948:200832
$1,1079:15235875,32580948
x1,1079:15868709,32580948
$1,1079:15868709,32580948
x1,1079:16076807,32580948
$1,1079:16076807,32580948
x1,1079:16404488,32580948
$1,1079:16404488,32580948
k1,1079:16605319,32580948:200831
x1,1079:17663314,32580948
k1,1079:17864146,32580948:200832
x1,1079:18110988,32580948
x1,1079:18399077,32580948
x1,1079:19734527,32580948
k1,1079:19734527,32580948:0
)
(1,1122:3157524,33340069:16577003,455253,176225
x1,1122:4024279,33340069
k1,1079:4252754,33340069:228475
x1,1079:5656943,33340069
x1,1079:6549948,33340069
k1,1079:6778422,33340069:228474
x1,1079:7840779,33340069
k1,1079:8069254,33340069:228475
x1,1079:8762286,33340069
k1,1079:8990760,33340069:228474
x1,1079:9303223,33340069
k1,1079:9531698,33340069:228475
x1,1079:10329722,33340069
x1,1079:11121488,33340069
k1,1079:11349962,33340069:228474
x1,1079:11899266,33340069
k1,1079:12127741,33340069:228475
$1,1079:12127741,33340069
x1,1079:13292829,33340069
$1,1079:13292829,33340069
k1,1079:13521303,33340069:228474
x1,1079:14037484,33340069
k1,1079:14265959,33340069:228475
x1,1079:15132714,33340069
k1,1079:15361188,33340069:228474
x1,1079:16298577,33340069
x1,1079:16506675,33340069
x1,1079:17074096,33340069
k1,1079:17302571,33340069:228475
x1,1079:18360566,33340069
k1,1079:18589040,33340069:228474
x1,1079:19526429,33340069
x1,1079:19734527,33340069
k1,1122:19734527,33340069:0
)
(1,1122:3157524,34099190:16577003,455253,176225
x1,1122:3724945,34099190
k1,1079:3942840,34099190:217895
x1,1079:6021317,34099190
k1,1079:6239212,34099190:217895
x1,1079:7174715,34099190
k1,1080:7392609,34099190:217894
x1,1080:7843803,34099190
x1,1080:8374355,34099190
k1,1080:8592207,34099190:217852
x1,1080:9650202,34099190
k1,1080:9868097,34099190:217895
x1,1080:11016076,34099190
x1,1080:12987687,34099190
x1,1080:13097673,34099190
k1,1080:13315568,34099190:217895
x1,1080:14136088,34099190
k1,1080:14353983,34099190:217895
x1,1080:15122002,34099190
k1,1080:15339896,34099190:217894
x1,1080:15652359,34099190
k1,1080:15870254,34099190:217895
x1,1080:17909360,34099190
k1,1080:18127255,34099190:217895
x1,1080:18854652,34099190
x1,1080:19734527,34099190
k1,1080:19734527,34099190:0
)
(1,1122:3157524,34858311:16577003,455253,176225
x1,1122:4561713,34858311
x1,1122:5454718,34858311
k1,1080:5659317,34858311:204599
x1,1080:6721674,34858311
k1,1080:6926273,34858311:204599
x1,1080:7471197,34858311
k1,1080:7675797,34858311:204600
$1,1080:7675797,34858311
x1,1080:8818357,34858311
$1,1080:8818357,34858311
x1,1080:9026455,34858311
$1,1080:9026455,34858311
x1,1080:9354136,34858311
$1,1080:9354136,34858311
k1,1080:9558735,34858311:204599
x1,1080:10616730,34858311
k1,1080:10821329,34858311:204599
x1,1080:11921812,34858311
k1,1080:12126411,34858311:204599
x1,1080:12373253,34858311
x1,1080:12661342,34858311
x1,1080:13996792,34858311
k1,1080:14201391,34858311:204599
x1,1080:15068146,34858311
k1,1080:15272746,34858311:204600
x1,1080:16676935,34858311
x1,1080:17569940,34858311
k1,1080:17774539,34858311:204599
x1,1080:18836896,34858311
k1,1080:19041495,34858311:204599
x1,1080:19734527,34858311
k1,1080:19734527,34858311:0
)
(1,1122:3157524,35617432:16577003,455253,176225
x1,1122:3469987,35617432
k1,1080:3669181,35617432:199194
x1,1080:4467205,35617432
x1,1080:5258971,35617432
k1,1080:5458165,35617432:199194
x1,1080:6007469,35617432
k1,1080:6206663,35617432:199194
$1,1080:6206663,35617432
x1,1080:7371751,35617432
$1,1080:7371751,35617432
k1,1080:7570945,35617432:199194
x1,1080:8087126,35617432
k1,1080:8286320,35617432:199194
x1,1080:9153075,35617432
k1,1080:9352268,35617432:199193
x1,1080:10289657,35617432
x1,1080:10497755,35617432
x1,1080:11065176,35617432
k1,1080:11264370,35617432:199194
x1,1080:12322365,35617432
k1,1080:12521559,35617432:199194
x1,1080:13458948,35617432
x1,1080:13667046,35617432
x1,1080:14234467,35617432
k1,1080:14433661,35617432:199194
x1,1080:16512138,35617432
k1,1080:16711332,35617432:199194
x1,1080:17240634,35617432
x1,1080:18627949,35617432
x1,1080:18714813,35617432
k1,1081:18914007,35617432:199194
x1,1081:19734527,35617432
k1,1081:19734527,35617432:0
)
(1,1122:3157524,36376553:16577003,455253,176225
x1,1122:4479220,36376553
k1,1081:4613334,36376553:134114
x1,1081:5480089,36376553
k1,1081:5614202,36376553:134113
x1,1081:7117126,36376553
k1,1081:7251240,36376553:134114
x1,1081:8309851,36376553
k1,1081:8443965,36376553:134114
x1,1081:9021395,36376553
k1,1081:9155509,36376553:134114
x1,1081:9780435,36376553
k1,1081:9914548,36376553:134113
x1,1081:10972543,36376553
k1,1081:11106657,36376553:134114
x1,1081:12415230,36376553
k1,1081:12549344,36376553:134114
x1,1081:13416099,36376553
k1,1081:13550213,36376553:134114
x1,1081:14771304,36376553
x1,1081:15504324,36376553
k1,1081:15638437,36376553:134113
x1,1081:16768915,36376553
x1,1081:17057004,36376553
k1,1081:17191118,36376553:134114
x1,1081:17813533,36376553
x1,1081:18101622,36376553
x1,1081:18942761,36376553
x1,1081:19734527,36376553
k1,1081:19734527,36376553:0
)
(1,1122:3157524,37135674:16577003,455253,176225
x1,1122:3953670,37135674
g1,1081:4128648,37135674
x1,1081:5066037,37135674
g1,1081:5241015,37135674
x1,1081:7319492,37135674
g1,1081:7494470,37135674
k1,1122:7494470,37135674:0
k1,1122:19734527,37135674:12240057
g1,1122:19734527,37135674
)
(1,1127:3157524,38884029:16577003,455882,131542
g1,1127:3157524,38884029
x1,1127:4026157,38884029
g1,1127:4651083,38884029
x1,1127:6908294,38884029
g1,1127:7082017,38884029
x1,1127:11630811,38884029
g1,1127:11804534,38884029
x1,1127:12221354,38884029
x1,1127:14753523,38884029
k1,1127:19734527,38884029:4981004
g1,1127:19734527,38884029
)
(1,1129:3157524,39846024:16577003,455253,176225
h1,1128:3157524,39846024:937389,0,0
x1,1128:4477985,39846024
x1,1128:4761702,39846024
k1,1128:4919334,39846024:157632
x1,1128:5571744,39846024
x1,1128:6555986,39846024
k1,1128:6713618,39846024:157632
x1,1128:7580373,39846024
k1,1128:7738005,39846024:157632
x1,1128:8037339,39846024
x1,1128:9019086,39846024
x1,1128:10057061,39846024
x1,1128:11250032,39846024
k1,1128:11407665,39846024:157633
x1,1128:11956969,39846024
k1,1128:12114601,39846024:157632
x1,1128:13180711,39846024
k1,1128:13338343,39846024:157632
x1,1128:14205098,39846024
x1,1128:14751274,39846024
x1,1128:15728024,39846024
x1,1128:17074724,39846024
k1,1128:17232356,39846024:157632
x1,1128:19001507,39846024
x1,1128:19734527,39846024
k1,1128:19734527,39846024:0
)
(1,1129:3157524,40605145:16577003,455253,176225
x1,1129:3977419,40605145
x1,1129:4804803,40605145
x1,1129:5092892,40605145
k1,1128:5340514,40605145:247622
x1,1128:5962304,40605145
x1,1128:7002790,40605145
x1,1128:8215754,40605145
k1,1128:8463375,40605145:247621
x1,1128:9283895,40605145
k1,1128:9531517,40605145:247622
x1,1128:10860093,40605145
k1,1128:11107715,40605145:247622
x1,1128:12090087,40605145
x1,1128:14011084,40605145
k1,1128:14258706,40605145:247622
x1,1128:15125461,40605145
k1,1128:15373082,40605145:247621
x1,1128:15994872,40605145
x1,1128:16669779,40605145
x1,1128:17098468,40605145
x1,1128:18781996,40605145
k1,1128:19029618,40605145:247622
x1,1128:19734527,40605145
k1,1128:19734527,40605145:0
)
(1,1129:3157524,41364266:16577003,455253,187504
x1,1129:4074901,41364266
x1,1129:5115387,41364266
k1,1128:5368881,41364266:253494
x1,1128:5615723,41364266
x1,1128:6279385,41364266
x1,1128:6526227,41364266
x1,1128:6814316,41364266
x1,1128:7742320,41364266
x1,1128:8258501,41364266
x1,1128:9296476,41364266
k1,1128:9549970,41364266:253494
$1,1128:9549970,41364266
x1,1128:10021008,41364266
(1,1128:10021008,41462569:809601,318577,89201
x1,1128:10261209,41462569
x1,1128:10797841,41462569
)
$1,1128:10830609,41364266
k1,1128:11084103,41364266:253494
x1,1128:12142098,41364266
k1,1128:12395591,41364266:253493
$1,1128:12395591,41364266
x1,1128:12866629,41364266
(1,1128:12866629,41462569:955374,303558,89201
x1,1128:13772775,41462569
)
$1,1128:13822003,41364266
k1,1128:14075497,41364266:253494
x1,1128:15350338,41364266
x1,1128:16252717,41364266
k1,1128:16506211,41364266:253494
x1,1128:17968513,41364266
x1,1128:18346588,41364266
x1,1128:19647663,41364266
x1,1128:19734527,41364266
k1,1128:19734527,41364266:0
)
(1,1129:3157524,42123387:16577003,458068,134352
x1,1129:3978044,42123387
k1,1128:4156651,42123387:178607
x1,1128:5319621,42123387
k1,1128:5498228,42123387:178607
x1,1128:7111142,42123387
x1,1128:7892299,42123387
k1,1128:8070906,42123387:178607
x1,1128:10283111,42123387
x1,1128:10908037,42123387
k1,1128:11086643,42123387:178606
x1,1128:11850294,42123387
x1,1128:13238863,42123387
k1,1128:13417470,42123387:178607
x1,1128:13938023,42123387
k1,1128:14116630,42123387:178607
x1,1128:15261482,42123387
x1,1128:16250737,42123387
k1,1128:16429344,42123387:178607
x1,1128:16811173,42123387
x1,1128:17386101,42123387
x1,1128:18712166,42123387
x1,1128:19734527,42123387
k1,1128:19734527,42123387:0
)
(1,1129:3157524,42882508:16577003,458068,134352
x1,1129:3921175,42882508
x1,1129:5309744,42882508
k1,1128:5607584,42882508:297840
x1,1128:6128137,42882508
k1,1128:6425978,42882508:297841
x1,1128:7535214,42882508
x1,1128:8593835,42882508
k1,1128:8891675,42882508:297840
x1,1128:9342869,42882508
x1,1128:10850170,42882508
x1,1128:11603818,42882508
x1,1128:11986890,42882508
x1,1128:15012756,42882508
k1,1128:15310596,42882508:297840
x1,1128:16074247,42882508
x1,1128:17462816,42882508
k1,1128:17760657,42882508:297841
x1,1128:18281210,42882508
k1,1128:18579050,42882508:297840
x1,1128:19030244,42882508
x1,1128:19560796,42882508
x1,1128:19734527,42882508
k1,1129:19734527,42882508:0
)
(1,1129:3157524,43641629:16577003,458068,176225
x1,1129:4528608,43641629
k1,1128:4865216,43641629:336608
x1,1128:5923211,43641629
k1,1128:6259820,43641629:336609
x1,1128:7407799,43641629
x1,1128:9379410,43641629
k1,1128:9715856,43641629:336446
x1,1128:10479507,43641629
x1,1128:11868076,43641629
k1,1128:12204684,43641629:336608
x1,1128:12725237,43641629
k1,1128:13061845,43641629:336608
x1,1128:14824116,43641629
x1,1128:14997847,43641629
x1,1128:15587774,43641629
k1,1128:15924221,43641629:336447
x1,1128:16501651,43641629
k1,1128:16838259,43641629:336608
x1,1128:17705014,43641629
k1,1128:18041622,43641629:336608
x1,1128:18775275,43641629
x1,1128:19734527,43641629
k1,1128:19734527,43641629:0
)
(1,1129:3157524,44400750:16577003,455253,176225
x1,1129:3977419,44400750
x1,1129:4804803,44400750
x1,1129:5092892,44400750
k1,1128:5312121,44400750:219229
x1,1128:5975158,44400750
x1,1128:7943030,44400750
k1,1128:8162260,44400750:219230
x1,1128:8409102,44400750
x1,1128:8697191,44400750
x1,1128:9914528,44400750
x1,1128:11481805,44400750
x1,1128:11568669,44400750
k1,1128:11787898,44400750:219229
x1,1128:12362200,44400750
k1,1128:12581429,44400750:219229
x1,1128:13275721,44400750
x1,1128:13839397,44400750
x1,1128:15086102,44400750
k1,1128:15305331,44400750:219229
x1,1128:16125851,44400750
k1,1128:16345081,44400750:219230
x1,1128:17508051,44400750
k1,1128:17727280,44400750:219229
x1,1128:18977125,44400750
x1,1128:19734527,44400750
k1,1129:19734527,44400750:0
)
(1,1129:3157524,45159871:16577003,458068,134352
x1,1129:3782450,45159871
x1,1128:4313009,45159871
x1,1128:4683593,45159871
k1,1128:4950848,45159871:267255
x1,1128:5714499,45159871
x1,1128:7103068,45159871
k1,1128:7370322,45159871:267254
x1,1128:7890875,45159871
k1,1128:8158130,45159871:267255
x1,1128:9870420,45159871
k1,1128:10137674,45159871:267254
x1,1128:10384516,45159871
x1,1128:10672605,45159871
x1,1128:11326892,45159871
x1,1128:11820576,45159871
x1,1128:12676086,45159871
k1,1128:12943341,45159871:267255
x1,1128:13983202,45159871
x1,1128:14724354,45159871
k1,1128:14991608,45159871:267254
x1,1128:15858363,45159871
x1,1128:17315052,45159871
k1,1128:17582307,45159871:267255
x1,1128:18345958,45159871
x1,1128:19734527,45159871
k1,1128:19734527,45159871:0
)
(1,1129:3157524,45918992:16577003,458068,134352
x1,1129:3678077,45918992
k1,1128:3961709,45918992:283632
x1,1128:5782101,45918992
k1,1128:6065733,45918992:283632
x1,1128:7123728,45918992
k1,1128:7407360,45918992:283632
x1,1128:7790432,45918992
x1,1128:8922170,45918992
x1,1128:10816298,45918992
k1,1128:11099930,45918992:283632
x1,1128:11863581,45918992
x1,1128:13252150,45918992
k1,1128:13535781,45918992:283631
x1,1128:14056334,45918992
k1,1128:14339966,45918992:283632
x1,1128:14723038,45918992
x1,1128:16410329,45918992
k1,1128:16693852,45918992:283523
x1,1128:17271282,45918992
k1,1128:17554914,45918992:283632
x1,1128:18421669,45918992
k1,1128:18705301,45918992:283632
x1,1128:19734527,45918992
k1,1128:19734527,45918992:0
)
(1,1129:3157524,46678113:16577003,455253,176225
x1,1129:3977419,46678113
x1,1129:4804803,46678113
x1,1129:5092892,46678113
g1,1128:5267870,46678113
x1,1128:5930907,46678113
x1,1128:7898779,46678113
g1,1128:8073757,46678113
x1,1128:8320599,46678113
x1,1128:8608688,46678113
x1,1128:9826025,46678113
x1,1128:11393302,46678113
x1,1128:11480166,46678113
k1,1129:19734527,46678113:8254361
g1,1129:19734527,46678113
)
(1,1134:3157524,47434948:16577003,455253,176225
h1,1133:3157524,47434948:937389,0,0
x1,1133:7510716,47434948
k1,1133:7804504,47434948:293788
x1,1133:8888106,47434948
k1,1133:9181895,47434948:293789
x1,1133:10048650,47434948
k1,1133:10342438,47434948:293788
x1,1133:10964853,47434948
x1,1133:11252942,47434948
x1,1133:12094081,47434948
x1,1133:13184555,47434948
k1,1133:13478344,47434948:293789
x1,1133:14068270,47434948
x1,1133:14722557,47434948
x1,1133:15906780,47434948
k1,1133:16200568,47434948:293788
x1,1133:16749872,47434948
k1,1133:17043661,47434948:293789
x1,1133:18994044,47434948
k1,1133:19287713,47434948:293669
x1,1133:19734527,47434948
k1,1133:19734527,47434948:0
)
(1,1134:3157524,48194069:16577003,455253,176225
x1,1134:5096645,48194069
k1,1133:5408692,48194069:312047
x1,1133:5655534,48194069
x1,1133:5943623,48194069
x1,1133:7322814,48194069
k1,1133:7634862,48194069:312048
x1,1133:8179786,48194069
k1,1133:8491833,48194069:312047
x1,1133:9358588,48194069
k1,1133:9670635,48194069:312047
x1,1133:10490530,48194069
x1,1133:11317914,48194069
x1,1133:11606003,48194069
k1,1133:11918050,48194069:312047
x1,1133:12164892,48194069
x1,1133:12828554,48194069
x1,1133:13075396,48194069
x1,1133:13363485,48194069
x1,1133:14291489,48194069
x1,1133:14807670,48194069
x1,1133:16054375,48194069
k1,1133:16366423,48194069:312048
x1,1133:17186943,48194069
k1,1133:17498990,48194069:312047
x1,1133:18592592,48194069
k1,1133:18904639,48194069:312047
x1,1133:19526429,48194069
x1,1133:19734527,48194069
k1,1134:19734527,48194069:0
)
(1,1134:3157524,48953190:16577003,455253,187504
x1,1134:4302992,48953190
x1,1134:4591081,48953190
k1,1133:4853715,48953190:262634
x1,1133:5720470,48953190
k1,1133:5983103,48953190:262633
x1,1133:6716756,48953190
x1,1133:7885973,48953190
k1,1133:8148607,48953190:262634
x1,1133:8697911,48953190
k1,1133:8960545,48953190:262634
x1,1133:9524221,48953190
x1,1133:10228505,48953190
x1,1133:10475347,48953190
x1,1133:11330857,48953190
k1,1133:11593490,48953190:262633
x1,1133:12460245,48953190
x1,1133:13916934,48953190
k1,1133:14179568,48953190:262634
x1,1133:15462526,48953190
x1,1133:17077313,48953190
k1,1133:17339946,48953190:262633
x1,1133:17889250,48953190
k1,1133:18151884,48953190:262634
$1,1133:18151884,48953190
x1,1133:18622922,48953190
(1,1133:18622922,49051493:955374,303558,89201
x1,1133:19529068,49051493
)
$1,1133:19578296,48953190
x1,1133:19734527,48953190
k1,1133:19734527,48953190:0
)
]
g1,1174:19734527,48953190
)
k1,1174:20129218,48953190:394691
r1,1174:20129218,48953190:0,46306381,0
k1,1174:20523909,48953190:394691
(1,1174:20523909,48953190:16577003,46306381,0
[1,1174:20523909,48953190:16577003,46306381,0
[1,1154:20523909,14060942:16577003,11414133,0
[1,1154:20523909,14060942:16577003,11414133,0
(1,1152:20523909,7727203:16577003,4852655,4524975
h1,1146:20523909,7727203:0,0,0
(1,1150:20523909,7727203:15557962,4852655,4524975
$1,1150:20523909,7727203
[1,1150:20523909,7727203:15557962,4852655,4524975
(1,1149:20523909,11265320:15557962,8390772,227738
g1,1147:20523909,11265320
(1,1148:20523909,11265320:7778981,8390772,227738
r1,1174:20523909,11265320:0,759120,227738
g1,1147:20917125,11265320
r1,1174:20917125,11265320:0,8618510,227738
[1,1148:20917125,11265320:6992549,8390772,227738
(1,1148:20917125,11265320:6992549,8390772,227738
g1,1148:20917125,11265320
h1,1147:20917125,11265320:0,0,0
r1,1174:20917125,11265320:0,759120,227738
(1,1147:20917125,11265320:7691697,8390772,0
(1,1147:20917125,11265320:7691716,8390792,0
(1,1147:20917125,11265320:7691716,8390792,0
(1,1147:20917125,11265320:0,8390792,0
(1,1147:20917125,11265320:0,30075421,0
(1,1147:20917125,11265320:26104833,30075421,0
)
k1,1147:20917126,11265320:-26104832
)
)
g1,1147:28608841,11265320
)
)
)
r1,1174:28608822,11265320:0,227738,227738
k1,1148:28608822,11265320:0
g1,1148:28608822,11265320
g1,1148:28608822,11265320
)
]
g1,1148:27909674,11265320
g1,1148:28302890,11265320
)
g1,1148:28302890,11265320
(1,1149:28302890,11265320:7778981,8390772,227738
g1,1148:28696106,11265320
r1,1174:28696106,11265320:0,8618510,227738
[1,1149:28696106,11265320:6992549,8390772,227738
(1,1149:28696106,11265320:6992549,8390772,227738
g1,1149:28696106,11265320
h1,1148:28696106,11265320:0,0,0
r1,1174:28696106,11265320:0,759120,227738
(1,1148:28696106,11265320:7691697,8390772,0
(1,1148:28696106,11265320:7691716,8390792,0
(1,1148:28696106,11265320:7691716,8390792,0
(1,1148:28696106,11265320:0,8390792,0
(1,1148:28696106,11265320:0,30075421,0
(1,1148:28696106,11265320:26104833,30075421,0
)
k1,1148:28696107,11265320:-26104832
)
)
g1,1148:36387822,11265320
)
)
)
r1,1174:36387803,11265320:0,227738,227738
k1,1149:36387803,11265320:0
g1,1149:36387803,11265320
g1,1149:36387803,11265320
)
]
g1,1149:35688655,11265320
g1,1149:36081871,11265320
)
g1,1149:36081871,11265320
)
(1,1150:20523909,12024440:15557962,531382,227738
g1,1149:20523909,12024440
(1,1149:20523909,12024440:7778981,531382,227738
r1,1174:20523909,12024440:0,759120,227738
g1,1149:20917125,12024440
r1,1174:20917125,12024440:0,759120,227738
[1,1149:20917125,12024440:6992549,531382,227738
(1,1149:20917125,12024440:6992549,531382,227738
k1,1149:21541822,12024440:624697
h1,1149:21541822,12024440:0,0,0
r1,1174:21541822,12024440:0,759120,227738
g1,1149:21716800,12024440
g1,1149:21891778,12024440
g1,1149:22066756,12024440
g1,1149:22241734,12024440
g1,1149:22416712,12024440
g1,1149:22591690,12024440
g1,1149:22766668,12024440
g1,1149:22941646,12024440
g1,1149:23116624,12024440
g1,1149:23291602,12024440
x1,1149:24020261,12024440
g1,1149:24195239,12024440
x1,1149:25560988,12024440
x1,1149:27284978,12024440
r1,1174:27284978,12024440:0,227738,227738
k1,1149:27284978,12024440:0
g1,1149:27284978,12024440
k1,1149:27909674,12024440:624696
)
]
g1,1149:27909674,12024440
g1,1149:28302890,12024440
)
g1,1149:28302890,12024440
(1,1150:28302890,12024440:7778981,531382,227738
g1,1149:28696106,12024440
r1,1174:28696106,12024440:0,759120,227738
[1,1150:28696106,12024440:6992549,531382,227738
(1,1150:28696106,12024440:6992549,531382,227738
k1,1150:29309311,12024440:613205
h1,1149:29309311,12024440:0,0,0
r1,1174:29309311,12024440:0,759120,227738
g1,1149:29484289,12024440
g1,1149:29659267,12024440
g1,1149:29834245,12024440
g1,1149:30009223,12024440
g1,1149:30184201,12024440
g1,1149:30359179,12024440
g1,1149:30534157,12024440
g1,1149:30709135,12024440
g1,1149:30884113,12024440
g1,1149:31059091,12024440
x1,1149:31820864,12024440
g1,1149:31995842,12024440
x1,1149:33351461,12024440
x1,1149:35075451,12024440
r1,1174:35075451,12024440:0,227738,227738
k1,1150:35075451,12024440:0
g1,1150:35075451,12024440
k1,1150:35688655,12024440:613204
)
]
g1,1150:35688655,12024440
g1,1150:36081871,12024440
)
g1,1150:36081871,12024440
)
]
$1,1150:36081871,7727203
)
g1,1150:36256849,7727203
k1,1152:36256849,7727203:0
k1,1152:36678881,7727203:422032
k1,1152:37100912,7727203:422031
)
(1,1152:20523909,12767151:16577003,383901,1293791
h1,1152:20523909,12767151:0,0,0
[1,1152:20523909,12767151:16577003,383901,1293791
(1,1152:20523909,12767151:16577003,383901,117090
x1,1152:21401162,12767151
k1,1152:21552483,12767151:151321
x1,1152:22283964,12767151
k1,1152:22435285,12767151:151321
(1,1152:22435285,12767151:0,0,0
(1,1152:22435285,12175116:0,0,0
)
)
x1,1152:22786292,12767151
x1,1152:23443049,12767151
x1,1152:25625929,12767151
k1,1152:25777250,12767151:151321
x1,1152:26859218,12767151
x1,1152:27473352,12767151
x1,1152:27824352,12767151
x1,1152:28760026,12767151
k1,1152:28911347,12767151:151321
x1,1152:29408127,12767151
k1,1152:29559448,12767151:151321
x1,1152:30027281,12767151
x1,1152:30377761,12767151
x1,1152:30665093,12767151
x1,1152:31659174,12767151
k1,1152:31810495,12767151:151321
x1,1152:32424622,12767151
x1,1152:32717216,12767151
x1,1152:33033494,12767151
x1,1152:33331349,12767151
k1,1152:33482670,12767151:151321
x1,1152:33657910,12767151
x1,1152:34237836,12767151
x1,1152:35231917,12767151
k1,1152:35383238,12767151:151321
x1,1152:35675832,12767151
x1,1152:35960537,12767151
x1,1152:36925672,12767151
x1,1152:37100912,12767151
k1,1152:37100912,12767151:0
)
(1,1152:20523909,13359186:16577003,387849,156389
x1,1152:21225396,13359186
x1,1152:21510101,13359186
k1,1152:21671218,13359186:161117
$1,1152:21671218,13359186
x1,1152:22068806,13359186
(1,1152:22068806,13439116:891148,260518,76459
x1,1152:22913077,13439116
)
$1,1152:22959954,13359186
x1,1152:23106247,13359186
k1,1152:23267365,13359186:161118
x1,1152:23910439,13359186
k1,1152:24071556,13359186:161117
x1,1152:25650303,13359186
x1,1152:27697411,13359186
k1,1152:27858529,13359186:161118
x1,1152:28589490,13359186
x1,1152:28868400,13359186
x1,1152:29410964,13359186
k1,1152:29572081,13359186:161117
x1,1152:30010968,13359186
k1,1152:30172086,13359186:161118
x1,1152:30581506,13359186
x1,1152:30874100,13359186
x1,1152:31326150,13359186
x1,1152:32057631,13359186
k1,1152:32218748,13359186:161117
x1,1152:32950229,13359186
x1,1152:33330182,13359186
x1,1152:33792754,13359186
x1,1152:34063769,13359186
k1,1152:34224887,13359186:161118
x1,1152:34488014,13359186
x1,1152:34942691,13359186
x1,1152:35067405,13359186
x1,1152:36062013,13359186
k1,1152:36223130,13359186:161117
x1,1152:37100912,13359186
k1,1152:37100912,13359186:0
)
(1,1152:20523909,13951221:16577003,387849,109721
x1,1152:21166983,13951221
g1,1152:21313276,13951221
x1,1152:22979382,13951221
x1,1152:25026490,13951221
g1,1152:25172783,13951221
x1,1152:25903744,13951221
x1,1152:26182654,13951221
x1,1152:26725218,13951221
g1,1152:26871511,13951221
x1,1152:27310398,13951221
g1,1152:27456691,13951221
x1,1152:27866111,13951221
x1,1152:28158705,13951221
x1,1152:28610755,13951221
x1,1152:29342236,13951221
g1,1152:29488529,13951221
x1,1152:30220010,13951221
x1,1152:30599963,13951221
x1,1152:31062535,13951221
x1,1152:31333550,13951221
g1,1152:31479843,13951221
x1,1152:31742970,13951221
x1,1152:32197647,13951221
x1,1152:32322361,13951221
x1,1152:33316969,13951221
x1,1152:33455373,13951221
k1,1152:37100912,13951221:3645539
g1,1152:37100912,13951221
)
]
g1,1152:37100912,12767151
g1,1152:37100912,12767151
)
]
]
(1,1134:20523909,14885599:16577003,455253,176225
x1,1134:21069459,14885599
x1,1134:22287422,14885599
x1,1134:23180427,14885599
k1,1133:23513464,14885599:333037
x1,1133:25699437,14885599
k1,1133:26032475,14885599:333038
x1,1133:27177327,14885599
x1,1133:27958484,14885599
k1,1133:28291521,14885599:333037
x1,1133:29400757,14885599
x1,1133:30251280,14885599
k1,1133:30584317,14885599:333037
x1,1133:31035511,14885599
x1,1133:31566063,14885599
x1,1133:31739794,14885599
x1,1133:32902780,14885599
k1,1133:33235818,14885599:333038
x1,1133:34293813,14885599
k1,1133:34626850,14885599:333037
x1,1133:36389121,14885599
x1,1133:36562852,14885599
x1,1133:37100912,14885599
k1,1133:37100912,14885599:0
)
(1,1134:20523909,15644720:16577003,455253,187504
x1,1134:22090586,15644720
x1,1134:23794734,15644720
k1,1133:24094110,15644720:299376
x1,1133:24914630,15644720
k1,1133:25214005,15644720:299375
x1,1133:26065145,15644720
x1,1133:27311226,15644720
k1,1133:27610602,15644720:299376
x1,1133:28958563,15644720
x1,1133:29057305,15644720
k1,1133:29356680,15644720:299375
x1,1133:30968974,15644720
k1,1133:31268350,15644720:299376
x1,1133:32326345,15644720
k1,1133:32625721,15644720:299376
x1,1133:33008793,15644720
x1,1133:34487986,15644720
k1,1133:34787236,15644720:299250
x1,1133:35364666,15644720
k1,1133:35664042,15644720:299376
$1,1133:35664042,15644720
x1,1133:36135080,15644720
(1,1133:36135080,15743023:809601,318577,89201
x1,1133:36375281,15743023
x1,1133:36911913,15743023
)
$1,1133:36944681,15644720
x1,1133:37100912,15644720
k1,1133:37100912,15644720:0
)
(1,1134:20523909,16403841:16577003,455253,187504
x1,1134:20906981,16403841
x1,1134:21161955,16403841
x1,1134:21988713,16403841
k1,1133:22212413,16403841:223700
x1,1133:22524876,16403841
k1,1133:22748576,16403841:223700
x1,1133:23370991,16403841
x1,1133:23700952,16403841
x1,1133:25182005,16403841
k1,1133:25405706,16403841:223701
x1,1133:26272461,16403841
k1,1133:26496161,16403841:223700
x1,1133:27489777,16403841
x1,1133:28412776,16403841
k1,1133:28636476,16403841:223700
x1,1133:29806951,16403841
x1,1133:30494987,16403841
x1,1133:30923676,16403841
x1,1133:31893552,16403841
k1,1133:32117252,16403841:223700
x1,1133:32364094,16403841
x1,1133:32652183,16403841
x1,1133:33944506,16403841
k1,1133:34168207,16403841:223701
x1,1133:34717511,16403841
k1,1133:34941211,16403841:223700
$1,1133:34941211,16403841
x1,1133:35596573,16403841
$1,1133:35596573,16403841
k1,1133:35820273,16403841:223700
$1,1133:35820273,16403841
x1,1133:36291311,16403841
(1,1133:36291311,16502144:809601,318577,89201
x1,1133:36531512,16502144
x1,1133:37068144,16502144
)
$1,1133:37100912,16403841
k1,1134:37100912,16403841:0
)
(1,1134:20523909,17162962:16577003,455253,187504
x1,1134:21581904,17162962
k1,1133:21904622,17162962:322718
$1,1133:21904622,17162962
x1,1133:22375660,17162962
(1,1133:22375660,17261265:955374,303558,89201
x1,1133:23281806,17261265
)
$1,1133:23331034,17162962
k1,1133:23653751,17162962:322717
x1,1133:24824226,17162962
x1,1133:25351650,17162962
x1,1133:26027816,17162962
x1,1133:27539488,17162962
k1,1133:27862206,17162962:322718
x1,1133:28613359,17162962
k1,1133:28936076,17162962:322717
x1,1133:30319645,17162962
k1,1133:30642363,17162962:322718
x1,1133:31318520,17162962
k1,1133:31641237,17162962:322717
x1,1133:32266163,17162962
k1,1133:32588881,17162962:322718
x1,1133:34539264,17162962
k1,1133:34861833,17162962:322569
x1,1133:35956061,17162962
x1,1133:37100912,17162962
k1,1133:37100912,17162962:0
)
(1,1134:20523909,17922083:16577003,455253,176225
x1,1134:22611129,17922083
k1,1133:22832219,17922083:221090
x1,1133:23454634,17922083
x1,1133:24783215,17922083
x1,1133:25676220,17922083
k1,1133:25897311,17922083:221091
x1,1133:26572218,17922083
x1,1133:27368364,17922083
x1,1133:29576206,17922083
k1,1133:29797296,17922083:221090
x1,1133:31505198,17922083
k1,1133:31726288,17922083:221090
x1,1133:32378698,17922083
x1,1133:33362940,17922083
k1,1133:33584031,17922083:221091
x1,1133:34450786,17922083
k1,1133:34671876,17922083:221090
x1,1133:35293666,17922083
x1,1133:36052310,17922083
x1,1133:37100912,17922083
k1,1133:37100912,17922083:0
)
(1,1134:20523909,18681204:16577003,455253,176225
x1,1134:20770751,18681204
x1,1134:21100712,18681204
x1,1134:22291798,18681204
x1,1134:23484769,18681204
k1,1133:23654715,18681204:169946
x1,1133:24244641,18681204
x1,1133:24932677,18681204
x1,1133:25641948,18681204
x1,1133:26374968,18681204
k1,1133:26544913,18681204:169945
x1,1133:27094217,18681204
k1,1133:27264163,18681204:169946
x1,1133:28229035,18681204
k1,1133:28398981,18681204:169946
x1,1133:29509458,18681204
x1,1133:29895023,18681204
x1,1133:31664174,18681204
k1,1133:31834119,18681204:169945
x1,1133:34700628,18681204
k1,1133:34870574,18681204:169946
x1,1133:35551737,18681204
x1,1133:37100912,18681204
k1,1133:37100912,18681204:0
)
(1,1134:20523909,19440325:16577003,455253,176225
x1,1134:21390664,19440325
k1,1133:21541658,19440325:150994
x1,1133:21788500,19440325
x1,1133:22076589,19440325
x1,1133:23455780,19440325
k1,1133:23606774,19440325:150994
x1,1133:24777249,19440325
x1,1133:25304673,19440325
x1,1133:25980839,19440325
x1,1133:27336280,19440325
k1,1133:27487273,19440325:150993
x1,1133:29574493,19440325
k1,1133:29725487,19440325:150994
x1,1133:31528371,19440325
k1,1133:31679365,19440325:150994
x1,1133:32301780,19440325
x1,1133:32589869,19440325
x1,1133:33431008,19440325
x1,1133:34521482,19440325
k1,1133:34672476,19440325:150994
x1,1133:35262402,19440325
x1,1133:35916689,19440325
x1,1133:37100912,19440325
k1,1133:37100912,19440325:0
)
(1,1134:20523909,20199446:16577003,455253,176225
x1,1134:21794363,20199446
g1,1133:21969341,20199446
x1,1133:22836096,20199446
g1,1133:23011074,20199446
x1,1133:23952199,20199446
g1,1133:24127177,20199446
x1,1133:24676481,20199446
g1,1133:24851459,20199446
x1,1133:25991313,20199446
x1,1133:26279402,20199446
g1,1133:26454380,20199446
x1,1133:27692345,20199446
x1,1133:27991679,20199446
x1,1133:29005290,20199446
g1,1133:29180268,20199446
x1,1133:30000163,20199446
x1,1133:30827547,20199446
x1,1133:31115636,20199446
g1,1133:31290614,20199446
x1,1133:31953651,20199446
x1,1133:33921523,20199446
k1,1134:37100912,20199446:3179389
g1,1134:37100912,20199446
)
(1,1155:20523909,20958458:16577003,455253,176225
h1,1138:20523909,20958458:937389,0,0
x1,1138:22035600,20958458
k1,1138:22199147,20958458:163547
x1,1138:22893439,20958458
x1,1138:23457115,20958458
x1,1138:24703820,20958458
k1,1138:24867367,20958458:163547
x1,1138:25849739,20958458
x1,1138:26678382,20958458
x1,1138:26977716,20958458
x1,1138:28117563,20958458
k1,1138:28281110,20958458:163547
x1,1138:29364712,20958458
k1,1138:29528260,20958458:163548
x1,1138:30261913,20958458
x1,1138:31221165,20958458
k1,1138:31384712,20958458:163547
x1,1138:31831526,20958458
k1,1138:31995073,20958458:163547
x1,1138:32861828,20958458
k1,1138:33025375,20958458:163547
x1,1138:34435194,20958458
k1,1138:34598741,20958458:163547
x1,1138:36367892,20958458
x1,1138:37100912,20958458
k1,1138:37100912,20958458:0
)
(1,1155:20523909,21717579:16577003,455253,176225
x1,1155:21069459,21717579
k1,1138:21249418,21717579:179959
x1,1138:22116173,21717579
k1,1138:22296133,21717579:179960
x1,1138:23865938,21717579
k1,1138:24045893,21717579:179955
x1,1138:25330727,21717579
k1,1138:25510686,21717579:179959
x1,1138:26331206,21717579
k1,1138:26511166,21717579:179960
x1,1138:27096088,21717579
x1,1138:28456527,21717579
k1,1138:28636486,21717579:179959
x1,1138:29258276,21717579
x1,1138:30403744,21717579
x1,1138:30691833,21717579
k1,1138:30871793,21717579:179960
x1,1138:31738548,21717579
k1,1138:31918507,21717579:179959
x1,1138:32652160,21717579
x1,1138:33821377,21717579
k1,1138:34001337,21717579:179960
x1,1138:34550641,21717579
k1,1138:34730600,21717579:179959
x1,1138:35294276,21717579
x1,1138:35998560,21717579
x1,1138:36245402,21717579
x1,1138:37100912,21717579
k1,1138:37100912,21717579:0
)
(1,1155:20523909,22476700:16577003,455253,187504
x1,1155:21390664,22476700
x1,1155:22847353,22476700
k1,1138:23094141,22476700:246788
x1,1138:24188369,22476700
x1,1138:25333220,22476700
k1,1138:25580008,22476700:246788
x1,1138:26129312,22476700
k1,1138:26376100,22476700:246788
$1,1138:26376100,22476700
x1,1138:26847138,22476700
(1,1138:26847138,22575003:955374,303558,89201
x1,1138:27753284,22575003
)
$1,1138:27802512,22476700
x1,1138:27958743,22476700
k1,1138:28205531,22476700:246788
x1,1138:29238519,22476700
k1,1138:29485308,22476700:246789
x1,1138:30110234,22476700
k1,1138:30357022,22476700:246788
x1,1138:30979437,22476700
x1,1138:31309398,22476700
x1,1138:32790451,22476700
k1,1138:33037239,22476700:246788
x1,1138:33903994,22476700
k1,1138:34150782,22476700:246788
x1,1138:35796201,22476700
k1,1138:36042917,22476700:246716
x1,1138:37100912,22476700
k1,1138:37100912,22476700:0
)
(1,1155:20523909,23235821:16577003,455253,187504
x1,1155:22155579,23235821
k1,1138:22412726,23235821:257147
x1,1138:24231232,23235821
k1,1138:24488462,23235821:257230
x1,1138:25037766,23235821
k1,1138:25294996,23235821:257230
x1,1138:26325481,23235821
k1,1138:26582711,23235821:257230
$1,1138:26582711,23235821
x1,1138:27053749,23235821
(1,1138:27053749,23334124:955374,303558,89201
x1,1138:27959895,23334124
)
$1,1138:28009123,23235821
k1,1138:28266352,23235821:257229
x1,1138:29541193,23235821
x1,1138:30443572,23235821
k1,1138:30700802,23235821:257230
x1,1138:31451955,23235821
k1,1139:31709185,23235821:257230
x1,1139:33092754,23235821
k1,1139:33349984,23235821:257230
x1,1139:34170504,23235821
k1,1139:34427733,23235821:257229
x1,1139:35381362,23235821
k1,1139:35638592,23235821:257230
x1,1139:37100912,23235821
k1,1139:37100912,23235821:0
)
(1,1155:20523909,23994942:16577003,455253,176225
x1,1155:21981222,23994942
k1,1139:22286246,23994942:305024
x1,1139:22831796,23994942
x1,1139:23334848,23994942
x1,1139:23581690,23994942
x1,1139:24338464,23994942
x1,1139:25231469,23994942
k1,1139:25536492,23994942:305023
x1,1139:26518864,23994942
x1,1139:27354998,23994942
x1,1139:28927919,23994942
k1,1139:29232943,23994942:305024
x1,1139:29753504,23994942
k1,1140:30058528,23994942:305024
x1,1140:30724067,23994942
x1,1140:31428351,23994942
x1,1140:31675193,23994942
x1,1140:32530703,23994942
k1,1140:32835727,23994942:305024
x1,1140:33929955,23994942
x1,1140:35074806,23994942
k1,1140:35379829,23994942:305023
x1,1140:35929133,23994942
k1,1140:36234157,23994942:305024
x1,1140:37100912,23994942
k1,1140:37100912,23994942:0
)
(1,1155:20523909,24754063:16577003,455253,9997
x1,1155:21952479,24754063
k1,1140:22216038,24754063:263559
x1,1140:23082793,24754063
x1,1140:24539482,24754063
k1,1140:24803040,24754063:263558
x1,1140:25115503,24754063
x1,1140:25362345,24754063
x1,1140:26174113,24754063
x1,1140:26954628,24754063
x1,1140:27782012,24754063
x1,1140:28070101,24754063
k1,1140:28333660,24754063:263559
x1,1140:29662236,24754063
k1,1140:29925794,24754063:263558
x1,1140:30238257,24754063
k1,1140:30501816,24754063:263559
x1,1140:31069228,24754063
x1,1140:31754127,24754063
k1,1140:32017685,24754063:263558
x1,1140:32317019,24754063
x1,1140:33502484,24754063
k1,1140:33766043,24754063:263559
x1,1140:34470952,24754063
k1,1140:34734510,24754063:263558
x1,1140:35601265,24754063
k1,1140:35864824,24754063:263559
x1,1140:36242899,24754063
x1,1140:37100912,24754063
k1,1140:37100912,24754063:0
)
(1,1155:20523909,25513184:16577003,455253,176225
x1,1155:21320055,25513184
x1,1155:21608144,25513184
x1,1155:22666755,25513184
x1,1155:23559760,25513184
k1,1140:23908351,25513184:348591
x1,1140:24155193,25513184
x1,1140:24443282,25513184
x1,1140:25891836,25513184
k1,1140:26240426,25513184:348590
x1,1140:27175929,25513184
k1,1140:27524520,25513184:348591
x1,1140:28146310,25513184
x1,1140:29010579,25513184
x1,1140:30023564,25513184
k1,1140:30372154,25513184:348590
x1,1140:31238909,25513184
k1,1140:31587500,25513184:348591
x1,1140:31834342,25513184
x1,1140:32122431,25513184
x1,1140:33569111,25513184
x1,1140:34987672,25513184
k1,1140:35336262,25513184:348590
x1,1140:35885566,25513184
k1,1140:36234157,25513184:348591
x1,1140:37100912,25513184
k1,1140:37100912,25513184:0
)
(1,1155:20523909,26272305:16577003,455253,176225
x1,1155:22528016,26272305
k1,1140:22780384,26272305:252368
x1,1140:23647139,26272305
x1,1140:25103828,26272305
k1,1140:25356195,26272305:252367
x1,1140:26019233,26272305
x1,1140:26901000,26272305
k1,1140:27153368,26272305:252368
x1,1140:28020123,26272305
k1,1140:28272491,26272305:252368
x1,1140:29601067,26272305
x1,1140:29782914,26272305
x1,1140:30550933,26272305
k1,1140:30803300,26272305:252367
x1,1140:31948152,26272305
x1,1140:32885541,26272305
k1,1140:33137909,26272305:252368
x1,1140:33682833,26272305
k1,1140:33935200,26272305:252367
x1,1140:34801955,26272305
k1,1140:35054323,26272305:252368
x1,1140:36332893,26272305
x1,1140:37100912,26272305
k1,1140:37100912,26272305:0
)
(1,1155:20523909,27031426:16577003,455253,176225
x1,1155:21668761,27031426
x1,1155:22501785,27031426
k1,1140:22796649,27031426:294864
x1,1140:24030860,27031426
k1,1140:24325723,27031426:294863
x1,1140:24572565,27031426
x1,1140:24860654,27031426
x1,1140:26152977,27031426
k1,1140:26447841,27031426:294864
x1,1140:26993391,27031426
k1,1140:27288255,27031426:294864
x1,1140:28155010,27031426
k1,1140:28449873,27031426:294863
x1,1140:30095292,27031426
k1,1140:30390036,27031426:294744
x1,1140:31071199,27031426
x1,1140:31595504,27031426
x1,1140:32461023,27031426
x1,1140:33354028,27031426
k1,1140:33648891,27031426:294863
x1,1140:34103831,27031426
x1,1140:34985598,27031426
k1,1140:35280462,27031426:294864
$1,1140:35280462,27031426
x1,1140:37100912,27031426
$1,1140:37100912,27031426
k1,1155:37100912,27031426:0
)
(1,1155:20523909,27790547:16577003,455253,176225
x1,1155:21068833,27790547
k1,1140:21292445,27790547:223612
$1,1140:21292445,27790547
x1,1140:23112895,27790547
$1,1140:23112895,27790547
k1,1140:23336506,27790547:223611
x1,1140:24394501,27790547
k1,1140:24618113,27790547:223612
x1,1140:25484868,27790547
k1,1140:25708479,27790547:223611
x1,1140:27340149,27790547
k1,1140:27563712,27790547:223563
x1,1140:28244875,27790547
x1,1140:28769180,27790547
x1,1140:29634699,27790547
x1,1140:30527704,27790547
k1,1140:30751315,27790547:223611
x1,1140:31206255,27790547
x1,1140:32088022,27790547
k1,1140:32311634,27790547:223612
$1,1140:32311634,27790547
x1,1140:34132084,27790547
$1,1140:34132084,27790547
k1,1140:34355695,27790547:223611
x1,1140:34900619,27790547
k1,1140:35124231,27790547:223612
$1,1140:35124231,27790547
x1,1140:36944681,27790547
$1,1140:36944681,27790547
x1,1140:37100912,27790547
k1,1140:37100912,27790547:0
)
(1,1155:20523909,28549668:16577003,455253,176225
x1,1155:21044470,28549668
k1,1141:21276827,28549668:232357
x1,1141:22322936,28549668
k1,1141:22555294,28549668:232358
x1,1141:25751107,28549668
k1,1141:25983464,28549668:232357
x1,1141:27258305,28549668
x1,1141:28004453,28549668
k1,1141:28236810,28549668:232357
x1,1141:29565386,28549668
k1,1141:29797743,28549668:232357
x1,1141:30898226,28549668
k1,1141:31130584,28549668:232358
x1,1141:33599633,28549668
k1,1141:33831990,28549668:232357
x1,1141:35002465,28549668
x1,1141:35881090,28549668
x1,1141:36062937,28549668
x1,1141:37100912,28549668
k1,1141:37100912,28549668:0
)
(1,1155:20523909,29308789:16577003,455253,176225
x1,1155:21198816,29308789
x1,1155:21994962,29308789
x1,1155:24202804,29308789
k1,1141:24375566,29308789:172762
x1,1141:25311069,29308789
k1,1141:25483831,29308789:172762
x1,1141:26105621,29308789
x1,1141:26969890,29308789
x1,1141:27982875,29308789
k1,1141:28155637,29308789:172762
x1,1141:29264873,29308789
x1,1141:29959165,29308789
k1,1141:30131927,29308789:172762
x1,1141:32484114,29308789
k1,1141:32656875,29308789:172761
x1,1141:32969338,29308789
k1,1141:33142100,29308789:172762
x1,1141:34787519,29308789
k1,1141:34960279,29308789:172760
x1,1141:36090757,29308789
x1,1141:36378846,29308789
k1,1141:36551608,29308789:172762
x1,1141:37100912,29308789
k1,1141:37100912,29308789:0
)
(1,1155:20523909,30067910:16577003,455253,176225
x1,1155:22344359,30067910
$1,1141:22344359,30067910
k1,1141:22531550,30067910:187191
x1,1141:23589545,30067910
k1,1141:23776736,30067910:187191
x1,1141:24089199,30067910
k1,1141:24276390,30067910:187191
x1,1141:25908060,30067910
k1,1141:26095239,30067910:187179
x1,1141:27225717,30067910
x1,1141:27513806,30067910
k1,1141:27700997,30067910:187191
x1,1141:28250301,30067910
k1,1141:28437491,30067910:187190
$1,1141:28437491,30067910
x1,1141:30257941,30067910
$1,1141:30257941,30067910
k1,1141:30445132,30067910:187191
x1,1141:31715586,30067910
k1,1141:31902777,30067910:187191
x1,1141:33136988,30067910
k1,1141:33324179,30067910:187191
x1,1141:34894610,30067910
k1,1141:35081789,30067910:187179
x1,1141:37100912,30067910
k1,1141:37100912,30067910:0
)
(1,1155:20523909,30827031:16577003,455253,176225
x1,1155:21717498,30827031
k1,1142:22076733,30827031:359235
x1,1142:23065979,30827031
x1,1142:24446420,30827031
k1,1142:24805655,30827031:359235
x1,1142:25889257,30827031
k1,1142:26248491,30827031:359234
x1,1142:27213363,30827031
k1,1142:27572598,30827031:359235
x1,1142:29522981,30827031
k1,1142:29882031,30827031:359050
x1,1142:31500574,30827031
x1,1142:32957263,30827031
k1,1142:33316498,30827031:359235
x1,1142:34270127,30827031
k1,1142:34629362,30827031:359235
x1,1142:36039181,30827031
x1,1142:37100912,30827031
k1,1142:37100912,30827031:0
)
(1,1155:20523909,31586152:16577003,455253,176225
x1,1155:21145699,31586152
x1,1155:21904343,31586152
x1,1155:22952945,31586152
g1,1142:23127923,31586152
x1,1142:23802830,31586152
x1,1142:24598976,31586152
x1,1142:26650587,31586152
g1,1142:26825565,31586152
x1,1142:27621711,31586152
g1,1142:27796689,31586152
x1,1142:30992502,31586152
g1,1142:31167480,31586152
x1,1142:32442321,31586152
x1,1142:33344700,31586152
g1,1142:33519678,31586152
k1,1155:33519678,31586152:0
k1,1155:37100912,31586152:3581234
g1,1155:37100912,31586152
)
(1,1161:20523909,33369330:16577003,463068,131542
g1,1161:20523909,33369330
x1,1161:21392542,33369330
g1,1161:22017468,33369330
x1,1161:22850491,33369330
x1,1161:24510899,33369330
g1,1161:24684622,33369330
x1,1161:26073198,33369330
x1,1161:26411285,33369330
k1,1161:37100912,33369330:10689627
g1,1161:37100912,33369330
)
(1,1163:20523909,34333501:16577003,455253,112482
h1,1162:20523909,34333501:937389,0,0
x1,1162:22212451,34333501
k1,1162:22390057,34333501:177606
x1,1162:23604900,34333501
x1,1162:25376537,34333501
k1,1162:25554143,34333501:177606
x1,1162:27362030,34333501
k1,1162:27539635,34333501:177605
x1,1162:29490018,34333501
k1,1162:29667622,34333501:177604
x1,1162:30114436,34333501
k1,1162:30292042,34333501:177606
x1,1162:31896212,34333501
k1,1162:32073817,34333501:177605
x1,1162:32778726,34333501
k1,1162:32956332,34333501:177606
x1,1162:34022442,34333501
k1,1162:34200048,34333501:177606
x1,1162:35969199,34333501
x1,1162:36151046,34333501
x1,1162:37100912,34333501
k1,1162:37100912,34333501:0
)
(1,1163:20523909,35092622:16577003,455253,176225
x1,1163:21581904,35092622
k1,1162:21769175,35092622:187271
x1,1162:22215989,35092622
k1,1162:22403260,35092622:187271
x1,1162:23385632,35092622
x1,1162:24101159,35092622
x1,1162:25635330,35092622
k1,1162:25822601,35092622:187271
x1,1162:26636864,35092622
x1,1162:28054807,35092622
k1,1162:28242079,35092622:187272
x1,1162:29056342,35092622
x1,1162:29643765,35092622
k1,1162:29831036,35092622:187271
x1,1162:31139609,35092622
x1,1162:32032614,35092622
k1,1162:32219885,35092622:187271
x1,1162:34257123,35092622
k1,1162:34444394,35092622:187271
x1,1162:34989944,35092622
x1,1162:36207907,35092622
x1,1162:37100912,35092622
k1,1162:37100912,35092622:0
)
(1,1163:20523909,35851743:16577003,455253,176225
x1,1163:21146324,35851743
x1,1162:21642511,35851743
x1,1162:24000320,35851743
k1,1162:24236183,35851743:235863
x1,1162:25346660,35851743
x1,1162:25732225,35851743
x1,1162:27501376,35851743
k1,1162:27737238,35851743:235862
x1,1162:28899582,35851743
x1,1162:32305999,35851743
k1,1162:32541862,35851743:235863
x1,1162:33599857,35851743
k1,1162:33835719,35851743:235862
x1,1162:34946196,35851743
x1,1162:35331761,35851743
x1,1162:37100912,35851743
k1,1162:37100912,35851743:0
)
(1,1163:20523909,36610864:16577003,455253,176225
x1,1163:21165700,36610864
x1,1163:21840607,36610864
x1,1163:22622372,36610864
x1,1163:23930326,36610864
k1,1162:24199724,36610864:269398
x1,1162:24774026,36610864
k1,1162:25043424,36610864:269398
x1,1162:26398867,36610864
k1,1162:26668265,36610864:269398
x1,1162:27217569,36610864
k1,1162:27486967,36610864:269398
x1,1162:28657433,36610864
k1,1162:28926831,36610864:269398
x1,1162:29793586,36610864
k1,1162:30062984,36610864:269398
x1,1162:30721024,36610864
x1,1162:31215334,36610864
x1,1162:32305808,36610864
k1,1162:32575206,36610864:269398
x1,1162:33196996,36610864
x1,1162:33871903,36610864
x1,1162:34300592,36610864
x1,1162:35984120,36610864
k1,1162:36253518,36610864:269398
x1,1162:36812823,36610864
x1,1162:37100912,36610864
k1,1162:37100912,36610864:0
)
(1,1163:20523909,37369985:16577003,455253,176225
x1,1163:21506281,37369985
x1,1163:23427278,37369985
k1,1162:23571066,37369985:143788
x1,1162:24115990,37369985
k1,1162:24259777,37369985:143787
x1,1162:24912187,37369985
x1,1162:25896429,37369985
k1,1162:26040217,37369985:143788
x1,1162:26906972,37369985
k1,1162:27050759,37369985:143787
x1,1162:27350093,37369985
x1,1162:28331840,37369985
x1,1162:29369815,37369985
x1,1162:30562786,37369985
k1,1162:30706574,37369985:143788
x1,1162:31255878,37369985
k1,1162:31399666,37369985:143788
x1,1162:32465776,37369985
k1,1162:32609563,37369985:143787
x1,1162:33173239,37369985
x1,1162:33877523,37369985
x1,1162:34124365,37369985
x1,1162:34979875,37369985
k1,1162:35123663,37369985:143788
x1,1162:36892814,37369985
x1,1162:37100912,37369985
k1,1163:37100912,37369985:0
)
(1,1163:20523909,38129106:16577003,455253,176225
x1,1163:20705756,38129106
x1,1163:21655622,38129106
k1,1162:21926815,38129106:271193
x1,1162:22722961,38129106
k1,1162:22994154,38129106:271193
x1,1162:23557830,38129106
x1,1162:24262114,38129106
x1,1162:24508956,38129106
x1,1162:25364466,38129106
k1,1162:25635659,38129106:271193
x1,1162:27039848,38129106
x1,1162:27932853,38129106
k1,1162:28204047,38129106:271194
x1,1162:30053182,38129106
k1,1162:30324375,38129106:271193
x1,1162:31370484,38129106
k1,1162:31641677,38129106:271193
x1,1162:32322840,38129106
x1,1162:33883878,38129106
k1,1162:34155071,38129106:271193
x1,1162:34401913,38129106
x1,1162:34690002,38129106
x1,1162:35982325,38129106
k1,1162:36253518,38129106:271193
x1,1162:36812823,38129106
x1,1162:37100912,38129106
k1,1162:37100912,38129106:0
)
(1,1163:20523909,38888227:16577003,455253,176225
x1,1163:21146324,38888227
x1,1163:21476285,38888227
x1,1163:23074200,38888227
g1,1162:23249178,38888227
x1,1162:23794728,38888227
g1,1162:23969706,38888227
x1,1162:24352778,38888227
x1,1162:24607752,38888227
x1,1162:25434510,38888227
g1,1162:25609488,38888227
x1,1162:25921951,38888227
x1,1162:26078182,38888227
k1,1163:37100912,38888227:11022730
g1,1163:37100912,38888227
)
(1,1170:20523909,39843847:16577003,455253,161228
x1,1170:23960356,39843847
k1,1167:24210651,39843847:250295
x1,1167:25564229,39843847
x1,1167:29087532,39843847
k1,1167:29315265,39843847:227733
x1,1167:29698337,39843847
k1,1168:29315265,39843847:-57489
x1,1168:29982054,39843847
k1,1168:30209786,39843847:227732
x1,1168:32147664,39843847
x1,1168:33678706,39843847
k1,1168:33906438,39843847:227732
x1,1168:34773193,39843847
k1,1168:35000925,39843847:227732
x1,1168:35247767,39843847
x1,1168:36323876,39843847
k1,1168:36551608,39843847:227732
x1,1168:37100912,39843847
k1,1168:37100912,39843847:0
)
(1,1170:20523909,40602968:16577003,455253,176225
x1,1170:21590019,40602968
k1,1168:21813651,40602968:223632
x1,1168:23582802,40602968
x1,1168:23764649,40602968
x1,1168:24870746,40602968
k1,1168:25094377,40602968:223631
x1,1168:25914897,40602968
k1,1168:26138529,40602968:223632
x1,1168:27232131,40602968
k1,1168:27455763,40602968:223632
x1,1168:28108173,40602968
x1,1168:29092415,40602968
k1,1168:29316046,40602968:223631
x1,1168:30182801,40602968
k1,1168:30406433,40602968:223632
x1,1168:31081340,40602968
x1,1168:31877486,40602968
x1,1168:33929097,40602968
k1,1168:34152729,40602968:223632
x1,1168:34702033,40602968
k1,1168:34925664,40602968:223631
x1,1168:35238127,40602968
k1,1168:35461759,40602968:223632
x1,1168:36272276,40602968
x1,1168:37100912,40602968
k1,1168:37100912,40602968:0
)
(1,1170:20523909,41362089:16577003,455253,176225
x1,1170:22293060,41362089
x1,1170:23026080,41362089
k1,1168:23261440,41362089:235360
x1,1168:23806990,41362089
k1,1168:24042350,41362089:235360
x1,1168:26223317,41362089
k1,1168:26458677,41362089:235360
x1,1168:27187336,41362089
k1,1168:27422696,41362089:235360
x1,1168:28480691,41362089
k1,1168:28716050,41362089:235359
x1,1168:30897017,41362089
k1,1168:31132377,41362089:235360
x1,1168:32050381,41362089
k1,1168:32285741,41362089:235360
x1,1168:33716806,41362089
x1,1168:34004895,41362089
k1,1168:34240255,41362089:235360
x1,1168:34760816,41362089
x1,1168:35073279,41362089
k1,1168:35308639,41362089:235360
x1,1168:37100912,41362089
k1,1168:37100912,41362089:0
)
(1,1170:20523909,42121210:16577003,455253,176225
x1,1170:21390664,42121210
k1,1168:21642717,42121210:252053
x1,1168:21889559,42121210
x1,1168:22177648,42121210
x1,1168:23556839,42121210
k1,1168:23808892,42121210:252053
x1,1168:25578043,42121210
x1,1168:26311063,42121210
k1,1168:26563116,42121210:252053
x1,1168:27151164,42121210
k1,1168:27403217,42121210:252053
x1,1168:28711790,42121210
x1,1168:29604795,42121210
k1,1168:29856848,42121210:252053
x1,1168:30303662,42121210
k1,1168:30555716,42121210:252054
x1,1168:31464343,42121210
k1,1168:31716396,42121210:252053
x1,1168:33039350,42121210
k1,1168:33291403,42121210:252053
x1,1168:33836953,42121210
k1,1168:34089006,42121210:252053
x1,1168:34472078,42121210
x1,1168:34727052,42121210
x1,1168:35553810,42121210
k1,1168:35805863,42121210:252053
x1,1168:36118326,42121210
x1,1168:36274557,42121210
k1,1168:36526610,42121210:252053
x1,1168:37100912,42121210
k1,1168:37100912,42121210:0
)
(1,1170:20523909,42880331:16577003,455253,176225
x1,1170:21978712,42880331
k1,1168:22283570,42880331:304858
x1,1168:23392804,42880331
x1,1168:24184586,42880331
k1,1168:24489443,42880331:304857
x1,1168:26439826,42880331
k1,1168:26744554,42880331:304728
x1,1168:27290104,42880331
x1,1168:27971267,42880331
x1,1168:29009877,42880331
x1,1168:30787763,42880331
k1,1168:31092620,42880331:304857
x1,1168:32972376,42880331
k1,1168:33277234,42880331:304858
x1,1168:34422086,42880331
x1,1168:35047012,42880331
k1,1168:35351869,42880331:304857
x1,1168:35929299,42880331
k1,1168:36234157,42880331:304858
x1,1168:37100912,42880331
k1,1168:37100912,42880331:0
)
(1,1170:20523909,43639452:16577003,455253,187504
x1,1170:21257562,43639452
x1,1170:22216814,43639452
k1,1168:22382093,43639452:165279
x1,1168:23045130,43639452
x1,1168:24591804,43639452
k1,1168:24757084,43639452:165280
$1,1168:24757084,43639452
x1,1168:25228122,43639452
(1,1168:25228122,43737755:955374,303558,89201
x1,1168:26134268,43737755
)
$1,1168:26183496,43639452
k1,1168:26348775,43639452:165279
x1,1168:26936823,43639452
k1,1168:27102103,43639452:165280
x1,1168:27485175,43639452
x1,1168:28964368,43639452
k1,1168:29129637,43639452:165269
x1,1168:29707067,43639452
k1,1168:29872347,43639452:165280
x1,1168:30739102,43639452
k1,1168:30904381,43639452:165279
x1,1168:32207349,43639452
k1,1168:32372619,43639452:165270
x1,1168:33035656,43639452
x1,1168:34582330,43639452
k1,1168:34747610,43639452:165280
$1,1168:34747610,43639452
x1,1168:35218648,43639452
(1,1168:35218648,43737755:809601,318577,89201
x1,1168:35458849,43737755
x1,1168:35995481,43737755
)
$1,1168:36028249,43639452
x1,1168:36184480,43639452
k1,1168:36349759,43639452:165279
x1,1168:37100912,43639452
k1,1169:37100912,43639452:0
)
(1,1170:20523909,44398573:16577003,455253,134352
x1,1170:21907478,44398573
k1,1169:22107720,44398573:200242
x1,1169:22974475,44398573
k1,1169:23174718,44398573:200243
x1,1169:23421560,44398573
x1,1169:23709649,44398573
x1,1169:24737005,44398573
k1,1169:24937247,44398573:200242
x1,1169:25486551,44398573
k1,1169:25686793,44398573:200242
x1,1169:27867760,44398573
k1,1169:28068002,44398573:200242
x1,1169:28796661,44398573
k1,1169:28996904,44398573:200243
x1,1169:29443718,44398573
k1,1169:29643960,44398573:200242
x1,1169:30492589,44398573
x1,1169:31242483,44398573
k1,1169:31442725,44398573:200242
x1,1169:32686312,44398573
k1,1169:32886554,44398573:200242
x1,1169:33970156,44398573
k1,1169:34170399,44398573:200243
x1,1169:34719703,44398573
k1,1169:34919945,44398573:200242
x1,1169:37100912,44398573
k1,1169:37100912,44398573:0
)
(1,1170:20523909,45157694:16577003,455253,176225
x1,1170:21441913,45157694
k1,1169:21586687,45157694:144774
x1,1169:23294589,45157694
k1,1169:23439363,45157694:144774
x1,1169:24421735,45157694
x1,1169:25863425,45157694
k1,1169:26008199,45157694:144774
x1,1169:27091801,45157694
k1,1169:27236575,45157694:144774
x1,1169:28103330,45157694
k1,1169:28248104,45157694:144774
x1,1169:28981757,45157694
x1,1169:29941009,45157694
k1,1169:30085784,45157694:144775
x1,1169:31296257,45157694
k1,1169:31441031,45157694:144774
x1,1169:31887845,45157694
k1,1169:32032619,45157694:144774
x1,1169:32899374,45157694
k1,1169:33044148,45157694:144774
x1,1169:34453967,45157694
k1,1169:34598741,45157694:144774
x1,1169:36367892,45157694
x1,1169:37100912,45157694
k1,1169:37100912,45157694:0
)
(1,1170:20523909,45916815:16577003,455253,176225
x1,1170:21069459,45916815
g1,1169:21244437,45916815
x1,1169:22111192,45916815
g1,1169:22286170,45916815
x1,1169:22821093,45916815
x1,1169:23957194,45916815
g1,1169:24132172,45916815
x1,1169:25353263,45916815
x1,1169:26086283,45916815
g1,1169:26261261,45916815
x1,1169:26838691,45916815
x1,1169:27932926,45916815
x1,1169:29351487,45916815
g1,1169:29526465,45916815
x1,1169:30811299,45916815
k1,1170:37100912,45916815:6289613
g1,1170:37100912,45916815
)
(1,1174:20523909,46675827:16577003,455253,176225
h1,1173:20523909,46675827:937389,0,0
x1,1173:21844370,46675827
x1,1173:22128087,46675827
k1,1173:22382516,46675827:254429
x1,1173:23034926,46675827
x1,1173:24019168,46675827
k1,1173:24273597,46675827:254429
x1,1173:25140352,46675827
k1,1173:25394781,46675827:254429
x1,1173:25694115,46675827
x1,1173:26879580,46675827
k1,1173:27134009,46675827:254429
x1,1173:27683313,46675827
k1,1173:27937741,46675827:254428
x1,1173:29428796,46675827
$1,1173:29428796,46675827
(1,1173:29428796,46774130:557064,157208,65536
(1,1173:29428796,46839666:524296,222744,0
x1,1173:29920324,46839666
)
)
$1,1173:29985860,46675827
x1,1173:30142091,46675827
k1,1173:30396520,46675827:254429
x1,1173:31217040,46675827
k1,1173:31471469,46675827:254429
x1,1173:32571952,46675827
k1,1173:32826381,46675827:254429
x1,1173:33507544,46675827
x1,1173:34665516,46675827
k1,1173:34919945,46675827:254429
x1,1173:37100912,46675827
k1,1173:37100912,46675827:0
)
(1,1174:20523909,47434948:16577003,455253,176225
x1,1174:21217568,47434948
k1,1173:21450952,47434948:233384
x1,1173:22721406,47434948
k1,1173:22954789,47434948:233383
x1,1173:23821544,47434948
k1,1173:24054928,47434948:233384
x1,1173:25217272,47434948
x1,1173:28261865,47434948
k1,1173:28495248,47434948:233383
x1,1173:29899437,47434948
x1,1173:30792442,47434948
k1,1173:31025826,47434948:233384
x1,1173:32629996,47434948
k1,1173:32863379,47434948:233383
x1,1173:33568288,47434948
k1,1173:33801672,47434948:233384
x1,1173:35982639,47434948
k1,1173:36216022,47434948:233383
x1,1173:37100912,47434948
k1,1173:37100912,47434948:0
)
(1,1174:20523909,48194069:16577003,455253,176225
x1,1174:22231811,48194069
k1,1173:22584010,48194069:352199
x1,1173:23030824,48194069
k1,1173:23383022,48194069:352198
x1,1173:23972948,48194069
x1,1173:25329642,48194069
k1,1173:25681841,48194069:352199
x1,1173:26603589,48194069
k1,1173:26955787,48194069:352198
x1,1173:27751933,48194069
k1,1173:28104132,48194069:352199
x1,1173:28970887,48194069
k1,1173:29323085,48194069:352198
x1,1173:30142980,48194069
x1,1173:30970364,48194069
x1,1173:31258453,48194069
k1,1173:31610652,48194069:352199
x1,1173:32997967,48194069
x1,1173:34416528,48194069
k1,1173:34768726,48194069:352198
x1,1173:35413637,48194069
x1,1173:37100912,48194069
k1,1173:37100912,48194069:0
)
(1,1174:20523909,48953190:16577003,455253,187504
x1,1174:20906981,48953190
x1,1173:22386174,48953190
k1,1173:22617049,48953190:230875
x1,1173:22825147,48953190
$1,1173:22825147,48953190
x1,1173:23296185,48953190
(1,1173:23296185,49051493:809601,318577,89201
x1,1173:23536386,49051493
x1,1173:24073018,49051493
)
$1,1173:24105786,48953190
x1,1173:24313884,48953190
k1,1173:24544815,48953190:230931
x1,1173:25602810,48953190
k1,1173:25833742,48953190:230932
x1,1173:26978594,48953190
x1,1173:27603520,48953190
k1,1173:27834451,48953190:230931
x1,1173:28042549,48953190
$1,1173:28042549,48953190
x1,1173:28513587,48953190
(1,1173:28513587,49051493:955374,303558,89201
x1,1173:29419733,49051493
)
$1,1173:29468961,48953190
x1,1173:29677059,48953190
k1,1173:29907990,48953190:230931
x1,1173:30485420,48953190
k1,1173:30716351,48953190:230931
x1,1173:31397514,48953190
x1,1173:33395373,48953190
k1,1173:33626305,48953190:230932
x1,1173:34171855,48953190
k1,1173:34402786,48953190:230931
x1,1173:35463899,48953190
k1,1173:35694830,48953190:230931
x1,1173:36944681,48953190
x1,1173:37100912,48953190
k1,1173:37100912,48953190:0
)
]
g1,1174:37100912,48953190
)
)
]
(1,1174:3157524,50209941:33943388,0,0
h1,1174:3157524,50209941:33943388,0,0
)
]
]
]
!99968
}12
!11
{13
[1,1389:4736286,50209941:32364626,45473655,0
(1,1389:4736286,4736286:0,0,0
[1,1389:0,4736286:0,0,0
(1,1389:0,0:0,0,0
g1,1389:0,0
)
]
)
[1,1389:4736286,4736286:0,0,0
(1,1389:4736286,1355644:0,0,0
k1,1389:4736286,1355644:1644543
)
]
[1,1389:4736286,50209941:32364626,45473655,0
[1,1389:3157524,50209941:33943388,48788516,0
[1,1389:3157524,2207857:33943388,786432,0
(1,1389:3157524,2207857:33943388,339368,7594
(1,1389:3157524,2207857:33943388,339368,7594
h1,1389:3157524,2207857:0,0,0
x1,1389:4206923,2207857
g1,1389:4334929,2207857
x1,1389:6202587,2207857
x1,1389:7928420,2207857
g1,1389:8056426,2207857
x1,1389:8747127,2207857
g1,1389:8875133,2207857
x1,1389:9182264,2207857
x1,1389:9434140,2207857
x1,1389:10913628,2207857
g1,1389:11041634,2207857
x1,1389:12244374,2207857
x1,1389:13229311,2207857
g1,1389:13357317,2207857
x1,1389:14329366,2207857
g1,1389:14457372,2207857
x1,1389:15148074,2207857
x1,1389:16566777,2207857
g1,1389:16694783,2207857
x1,1389:20021192,2207857
k1,1389:36588874,2207857:16567682
x1,1389:37100912,2207857
)
)
]
[1,1389:3157524,48953190:33943388,46306381,0
(1,1389:3157524,48953190:33943388,46306381,0
(1,1389:3157524,48953190:16577003,46306381,0
[1,1324:3157524,48953190:16577003,46306381,0
[1,1212:3157524,12206766:16577003,9559957,0
[1,1212:3157524,12206766:16577003,9559957,0
(1,1192:3157524,3405930:16577003,759121,0
k1,1192:10424579,3405930:7267055
h1,1192:10424579,3405930:0,0,0
(1,1192:10424579,3405930:0,759121,0
r1,1389:10424579,3405930:0,759121,0
)
x1,1192:10746119,3405930
x1,1192:12028586,3405930
g1,1192:12174879,3405930
x1,1192:12467473,3405930
g1,1192:12467473,3405930
k1,1192:19734527,3405930:7267054
)
(1,1192:3157524,3997965:16577003,383901,114193
k1,1192:4369839,3997965:1212315
h1,1192:4369839,3997965:0,0,0
x1,1192:5071332,3997965
x1,1192:6469570,3997965
g1,1192:6615863,3997965
x1,1192:7726777,3997965
x1,1192:8011482,3997965
g1,1192:8157775,3997965
x1,1192:8654555,3997965
g1,1192:8800848,3997965
x1,1192:9590222,3997965
g1,1192:9736515,3997965
x1,1192:11519969,3997965
x1,1192:12795599,3997965
g1,1192:12941892,3997965
x1,1192:13438672,3997965
g1,1192:13584965,3997965
x1,1192:14462747,3997965
x1,1192:14779025,3997965
g1,1192:14925318,3997965
x1,1192:16855065,3997965
g1,1192:17001358,3997965
x1,1192:17761786,3997965
x1,1192:18078064,3997965
x1,1192:18375919,3997965
x1,1192:18522212,3997965
k1,1192:19734527,3997965:1212315
)
(1,1192:3157524,4590000:16577003,387849,152840
k1,1192:3200732,4590000:43208
x1,1192:4194812,4590000
x1,1192:5510961,4590000
x1,1192:6755012,4590000
g1,1192:6901305,4590000
x1,1192:7836973,4590000
x1,1192:8158506,4590000
x1,1192:9557272,4590000
g1,1192:9703565,4590000
x1,1192:11078647,4590000
$1,1192:11078647,4590000
(1,1192:11078647,4655536:674483,135440,87304
(1,1192:11078647,4742840:641715,222744,0
x1,1192:11687594,4742840
)
)
$1,1192:11753130,4590000
x1,1192:11899423,4590000
g1,1192:12045716,4590000
x1,1192:13039796,4590000
x1,1192:14355945,4590000
x1,1192:15599996,4590000
g1,1192:15746289,4590000
x1,1192:16067822,4590000
x1,1192:17466588,4590000
g1,1192:17612881,4590000
x1,1192:18987963,4590000
$1,1192:18987963,4590000
(1,1192:18987963,4655536:557064,135440,87304
(1,1192:18987963,4742840:524296,222744,0
x1,1192:19479491,4742840
)
)
$1,1192:19545027,4590000
x1,1192:19691320,4590000
k1,1192:19734527,4590000:43207
)
(1,1192:3157524,5182035:16577003,387849,152840
k1,1192:7574093,5182035:4416569
x1,1192:8451875,5182035
g1,1192:8598168,5182035
x1,1192:9914317,5182035
x1,1192:11158368,5182035
g1,1192:11304661,5182035
x1,1192:11626194,5182035
x1,1192:13024960,5182035
g1,1192:13171253,5182035
x1,1192:14546335,5182035
$1,1192:14546335,5182035
(1,1192:14546335,5247571:625331,135440,87304
(1,1192:14546335,5334875:592563,222744,0
x1,1192:15106130,5334875
)
)
$1,1192:15171666,5182035
x1,1192:15317959,5182035
g1,1192:15317959,5182035
k1,1192:19734527,5182035:4416568
)
(1,1212:3157524,9033517:16577003,3402625,3173249
k1,1212:3189700,9033517:32176
h1,1196:3189700,9033517:0,0,0
(1,1211:3189700,9033517:16512652,3402625,3173249
$1,1211:3189700,9033517
[1,1211:3189700,9033517:16512652,3402625,3173249
(1,1199:3189700,6336776:16512652,423630,181557
g1,1198:3189700,6336776
(1,1198:3189700,6336776:1987530,423630,181557
r1,1389:3189700,6336776:0,605187,181557
g1,1198:3366844,6336776
r1,1389:3366844,6336776:0,181557,181557
g1,1198:3366844,6336776
[1,1198:3366844,6336776:1607028,0,0
[1,1198:3366844,5913146:1607028,0,1210374
(1,1198:3366844,6623583:1607028,368376,157877
r1,1389:3366844,6623583:0,526253,157877
x1,1389:4973872,6623583
r1,1389:4973872,6623583:0,526253,157877
)
]
]
g1,1198:4973872,6336776
g1,1198:5151016,6336776
r1,1389:5177230,6336776:26214,605187,181557
)
g1,1198:5177230,6336776
(1,1198:5177230,6336776:2153657,423630,181557
g1,1198:5354374,6336776
r1,1389:5354374,6336776:0,181557,181557
g1,1198:5354374,6336776
[1,1198:5354374,6336776:1773155,0,0
[1,1198:5354374,5913146:1773155,0,1210374
(1,1198:5354374,6614815:1773155,368376,175413
r1,1389:5354374,6614815:0,526253,157877
x1,1389:6453046,6614815
$1,1198:6453046,6614815
(1,1198:6453046,6680351:674483,112867,109877
(1,1198:6453046,6790228:641715,222744,0
x1,1198:7061993,6790228
)
)
$1,1198:7127529,6614815
r1,1389:7127529,6614815:0,526253,157877
)
]
]
g1,1198:7127529,6336776
g1,1198:7304673,6336776
r1,1389:7330887,6336776:26214,605187,181557
)
g1,1198:7330887,6336776
(1,1198:7330887,6336776:1658335,423630,181557
r1,1389:7330887,6336776:0,605187,181557
g1,1198:7508031,6336776
r1,1389:7508031,6336776:0,508030,181557
k1,1198:8195429,6336776:687398
x1,1198:9294101,6336776
$1,1198:9294101,6336776
(1,1198:9294101,6402312:557064,112867,109877
(1,1198:9294101,6512189:524296,222744,0
x1,1198:9785629,6512189
)
)
$1,1198:9851165,6336776
k1,1198:10538562,6336776:687397
g1,1198:10715706,6336776
r1,1389:10741920,6336776:26214,605187,181557
h1,1198:10741920,6336776:0,0,0
)
g1,1211:8989222,6336776
h1,1211:8989222,6336776:1752698,0,0
g1,1198:10741920,6336776
(1,1198:10741920,6336776:1658335,423630,181557
r1,1389:10741920,6336776:0,605187,181557
g1,1198:10919064,6336776
r1,1389:10919064,6336776:0,508030,181557
k1,1198:11572328,6336776:653264
x1,1198:12671000,6336776
$1,1198:12671000,6336776
(1,1198:12671000,6402312:625331,112867,109877
(1,1198:12671000,6512189:592563,222744,0
x1,1198:13230795,6512189
)
)
$1,1198:13296331,6336776
k1,1198:13949595,6336776:653264
g1,1198:14126739,6336776
r1,1389:14152953,6336776:26214,605187,181557
h1,1198:14152953,6336776:0,0,0
)
g1,1211:12400255,6336776
h1,1211:12400255,6336776:1752698,0,0
g1,1198:14152953,6336776
(1,1198:14152953,6336776:1835218,423630,181557
g1,1198:14330097,6336776
r1,1389:14330097,6336776:0,181557,181557
g1,1198:14330097,6336776
[1,1198:14330097,6336776:1480930,0,0
[1,1198:14330097,5913146:1480930,0,1210374
(1,1198:14330097,6623583:1480930,368376,157877
r1,1389:14330097,6623583:0,526253,157877
x1,1389:15542511,6623583
$1,1198:15542511,6623583
x1,1198:15811027,6623583
$1,1198:15811027,6623583
r1,1389:15811027,6623583:0,526253,157877
)
]
]
g1,1198:15811027,6336776
g1,1198:15988171,6336776
)
g1,1198:15988171,6336776
(1,1198:15988171,6336776:1825088,423630,181557
g1,1198:16165315,6336776
r1,1389:16165315,6336776:0,181557,181557
g1,1198:16165315,6336776
[1,1198:16165315,6336776:1470800,0,0
[1,1198:16165315,5913146:1470800,0,1210374
(1,1198:16165315,6623583:1470800,368376,157877
r1,1389:16165315,6623583:0,526253,157877
x1,1389:17367599,6623583
$1,1198:17367599,6623583
x1,1198:17636115,6623583
$1,1198:17636115,6623583
r1,1389:17636115,6623583:0,526253,157877
)
]
]
g1,1198:17636115,6336776
g1,1198:17813259,6336776
)
g1,1198:17813259,6336776
(1,1199:17813259,6336776:1889093,423630,181557
g1,1198:17990403,6336776
r1,1389:17990403,6336776:0,181557,181557
g1,1198:17990403,6336776
[1,1198:17990403,6336776:1534805,0,0
[1,1198:17990403,5913146:1534805,0,1210374
(1,1198:17990403,6623583:1534805,368376,157877
r1,1389:17990403,6623583:0,526253,157877
x1,1389:19256692,6623583
$1,1198:19256692,6623583
x1,1198:19525208,6623583
$1,1198:19525208,6623583
r1,1389:19525208,6623583:0,526253,157877
)
]
]
g1,1199:19525208,6336776
g1,1199:19702352,6336776
)
g1,1199:19702352,6336776
)
(1,1199:3189700,6544547:16512652,26214,0
g1,1199:3189700,6544547
h1,1199:3189700,6544547:1987530,26214,0
g1,1211:5177230,6544547
h1,1211:5177230,6544547:2153657,0,0
g1,1199:7330887,6544547
(1,1199:7330887,6544547:1658335,26214,0
g1,1199:14152953,6544547
)
g1,1211:8989222,6544547
h1,1211:8989222,6544547:1752698,0,0
g1,1211:10741920,6544547
h1,1211:10741920,6544547:1658335,0,0
g1,1211:12400255,6544547
h1,1211:12400255,6544547:1752698,0,0
g1,1199:14152953,6544547
)
(1,1201:3189700,6941963:16512652,423630,181557
g1,1200:3189700,6941963
(1,1200:3189700,6941963:1987530,423630,181557
r1,1389:3189700,6941963:0,605187,181557
g1,1200:3366844,6941963
r1,1389:3366844,6941963:0,181557,181557
k1,1200:4170358,6941963:803514
k1,1200:4973872,6941963:803514
g1,1200:5151016,6941963
r1,1389:5177230,6941963:26214,605187,181557
)
g1,1200:5177230,6941963
(1,1200:5177230,6941963:2153657,423630,181557
g1,1200:5354374,6941963
r1,1389:5354374,6941963:0,181557,181557
k1,1200:6240952,6941963:886578
k1,1200:7127529,6941963:886577
g1,1200:7304673,6941963
r1,1389:7330887,6941963:26214,605187,181557
)
g1,1200:7330887,6941963
(1,1200:7330887,6941963:1658335,423630,181557
g1,1200:7508031,6941963
r1,1389:7508031,6941963:0,495038,181557
k1,1200:7546678,6941963:38647
$1,1200:7546678,6941963
x1,1200:7922099,6941963
(1,1200:7922099,7007499:851332,218388,63715
x1,1200:8728907,7007499
)
$1,1200:8773431,6941963
k1,1200:8812078,6941963:38647
g1,1200:8989222,6941963
)
g1,1200:8989222,6941963
(1,1200:8989222,6941963:1752698,423630,181557
g1,1200:9166366,6941963
r1,1389:9166366,6941963:0,495038,181557
k1,1200:9303545,6941963:137179
$1,1200:9303545,6941963
x1,1200:9678966,6941963
(1,1200:9678966,7011504:722417,227555,63715
x1,1200:9894880,7011504
x1,1200:10368615,7011504
)
$1,1200:10401383,6941963
k1,1200:10538562,6941963:137179
g1,1200:10715706,6941963
r1,1389:10741920,6941963:26214,605187,181557
)
g1,1200:10741920,6941963
(1,1200:10741920,6941963:1658335,423630,181557
g1,1200:10919064,6941963
r1,1389:10919064,6941963:0,495038,181557
k1,1200:10957711,6941963:38647
$1,1200:10957711,6941963
x1,1200:11333132,6941963
(1,1200:11333132,7007499:851332,218388,63715
x1,1200:12139940,7007499
)
$1,1200:12184464,6941963
k1,1200:12223111,6941963:38647
g1,1200:12400255,6941963
)
g1,1200:12400255,6941963
(1,1200:12400255,6941963:1752698,423630,181557
g1,1200:12577399,6941963
r1,1389:12577399,6941963:0,495038,181557
k1,1200:12714578,6941963:137179
$1,1200:12714578,6941963
x1,1200:13089999,6941963
(1,1200:13089999,7011504:722417,227555,63715
x1,1200:13305913,7011504
x1,1200:13779648,7011504
)
$1,1200:13812416,6941963
k1,1200:13949595,6941963:137179
g1,1200:14126739,6941963
r1,1389:14152953,6941963:26214,605187,181557
)
g1,1200:14152953,6941963
(1,1200:14152953,6941963:1835218,423630,181557
g1,1200:14330097,6941963
r1,1389:14330097,6941963:0,181557,181557
k1,1200:15070562,6941963:740465
k1,1200:15811027,6941963:740465
g1,1200:15988171,6941963
)
g1,1200:15988171,6941963
(1,1200:15988171,6941963:1825088,423630,181557
g1,1200:16165315,6941963
r1,1389:16165315,6941963:0,181557,181557
k1,1200:16900715,6941963:735400
k1,1200:17636115,6941963:735400
g1,1200:17813259,6941963
)
g1,1200:17813259,6941963
(1,1201:17813259,6941963:1889093,423630,181557
g1,1200:17990403,6941963
r1,1389:17990403,6941963:0,181557,181557
k1,1200:18757806,6941963:767403
k1,1201:19525208,6941963:767402
g1,1201:19702352,6941963
)
g1,1201:19702352,6941963
)
(1,1203:3189700,7573364:16512652,423630,181557
g1,1202:3189700,7573364
(1,1202:3189700,7573364:1987530,423630,181557
r1,1389:3189700,7573364:0,605187,181557
g1,1202:3366844,7573364
r1,1389:3366844,7573364:0,517007,181557
k1,1202:3901905,7573364:535061
x1,1202:4438811,7573364
k1,1202:4973872,7573364:535061
g1,1202:5151016,7573364
r1,1389:5177230,7573364:26214,605187,181557
)
g1,1202:5177230,7573364
(1,1202:5177230,7573364:2153657,423630,181557
g1,1202:5354374,7573364
r1,1389:5354374,7573364:0,311407,181557
k1,1202:6164284,7573364:809910
x1,1202:6317619,7573364
k1,1202:7127529,7573364:809910
g1,1202:7304673,7573364
r1,1389:7330887,7573364:26214,605187,181557
)
g1,1202:7330887,7573364
(1,1202:7330887,7573364:1658335,423630,181557
g1,1202:7508031,7573364
r1,1389:7508031,7573364:0,311407,181557
k1,1202:8083387,7573364:575356
x1,1202:8236722,7573364
k1,1202:8812078,7573364:575356
g1,1202:8989222,7573364
)
g1,1202:8989222,7573364
(1,1202:8989222,7573364:1752698,423630,181557
g1,1202:9166366,7573364
r1,1389:9166366,7573364:0,311407,181557
k1,1202:9775797,7573364:609431
x1,1202:9929132,7573364
k1,1202:10538562,7573364:609430
g1,1202:10715706,7573364
r1,1389:10741920,7573364:26214,605187,181557
)
g1,1202:10741920,7573364
(1,1202:10741920,7573364:1658335,423630,181557
g1,1202:10919064,7573364
r1,1389:10919064,7573364:0,502962,181557
g1,1202:10919064,7573364
x1,1202:12223111,7573364
g1,1202:12223111,7573364
g1,1202:12400255,7573364
)
g1,1202:12400255,7573364
(1,1202:12400255,7573364:1752698,423630,181557
g1,1202:12577399,7573364
r1,1389:12577399,7573364:0,311407,181557
k1,1202:13186830,7573364:609431
x1,1202:13340165,7573364
k1,1202:13949595,7573364:609430
g1,1202:14126739,7573364
r1,1389:14152953,7573364:26214,605187,181557
)
g1,1202:14152953,7573364
(1,1202:14152953,7573364:1835218,423630,181557
g1,1202:14330097,7573364
r1,1389:14330097,7573364:0,502962,181557
k1,1202:14437413,7573364:107316
x1,1202:15703711,7573364
k1,1202:15811027,7573364:107316
g1,1202:15988171,7573364
)
g1,1202:15988171,7573364
(1,1202:15988171,7573364:1825088,423630,181557
g1,1202:16165315,7573364
r1,1389:16165315,7573364:0,502962,181557
k1,1202:16267566,7573364:102251
x1,1202:17533864,7573364
k1,1202:17636115,7573364:102251
g1,1202:17813259,7573364
)
g1,1202:17813259,7573364
(1,1203:17813259,7573364:1889093,423630,181557
g1,1202:17990403,7573364
r1,1389:17990403,7573364:0,502962,181557
k1,1202:18124657,7573364:134254
x1,1202:19390955,7573364
k1,1203:19525208,7573364:134253
g1,1203:19702352,7573364
)
g1,1203:19702352,7573364
)
(1,1204:3189700,8178551:16512652,423630,181557
g1,1203:3189700,8178551
(1,1203:3189700,8178551:1987530,423630,181557
r1,1389:3189700,8178551:0,605187,181557
g1,1203:3366844,8178551
r1,1389:3366844,8178551:0,517007,181557
k1,1203:3889705,8178551:522861
x1,1203:4451011,8178551
k1,1203:4973872,8178551:522861
g1,1203:5151016,8178551
r1,1389:5177230,8178551:26214,605187,181557
)
g1,1203:5177230,8178551
(1,1203:5177230,8178551:2153657,423630,181557
g1,1203:5354374,8178551
r1,1389:5354374,8178551:0,311407,181557
k1,1203:6164284,8178551:809910
x1,1203:6317619,8178551
k1,1203:7127529,8178551:809910
g1,1203:7304673,8178551
r1,1389:7330887,8178551:26214,605187,181557
)
g1,1203:7330887,8178551
(1,1203:7330887,8178551:1658335,423630,181557
g1,1203:7508031,8178551
r1,1389:7508031,8178551:0,311407,181557
k1,1203:8083387,8178551:575356
x1,1203:8236722,8178551
k1,1203:8812078,8178551:575356
g1,1203:8989222,8178551
)
g1,1203:8989222,8178551
(1,1203:8989222,8178551:1752698,423630,181557
g1,1203:9166366,8178551
r1,1389:9166366,8178551:0,311407,181557
k1,1203:9775797,8178551:609431
x1,1203:9929132,8178551
k1,1203:10538562,8178551:609430
g1,1203:10715706,8178551
r1,1389:10741920,8178551:26214,605187,181557
)
g1,1203:10741920,8178551
(1,1203:10741920,8178551:1658335,423630,181557
g1,1203:10919064,8178551
r1,1389:10919064,8178551:0,311407,181557
k1,1203:11494420,8178551:575356
x1,1203:11647755,8178551
k1,1203:12223111,8178551:575356
g1,1203:12400255,8178551
)
g1,1203:12400255,8178551
(1,1203:12400255,8178551:1752698,423630,181557
g1,1203:12577399,8178551
r1,1389:12577399,8178551:0,502962,181557
g1,1203:12577399,8178551
x1,1203:12859663,8178551
x1,1203:13949595,8178551
g1,1203:13949595,8178551
g1,1203:14126739,8178551
r1,1389:14152953,8178551:26214,605187,181557
)
g1,1203:14152953,8178551
(1,1203:14152953,8178551:1835218,423630,181557
g1,1203:14330097,8178551
r1,1389:14330097,8178551:0,502962,181557
k1,1203:14437413,8178551:107316
x1,1203:15703711,8178551
k1,1203:15811027,8178551:107316
g1,1203:15988171,8178551
)
g1,1203:15988171,8178551
(1,1203:15988171,8178551:1825088,423630,181557
g1,1203:16165315,8178551
r1,1389:16165315,8178551:0,502962,181557
k1,1203:16267566,8178551:102251
x1,1203:17533864,8178551
k1,1203:17636115,8178551:102251
g1,1203:17813259,8178551
)
g1,1203:17813259,8178551
(1,1204:17813259,8178551:1889093,423630,181557
g1,1203:17990403,8178551
r1,1389:17990403,8178551:0,502962,181557
k1,1203:18124657,8178551:134254
x1,1203:19390955,8178551
k1,1204:19525208,8178551:134253
g1,1204:19702352,8178551
)
g1,1204:19702352,8178551
)
(1,1205:3189700,8783738:16512652,423630,181557
g1,1204:3189700,8783738
(1,1204:3189700,8783738:1987530,423630,181557
r1,1389:3189700,8783738:0,605187,181557
g1,1204:3366844,8783738
r1,1389:3366844,8783738:0,517007,181557
k1,1204:3914800,8783738:547956
x1,1204:4425917,8783738
k1,1204:4973872,8783738:547955
g1,1204:5151016,8783738
r1,1389:5177230,8783738:26214,605187,181557
)
g1,1204:5177230,8783738
(1,1204:5177230,8783738:2153657,423630,181557
g1,1204:5354374,8783738
r1,1389:5354374,8783738:0,311407,181557
k1,1204:6164284,8783738:809910
x1,1204:6317619,8783738
k1,1204:7127529,8783738:809910
g1,1204:7304673,8783738
r1,1389:7330887,8783738:26214,605187,181557
)
g1,1204:7330887,8783738
(1,1204:7330887,8783738:1658335,423630,181557
g1,1204:7508031,8783738
r1,1389:7508031,8783738:0,502962,181557
g1,1204:7508031,8783738
x1,1204:8812078,8783738
g1,1204:8812078,8783738
g1,1204:8989222,8783738
)
g1,1204:8989222,8783738
(1,1204:8989222,8783738:1752698,423630,181557
g1,1204:9166366,8783738
r1,1389:9166366,8783738:0,502962,181557
g1,1204:9166366,8783738
x1,1204:9448630,8783738
x1,1204:10538562,8783738
g1,1204:10538562,8783738
g1,1204:10715706,8783738
r1,1389:10741920,8783738:26214,605187,181557
)
g1,1204:10741920,8783738
(1,1204:10741920,8783738:1658335,423630,181557
g1,1204:10919064,8783738
r1,1389:10919064,8783738:0,502962,181557
g1,1204:10919064,8783738
x1,1204:12223111,8783738
g1,1204:12223111,8783738
g1,1204:12400255,8783738
)
g1,1204:12400255,8783738
(1,1204:12400255,8783738:1752698,423630,181557
g1,1204:12577399,8783738
r1,1389:12577399,8783738:0,311407,181557
k1,1204:13186830,8783738:609431
x1,1204:13340165,8783738
k1,1204:13949595,8783738:609430
g1,1204:14126739,8783738
r1,1389:14152953,8783738:26214,605187,181557
)
g1,1204:14152953,8783738
(1,1204:14152953,8783738:1835218,423630,181557
g1,1204:14330097,8783738
r1,1389:14330097,8783738:0,496054,181557
k1,1204:14437413,8783738:107316
x1,1204:15703711,8783738
k1,1204:15811027,8783738:107316
g1,1204:15988171,8783738
)
g1,1204:15988171,8783738
(1,1204:15988171,8783738:1825088,423630,181557
g1,1204:16165315,8783738
r1,1389:16165315,8783738:0,496054,181557
k1,1204:16267566,8783738:102251
x1,1204:17533864,8783738
k1,1204:17636115,8783738:102251
g1,1204:17813259,8783738
)
g1,1204:17813259,8783738
(1,1205:17813259,8783738:1889093,423630,181557
g1,1204:17990403,8783738
r1,1389:17990403,8783738:0,496054,181557
k1,1204:18124657,8783738:134254
x1,1204:19390955,8783738
k1,1205:19525208,8783738:134253
g1,1205:19702352,8783738
)
g1,1205:19702352,8783738
)
(1,1206:3189700,9388925:16512652,423630,181557
g1,1205:3189700,9388925
(1,1205:3189700,9388925:1987530,423630,181557
r1,1389:3189700,9388925:0,605187,181557
g1,1205:3366844,9388925
r1,1389:3366844,9388925:0,517007,181557
k1,1205:3876350,9388925:509506
x1,1205:4464367,9388925
k1,1205:4973872,9388925:509505
g1,1205:5151016,9388925
r1,1389:5177230,9388925:26214,605187,181557
)
g1,1205:5177230,9388925
(1,1205:5177230,9388925:2153657,423630,181557
g1,1205:5354374,9388925
r1,1389:5354374,9388925:0,311407,181557
k1,1205:6164284,9388925:809910
x1,1205:6317619,9388925
k1,1205:7127529,9388925:809910
g1,1205:7304673,9388925
r1,1389:7330887,9388925:26214,605187,181557
)
g1,1205:7330887,9388925
(1,1205:7330887,9388925:1658335,423630,181557
g1,1205:7508031,9388925
r1,1389:7508031,9388925:0,502962,181557
g1,1205:7508031,9388925
x1,1205:8812078,9388925
g1,1205:8812078,9388925
g1,1205:8989222,9388925
)
g1,1205:8989222,9388925
(1,1205:8989222,9388925:1752698,423630,181557
g1,1205:9166366,9388925
r1,1389:9166366,9388925:0,502962,181557
g1,1205:9166366,9388925
x1,1205:9448630,9388925
x1,1205:10538562,9388925
g1,1205:10538562,9388925
g1,1205:10715706,9388925
r1,1389:10741920,9388925:26214,605187,181557
)
g1,1205:10741920,9388925
(1,1205:10741920,9388925:1658335,423630,181557
g1,1205:10919064,9388925
r1,1389:10919064,9388925:0,311407,181557
k1,1205:11494420,9388925:575356
x1,1205:11647755,9388925
k1,1205:12223111,9388925:575356
g1,1205:12400255,9388925
)
g1,1205:12400255,9388925
(1,1205:12400255,9388925:1752698,423630,181557
g1,1205:12577399,9388925
r1,1389:12577399,9388925:0,502962,181557
g1,1205:12577399,9388925
x1,1205:12859663,9388925
x1,1205:13949595,9388925
g1,1205:13949595,9388925
g1,1205:14126739,9388925
r1,1389:14152953,9388925:26214,605187,181557
)
g1,1205:14152953,9388925
(1,1205:14152953,9388925:1835218,423630,181557
g1,1205:14330097,9388925
r1,1389:14330097,9388925:0,496054,181557
k1,1205:14437413,9388925:107316
x1,1205:15703711,9388925
k1,1205:15811027,9388925:107316
g1,1205:15988171,9388925
)
g1,1205:15988171,9388925
(1,1205:15988171,9388925:1825088,423630,181557
g1,1205:16165315,9388925
r1,1389:16165315,9388925:0,502962,181557
k1,1205:16267566,9388925:102251
x1,1205:17533864,9388925
k1,1205:17636115,9388925:102251
g1,1205:17813259,9388925
)
g1,1205:17813259,9388925
(1,1206:17813259,9388925:1889093,423630,181557
g1,1205:17990403,9388925
r1,1389:17990403,9388925:0,496054,181557
k1,1205:18124657,9388925:134254
x1,1205:19390955,9388925
k1,1206:19525208,9388925:134253
g1,1206:19702352,9388925
)
g1,1206:19702352,9388925
)
(1,1207:3189700,9994112:16512652,423630,181557
g1,1206:3189700,9994112
(1,1206:3189700,9994112:1987530,423630,181557
r1,1389:3189700,9994112:0,605187,181557
g1,1206:3366844,9994112
r1,1389:3366844,9994112:0,517007,181557
k1,1206:3906742,9994112:539898
x1,1206:4433974,9994112
k1,1206:4973872,9994112:539898
g1,1206:5151016,9994112
r1,1389:5177230,9994112:26214,605187,181557
)
g1,1206:5177230,9994112
(1,1206:5177230,9994112:2153657,423630,181557
g1,1206:5354374,9994112
r1,1389:5354374,9994112:0,311407,181557
k1,1206:6164284,9994112:809910
x1,1206:6317619,9994112
k1,1206:7127529,9994112:809910
g1,1206:7304673,9994112
r1,1389:7330887,9994112:26214,605187,181557
)
g1,1206:7330887,9994112
(1,1206:7330887,9994112:1658335,423630,181557
g1,1206:7508031,9994112
r1,1389:7508031,9994112:0,502962,181557
g1,1206:7508031,9994112
x1,1206:8812078,9994112
g1,1206:8812078,9994112
g1,1206:8989222,9994112
)
g1,1206:8989222,9994112
(1,1206:8989222,9994112:1752698,423630,181557
g1,1206:9166366,9994112
r1,1389:9166366,9994112:0,502962,181557
g1,1206:9166366,9994112
x1,1206:9448630,9994112
x1,1206:10538562,9994112
g1,1206:10538562,9994112
g1,1206:10715706,9994112
r1,1389:10741920,9994112:26214,605187,181557
)
g1,1206:10741920,9994112
(1,1206:10741920,9994112:1658335,423630,181557
g1,1206:10919064,9994112
r1,1389:10919064,9994112:0,502962,181557
g1,1206:10919064,9994112
x1,1206:12223111,9994112
g1,1206:12223111,9994112
g1,1206:12400255,9994112
)
g1,1206:12400255,9994112
(1,1206:12400255,9994112:1752698,423630,181557
g1,1206:12577399,9994112
r1,1389:12577399,9994112:0,502962,181557
g1,1206:12577399,9994112
x1,1206:12859663,9994112
x1,1206:13949595,9994112
g1,1206:13949595,9994112
g1,1206:14126739,9994112
r1,1389:14152953,9994112:26214,605187,181557
)
g1,1206:14152953,9994112
(1,1206:14152953,9994112:1835218,423630,181557
g1,1206:14330097,9994112
r1,1389:14330097,9994112:0,502962,181557
k1,1206:14437413,9994112:107316
x1,1206:15703711,9994112
k1,1206:15811027,9994112:107316
g1,1206:15988171,9994112
)
g1,1206:15988171,9994112
(1,1206:15988171,9994112:1825088,423630,181557
g1,1206:16165315,9994112
r1,1389:16165315,9994112:0,502962,181557
k1,1206:16267566,9994112:102251
x1,1206:17533864,9994112
k1,1206:17636115,9994112:102251
g1,1206:17813259,9994112
)
g1,1206:17813259,9994112
(1,1207:17813259,9994112:1889093,423630,181557
g1,1206:17990403,9994112
r1,1389:17990403,9994112:0,496054,181557
k1,1206:18124657,9994112:134254
x1,1206:19390955,9994112
k1,1207:19525208,9994112:134253
g1,1207:19702352,9994112
)
g1,1207:19702352,9994112
)
(1,1208:3189700,10599299:16512652,423630,181557
g1,1207:3189700,10599299
(1,1207:3189700,10599299:1987530,423630,181557
r1,1389:3189700,10599299:0,605187,181557
g1,1207:3366844,10599299
r1,1389:3366844,10599299:0,517007,181557
k1,1207:3940356,10599299:573512
x1,1207:4400361,10599299
k1,1207:4973872,10599299:573511
g1,1207:5151016,10599299
r1,1389:5177230,10599299:26214,605187,181557
)
g1,1207:5177230,10599299
(1,1207:5177230,10599299:2153657,423630,181557
g1,1207:5354374,10599299
r1,1389:5354374,10599299:0,508030,181557
k1,1207:5937042,10599299:582668
x1,1207:6544862,10599299
k1,1207:7127529,10599299:582667
g1,1207:7304673,10599299
r1,1389:7330887,10599299:26214,605187,181557
)
g1,1207:7330887,10599299
(1,1207:7330887,10599299:1658335,423630,181557
g1,1207:7508031,10599299
r1,1389:7508031,10599299:0,502962,181557
g1,1207:7508031,10599299
x1,1207:8812078,10599299
g1,1207:8812078,10599299
g1,1207:8989222,10599299
)
g1,1207:8989222,10599299
(1,1207:8989222,10599299:1752698,423630,181557
g1,1207:9166366,10599299
r1,1389:9166366,10599299:0,502962,181557
g1,1207:9166366,10599299
x1,1207:9448630,10599299
x1,1207:10538562,10599299
g1,1207:10538562,10599299
g1,1207:10715706,10599299
r1,1389:10741920,10599299:26214,605187,181557
)
g1,1207:10741920,10599299
(1,1207:10741920,10599299:1658335,423630,181557
g1,1207:10919064,10599299
r1,1389:10919064,10599299:0,502962,181557
g1,1207:10919064,10599299
x1,1207:12223111,10599299
g1,1207:12223111,10599299
g1,1207:12400255,10599299
)
g1,1207:12400255,10599299
(1,1207:12400255,10599299:1752698,423630,181557
g1,1207:12577399,10599299
r1,1389:12577399,10599299:0,502962,181557
g1,1207:12577399,10599299
x1,1207:12859663,10599299
x1,1207:13949595,10599299
g1,1207:13949595,10599299
g1,1207:14126739,10599299
r1,1389:14152953,10599299:26214,605187,181557
)
g1,1207:14152953,10599299
(1,1207:14152953,10599299:1835218,423630,181557
g1,1207:14330097,10599299
r1,1389:14330097,10599299:0,496054,181557
k1,1207:14437413,10599299:107316
x1,1207:15703711,10599299
k1,1207:15811027,10599299:107316
g1,1207:15988171,10599299
)
g1,1207:15988171,10599299
(1,1207:15988171,10599299:1825088,423630,181557
g1,1207:16165315,10599299
r1,1389:16165315,10599299:0,496054,181557
k1,1207:16267566,10599299:102251
x1,1207:17533864,10599299
k1,1207:17636115,10599299:102251
g1,1207:17813259,10599299
)
g1,1207:17813259,10599299
(1,1208:17813259,10599299:1889093,423630,181557
g1,1207:17990403,10599299
r1,1389:17990403,10599299:0,496054,181557
k1,1207:18124657,10599299:134254
x1,1207:19390955,10599299
k1,1208:19525208,10599299:134253
g1,1208:19702352,10599299
)
g1,1208:19702352,10599299
)
(1,1209:3189700,11204486:16512652,423630,181557
g1,1208:3189700,11204486
(1,1208:3189700,11204486:1987530,423630,181557
r1,1389:3189700,11204486:0,605187,181557
g1,1208:3366844,11204486
r1,1389:3366844,11204486:0,517007,181557
k1,1208:3889014,11204486:522170
x1,1208:4451703,11204486
k1,1208:4973872,11204486:522169
g1,1208:5151016,11204486
r1,1389:5177230,11204486:26214,605187,181557
)
g1,1208:5177230,11204486
(1,1208:5177230,11204486:2153657,423630,181557
g1,1208:5354374,11204486
r1,1389:5354374,11204486:0,502962,181557
k1,1208:5946483,11204486:592109
x1,1208:6535421,11204486
k1,1208:7127529,11204486:592108
g1,1208:7304673,11204486
r1,1389:7330887,11204486:26214,605187,181557
)
g1,1208:7330887,11204486
(1,1208:7330887,11204486:1658335,423630,181557
g1,1208:7508031,11204486
r1,1389:7508031,11204486:0,502962,181557
g1,1208:7508031,11204486
x1,1208:8812078,11204486
g1,1208:8812078,11204486
g1,1208:8989222,11204486
)
g1,1208:8989222,11204486
(1,1208:8989222,11204486:1752698,423630,181557
g1,1208:9166366,11204486
r1,1389:9166366,11204486:0,502962,181557
g1,1208:9166366,11204486
x1,1208:9448630,11204486
x1,1208:10538562,11204486
g1,1208:10538562,11204486
g1,1208:10715706,11204486
r1,1389:10741920,11204486:26214,605187,181557
)
g1,1208:10741920,11204486
(1,1208:10741920,11204486:1658335,423630,181557
g1,1208:10919064,11204486
r1,1389:10919064,11204486:0,502962,181557
g1,1208:10919064,11204486
x1,1208:12223111,11204486
g1,1208:12223111,11204486
g1,1208:12400255,11204486
)
g1,1208:12400255,11204486
(1,1208:12400255,11204486:1752698,423630,181557
g1,1208:12577399,11204486
r1,1389:12577399,11204486:0,502962,181557
g1,1208:12577399,11204486
x1,1208:12859663,11204486
x1,1208:13949595,11204486
g1,1208:13949595,11204486
g1,1208:14126739,11204486
r1,1389:14152953,11204486:26214,605187,181557
)
g1,1208:14152953,11204486
(1,1208:14152953,11204486:1835218,423630,181557
g1,1208:14330097,11204486
r1,1389:14330097,11204486:0,496054,181557
k1,1208:14437413,11204486:107316
x1,1208:15703711,11204486
k1,1208:15811027,11204486:107316
g1,1208:15988171,11204486
)
g1,1208:15988171,11204486
(1,1208:15988171,11204486:1825088,423630,181557
g1,1208:16165315,11204486
r1,1389:16165315,11204486:0,502962,181557
k1,1208:16267566,11204486:102251
x1,1208:17533864,11204486
k1,1208:17636115,11204486:102251
g1,1208:17813259,11204486
)
g1,1208:17813259,11204486
(1,1209:17813259,11204486:1889093,423630,181557
g1,1208:17990403,11204486
r1,1389:17990403,11204486:0,502962,181557
k1,1208:18124657,11204486:134254
x1,1208:19390955,11204486
k1,1209:19525208,11204486:134253
g1,1209:19702352,11204486
)
g1,1209:19702352,11204486
)
(1,1210:3189700,11809673:16512652,423630,181557
g1,1209:3189700,11809673
(1,1209:3189700,11809673:1987530,423630,181557
r1,1389:3189700,11809673:0,605187,181557
g1,1209:3366844,11809673
r1,1389:3366844,11809673:0,517007,181557
k1,1209:3883027,11809673:516183
x1,1209:4457689,11809673
k1,1209:4973872,11809673:516183
g1,1209:5151016,11809673
r1,1389:5177230,11809673:26214,605187,181557
)
g1,1209:5177230,11809673
(1,1209:5177230,11809673:2153657,423630,181557
g1,1209:5354374,11809673
r1,1389:5354374,11809673:0,502962,181557
k1,1209:5895140,11809673:540766
x1,1209:6586763,11809673
k1,1209:7127529,11809673:540766
g1,1209:7304673,11809673
r1,1389:7330887,11809673:26214,605187,181557
)
g1,1209:7330887,11809673
(1,1209:7330887,11809673:1658335,423630,181557
g1,1209:7508031,11809673
r1,1389:7508031,11809673:0,502962,181557
g1,1209:7508031,11809673
x1,1209:8812078,11809673
g1,1209:8812078,11809673
g1,1209:8989222,11809673
)
g1,1209:8989222,11809673
(1,1209:8989222,11809673:1752698,423630,181557
g1,1209:9166366,11809673
r1,1389:9166366,11809673:0,502962,181557
g1,1209:9166366,11809673
x1,1209:9448630,11809673
x1,1209:10538562,11809673
g1,1209:10538562,11809673
g1,1209:10715706,11809673
r1,1389:10741920,11809673:26214,605187,181557
)
g1,1209:10741920,11809673
(1,1209:10741920,11809673:1658335,423630,181557
g1,1209:10919064,11809673
r1,1389:10919064,11809673:0,502962,181557
g1,1209:10919064,11809673
x1,1209:12223111,11809673
g1,1209:12223111,11809673
g1,1209:12400255,11809673
)
g1,1209:12400255,11809673
(1,1209:12400255,11809673:1752698,423630,181557
g1,1209:12577399,11809673
r1,1389:12577399,11809673:0,502962,181557
g1,1209:12577399,11809673
x1,1209:12859663,11809673
x1,1209:13949595,11809673
g1,1209:13949595,11809673
g1,1209:14126739,11809673
r1,1389:14152953,11809673:26214,605187,181557
)
g1,1209:14152953,11809673
(1,1209:14152953,11809673:1835218,423630,181557
g1,1209:14330097,11809673
r1,1389:14330097,11809673:0,496054,181557
k1,1209:14437413,11809673:107316
x1,1209:15703711,11809673
k1,1209:15811027,11809673:107316
g1,1209:15988171,11809673
)
g1,1209:15988171,11809673
(1,1209:15988171,11809673:1825088,423630,181557
g1,1209:16165315,11809673
r1,1389:16165315,11809673:0,496054,181557
k1,1209:16267566,11809673:102251
x1,1209:17533864,11809673
k1,1209:17636115,11809673:102251
g1,1209:17813259,11809673
)
g1,1209:17813259,11809673
(1,1210:17813259,11809673:1889093,423630,181557
g1,1209:17990403,11809673
r1,1389:17990403,11809673:0,496054,181557
k1,1209:18124657,11809673:134254
x1,1209:19390955,11809673
k1,1210:19525208,11809673:134253
g1,1210:19702352,11809673
)
g1,1210:19702352,11809673
)
]
$1,1211:19702352,9033517
)
k1,1212:19702352,9033517:0
g1,1212:19702352,9033517
k1,1212:19734527,9033517:32175
)
]
]
(1,1174:3157524,13031423:16577003,455253,134352
x1,1174:3908677,13031423
k1,1173:4203827,13031423:295150
x1,1173:5587396,13031423
k1,1173:5882545,13031423:295149
x1,1173:8063512,13031423
k1,1173:8358662,13031423:295150
x1,1173:9052321,13031423
k1,1173:9347471,13031423:295150
x1,1173:10034254,13031423
x1,1173:11360952,13031423
k1,1173:11656101,13031423:295149
x1,1173:11968564,13031423
k1,1173:12263714,13031423:295150
x1,1173:13112343,13031423
x1,1173:13862237,13031423
k1,1173:14157387,13031423:295150
x1,1173:14404229,13031423
x1,1173:14692318,13031423
x1,1173:15719674,13031423
k1,1173:16014823,13031423:295149
x1,1173:17258410,13031423
k1,1173:17553560,13031423:295150
x1,1173:19734527,13031423
k1,1173:19734527,13031423:0
)
(1,1174:3157524,13790544:16577003,455253,134352
x1,1174:4042414,13790544
k1,1173:4277155,13790544:234741
x1,1173:5335150,13790544
k1,1173:5569890,13790544:234740
x1,1173:5955455,13790544
k1,1173:6190196,13790544:234741
x1,1173:7946225,13790544
k1,1173:8180965,13790544:234740
x1,1173:9264567,13790544
k1,1173:9499308,13790544:234741
x1,1173:10366063,13790544
k1,1173:10600803,13790544:234740
x1,1173:11146353,13790544
x1,1173:11596913,13790544
x1,1173:11926874,13790544
x1,1173:12962990,13790544
x1,1173:14053464,13790544
k1,1173:14288205,13790544:234741
x1,1173:14837509,13790544
k1,1173:15072249,13790544:234740
x1,1173:16182726,13790544
x1,1173:16568291,13790544
x1,1173:18337442,13790544
k1,1173:18572183,13790544:234741
x1,1173:19734527,13790544
k1,1174:19734527,13790544:0
)
(1,1174:3157524,14549665:16577003,455253,176225
x1,1174:6407710,14549665
k1,1173:6630629,14549665:222919
x1,1173:8116053,14549665
k1,1173:8338972,14549665:222919
x1,1173:9205727,14549665
k1,1173:9428645,14549665:222918
x1,1173:10784715,14549665
k1,1173:11007634,14549665:222919
x1,1173:12763656,14549665
k1,1173:12986575,14549665:222919
x1,1173:14295148,14549665
x1,1173:15344384,14549665
k1,1173:15567303,14549665:222919
x1,1173:16613412,14549665
k1,1173:16836330,14549665:222918
x1,1173:18264900,14549665
k1,1173:18487819,14549665:222919
x1,1173:19526429,14549665
x1,1173:19734527,14549665
k1,1174:19734527,14549665:0
)
(1,1174:3157524,15308786:16577003,455253,134352
x1,1174:5782185,15308786
g1,1173:5957163,15308786
x1,1173:6910792,15308786
g1,1173:7085770,15308786
x1,1173:7730681,15308786
g1,1173:7905659,15308786
x1,1173:8592442,15308786
x1,1173:10437824,15308786
g1,1173:10612802,15308786
x1,1173:11257713,15308786
x1,1173:12944988,15308786
g1,1173:13119966,15308786
x1,1173:14577898,15308786
x1,1173:15565900,15308786
g1,1173:15740878,15308786
x1,1173:16538903,15308786
g1,1173:16713881,15308786
x1,1173:17771876,15308786
g1,1173:17946854,15308786
x1,1173:18864858,15308786
k1,1174:19734527,15308786:869669
g1,1174:19734527,15308786
)
(1,1181:3157524,16290499:16577003,455253,176225
x1,1181:6593971,16290499
k1,1178:6752092,16290499:158121
x1,1178:7515750,16290499
x1,1178:8210042,16290499
x1,1178:9008685,16290499
x1,1178:10379761,16290499
k1,1178:10530808,16290499:151047
x1,1178:10913880,16290499
k1,1179:10530808,16290499:-57489
x1,1179:11197597,16290499
k1,1179:11348644,16290499:151047
x1,1179:12001054,16290499
x1,1179:12985296,16290499
k1,1179:13136343,16290499:151047
x1,1179:14003098,16290499
k1,1179:14154145,16290499:151047
x1,1179:14453479,16290499
x1,1179:15638944,16290499
k1,1179:15789992,16290499:151048
x1,1179:16339296,16290499
k1,1179:16490343,16290499:151047
x1,1179:17981398,16290499
$1,1179:17981398,16290499
(1,1179:17981398,16388802:625331,157208,65536
(1,1179:17981398,16454338:592563,222744,0
x1,1179:18541193,16454338
)
)
$1,1179:18606729,16290499
x1,1179:18762960,16290499
k1,1179:18914007,16290499:151047
x1,1179:19734527,16290499
k1,1179:19734527,16290499:0
)
(1,1181:3157524,17049620:16577003,455253,176225
x1,1181:4258007,17049620
k1,1179:4494047,17049620:236040
x1,1179:5476419,17049620
x1,1179:6716253,17049620
k1,1179:6952294,17049620:236041
x1,1179:7819049,17049620
k1,1179:8055089,17049620:236040
x1,1179:8676879,17049620
x1,1179:9351786,17049620
x1,1179:9780475,17049620
x1,1179:11464003,17049620
k1,1179:11700044,17049620:236041
x1,1179:12970498,17049620
k1,1179:13206538,17049620:236040
x1,1179:15387505,17049620
k1,1179:15623545,17049620:236040
x1,1179:16495306,17049620
k1,1179:16731347,17049620:236041
x1,1179:18439249,17049620
k1,1179:18675289,17049620:236040
x1,1179:19526429,17049620
x1,1179:19734527,17049620
k1,1181:19734527,17049620:0
)
(1,1181:3157524,17808741:16577003,455253,187504
x1,1181:4668572,17808741
k1,1179:4829505,17808741:160933
x1,1179:5974357,17808741
x1,1179:6599283,17808741
k1,1179:6760216,17808741:160933
x1,1179:7337646,17808741
k1,1179:7498579,17808741:160933
$1,1179:7498579,17808741
x1,1179:7969617,17808741
(1,1179:7969617,17907044:955374,303558,89201
x1,1179:8875763,17907044
)
$1,1179:8924991,17808741
k1,1179:9085925,17808741:160934
x1,1179:10143920,17808741
k1,1179:10304853,17808741:160933
x1,1179:10687925,17808741
x1,1179:12167118,17808741
k1,1179:12328037,17808741:160919
x1,1179:12905467,17808741
k1,1179:13066400,17808741:160933
$1,1179:13066400,17808741
x1,1179:13537438,17808741
(1,1179:13537438,17907044:809601,318577,89201
x1,1179:13777639,17907044
x1,1179:14314271,17907044
)
$1,1179:14347039,17808741
k1,1179:14507973,17808741:160934
x1,1179:15052897,17808741
k1,1179:15213830,17808741:160933
x1,1179:15888737,17808741
x1,1179:17483531,17808741
k1,1179:17644464,17808741:160933
x1,1179:18320630,17808741
k1,1179:18481563,17808741:160933
x1,1179:19734527,17808741
k1,1181:19734527,17808741:0
)
(1,1181:3157524,18567862:16577003,455253,176225
x1,1181:3910546,18567862
x1,1181:4955412,18567862
k1,1179:5261696,18567862:306284
x1,1179:6372173,18567862
x1,1179:6757738,18567862
x1,1179:8526889,18567862
k1,1179:8833173,18567862:306284
x1,1179:10054264,18567862
x1,1179:10787284,18567862
k1,1179:11093569,18567862:306285
x1,1179:11735360,18567862
x1,1179:12410267,18567862
x1,1179:13192032,18567862
x1,1179:14499986,18567862
k1,1179:14806270,18567862:306284
x1,1179:15557423,18567862
k1,1180:15863707,18567862:306284
x1,1180:17247276,18567862
k1,1180:17553560,18567862:306284
x1,1180:19734527,18567862
k1,1180:19734527,18567862:0
)
(1,1181:3157524,19326983:16577003,455253,134352
x1,1181:3873054,19326983
k1,1180:4170703,19326983:297649
x1,1180:6522890,19326983
k1,1180:6820538,19326983:297648
x1,1180:7133001,19326983
k1,1180:7430650,19326983:297649
x1,1180:8279279,19326983
x1,1180:9029173,19326983
k1,1180:9326822,19326983:297649
x1,1180:9573664,19326983
x1,1180:9861753,19326983
x1,1180:10889109,19326983
k1,1180:11186757,19326983:297648
x1,1180:12430344,19326983
k1,1180:12727993,19326983:297649
x1,1180:14908960,19326983
k1,1180:15206609,19326983:297649
x1,1180:15900268,19326983
k1,1180:16197916,19326983:297648
x1,1180:17255911,19326983
k1,1180:17553560,19326983:297649
x1,1180:19734527,19326983
k1,1180:19734527,19326983:0
)
(1,1181:3157524,20086104:16577003,455253,134352
x1,1181:4111780,20086104
k1,1180:4430374,20086104:318594
x1,1180:6138276,20086104
k1,1180:6456870,20086104:318594
x1,1180:7002420,20086104
x1,1180:7566096,20086104
x1,1180:8924041,20086104
k1,1180:9242635,20086104:318594
x1,1180:10326237,20086104
k1,1180:10644832,20086104:318595
x1,1180:11511587,20086104
k1,1180:11830181,20086104:318594
x1,1180:12375731,20086104
x1,1180:12826291,20086104
x1,1180:13156252,20086104
x1,1180:14192368,20086104
x1,1180:15282842,20086104
k1,1180:15601436,20086104:318594
x1,1180:16150740,20086104
k1,1180:16469334,20086104:318594
x1,1180:17579811,20086104
x1,1180:17965376,20086104
x1,1180:19734527,20086104
k1,1180:19734527,20086104:0
)
(1,1181:3157524,20845225:16577003,455253,176225
x1,1181:3799315,20845225
x1,1181:4474222,20845225
x1,1181:6202117,20845225
g1,1180:6377095,20845225
x1,1180:7781284,20845225
x1,1180:8674289,20845225
g1,1180:8849267,20845225
x1,1180:9582920,20845225
x1,1180:10205335,20845225
x1,1180:11452673,20845225
g1,1180:11627651,20845225
x1,1180:12494406,20845225
g1,1180:12669384,20845225
x1,1180:13344291,20845225
x1,1180:14140437,20845225
x1,1180:16192048,20845225
g1,1180:16367026,20845225
x1,1180:16916330,20845225
g1,1180:17091308,20845225
x1,1180:19197922,20845225
k1,1181:19734527,20845225:536605
g1,1181:19734527,20845225
)
(1,1213:3157524,21826937:16577003,455253,176225
x1,1213:4303004,21826937
x1,1213:5656582,21826937
k1,1185:5957808,21826937:301226
x1,1185:7311386,21826937
x1,1185:8318759,21826937
x1,1185:8417501,21826937
k1,1185:8690239,21826937:272738
x1,1185:9073311,21826937
k1,1186:8690239,21826937:-57489
x1,1186:9357028,21826937
k1,1186:9629766,21826937:272738
x1,1186:11120828,21826937
k1,1186:11393566,21826937:272738
x1,1186:12260321,21826937
k1,1186:12533059,21826937:272738
x1,1186:13352954,21826937
x1,1186:14180338,21826937
x1,1186:14468427,21826937
k1,1186:14741165,21826937:272738
x1,1186:16128480,21826937
x1,1186:17547041,21826937
k1,1186:17819779,21826937:272738
x1,1186:18494686,21826937
x1,1186:19290832,21826937
x1,1186:19537674,21826937
x1,1186:19734527,21826937
k1,1213:19734527,21826937:0
)
(1,1213:3157524,22586058:16577003,455253,187504
x1,1213:4962293,22586058
k1,1186:5125615,22586058:163322
x1,1186:5770526,22586058
x1,1186:7457801,22586058
k1,1186:7621123,22586058:163322
$1,1186:7621123,22586058
x1,1186:8092161,22586058
(1,1186:8092161,22684361:809601,318577,89201
x1,1186:8332362,22684361
x1,1186:8868994,22684361
)
$1,1186:8901762,22586058
k1,1186:9065083,22586058:163321
x1,1186:10123078,22586058
k1,1186:10286400,22586058:163322
$1,1186:10286400,22586058
x1,1186:10757438,22586058
(1,1186:10757438,22684361:955374,303558,89201
x1,1186:11663584,22684361
)
$1,1186:11712812,22586058
x1,1186:11869043,22586058
k1,1186:12032365,22586058:163322
x1,1186:12852885,22586058
k1,1186:13016207,22586058:163322
x1,1186:13704868,22586058
k1,1186:13868190,22586058:163322
x1,1186:14180653,22586058
k1,1186:14343975,22586058:163322
x1,1186:15487567,22586058
k1,1186:15650888,22586058:163321
x1,1186:16235810,22586058
x1,1186:17596249,22586058
k1,1186:17759571,22586058:163322
x1,1186:18452603,22586058
k1,1186:18615925,22586058:163322
x1,1186:19238340,22586058
x1,1186:19734527,22586058
k1,1213:19734527,22586058:0
)
(1,1213:3157524,23345179:16577003,455253,176225
x1,1213:5359102,23345179
k1,1186:5515393,23345179:156291
x1,1186:7696360,23345179
k1,1186:7852652,23345179:156292
x1,1186:8568182,23345179
k1,1186:8724473,23345179:156291
x1,1186:9429382,23345179
k1,1186:9585673,23345179:156291
x1,1186:10452428,23345179
k1,1186:10608720,23345179:156292
x1,1186:11736080,23345179
x1,1186:13604602,23345179
k1,1186:13760875,23345179:156273
x1,1186:16349920,23345179
k1,1186:16506211,23345179:156291
x1,1186:17968513,23345179
x1,1186:18346588,23345179
x1,1186:19647663,23345179
x1,1186:19734527,23345179
k1,1187:19734527,23345179:0
)
(1,1213:3157524,24104300:16577003,455253,176225
x1,1213:3978044,24104300
k1,1187:4245376,24104300:267332
x1,1187:5573952,24104300
k1,1187:5841283,24104300:267331
x1,1187:6516190,24104300
x1,1187:8792147,24104300
k1,1187:9059479,24104300:267332
x1,1187:9873742,24104300
x1,1187:10461165,24104300
k1,1187:10728496,24104300:267331
x1,1187:11292172,24104300
x1,1187:11996456,24104300
x1,1187:12243298,24104300
x1,1187:13098808,24104300
k1,1187:13366140,24104300:267332
x1,1187:13988555,24104300
x1,1187:14484742,24104300
x1,1187:16686320,24104300
k1,1187:16953651,24104300:267331
x1,1187:18484693,24104300
x1,1187:19734527,24104300
k1,1187:19734527,24104300:0
)
(1,1213:3157524,24863421:16577003,455253,176225
x1,1213:3678085,24863421
k1,1187:3932825,24863421:254740
x1,1187:6113792,24863421
k1,1187:6368531,24863421:254739
x1,1187:6992825,24863421
k1,1187:7247565,24863421:254740
x1,1187:7899975,24863421
x1,1187:8328664,24863421
x1,1187:9271040,24863421
k1,1187:9525779,24863421:254739
x1,1187:10392534,24863421
k1,1187:10647274,24863421:254740
x1,1187:11269689,24863421
x1,1187:11765876,24863421
x1,1187:13967454,24863421
k1,1187:14222193,24863421:254739
x1,1187:14521527,24863421
x1,1187:15706992,24863421
k1,1187:15961732,24863421:254740
x1,1187:16666641,24863421
k1,1187:16921380,24863421:254739
x1,1187:17788135,24863421
k1,1187:18042875,24863421:254740
x1,1187:19079615,24863421
x1,1187:19526429,24863421
x1,1187:19734527,24863421
k1,1213:19734527,24863421:0
)
(1,1213:3157524,25622542:16577003,458068,176225
x1,1213:3535599,25622542
x1,1213:4125525,25622542
x1,1213:5215999,25622542
k1,1187:5431434,25622542:215435
x1,1187:6560037,25622542
k1,1187:6775472,25622542:215435
x1,1187:7539123,25622542
x1,1187:8927692,25622542
k1,1187:9143127,25622542:215435
x1,1187:9663680,25622542
k1,1187:9879115,25622542:215435
x1,1187:11068343,25622542
k1,1187:11283779,25622542:215436
x1,1187:12714844,25622542
x1,1187:13002933,25622542
k1,1187:13218368,25622542:215435
x1,1187:14363220,25622542
x1,1187:14988146,25622542
k1,1187:15203581,25622542:215435
x1,1187:15650395,25622542
k1,1187:15865830,25622542:215435
x1,1187:16488245,25622542
x1,1187:16984432,25622542
x1,1187:18974168,25622542
k1,1187:19189603,25622542:215435
x1,1187:19734527,25622542
k1,1187:19734527,25622542:0
)
(1,1213:3157524,26381663:16577003,455253,187504
x1,1213:3986167,26381663
x1,1213:4735435,26381663
x1,1213:6270231,26381663
k1,1187:6481937,26381663:211706
x1,1187:7275581,26381663
x1,1187:7574915,26381663
x1,1187:9256566,26381663
k1,1187:9468273,26381663:211707
x1,1187:10017577,26381663
k1,1187:10229283,26381663:211706
$1,1187:10229283,26381663
x1,1187:10700321,26381663
(1,1187:10700321,26479966:955374,303558,89201
x1,1187:11606467,26479966
)
$1,1187:11655695,26381663
k1,1187:11867402,26381663:211707
x1,1187:12925397,26381663
k1,1187:13137103,26381663:211706
x1,1187:13520175,26381663
x1,1187:14999368,26381663
k1,1187:15211038,26381663:211670
x1,1187:15657852,26381663
k1,1187:15869559,26381663:211707
x1,1187:16491974,26381663
x1,1187:16988161,26381663
x1,1187:18977897,26381663
k1,1187:19189603,26381663:211706
x1,1187:19734527,26381663
k1,1187:19734527,26381663:0
)
(1,1213:3157524,27140784:16577003,455253,187504
x1,1213:3986167,27140784
x1,1213:4735435,27140784
x1,1213:6270231,27140784
k1,1187:6406840,27140784:136609
x1,1187:7200484,27140784
x1,1187:7499818,27140784
x1,1187:9181469,27140784
k1,1187:9318078,27140784:136609
x1,1187:9867382,27140784
k1,1187:10003991,27140784:136609
$1,1187:10003991,27140784
x1,1187:10475029,27140784
(1,1187:10475029,27239087:809601,318577,89201
x1,1187:10715230,27239087
x1,1187:11251862,27239087
)
$1,1187:11284630,27140784
x1,1187:11440861,27140784
k1,1187:11577470,27140784:136609
x1,1187:12098031,27140784
k1,1187:12234641,27140784:136610
x1,1187:14415608,27140784
k1,1187:14552217,27140784:136609
x1,1187:15315868,27140784
k1,1187:15452477,27140784:136609
x1,1187:16104887,27140784
x1,1187:16533576,27140784
x1,1187:17475952,27140784
k1,1187:17612561,27140784:136609
x1,1187:18479316,27140784
k1,1187:18615925,27140784:136609
x1,1187:19238340,27140784
x1,1187:19734527,27140784
k1,1213:19734527,27140784:0
)
(1,1213:3157524,27899905:16577003,458068,176225
x1,1213:5359102,27899905
k1,1187:5541350,27899905:182248
x1,1187:5840684,27899905
x1,1187:7026149,27899905
k1,1187:7208396,27899905:182247
x1,1187:7913305,27899905
k1,1187:8095553,27899905:182248
x1,1187:8962308,27899905
k1,1187:9144555,27899905:182247
x1,1187:9391397,27899905
x1,1187:11048682,27899905
x1,1187:12139156,27899905
k1,1187:12321404,27899905:182248
x1,1187:13450007,27899905
k1,1187:13632254,27899905:182247
x1,1187:14395905,27899905
x1,1187:15784474,27899905
k1,1187:15966722,27899905:182248
x1,1187:16487275,27899905
k1,1187:16669522,27899905:182247
x1,1187:17833125,27899905
k1,1187:18015373,27899905:182248
x1,1187:19446438,27899905
x1,1187:19734527,27899905
k1,1187:19734527,27899905:0
)
(1,1213:3157524,28659026:16577003,455253,176225
x1,1213:4302376,28659026
x1,1213:4927302,28659026
k1,1187:5184589,28659026:257287
x1,1187:5631403,28659026
k1,1187:5888691,28659026:257288
x1,1187:6511106,28659026
x1,1187:7007293,28659026
x1,1187:8997029,28659026
k1,1187:9254316,28659026:257287
x1,1187:9799240,28659026
k1,1187:10056528,28659026:257288
x1,1187:10303370,28659026
x1,1187:10591459,28659026
x1,1187:11648192,28659026
x1,1187:11936281,28659026
k1,1187:12193568,28659026:257287
x1,1187:13060323,28659026
k1,1187:13317610,28659026:257287
x1,1187:14581197,28659026
x1,1187:15474202,28659026
k1,1187:15731490,28659026:257288
x1,1187:16465143,28659026
x1,1187:17424395,28659026
k1,1187:17681682,28659026:257287
x1,1187:18664054,28659026
x1,1187:19734527,28659026
k1,1187:19734527,28659026:0
)
(1,1213:3157524,29418147:16577003,455253,187504
x1,1213:3703074,29418147
k1,1187:4009806,29418147:306732
$1,1187:4009806,29418147
x1,1187:4480844,29418147
(1,1187:4480844,29516450:955374,303558,89201
x1,1187:5386990,29516450
)
$1,1187:5436218,29418147
k1,1187:5742951,29418147:306733
x1,1187:6800946,29418147
k1,1187:7107678,29418147:306732
x1,1187:7490750,29418147
x1,1187:8969943,29418147
k1,1187:9276544,29418147:306601
x1,1187:9723358,29418147
k1,1187:10030090,29418147:306732
x1,1187:10652505,29418147
x1,1187:11148692,29418147
x1,1187:13138428,29418147
k1,1187:13445160,29418147:306732
x1,1187:13990084,29418147
k1,1187:14296817,29418147:306733
x1,1187:15038586,29418147
k1,1187:15345318,29418147:306732
x1,1187:16097715,29418147
k1,1187:16404448,29418147:306733
x1,1187:17271203,29418147
k1,1187:17577935,29418147:306732
x1,1187:18841522,29418147
x1,1187:19734527,29418147
k1,1187:19734527,29418147:0
)
(1,1213:3157524,30177268:16577003,455253,187504
x1,1213:4266758,30177268
x1,1187:4637342,30177268
k1,1187:4896016,30177268:258674
x1,1187:5441566,30177268
x1,1187:5990870,30177268
x1,1187:7101981,30177268
x1,1187:8192455,30177268
k1,1187:8451129,30177268:258674
x1,1187:8996679,30177268
k1,1187:9255353,30177268:258674
$1,1187:9255353,30177268
x1,1187:9726391,30177268
(1,1187:9726391,30275571:809601,318577,89201
x1,1187:9966592,30275571
x1,1187:10503224,30275571
)
$1,1187:10535992,30177268
x1,1187:10692223,30177268
k1,1187:10950897,30177268:258674
x1,1187:11471458,30177268
k1,1187:11730133,30177268:258675
x1,1187:13911100,30177268
k1,1187:14169774,30177268:258674
x1,1187:14949673,30177268
k1,1187:15208347,30177268:258674
x1,1187:15860757,30177268
x1,1187:16289446,30177268
x1,1187:17231822,30177268
k1,1187:17490496,30177268:258674
x1,1187:18357251,30177268
k1,1187:18615925,30177268:258674
x1,1187:19238340,30177268
x1,1187:19734527,30177268
k1,1213:19734527,30177268:0
)
(1,1213:3157524,30936389:16577003,455253,187504
x1,1213:5359102,30936389
k1,1187:5579243,30936389:220141
x1,1187:5878577,30936389
x1,1187:7064042,30936389
k1,1187:7284182,30936389:220140
x1,1187:7989091,30936389
k1,1187:8209232,30936389:220141
x1,1187:9075987,30936389
k1,1187:9296128,30936389:220141
x1,1187:10116023,30936389
x1,1187:10943407,30936389
x1,1187:11231496,30936389
k1,1187:11451636,30936389:220140
x1,1187:12838951,30936389
x1,1187:14257512,30936389
k1,1187:14477653,30936389:220141
x1,1187:15122564,30936389
x1,1187:16809839,30936389
k1,1187:17029979,30936389:220140
$1,1187:17029979,30936389
x1,1187:17501017,30936389
(1,1187:17501017,31034692:955374,303558,89201
x1,1187:18407163,31034692
)
$1,1187:18456391,30936389
k1,1187:18676532,30936389:220141
x1,1187:19734527,30936389
k1,1187:19734527,30936389:0
)
(1,1213:3157524,31695510:16577003,455253,187504
x1,1213:3628562,31695510
(1,1187:3628562,31793813:809601,318577,89201
x1,1187:3868763,31793813
x1,1187:4405395,31793813
)
$1,1187:4438163,31695510
x1,1187:4594394,31695510
k1,1187:4813978,31695510:219584
x1,1187:6245043,31695510
x1,1187:6533132,31695510
k1,1187:6752717,31695510:219585
x1,1187:7897569,31695510
x1,1187:8522495,31695510
k1,1187:8742079,31695510:219584
x1,1187:9800074,31695510
k1,1187:10019659,31695510:219585
x1,1187:10402731,31695510
x1,1187:11881924,31695510
k1,1187:12101463,31695510:219539
x1,1187:12660768,31695510
x1,1187:12948857,31695510
k1,1187:13168442,31695510:219585
x1,1187:13790857,31695510
x1,1187:14287044,31695510
x1,1187:16276780,31695510
k1,1187:16496364,31695510:219584
x1,1187:17041288,31695510
k1,1187:17260873,31695510:219585
x1,1187:18648188,31695510
k1,1187:18867772,31695510:219584
x1,1187:19734527,31695510
k1,1187:19734527,31695510:0
)
(1,1213:3157524,32454631:16577003,455253,176225
x1,1213:3891177,32454631
x1,1213:4850429,32454631
k1,1187:5124662,32454631:274233
x1,1187:6182657,32454631
k1,1187:6456889,32454631:274232
x1,1187:7759857,32454631
k1,1187:8033990,32454631:274133
x1,1187:8853885,32454631
x1,1187:9681269,32454631
x1,1187:10390556,32454631
k1,1187:10664789,32454631:274233
x1,1187:11369074,32454631
x1,1187:12043981,32454631
x1,1187:12472670,32454631
x1,1187:14156198,32454631
k1,1188:14430431,32454631:274233
x1,1188:15921493,32454631
k1,1188:16195725,32454631:274232
x1,1188:17279327,32454631
k1,1188:17553560,32454631:274233
x1,1188:19734527,32454631
k1,1188:19734527,32454631:0
)
(1,1213:3157524,33213752:16577003,455253,176225
x1,1213:3937423,33213752
k1,1188:4168499,33213752:231076
x1,1188:4855282,33213752
x1,1188:6181980,33213752
k1,1188:6413055,33213752:231075
x1,1188:6725518,33213752
k1,1188:6956594,33213752:231076
x1,1188:7805223,33213752
x1,1188:8555117,33213752
k1,1188:8786192,33213752:231075
x1,1188:9033034,33213752
x1,1188:9321123,33213752
x1,1188:10348479,33213752
k1,1188:10579555,33213752:231076
x1,1188:11823142,33213752
k1,1188:12054218,33213752:231076
x1,1188:13512150,33213752
x1,1188:14500152,33213752
k1,1188:14731227,33213752:231075
x1,1188:15355521,33213752
k1,1188:15586597,33213752:231076
x1,1188:16644592,33213752
k1,1188:16875667,33213752:231075
x1,1188:17795549,33213752
k1,1188:18026625,33213752:231076
x1,1188:19734527,33213752
k1,1188:19734527,33213752:0
)
(1,1213:3157524,33972873:16577003,455253,176225
x1,1213:3703074,33972873
x1,1213:4266750,33972873
x1,1213:5624695,33972873
k1,1188:5824746,33972873:200051
x1,1188:6908348,33972873
k1,1188:7108400,33972873:200052
x1,1188:7653950,33972873
x1,1188:8104510,33972873
x1,1188:8434471,33972873
x1,1188:9470587,33972873
x1,1188:10363592,33972873
k1,1188:10563643,33972873:200051
x1,1188:11674120,33972873
x1,1188:12059685,33972873
x1,1188:13828836,33972873
k1,1188:14028887,33972873:200051
x1,1188:15249978,33972873
x1,1188:15982998,33972873
k1,1188:16183050,33972873:200052
x1,1188:17570365,33972873
x1,1188:18988926,33972873
k1,1188:19188977,33972873:200051
x1,1188:19734527,33972873
k1,1188:19734527,33972873:0
)
(1,1213:3157524,34731994:16577003,455253,176225
x1,1213:4024279,34731994
g1,1188:4199257,34731994
x1,1188:4821672,34731994
x1,1188:5317859,34731994
x1,1188:7519437,34731994
g1,1188:7694415,34731994
x1,1188:8428068,34731994
x1,1188:9050483,34731994
x1,1188:10297821,34731994
g1,1188:10472799,34731994
x1,1188:11339554,34731994
g1,1188:11514532,34731994
x1,1188:13084337,34731994
g1,1188:13259315,34731994
x1,1188:13934222,34731994
x1,1188:14730368,34731994
x1,1188:16938210,34731994
g1,1188:17113188,34731994
k1,1213:17113188,34731994:0
k1,1213:19734527,34731994:2621339
g1,1213:19734527,34731994
)
(1,1306:3157524,36737782:16577003,463068,131542
g1,1306:3157524,36737782
x1,1306:4026157,36737782
g1,1306:4651083,36737782
x1,1306:6770170,36737782
g1,1306:6943893,36737782
x1,1306:7360713,36737782
x1,1306:8140612,36737782
x1,1306:10732782,36737782
g1,1306:10906505,36737782
x1,1306:14552291,36737782
k1,1306:19734527,36737782:5182236
g1,1306:19734527,36737782
)
(1,1309:3157524,37793007:16577003,455253,176225
h1,1307:3157524,37793007:937389,0,0
x1,1307:4477985,37793007
x1,1307:4761702,37793007
k1,1307:5064340,37793007:302638
x1,1307:7002218,37793007
x1,1307:8533260,37793007
k1,1307:8835897,37793007:302637
x1,1307:9702652,37793007
k1,1307:10005290,37793007:302638
x1,1307:10998906,37793007
x1,1307:11921905,37793007
k1,1307:12224542,37793007:302637
x1,1307:13445633,37793007
x1,1307:14178653,37793007
k1,1307:14481291,37793007:302638
x1,1307:15277437,37793007
x1,1307:15565526,37793007
x1,1307:16624137,37793007
x1,1307:17517142,37793007
k1,1307:17819779,37793007:302637
x1,1307:18494686,37793007
x1,1307:19290832,37793007
x1,1307:19537674,37793007
x1,1307:19734527,37793007
k1,1309:19734527,37793007:0
)
(1,1309:3157524,38552128:16577003,455253,176225
x1,1309:5118524,38552128
k1,1307:5255279,38552128:136755
x1,1307:6075799,38552128
k1,1307:6212555,38552128:136756
x1,1307:7383030,38552128
x1,1307:8317908,38552128
x1,1307:8605997,38552128
k1,1307:8742752,38552128:136755
x1,1307:9707624,38552128
k1,1307:9844380,38552128:136756
x1,1307:11794763,38552128
k1,1307:11931481,38552128:136718
x1,1307:13201935,38552128
k1,1307:13338690,38552128:136755
x1,1307:13963616,38552128
k1,1307:14100372,38552128:136756
x1,1307:14347214,38552128
x1,1307:15010876,38552128
x1,1307:15257718,38552128
x1,1307:15545807,38552128
x1,1307:16473811,38552128
x1,1307:16989992,38552128
x1,1307:18027967,38552128
k1,1307:18164722,38552128:136755
x1,1307:19734527,38552128
k1,1307:19734527,38552128:0
)
(1,1309:3157524,39311249:16577003,455253,176225
x1,1309:4576085,39311249
x1,1309:5564087,39311249
k1,1307:5710059,39311249:145972
x1,1307:6414968,39311249
k1,1307:6560940,39311249:145972
x1,1307:7427695,39311249
k1,1307:7573667,39311249:145972
x1,1307:9248463,39311249
k1,1307:9394406,39311249:145943
x1,1307:11983451,39311249
k1,1307:12129423,39311249:145972
x1,1307:13064926,39311249
k1,1307:13210898,39311249:145972
x1,1307:13913306,39311249
x1,1307:15509350,39311249
k1,1307:15655322,39311249:145972
x1,1307:16331479,39311249
k1,1307:16477451,39311249:145972
x1,1307:17647926,39311249
x1,1307:18335962,39311249
x1,1307:18764651,39311249
x1,1307:19734527,39311249
k1,1307:19734527,39311249:0
)
(1,1309:3157524,40070370:16577003,455253,176225
x1,1309:4576085,40070370
x1,1309:5564087,40070370
k1,1307:5734590,40070370:170503
x1,1307:6675715,40070370
k1,1307:6846217,40070370:170502
x1,1307:7712972,40070370
k1,1307:7883475,40070370:170503
x1,1307:9312045,40070370
k1,1307:9482548,40070370:170503
x1,1307:10104338,40070370
x1,1307:10779245,40070370
x1,1307:11207934,40070370
x1,1307:12422777,40070370
x1,1307:13120805,40070370
k1,1307:13291308,40070370:170503
x1,1307:14059327,40070370
x1,1307:15421017,40070370
k1,1307:15591519,40070370:170502
x1,1307:16168949,40070370
k1,1307:16339452,40070370:170503
x1,1307:17020615,40070370
x1,1307:19018474,40070370
k1,1307:19188977,40070370:170503
x1,1307:19734527,40070370
k1,1307:19734527,40070370:0
)
(1,1309:3157524,40829491:16577003,455253,176225
x1,1309:4218637,40829491
k1,1307:4407551,40829491:188914
x1,1307:5188708,40829491
x1,1307:5344939,40829491
k1,1307:5533854,40829491:188915
x1,1307:6297503,40829491
x1,1307:7163014,40829491
x1,1307:7533598,40829491
x1,1307:8426603,40829491
k1,1308:8615517,40829491:188914
x1,1308:9160441,40829491
k1,1308:9349356,40829491:188915
x1,1308:10216111,40829491
k1,1308:10405025,40829491:188914
x1,1308:11631105,40829491
k1,1308:11820020,40829491:188915
x1,1308:12369324,40829491
k1,1308:12558238,40829491:188914
x1,1308:13779329,40829491
x1,1308:14512349,40829491
k1,1308:14701264,40829491:188915
x1,1308:15521159,40829491
x1,1308:16348543,40829491
x1,1308:16636632,40829491
k1,1308:16825546,40829491:188914
x1,1308:17447336,40829491
x1,1308:18487822,40829491
x1,1308:19734527,40829491
k1,1308:19734527,40829491:0
)
(1,1309:3157524,41588612:16577003,455253,176225
x1,1309:4588580,41588612
k1,1308:4730410,41588612:141830
x1,1308:6565182,41588612
k1,1308:6707012,41588612:141830
x1,1308:7266317,41588612
x1,1308:7554406,41588612
k1,1308:7696237,41588612:141831
x1,1308:8259913,41588612
x1,1308:9857828,41588612
k1,1308:9999658,41588612:141830
x1,1308:11090132,41588612
k1,1308:11231962,41588612:141830
x1,1308:12298072,41588612
k1,1308:12439902,41588612:141830
x1,1308:13233546,41588612
x1,1308:13532880,41588612
x1,1308:15370762,41588612
k1,1308:15512593,41588612:141831
x1,1308:16033154,41588612
k1,1308:16174984,41588612:141830
x1,1308:17804780,41588612
x1,1308:19734527,41588612
k1,1308:19734527,41588612:0
)
(1,1309:3157524,42347733:16577003,455253,176225
x1,1309:4215519,42347733
g1,1308:4390497,42347733
x1,1308:4911058,42347733
g1,1308:5086036,42347733
x1,1308:6650204,42347733
x1,1308:8735556,42347733
g1,1308:8910534,42347733
x1,1308:10329095,42347733
x1,1308:11473328,42347733
k1,1309:19734527,42347733:8261199
g1,1309:19734527,42347733
)
(1,1317:3157524,43329445:16577003,455253,176225
x1,1317:4962304,43329445
x1,1317:6940800,43329445
k1,1314:7117477,43329445:176677
x1,1314:9217828,43329445
k1,1314:9382550,43329445:164722
x1,1314:12798353,43329445
k1,1315:12963074,43329445:164721
x1,1315:14046676,43329445
k1,1315:14211397,43329445:164721
x1,1315:15463734,43329445
x1,1315:16742304,43329445
k1,1315:16907025,43329445:164721
x1,1315:18864897,43329445
k1,1315:19029618,43329445:164721
x1,1315:19734527,43329445
k1,1315:19734527,43329445:0
)
(1,1317:3157524,44088566:16577003,455253,176225
x1,1317:4832320,44088566
k1,1315:5036171,44088566:203851
x1,1315:5595476,44088566
x1,1315:5883565,44088566
k1,1315:6087445,44088566:203880
x1,1315:9803209,44088566
k1,1315:10007089,44088566:203880
x1,1315:10700121,44088566
k1,1315:10904002,44088566:203881
x1,1315:11770757,44088566
k1,1315:11974637,44088566:203880
x1,1315:13841890,44088566
k1,1315:14045770,44088566:203880
x1,1315:16398566,44088566
k1,1315:16602446,44088566:203880
x1,1315:19734527,44088566
k1,1315:19734527,44088566:0
)
(1,1317:3157524,44847687:16577003,455253,176225
x1,1317:4024279,44847687
k1,1315:4185744,44847687:161465
x1,1315:7442820,44847687
k1,1315:7604286,44847687:161466
x1,1315:10010849,44847687
k1,1315:10172314,44847687:161465
x1,1315:11776484,44847687
k1,1315:11937950,44847687:161466
x1,1315:12642859,44847687
k1,1315:12804324,44847687:161465
x1,1315:14434120,44847687
x1,1315:16363867,44847687
k1,1315:16525333,44847687:161466
x1,1315:18172612,44847687
x1,1315:18725668,44847687
k1,1315:18887133,44847687:161465
x1,1315:19446438,44847687
x1,1315:19734527,44847687
k1,1315:19734527,44847687:0
)
(1,1317:3157524,45606808:16577003,455253,176225
x1,1317:5990908,45606808
g1,1315:6165886,45606808
x1,1315:6715190,45606808
g1,1315:6890168,45606808
x1,1315:8063138,45606808
g1,1315:8238116,45606808
x1,1315:9885394,45606808
k1,1317:19734527,45606808:9849133
g1,1317:19734527,45606808
)
(1,1319:5113338,46675675:14621189,458068,301205
(1,1318:5113338,46675675:0,213447,0
g1,1318:5113338,46675675
g1,1318:4844822,46675675
g1,1318:4094913,46675675
(1,1318:4094913,46675675:268516,213447,0
(1,1318:4094913,46675675:268516,213447,0
g1,1318:4094913,46675675
$1,1318:4094913,46675675
x1,1318:4363429,46675675
$1,1318:4363429,46675675
)
)
g1,1318:5113338,46675675
)
x1,1318:6015728,46675675
x1,1318:6171959,46675675
k1,1318:6314428,46675675:142469
$1,1318:6314428,46675675
[1,1318:6314428,46675675:347455,294650,301205
(1,1318:6314428,46675675:347455,294650,176225
x1,1318:6661883,46675675
)
]
$1,1318:6661883,46675675
x1,1318:8573504,46675675
$1,1318:8573504,46675675
[1,1318:8573504,46675675:375573,294650,301205
(1,1318:8573504,46675675:375573,294650,176225
x1,1318:8949077,46675675
)
]
$1,1318:8949077,46675675
x1,1318:9195919,46675675
x1,1318:10806960,46675675
k1,1318:10949429,46675675:142469
x1,1318:12940432,46675675
k1,1318:13082901,46675675:142469
x1,1318:15739419,46675675
k1,1318:15881888,46675675:142469
x1,1318:19734527,46675675
k1,1319:19734527,46675675:0
)
(1,1319:5113338,47434948:14621189,458068,172472
x1,1319:5321436,47434948
x1,1319:5946362,47434948
x1,1319:6310691,47434948
g1,1318:6485669,47434948
x1,1318:9958356,47434948
g1,1318:10133334,47434948
x1,1318:10341432,47434948
x1,1318:10966358,47434948
x1,1318:11330687,47434948
g1,1318:11505665,47434948
x1,1318:12563660,47434948
g1,1318:12738638,47434948
x1,1318:16626910,47434948
g1,1318:16801888,47434948
x1,1318:17009986,47434948
x1,1318:17947375,47434948
x1,1318:18311704,47434948
k1,1319:19734527,47434948:1422823
g1,1319:19734527,47434948
)
(1,1321:5113338,48194069:14621189,455253,176225
(1,1320:5113338,48194069:0,213447,0
g1,1320:5113338,48194069
g1,1320:4844822,48194069
g1,1320:4094913,48194069
(1,1320:4094913,48194069:268516,213447,0
(1,1320:4094913,48194069:268516,213447,0
g1,1320:4094913,48194069
$1,1320:4094913,48194069
x1,1320:4363429,48194069
$1,1320:4363429,48194069
)
)
g1,1320:5113338,48194069
)
x1,1320:6258825,48194069
x1,1320:6415056,48194069
k1,1320:7243539,48194069:828483
x1,1320:10162520,48194069
x1,1320:11561704,48194069
x1,1320:12217242,48194069
k1,1320:13045726,48194069:828484
x1,1320:14880498,48194069
k1,1320:15708981,48194069:828483
x1,1320:16505127,48194069
k1,1320:17333610,48194069:828483
$1,1320:17333610,48194069
[1,1320:17333610,48194069:551806,294650,128725
(1,1320:17333610,48194069:551806,294650,3745
x1,1320:17885416,48194069
)
]
$1,1320:17885416,48194069
x1,1320:19734527,48194069
k1,1320:19734527,48194069:0
)
(1,1321:5113338,48953190:14621189,455253,176225
[1,1320:5113338,48953190:381829,455253,134977
(1,1320:5113338,48953190:381829,455253,9997
x1,1320:5495167,48953190
)
]
$1,1320:5495167,48953190
x1,1320:7980452,48953190
g1,1320:8155430,48953190
x1,1320:8700980,48953190
x1,1320:9918943,48953190
x1,1320:10811948,48953190
g1,1320:10986926,48953190
x1,1320:13834695,48953190
g1,1320:14009673,48953190
x1,1320:14217771,48953190
x1,1320:14842697,48953190
x1,1320:15207026,48953190
k1,1321:19734527,48953190:4527501
g1,1321:19734527,48953190
)
]
g1,1389:19734527,48953190
)
k1,1389:20129218,48953190:394691
r1,1389:20129218,48953190:0,46306381,0
k1,1389:20523909,48953190:394691
(1,1389:20523909,48953190:16577003,46306381,0
[1,1389:20523909,48953190:16577003,46306381,0
(1,1323:22479723,3405930:14621189,455253,176225
(1,1322:22479723,3405930:0,213447,0
g1,1322:22479723,3405930
g1,1322:22211207,3405930
g1,1322:21461298,3405930
(1,1322:21461298,3405930:268516,213447,0
(1,1322:21461298,3405930:268516,213447,0
g1,1322:21461298,3405930
$1,1322:21461298,3405930
x1,1322:21729814,3405930
$1,1322:21729814,3405930
)
)
g1,1322:22479723,3405930
)
x1,1322:23451478,3405930
x1,1322:23607709,3405930
k1,1322:23769187,3405930:161478
x1,1322:26688168,3405930
x1,1322:28087352,3405930
x1,1322:28742890,3405930
k1,1322:28904367,3405930:161477
x1,1322:30739139,3405930
k1,1322:30900617,3405930:161478
x1,1322:31696763,3405930
k1,1322:31858240,3405930:161477
$1,1322:31858240,3405930
[1,1322:31858240,3405930:277463,294650,134977
(1,1322:31858240,3405930:277463,294650,9997
x1,1322:32135703,3405930
)
]
$1,1322:32135703,3405930
x1,1322:34072320,3405930
k1,1322:34233798,3405930:161478
$1,1322:34233798,3405930
[1,1322:34233798,3405930:381829,455253,134977
(1,1322:34233798,3405930:381829,455253,9997
x1,1322:34615627,3405930
)
]
$1,1322:34615627,3405930
x1,1322:37100912,3405930
k1,1322:37100912,3405930:0
)
(1,1323:22479723,4165051:14621189,455253,176225
x1,1323:25136241,4165051
g1,1322:25311219,4165051
x1,1322:28540198,4165051
g1,1322:28715176,4165051
x1,1322:28923274,4165051
x1,1322:29548200,4165051
x1,1322:29912529,4165051
k1,1323:37100912,4165051:7188383
g1,1323:37100912,4165051
)
(1,1326:22479723,4924172:14621189,455253,176225
(1,1324:22479723,4924172:0,213447,0
g1,1324:22479723,4924172
g1,1324:22211207,4924172
g1,1324:21461298,4924172
(1,1324:21461298,4924172:268516,213447,0
(1,1324:21461298,4924172:268516,213447,0
g1,1324:21461298,4924172
$1,1324:21461298,4924172
x1,1324:21729814,4924172
$1,1324:21729814,4924172
)
)
g1,1324:22479723,4924172
)
x1,1324:23243381,4924172
x1,1324:23399612,4924172
k1,1324:23539344,4924172:139732
x1,1324:26458325,4924172
x1,1324:27857509,4924172
x1,1324:28513047,4924172
k1,1324:28652778,4924172:139731
x1,1324:30487550,4924172
k1,1324:30627282,4924172:139732
x1,1324:31423428,4924172
k1,1324:31563159,4924172:139731
$1,1324:31563159,4924172
[1,1324:31563159,4924172:181847,455253,128725
(1,1324:31563159,4924172:181847,455253,3745
x1,1324:31745006,4924172
)
]
$1,1324:31745006,4924172
x1,1324:32815496,4924172
$1,1324:32815496,4924172
[1,1324:32815496,4924172:181847,455253,128725
(1,1324:32815496,4924172:181847,455253,3745
x1,1324:32997343,4924172
)
]
$1,1324:32997343,4924172
x1,1324:34094066,4924172
k1,1324:34233798,4924172:139732
x1,1324:37100912,4924172
k1,1324:37100912,4924172:0
)
(1,1326:22479723,5683293:14621189,455253,176225
x1,1326:25136241,5683293
k1,1324:25344957,5683293:208716
x1,1324:29718788,5683293
k1,1324:29927471,5683293:208683
x1,1324:30135569,5683293
x1,1324:30760495,5683293
x1,1324:31124824,5683293
k1,1324:31333540,5683293:208716
x1,1324:31923466,5683293
x1,1324:35694876,5683293
k1,1324:35903559,5683293:208683
x1,1324:36111657,5683293
x1,1324:36736583,5683293
x1,1324:37100912,5683293
k1,1324:37100912,5683293:0
)
(1,1326:22479723,6442414:14621189,455253,172472
x1,1326:23537718,6442414
g1,1324:23712696,6442414
x1,1324:24302622,6442414
x1,1324:27275384,6442414
g1,1324:27463483,6442414
x1,1324:27671581,6442414
x1,1324:28296507,6442414
x1,1324:28660836,6442414
g1,1324:28835814,6442414
k1,1326:28835814,6442414:0
k1,1326:37100912,6442414:8265098
g1,1326:37100912,6442414
)
(1,1328:20523909,7288558:16577003,455253,176225
x1,1328:20938226,7288558
k1,1327:21163178,7288558:224952
x1,1327:21609992,7288558
k1,1327:21834943,7288558:224951
x1,1327:23424733,7288558
k1,1327:23649685,7288558:224952
x1,1327:24733287,7288558
k1,1327:24958239,7288558:224952
x1,1327:25824994,7288558
k1,1327:26049945,7288558:224951
x1,1327:26783598,7288558
x1,1327:27640352,7288558
x1,1327:28855195,7288558
x1,1327:29371376,7288558
x1,1327:30461850,7288558
k1,1327:30686802,7288558:224952
x1,1327:31236106,7288558
k1,1327:31461057,7288558:224951
x1,1327:32085974,7288558
x1,1327:35834888,7288558
k1,1327:36059790,7288558:224902
x1,1327:36267888,7288558
x1,1327:36892814,7288558
x1,1327:37100912,7288558
k1,1327:37100912,7288558:0
)
(1,1328:20523909,8047679:16577003,455253,176225
x1,1328:20970723,8047679
k1,1327:21329345,8047679:358622
x1,1327:22237972,8047679
k1,1327:22596595,8047679:358623
x1,1327:23938291,8047679
x1,1327:25233743,8047679
k1,1327:25592365,8047679:358622
x1,1327:26650360,8047679
k1,1327:27008982,8047679:358622
x1,1327:27829502,8047679
k1,1327:28188125,8047679:358623
x1,1327:28810540,8047679
x1,1327:29140501,8047679
x1,1327:30356587,8047679
k1,1327:30715209,8047679:358622
x1,1327:31581964,8047679
k1,1327:31940586,8047679:358622
x1,1327:32187428,8047679
x1,1327:32475517,8047679
x1,1327:33767840,8047679
k1,1327:34126462,8047679:358622
x1,1327:34675766,8047679
k1,1327:35034389,8047679:358623
x1,1327:35999261,8047679
k1,1327:36357883,8047679:358622
x1,1327:36604725,8047679
x1,1327:37100912,8047679
k1,1328:37100912,8047679:0
)
(1,1328:20523909,8806800:16577003,455253,176225
x1,1328:25092045,8806800
k1,1327:25288717,8806800:196672
x1,1327:26224220,8806800
k1,1327:26420892,8806800:196672
x1,1327:26733355,8806800
k1,1327:26930027,8806800:196672
x1,1327:27879277,8806800
k1,1327:28075949,8806800:196672
x1,1327:29246424,8806800
x1,1327:29934460,8806800
x1,1327:30363149,8806800
x1,1327:31489256,8806800
k1,1327:31685927,8806800:196671
x1,1327:32362084,8806800
k1,1327:32558756,8806800:196672
x1,1327:33425511,8806800
k1,1327:33622183,8806800:196672
x1,1327:35076986,8806800
k1,1327:35273658,8806800:196672
x1,1327:35520500,8806800
x1,1327:35808589,8806800
x1,1327:37100912,8806800
k1,1327:37100912,8806800:0
)
(1,1328:20523909,9565921:16577003,455253,176225
x1,1328:21069459,9565921
k1,1327:21279481,9565921:210022
x1,1327:21662553,9565921
x1,1327:21917527,9565921
x1,1327:22744285,9565921
k1,1327:22954306,9565921:210021
x1,1327:23266769,9565921
k1,1327:23476791,9565921:210022
x1,1327:24036096,9565921
x1,1327:24324185,9565921
k1,1327:24534207,9565921:210022
x1,1327:25220990,9565921
x1,1327:26963884,9565921
k1,1327:27173905,9565921:210021
x1,1327:27866937,9565921
k1,1327:28076959,9565921:210022
x1,1327:28323801,9565921
x1,1327:29059331,9565921
x1,1327:30316039,9565921
k1,1327:30526061,9565921:210022
x1,1327:31392816,9565921
k1,1327:31602837,9565921:210021
x1,1327:31849679,9565921
x1,1327:32137768,9565921
x1,1327:33877542,9565921
k1,1327:34087564,9565921:210022
x1,1327:34821217,9565921
x1,1327:35677971,9565921
x1,1327:36892814,9565921
x1,1327:37100912,9565921
k1,1328:37100912,9565921:0
)
(1,1328:20523909,10325042:16577003,455253,176225
x1,1328:21040090,10325042
x1,1328:22395531,10325042
g1,1327:22570509,10325042
x1,1327:23025449,10325042
x1,1327:23907216,10325042
g1,1327:24082194,10325042
x1,1327:24948949,10325042
g1,1327:25123927,10325042
x1,1327:25742596,10325042
x1,1327:26236280,10325042
x1,1327:26524369,10325042
x1,1327:28251647,10325042
x1,1327:29144652,10325042
g1,1327:29319630,10325042
x1,1327:30008917,10325042
x1,1327:31585584,10325042
k1,1328:37100912,10325042:5515328
g1,1328:37100912,10325042
)
(1,1336:20523909,11266554:16577003,455253,176225
x1,1336:22259323,11266554
x1,1336:24411558,11266554
k1,1333:24565954,11266554:154396
x1,1333:26666305,11266554
k1,1333:26814608,11266554:148303
x1,1333:27962587,11266554
x1,1333:28791230,11266554
x1,1333:29090564,11266554
x1,1333:30230411,11266554
k1,1334:30378714,11266554:148303
x1,1334:31462316,11266554
k1,1334:31610619,11266554:148303
x1,1334:32862956,11266554
x1,1334:34141526,11266554
k1,1334:34289828,11266554:148302
x1,1334:35023481,11266554
x1,1334:36247700,11266554
k1,1334:36396003,11266554:148303
x1,1334:37100912,11266554
k1,1334:37100912,11266554:0
)
(1,1336:20523909,12025675:16577003,455253,176225
x1,1336:22198705,12025675
k1,1334:22503614,12025675:304909
x1,1334:23062919,12025675
x1,1334:23351008,12025675
k1,1334:23656048,12025675:305040
x1,1334:24609677,12025675
x1,1334:25446445,12025675
x1,1334:25949497,12025675
x1,1334:27371812,12025675
k1,1334:27676851,12025675:305039
x1,1334:28369883,12025675
k1,1334:28674923,12025675:305040
x1,1334:30132236,12025675
k1,1334:30437275,12025675:305039
x1,1334:31377149,12025675
x1,1334:31836459,12025675
x1,1334:32491997,12025675
k1,1334:32797037,12025675:305040
x1,1334:33625680,12025675
x1,1334:34170604,12025675
x1,1334:35929118,12025675
k1,1334:36234157,12025675:305039
x1,1334:37100912,12025675
k1,1334:37100912,12025675:0
)
(1,1336:20523909,12784796:16577003,455253,176225
x1,1336:21694384,12784796
x1,1336:22382420,12784796
x1,1336:22811109,12784796
x1,1336:23780985,12784796
k1,1334:23946112,12784796:165127
x1,1334:25364673,12784796
x1,1334:26352675,12784796
k1,1334:26517802,12784796:165127
x1,1334:28121972,12784796
k1,1334:28287099,12784796:165127
x1,1334:28992008,12784796
k1,1334:29157136,12784796:165128
x1,1334:30721304,12784796
x1,1334:32806656,12784796
k1,1334:32971783,12784796:165127
x1,1334:33791678,12784796
x1,1334:34619062,12784796
x1,1334:35172118,12784796
k1,1334:35337245,12784796:165127
x1,1334:36290874,12784796
k1,1334:36456001,12784796:165127
x1,1334:37100912,12784796
k1,1334:37100912,12784796:0
)
(1,1336:20523909,13543917:16577003,455253,176225
x1,1336:21087585,13543917
x1,1336:22685500,13543917
g1,1334:22860478,13543917
x1,1334:23950952,13543917
g1,1334:24125930,13543917
x1,1334:25298900,13543917
g1,1334:25473878,13543917
x1,1334:26267522,13543917
x1,1334:26566856,13543917
x1,1334:28404738,13543917
k1,1336:37100912,13543917:8696174
g1,1336:37100912,13543917
)
(1,1338:22479723,14390060:14621189,455253,176225
(1,1337:22479723,14390060:0,213447,0
g1,1337:22479723,14390060
g1,1337:22211207,14390060
g1,1337:21461298,14390060
(1,1337:21461298,14390060:268516,213447,0
(1,1337:21461298,14390060:268516,213447,0
g1,1337:21461298,14390060
$1,1337:21461298,14390060
x1,1337:21729814,14390060
$1,1337:21729814,14390060
)
)
g1,1337:22479723,14390060
)
x1,1337:23347738,14390060
x1,1337:23503969,14390060
k1,1337:24023895,14390060:519926
$1,1337:24023895,14390060
[1,1337:24023895,14390060:312463,294650,134977
(1,1337:24023895,14390060:312463,294650,9997
x1,1337:24336358,14390060
)
]
$1,1337:24336358,14390060
x1,1337:26929756,14390060
x1,1337:28533926,14390060
k1,1337:29053853,14390060:519927
$1,1337:29053853,14390060
[1,1337:29053853,14390060:264967,294650,134977
(1,1337:29053853,14390060:264967,294650,9997
x1,1337:29318820,14390060
)
]
$1,1337:29318820,14390060
x1,1337:32098446,14390060
k1,1337:32618372,14390060:519926
x1,1337:34609375,14390060
k1,1337:35129301,14390060:519926
x1,1337:35674851,14390060
x1,1337:36892814,14390060
x1,1337:37100912,14390060
k1,1338:37100912,14390060:0
)
(1,1338:22479723,15149181:14621189,455253,176225
x1,1338:23372728,15149181
k1,1337:23914287,15149181:541559
x1,1337:28185003,15149181
k1,1337:28726195,15149181:541192
x1,1337:28934293,15149181
x1,1337:29559219,15149181
x1,1337:29923548,15149181
k1,1337:30465107,15149181:541559
x1,1337:34075277,15149181
k1,1337:34616468,15149181:541191
x1,1337:34824566,15149181
x1,1337:35137029,15149181
x1,1337:35501358,15149181
k1,1337:36042917,15149181:541559
x1,1337:37100912,15149181
k1,1337:37100912,15149181:0
)
(1,1338:22479723,15908302:14621189,455253,112482
x1,1338:25882417,15908302
g1,1337:26077389,15908302
x1,1337:26285487,15908302
x1,1337:26910413,15908302
x1,1337:27274742,15908302
k1,1338:37100912,15908302:9826170
g1,1338:37100912,15908302
)
(1,1340:22479723,16667423:14621189,455253,301205
(1,1339:22479723,16667423:0,213447,0
g1,1339:22479723,16667423
g1,1339:22211207,16667423
g1,1339:21461298,16667423
(1,1339:21461298,16667423:268516,213447,0
(1,1339:21461298,16667423:268516,213447,0
g1,1339:21461298,16667423
$1,1339:21461298,16667423
x1,1339:21729814,16667423
$1,1339:21729814,16667423
)
)
g1,1339:22479723,16667423
)
x1,1339:23382113,16667423
x1,1339:23538344,16667423
k1,1339:23812989,16667423:274645
$1,1339:23812989,16667423
[1,1339:23812989,16667423:347455,294650,301205
(1,1339:23812989,16667423:347455,294650,176225
x1,1339:24160444,16667423
)
]
$1,1339:24160444,16667423
x1,1339:26980692,16667423
x1,1339:28584862,16667423
k1,1339:28859508,16667423:274646
$1,1339:28859508,16667423
[1,1339:28859508,16667423:264967,294650,134977
(1,1339:28859508,16667423:264967,294650,9997
x1,1339:29124475,16667423
)
]
$1,1339:29124475,16667423
x1,1339:31904101,16667423
k1,1339:32178746,16667423:274645
x1,1339:34169749,16667423
k1,1339:34444394,16667423:274645
x1,1339:37100912,16667423
k1,1339:37100912,16667423:0
)
(1,1340:22479723,17426544:14621189,455253,172472
x1,1340:22896543,17426544
x1,1339:26612332,17426544
g1,1339:26787310,17426544
x1,1339:26995408,17426544
x1,1339:27620334,17426544
x1,1339:27984663,17426544
k1,1340:37100912,17426544:9116249
g1,1340:37100912,17426544
)
(1,1343:22479723,18185665:14621189,455253,176225
(1,1342:22479723,18185665:0,213447,0
g1,1342:22479723,18185665
g1,1342:22211207,18185665
g1,1342:21461298,18185665
(1,1342:21461298,18185665:268516,213447,0
(1,1342:21461298,18185665:268516,213447,0
g1,1342:21461298,18185665
$1,1342:21461298,18185665
x1,1342:21729814,18185665
$1,1342:21729814,18185665
)
)
g1,1342:22479723,18185665
)
x1,1342:23521469,18185665
x1,1342:23677700,18185665
k1,1342:24317111,18185665:639411
$1,1342:24317111,18185665
[1,1342:24317111,18185665:551806,294650,128725
(1,1342:24317111,18185665:551806,294650,3745
x1,1342:24868917,18185665
)
]
$1,1342:24868917,18185665
x1,1342:26021251,18185665
$1,1342:26021251,18185665
[1,1342:26021251,18185665:203718,388076,134977
(1,1342:26021251,18185665:203718,388076,9997
x1,1342:26224969,18185665
)
]
$1,1342:26224969,18185665
x1,1342:27149854,18185665
k1,1342:27789265,18185665:639411
x1,1342:29393435,18185665
k1,1342:30032846,18185665:639411
x1,1342:30674637,18185665
x1,1342:31349544,18185665
x1,1342:33077439,18185665
k1,1342:33716850,18185665:639411
x1,1342:35707853,18185665
k1,1342:36347264,18185665:639411
x1,1342:36892814,18185665
x1,1342:37100912,18185665
k1,1343:37100912,18185665:0
)
(1,1343:22479723,18944786:14621189,455253,176225
x1,1343:23697686,18944786
x1,1343:24590691,18944786
k1,1342:25076857,18944786:486166
x1,1342:29452549,18944786
k1,1342:29938404,18944786:485855
x1,1342:30146502,18944786
x1,1342:30771428,18944786
x1,1342:31135757,18944786
k1,1342:31621923,18944786:486166
x1,1342:32038743,18944786
x1,1342:35417705,18944786
k1,1342:35903559,18944786:485854
x1,1342:36111657,18944786
x1,1342:36736583,18944786
x1,1342:37100912,18944786
k1,1342:37100912,18944786:0
)
(1,1343:22479723,19703907:14621189,458068,172472
x1,1343:27375366,19703907
g1,1342:27565341,19703907
x1,1342:27773439,19703907
x1,1342:28710828,19703907
x1,1342:29075157,19703907
k1,1343:37100912,19703907:8025755
g1,1343:37100912,19703907
)
(1,1345:22479723,20463028:14621189,455253,176225
(1,1344:22479723,20463028:0,213447,0
g1,1344:22479723,20463028
g1,1344:22211207,20463028
g1,1344:21461298,20463028
(1,1344:21461298,20463028:268516,213447,0
(1,1344:21461298,20463028:268516,213447,0
g1,1344:21461298,20463028
$1,1344:21461298,20463028
x1,1344:21729814,20463028
$1,1344:21729814,20463028
)
)
g1,1344:22479723,20463028
)
x1,1344:23625210,20463028
x1,1344:23781441,20463028
k1,1344:24136267,20463028:354826
$1,1344:24136267,20463028
[1,1344:24136267,20463028:551806,294650,128725
(1,1344:24136267,20463028:551806,294650,3745
x1,1344:24688073,20463028
)
]
$1,1344:24688073,20463028
x1,1344:25840407,20463028
$1,1344:25840407,20463028
[1,1344:25840407,20463028:341206,294650,134977
(1,1344:25840407,20463028:341206,294650,9997
x1,1344:26181613,20463028
)
]
$1,1344:26181613,20463028
x1,1344:28288193,20463028
k1,1344:28643019,20463028:354826
x1,1344:30247189,20463028
k1,1344:30602016,20463028:354827
x1,1344:31243807,20463028
x1,1344:31918714,20463028
x1,1344:33646609,20463028
k1,1344:34001435,20463028:354826
x1,1344:35992438,20463028
k1,1344:36347264,20463028:354826
x1,1344:36892814,20463028
x1,1344:37100912,20463028
k1,1345:37100912,20463028:0
)
(1,1345:22479723,21222149:14621189,455253,176225
x1,1345:23697686,21222149
x1,1345:24590691,21222149
k1,1344:25230974,21222149:640283
x1,1344:25820900,21222149
x1,1344:28377467,21222149
k1,1344:29017284,21222149:639817
x1,1344:29225382,21222149
x1,1344:29850308,21222149
x1,1344:30214637,21222149
k1,1344:30854920,21222149:640283
x1,1344:35263742,21222149
k1,1344:35903559,21222149:639817
x1,1344:36111657,21222149
x1,1344:36736583,21222149
x1,1344:37100912,21222149
k1,1344:37100912,21222149:0
)
(1,1345:22479723,21981270:14621189,458068,112482
x1,1345:26091148,21981270
g1,1344:26266126,21981270
x1,1344:26474224,21981270
x1,1344:27099150,21981270
x1,1344:27463479,21981270
g1,1344:27638457,21981270
x1,1344:31631710,21981270
g1,1344:31806688,21981270
x1,1344:32014786,21981270
x1,1344:32952175,21981270
x1,1344:33316504,21981270
k1,1345:37100912,21981270:3784408
g1,1345:37100912,21981270
)
(1,1347:22479723,22740391:14621189,455253,176225
(1,1346:22479723,22740391:0,213447,0
g1,1346:22479723,22740391
g1,1346:22211207,22740391
g1,1346:21461298,22740391
(1,1346:21461298,22740391:268516,213447,0
(1,1346:21461298,22740391:268516,213447,0
g1,1346:21461298,22740391
$1,1346:21461298,22740391
x1,1346:21729814,22740391
$1,1346:21729814,22740391
)
)
g1,1346:22479723,22740391
)
x1,1346:23555843,22740391
x1,1346:23712074,22740391
k1,1346:24400418,22740391:688344
$1,1346:24400418,22740391
[1,1346:24400418,22740391:551806,294650,128725
(1,1346:24400418,22740391:551806,294650,3745
x1,1346:24952224,22740391
)
]
$1,1346:24952224,22740391
x1,1346:26104558,22740391
x1,1346:28552344,22740391
k1,1346:29240688,22740391:688344
x1,1346:30844858,22740391
k1,1346:31533203,22740391:688345
x1,1346:32174994,22740391
x1,1346:32849901,22740391
x1,1346:34577796,22740391
k1,1346:35266140,22740391:688344
x1,1346:37100912,22740391
k1,1346:37100912,22740391:0
)
(1,1347:22479723,23499512:14621189,455253,176225
x1,1347:23750177,23499512
k1,1346:24457582,23499512:707405
$1,1346:24457582,23499512
[1,1346:24457582,23499512:277463,294650,134977
(1,1346:24457582,23499512:277463,294650,9997
x1,1346:24735045,23499512
)
]
$1,1346:24735045,23499512
x1,1346:24981887,23499512
x1,1346:28028372,23499512
x1,1346:30113724,23499512
k1,1346:30821128,23499512:707404
x1,1346:31803500,23499512
x1,1346:33736989,23499512
k1,1346:34444394,23499512:707405
x1,1346:34989944,23499512
x1,1346:36207907,23499512
x1,1346:37100912,23499512
k1,1346:37100912,23499512:0
)
(1,1347:22479723,24258633:14621189,458068,172472
x1,1347:27234756,24258633
k1,1346:27787746,24258633:552990
x1,1346:27995844,24258633
x1,1346:28620770,24258633
x1,1346:28985099,24258633
k1,1346:29538469,24258633:553370
x1,1346:33426741,24258633
k1,1346:33979731,24258633:552990
x1,1346:34187829,24258633
x1,1346:35125218,24258633
x1,1346:35489547,24258633
k1,1346:36042917,24258633:553370
x1,1346:37100912,24258633
k1,1346:37100912,24258633:0
)
(1,1347:22479723,25017754:14621189,458068,172472
x1,1347:26159897,25017754
x1,1346:27328504,25017754
g1,1346:27516603,25017754
x1,1346:27724701,25017754
x1,1346:28662090,25017754
x1,1346:29026419,25017754
k1,1347:37100912,25017754:8074493
g1,1347:37100912,25017754
)
(1,1349:22479723,25776875:14621189,455253,176225
(1,1348:22479723,25776875:0,213447,0
g1,1348:22479723,25776875
g1,1348:22211207,25776875
g1,1348:21461298,25776875
(1,1348:21461298,25776875:268516,213447,0
(1,1348:21461298,25776875:268516,213447,0
g1,1348:21461298,25776875
$1,1348:21461298,25776875
x1,1348:21729814,25776875
$1,1348:21729814,25776875
)
)
g1,1348:22479723,25776875
)
x1,1348:23590835,25776875
x1,1348:23747066,25776875
k1,1348:24084048,25776875:336982
$1,1348:24084048,25776875
[1,1348:24084048,25776875:551806,294650,128725
(1,1348:24084048,25776875:551806,294650,3745
x1,1348:24635854,25776875
)
]
$1,1348:24635854,25776875
x1,1348:26053156,25776875
x1,1348:27657326,25776875
k1,1348:27994308,25776875:336982
$1,1348:27994308,25776875
[1,1348:27994308,25776875:376824,294650,134977
(1,1348:27994308,25776875:376824,294650,9997
x1,1348:28371132,25776875
)
]
$1,1348:28371132,25776875
x1,1348:31779428,25776875
k1,1348:32116409,25776875:336981
x1,1348:34107412,25776875
k1,1348:34444394,25776875:336982
x1,1348:34989944,25776875
x1,1348:36207907,25776875
x1,1348:37100912,25776875
k1,1348:37100912,25776875:0
)
(1,1349:22479723,26535996:14621189,458068,172472
x1,1349:23069649,26535996
x1,1348:27882178,26535996
k1,1348:28299633,26535996:417455
x1,1348:28507731,26535996
x1,1348:29132657,26535996
x1,1348:29340755,26535996
k1,1348:29758452,26535996:417697
x1,1348:30816447,26535996
k1,1348:31234145,26535996:417698
x1,1348:32413997,26535996
x1,1348:33664460,26535996
x1,1348:37100912,26535996
k1,1349:37100912,26535996:0
)
(1,1349:22479723,27295117:14621189,455253,112482
x1,1349:22687821,27295117
x1,1349:23312747,27295117
x1,1349:23677076,27295117
k1,1349:37100912,27295117:13423836
g1,1349:37100912,27295117
)
(1,1352:22479723,28054238:14621189,455253,176225
(1,1350:22479723,28054238:0,213447,0
g1,1350:22479723,28054238
g1,1350:22211207,28054238
g1,1350:21461298,28054238
(1,1350:21461298,28054238:268516,213447,0
(1,1350:21461298,28054238:268516,213447,0
g1,1350:21461298,28054238
$1,1350:21461298,28054238
x1,1350:21729814,28054238
$1,1350:21729814,28054238
)
)
g1,1350:22479723,28054238
)
x1,1350:23486470,28054238
x1,1350:23642701,28054238
k1,1350:23912813,28054238:270112
$1,1350:23912813,28054238
[1,1350:23912813,28054238:381829,455253,134977
(1,1350:23912813,28054238:381829,455253,9997
x1,1350:24294642,28054238
)
]
$1,1350:24294642,28054238
x1,1350:26253765,28054238
x1,1350:27857935,28054238
k1,1350:28128047,28054238:270112
$1,1350:28128047,28054238
[1,1350:28128047,28054238:376824,294650,134977
(1,1350:28128047,28054238:376824,294650,9997
x1,1350:28504871,28054238
)
]
$1,1350:28504871,28054238
x1,1350:31913167,28054238
k1,1350:32183279,28054238:270112
x1,1350:34174282,28054238
k1,1350:34444394,28054238:270112
x1,1350:37100912,28054238
k1,1350:37100912,28054238:0
)
(1,1352:22479723,28813359:14621189,455253,112482
x1,1352:25361866,28813359
x1,1350:26530473,28813359
g1,1350:26718572,28813359
x1,1350:26926670,28813359
x1,1350:27551596,28813359
x1,1350:27915925,28813359
g1,1350:28090903,28813359
k1,1352:28090903,28813359:0
k1,1352:37100912,28813359:9010009
g1,1352:37100912,28813359
)
(1,1363:20523909,29659503:16577003,455253,161228
x1,1363:24134697,29659503
k1,1360:24630888,29659503:496191
x1,1360:25985090,29659503
x1,1360:26679382,29659503
x1,1360:27130570,29659503
x1,1360:28293548,29659503
k1,1360:28738572,29659503:445024
x1,1360:29121644,29659503
x1,1360:29376618,29659503
x1,1360:30203376,29659503
k1,1361:30648400,29659503:445024
x1,1361:30960863,29659503
k1,1361:31405887,29659503:445024
x1,1361:32267645,29659503
x1,1361:32644469,29659503
x1,1361:33906798,29659503
k1,1361:34351822,29659503:445024
x1,1361:35218577,29659503
k1,1361:35663601,29659503:445024
x1,1361:36657217,29659503
x1,1361:36904059,29659503
x1,1361:37100912,29659503
k1,1363:37100912,29659503:0
)
(1,1363:20523909,30418624:16577003,455253,176225
x1,1363:21200066,30418624
k1,1361:21616601,30418624:416535
x1,1361:21863443,30418624
x1,1361:22151532,30418624
x1,1361:23443855,30418624
k1,1361:23860391,30418624:416536
x1,1361:24409695,30418624
k1,1361:24826230,30418624:416535
$1,1361:24826230,30418624
x1,1361:25481592,30418624
$1,1361:25481592,30418624
k1,1361:25898127,30418624:416535
x1,1361:26144969,30418624
x1,1361:26808631,30418624
x1,1361:27055473,30418624
x1,1361:27343562,30418624
x1,1361:28271566,30418624
x1,1361:28787747,30418624
x1,1361:29825722,30418624
k1,1361:30242257,30418624:416535
x1,1361:31812062,30418624
k1,1361:32228355,30418624:416293
x1,1361:33646916,30418624
x1,1361:34791149,30418624
k1,1361:35207685,30418624:416536
x1,1361:35781987,30418624
k1,1361:36198522,30418624:416535
x1,1361:36892814,30418624
x1,1361:37100912,30418624
k1,1363:37100912,30418624:0
)
(1,1363:20523909,31177745:16577003,455253,176225
x1,1363:21087585,31177745
x1,1363:22334290,31177745
k1,1361:22819320,31177745:485030
x1,1361:23639840,31177745
k1,1361:24124871,31177745:485031
x1,1361:24747286,31177745
x1,1361:25077247,31177745
x1,1361:26293333,31177745
k1,1361:26778363,31177745:485030
x1,1361:27645118,31177745
k1,1361:28130148,31177745:485030
x1,1361:28376990,31177745
x1,1361:28665079,31177745
x1,1361:29957402,31177745
k1,1361:30442433,31177745:485031
x1,1361:30991737,31177745
k1,1361:31476767,31177745:485030
x1,1361:32291030,31177745
x1,1361:32878453,31177745
k1,1361:33363484,31177745:485031
x1,1361:35313867,31177745
k1,1361:35798586,31177745:484719
x1,1361:36892814,31177745
x1,1361:37100912,31177745
k1,1363:37100912,31177745:0
)
(1,1363:20523909,31936866:16577003,556402,320214
x1,1363:21824991,31936866
k1,1361:22029029,31936866:204038
x1,1361:22574579,31936866
x1,1361:23792542,31936866
x1,1361:24685547,31936866
k1,1361:24889585,31936866:204038
x1,1361:26839968,31936866
$1,1362:26839968,31936866
[1,1362:26839968,32098882:3126811,718418,158198
(1,1362:26839968,31699041:3007448,318577,89201
x1,1362:28030386,31699041
x1,1362:28295497,31699041
(1,1362:28295497,31699041:208098,110961,65264
(1,1362:28295497,31764305:208098,176225,0
x1,1362:28503595,31764305
)
)
x1,1362:29814648,31699041
)
(1,1362:26839968,32098882:3126811,158014,158198
(1,1362:26839968,32191816:3094043,250948,65264
(1,1362:26839968,32191816:1293101,222744,65264
x1,1362:27478955,32191816
(1,1362:27478955,32191816:208098,110961,65264
(1,1362:27478955,32257080:208098,176225,0
x1,1362:27687053,32257080
)
)
x1,1362:28133069,32191816
)
(1,1362:28133069,32191816:378701,250948,65264
(1,1362:28133069,32257080:378701,316212,0
x1,1362:28511770,32257080
)
)
(1,1362:28511770,32191816:1389473,222744,0
x1,1362:28825801,32191816
x1,1362:29901243,32191816
)
)
)
]
$1,1362:29966779,31936866
x1,1362:30123010,31936866
k1,1362:30327048,31936866:204038
x1,1362:32277431,31936866
$1,1362:32277431,31936866
[1,1362:32277431,32098882:3561448,718418,158198
(1,1362:32277431,31699041:3007448,318577,89201
x1,1362:33467849,31699041
x1,1362:33732960,31699041
(1,1362:33732960,31699041:208098,110961,65264
(1,1362:33732960,31764305:208098,176225,0
x1,1362:33941058,31764305
)
)
x1,1362:35252111,31699041
)
(1,1362:32277431,32098882:3561448,158014,158198
(1,1362:32277431,32191816:3528680,250948,65264
(1,1362:32277431,32191816:1727738,222744,65264
x1,1362:33044760,32191816
(1,1362:33044760,32191816:208098,110961,65264
(1,1362:33044760,32257080:208098,176225,0
x1,1362:33252858,32257080
)
)
x1,1362:34005169,32191816
)
(1,1362:34005169,32191816:378701,250948,65264
(1,1362:34005169,32257080:378701,316212,0
x1,1362:34383870,32257080
)
)
(1,1362:34383870,32191816:1389473,222744,0
x1,1362:34697901,32191816
x1,1362:35773343,32191816
)
)
)
]
$1,1362:35838879,31936866
k1,1362:36042917,31936866:204038
x1,1362:37100912,31936866
k1,1362:37100912,31936866:0
)
(1,1363:20523909,32813482:16577003,556402,320214
x1,1363:22474292,32813482
$1,1362:22474292,32813482
[1,1362:22474292,32975498:3618793,718418,158198
(1,1362:22474292,32575657:3007448,318577,89201
x1,1362:23664710,32575657
x1,1362:23929821,32575657
(1,1362:23929821,32575657:208098,110961,65264
(1,1362:23929821,32640921:208098,176225,0
x1,1362:24137919,32640921
)
)
x1,1362:25448972,32575657
)
(1,1362:22474292,32975498:3618793,158014,158198
(1,1362:22474292,33068432:3586025,250948,65264
(1,1362:22474292,33068432:1785083,222744,65264
x1,1362:23744982,33068432
(1,1362:23744982,33068432:208098,110961,65264
(1,1362:23744982,33133696:208098,176225,0
x1,1362:23953080,33133696
)
)
x1,1362:24259375,33068432
)
(1,1362:24259375,33068432:378701,250948,65264
(1,1362:24259375,33133696:378701,316212,0
x1,1362:24638076,33133696
)
)
(1,1362:24638076,33068432:1389473,222744,0
x1,1362:24952107,33068432
x1,1362:26027549,33068432
)
)
)
]
$1,1362:26093085,32813482
x1,1362:26249316,32813482
k1,1362:26540679,32813482:291363
x1,1362:28248581,32813482
k1,1362:28539944,32813482:291363
x1,1362:29702914,32813482
k1,1362:29994277,32813482:291363
x1,1362:30377349,32813482
x1,1362:31856542,32813482
k1,1362:32147789,32813482:291247
x1,1362:32725219,32813482
k1,1362:33016582,32813482:291363
$1,1362:33016582,32813482
x1,1362:33487620,32813482
(1,1362:33487620,32911785:809601,318577,89201
x1,1362:33727821,32911785
x1,1362:34264453,32911785
)
$1,1362:34297221,32813482
k1,1362:34588584,32813482:291363
x1,1362:35646579,32813482
k1,1362:35937942,32813482:291363
x1,1362:37100912,32813482
k1,1362:37100912,32813482:0
)
(1,1363:20523909,33588949:16577003,455253,187504
x1,1363:21668761,33588949
x1,1363:22449918,33588949
g1,1362:22624896,33588949
x1,1362:23076090,33588949
x1,1362:23606642,33588949
x1,1362:23780373,33588949
x1,1362:24943359,33588949
g1,1362:25118337,33588949
x1,1362:26176332,33588949
g1,1362:26351310,33588949
x1,1362:28113581,33588949
x1,1362:28287312,33588949
x1,1362:28669141,33588949
g1,1362:28844119,33588949
x1,1362:29421549,33588949
g1,1362:29596527,33588949
$1,1362:29596527,33588949
x1,1362:30067565,33588949
(1,1362:30067565,33687252:955374,303558,89201
x1,1362:30973711,33687252
)
$1,1362:31022939,33588949
x1,1362:31179170,33588949
g1,1362:31354148,33588949
x1,1362:31600990,33588949
x1,1362:31889079,33588949
x1,1362:33106416,33588949
x1,1362:34673693,33588949
x1,1362:34760557,33588949
k1,1363:37100912,33588949:2340355
g1,1363:37100912,33588949
)
(1,1372:20523909,34333853:16577003,455253,176225
h1,1369:20523909,34333853:937389,0,0
x1,1369:22055595,34333853
x1,1369:22937362,34333853
k1,1369:23340204,34333853:402842
x1,1369:23723276,34333853
x1,1369:23978250,34333853
x1,1369:24805008,34333853
k1,1369:25207851,34333853:402843
x1,1369:25520314,34333853
x1,1369:25676545,34333853
k1,1369:26079387,34333853:402842
x1,1369:26464952,34333853
k1,1369:26867795,34333853:402843
x1,1369:27314609,34333853
k1,1369:27717451,34333853:402842
x1,1369:28404234,34333853
x1,1369:30249616,34333853
k1,1369:30652459,34333853:402843
x1,1369:31736061,34333853
k1,1369:32138903,34333853:402842
x1,1369:33005658,34333853
k1,1369:33408501,34333853:402843
x1,1369:34074040,34333853
x1,1369:34373374,34333853
x1,1369:35579468,34333853
k1,1369:35982310,34333853:402842
x1,1369:36604725,34333853
x1,1369:36892814,34333853
x1,1369:37100912,34333853
k1,1372:37100912,34333853:0
)
(1,1372:20523909,35092974:16577003,455253,176225
x1,1372:21365048,35092974
x1,1372:22455522,35092974
k1,1369:22889809,35092974:434287
x1,1369:23479735,35092974
x1,1369:24134022,35092974
x1,1369:25318245,35092974
k1,1369:25752532,35092974:434287
x1,1369:26301836,35092974
k1,1369:26736123,35092974:434287
x1,1369:27550386,35092974
x1,1369:28137809,35092974
k1,1369:28572095,35092974:434286
x1,1369:30787445,35092974
k1,1369:31221732,35092974:434287
x1,1369:32016001,35092974
x1,1369:32561551,35092974
x1,1369:32939626,35092974
x1,1369:34626275,35092974
k1,1369:35060562,35092974:434287
x1,1369:35982310,35092974
x1,1369:36657217,35092974
x1,1369:36904059,35092974
x1,1369:37100912,35092974
k1,1372:37100912,35092974:0
)
(1,1372:20523909,35852095:16577003,455253,176225
x1,1372:22136828,35852095
k1,1369:22440086,35852095:303258
x1,1369:23306841,35852095
k1,1369:23610100,35852095:303259
x1,1369:25064903,35852095
k1,1369:25368161,35852095:303258
$1,1369:25368161,35852095
x1,1369:26023523,35852095
$1,1369:26023523,35852095
k1,1369:26326781,35852095:303258
x1,1369:27497256,35852095
x1,1369:28375881,35852095
x1,1369:28557728,35852095
x1,1369:29595703,35852095
k1,1369:29898962,35852095:303259
x1,1369:31468767,35852095
k1,1369:31771896,35852095:303129
x1,1369:33190457,35852095
x1,1369:34334690,35852095
k1,1369:34637949,35852095:303259
x1,1369:35684058,35852095
k1,1370:35987316,35852095:303258
x1,1370:37100912,35852095
k1,1370:37100912,35852095:0
)
(1,1372:20523909,36611216:16577003,556402,320214
x1,1372:22474292,36611216
$1,1370:22474292,36611216
[1,1370:22474292,36773232:3104400,718418,158198
(1,1370:22474292,36373391:3007448,318577,89201
x1,1370:23664710,36373391
x1,1370:23929821,36373391
(1,1370:23929821,36373391:208098,110961,65264
(1,1370:23929821,36438655:208098,176225,0
x1,1370:24137919,36438655
)
)
x1,1370:25448972,36373391
)
(1,1370:22474292,36773232:3104400,158014,158198
(1,1370:22474292,36866166:3071632,250948,65264
(1,1370:22474292,36866166:1270690,222744,0
x1,1370:23744982,36866166
)
(1,1370:23744982,36866166:378701,250948,65264
(1,1370:23744982,36931430:378701,316212,0
x1,1370:24123683,36931430
)
)
(1,1370:24123683,36866166:1389473,222744,0
x1,1370:24437714,36866166
x1,1370:25513156,36866166
)
)
)
]
$1,1370:25578692,36611216
k1,1370:25786468,36611216:207776
x1,1370:26473251,36611216
x1,1370:27799949,36611216
k1,1370:28007724,36611216:207775
x1,1370:28320187,36611216
k1,1370:28527963,36611216:207776
x1,1370:30173382,36611216
k1,1370:30381125,36611216:207743
x1,1370:31511603,36611216
x1,1370:31799692,36611216
k1,1370:32007467,36611216:207775
x1,1370:32556771,36611216
k1,1370:32764547,36611216:207776
$1,1370:32764547,36611216
x1,1370:34584997,36611216
$1,1370:34584997,36611216
x1,1370:34741228,36611216
k1,1370:34949003,36611216:207775
x1,1370:35261466,36611216
k1,1370:35469242,36611216:207776
x1,1370:37100912,36611216
k1,1370:37100912,36611216:0
)
(1,1372:20523909,37386683:16577003,455253,96233
x1,1372:21654387,37386683
x1,1370:21942476,37386683
k1,1370:22286912,37386683:344436
x1,1370:22836216,37386683
k1,1370:23180652,37386683:344436
$1,1370:23180652,37386683
x1,1370:25001102,37386683
$1,1370:25001102,37386683
x1,1370:25157333,37386683
k1,1370:25501769,37386683:344436
x1,1370:26559764,37386683
k1,1370:26904200,37386683:344436
x1,1370:27216663,37386683
k1,1370:27561098,37386683:344435
x1,1370:29279634,37386683
k1,1370:29623901,37386683:344267
x1,1370:30754379,37386683
x1,1370:31042468,37386683
k1,1370:31386903,37386683:344435
x1,1370:31936207,37386683
k1,1370:32280643,37386683:344436
$1,1370:32280643,37386683
x1,1370:34101093,37386683
$1,1370:34101093,37386683
x1,1370:34257324,37386683
k1,1370:34601760,37386683:344436
x1,1370:36309662,37386683
k1,1370:36654098,37386683:344436
x1,1370:37100912,37386683
k1,1370:37100912,37386683:0
)
(1,1372:20523909,38145804:16577003,455253,176225
x1,1372:21770616,38145804
k1,1370:21944400,38145804:173784
x1,1370:22566815,38145804
x1,1370:23895396,38145804
x1,1370:24788401,38145804
k1,1370:24962186,38145804:173785
x1,1370:25507736,38145804
k1,1370:25681520,38145804:173784
x1,1370:26548275,38145804
k1,1370:26722060,38145804:173785
x1,1370:28291865,38145804
k1,1370:28465648,38145804:173783
x1,1370:29594251,38145804
k1,1370:29768035,38145804:173784
x1,1370:31038489,38145804
k1,1370:31212274,38145804:173785
x1,1370:31901561,38145804
x1,1370:33132019,38145804
x1,1370:33795047,38145804
k1,1370:33968831,38145804:173784
x1,1370:34797474,38145804
x1,1370:35342398,38145804
x1,1370:37100912,38145804
k1,1370:37100912,38145804:0
)
(1,1372:20523909,38904925:16577003,455253,176225
x1,1372:21248188,38904925
x1,1372:22361785,38904925
x1,1372:23748481,38904925
x1,1372:24192801,38904925
k1,1371:24406946,38904925:214145
x1,1371:25273701,38904925
k1,1371:25487845,38904925:214144
x1,1371:26109635,38904925
x1,1371:26784542,38904925
x1,1371:27213231,38904925
x1,1371:28428074,38904925
x1,1371:29126102,38904925
k1,1371:29340247,38904925:214145
x1,1371:29587089,38904925
x1,1371:29875178,38904925
x1,1371:31167501,38904925
k1,1371:31381645,38904925:214144
x1,1371:32482128,38904925
k1,1371:32696273,38904925:214145
x1,1371:34187335,38904925
k1,1371:34401479,38904925:214144
x1,1371:35485081,38904925
k1,1371:35699226,38904925:214145
x1,1371:36812823,38904925
x1,1371:37100912,38904925
k1,1371:37100912,38904925:0
)
(1,1372:20523909,39664046:16577003,455253,176225
x1,1372:20970723,39664046
k1,1371:21125210,39664046:154487
x1,1371:21830119,39664046
k1,1371:21984606,39664046:154487
x1,1371:22778875,39664046
x1,1371:23324425,39664046
x1,1371:23702500,39664046
x1,1371:24859847,39664046
k1,1371:25014334,39664046:154487
x1,1371:25689241,39664046
x1,1371:26485387,39664046
x1,1371:28536998,39664046
k1,1371:28691485,39664046:154487
x1,1371:29255161,39664046
x1,1371:29959445,39664046
x1,1371:30206287,39664046
x1,1371:31434876,39664046
k1,1371:31589363,39664046:154487
x1,1371:32385509,39664046
k1,1371:32539996,39664046:154487
x1,1371:33504868,39664046
k1,1371:33659355,39664046:154487
x1,1371:35609738,39664046
k1,1371:35764205,39664046:154467
x1,1371:36219145,39664046
x1,1371:37100912,39664046
k1,1371:37100912,39664046:0
)
(1,1372:20523909,40423167:16577003,455253,176225
x1,1372:22626753,40423167
x1,1372:22837352,40423167
k1,1371:23110598,40423167:273246
x1,1371:23655522,40423167
k1,1371:23928867,40423167:273345
x1,1371:26031711,40423167
x1,1371:26639136,40423167
k1,1371:26912480,40423167:273344
x1,1371:27970475,40423167
k1,1371:28243820,40423167:273345
x1,1371:29110575,40423167
k1,1371:29383920,40423167:273345
x1,1371:30046957,40423167
x1,1371:30679364,40423167
x1,1371:30967453,40423167
k1,1371:31240797,40423167:273344
x1,1371:33829842,40423167
k1,1371:34103187,40423167:273345
x1,1371:35092433,40423167
x1,1371:36207907,40423167
x1,1371:37100912,40423167
k1,1371:37100912,40423167:0
)
(1,1372:20523909,41182288:16577003,455253,176225
x1,1372:21607511,41182288
k1,1371:21870815,41182288:263304
x1,1371:22434491,41182288
x1,1371:23138775,41182288
x1,1371:23385617,41182288
x1,1371:24241127,41182288
k1,1371:24504432,41182288:263305
x1,1371:26019232,41182288
x1,1371:26912237,41182288
k1,1371:27175541,41182288:263304
x1,1371:27856704,41182288
x1,1371:29233391,41182288
k1,1371:29496695,41182288:263304
x1,1371:30825271,41182288
k1,1371:31088575,41182288:263304
x1,1371:31401038,41182288
k1,1371:31664343,41182288:263305
x1,1371:33207880,41182288
k1,1371:33471184,41182288:263304
x1,1371:34807259,41182288
x1,1371:35106593,41182288
x1,1371:36292058,41182288
k1,1371:36555362,41182288:263304
x1,1371:37100912,41182288
k1,1371:37100912,41182288:0
)
(1,1372:20523909,41941409:16577003,455253,176225
x1,1372:21634386,41941409
x1,1372:22019951,41941409
x1,1372:23789102,41941409
g1,1371:23964080,41941409
x1,1371:25368269,41941409
x1,1371:26417505,41941409
k1,1372:37100912,41941409:10683407
g1,1372:37100912,41941409
)
(1,1380:20523909,43498865:16577003,455882,11557
g1,1380:20523909,43498865
x1,1380:21392542,43498865
g1,1380:22017468,43498865
x1,1380:23024216,43498865
x1,1380:24217183,43498865
g1,1380:24390906,43498865
x1,1380:27724853,43498865
k1,1380:37100912,43498865:9376059
g1,1380:37100912,43498865
)
(1,1382:20523909,44448928:16577003,455253,176225
h1,1381:20523909,44448928:937389,0,0
x1,1381:22035600,44448928
k1,1381:22261329,44448928:225729
x1,1381:23275564,44448928
k1,1381:23501293,44448928:225729
x1,1381:24343057,44448928
x1,1381:25589762,44448928
k1,1381:25815491,44448928:225729
x1,1381:26636011,44448928
k1,1381:26861741,44448928:225730
x1,1381:28800862,44448928
k1,1381:29026591,44448928:225729
x1,1381:29855234,44448928
x1,1381:31039455,44448928
k1,1381:31265184,44448928:225729
x1,1381:32131939,44448928
k1,1381:32357668,44448928:225729
x1,1381:33045704,44448928
x1,1381:33784971,44448928
x1,1381:34374897,44448928
x1,1381:35084168,44448928
x1,1381:35817188,44448928
k1,1381:36042917,44448928:225729
x1,1381:37100912,44448928
k1,1381:37100912,44448928:0
)
(1,1382:20523909,45208049:16577003,556402,176225
x1,1382:21534401,45208049
x1,1382:21833735,45208049
x1,1382:22574887,45208049
x1,1382:23381660,45208049
x1,1382:24472134,45208049
k1,1381:24726798,45208049:254664
x1,1381:25276102,45208049
k1,1381:25530767,45208049:254665
x1,1381:26495639,45208049
k1,1381:26750303,45208049:254664
x1,1381:28700686,45208049
$1,1381:28700686,45208049
(1,1381:28700686,44970224:2729685,318577,89201
x1,1381:29891104,44970224
x1,1381:30156215,44970224
(1,1381:30156215,44970224:208098,110961,65264
(1,1381:30156215,45035488:208098,176225,0
x1,1381:30364313,45035488
)
)
x1,1381:31112700,44970224
x1,1381:31381143,44970224
)
$1,1381:31430371,45208049
k1,1381:31685036,45208049:254665
x1,1381:33826632,45208049
k1,1381:34081296,45208049:254664
x1,1381:34626846,45208049
k1,1381:34881511,45208049:254665
x1,1381:35748266,45208049
k1,1381:36002930,45208049:254664
x1,1381:36657217,45208049
x1,1381:36904059,45208049
x1,1381:37100912,45208049
k1,1382:37100912,45208049:0
)
(1,1382:20523909,45967170:16577003,455253,176225
x1,1382:20770751,45967170
x1,1382:21626261,45967170
g1,1381:21801239,45967170
x1,1381:23211058,45967170
x1,1381:23926585,45967170
x1,1381:25078943,45967170
g1,1381:25253921,45967170
x1,1381:25803225,45967170
g1,1381:25978203,45967170
x1,1381:27825454,45967170
x1,1381:29518359,45967170
g1,1381:29693337,45967170
x1,1381:31462488,45967170
x1,1381:32195508,45967170
g1,1381:32370486,45967170
x1,1381:33212250,45967170
x1,1381:34814542,45967170
k1,1382:37100912,45967170:2286370
g1,1382:37100912,45967170
)
(1,1386:20523909,47302622:16577003,451503,10306
g1,1386:20523909,47302622
x1,1386:21913720,47302622
g1,1386:22538646,47302622
x1,1386:24031579,47302622
x1,1386:25370775,47302622
k1,1386:37100912,47302622:11730137
g1,1386:37100912,47302622
)
(1,1389:20523909,48194069:16577003,455253,96233
h1,1387:20523909,48194069:937389,0,0
x1,1387:22055595,48194069
x1,1387:22937362,48194069
k1,1387:23126549,48194069:189187
x1,1387:24187662,48194069
k1,1387:24376849,48194069:189187
x1,1387:25158006,48194069
k1,1387:25347193,48194069:189187
x1,1387:25892117,48194069
k1,1387:26081304,48194069:189187
x1,1387:26862461,48194069
x1,1387:27018692,48194069
k1,1387:27207880,48194069:189188
x1,1387:28028400,48194069
k1,1387:28217587,48194069:189187
x1,1387:29546163,48194069
k1,1387:29735350,48194069:189187
x1,1387:30582736,48194069
x1,1387:30764583,48194069
x1,1387:32343756,48194069
k1,1387:32532943,48194069:189187
x1,1387:33399698,48194069
k1,1387:33588885,48194069:189187
x1,1387:33888219,48194069
x1,1387:34869966,48194069
x1,1387:35907941,48194069
x1,1387:37100912,48194069
k1,1387:37100912,48194069:0
)
(1,1389:20523909,48953190:16577003,556402,176225
x1,1389:21073213,48953190
k1,1387:21269182,48953190:195969
x1,1387:22234054,48953190
k1,1387:22430023,48953190:195969
x1,1387:24380406,48953190
$1,1387:24380406,48953190
(1,1387:24380406,48715365:3007448,318577,89201
x1,1387:25570824,48715365
x1,1387:25835935,48715365
(1,1387:25835935,48715365:208098,110961,65264
(1,1387:25835935,48780629:208098,176225,0
x1,1387:26044033,48780629
)
)
x1,1387:27355086,48715365
)
$1,1387:27387854,48953190
k1,1387:27583823,48953190:195969
x1,1387:28129373,48953190
k1,1387:28325341,48953190:195968
x1,1387:29892008,48953190
k1,1387:30087977,48953190:195969
x1,1387:30637281,48953190
k1,1387:30833250,48953190:195969
x1,1387:31653145,48953190
x1,1387:32480529,48953190
x1,1387:32768618,48953190
k1,1387:32964587,48953190:195969
x1,1387:33211429,48953190
x1,1387:33875091,48953190
x1,1387:34121933,48953190
x1,1387:34410022,48953190
x1,1387:35338026,48953190
x1,1387:35854207,48953190
x1,1387:37100912,48953190
k1,1387:37100912,48953190:0
)
]
g1,1389:37100912,48953190
)
)
]
(1,1389:3157524,50209941:33943388,0,0
h1,1389:3157524,50209941:33943388,0,0
)
]
]
]
!108164
}13
!12
{14
[1,1452:4736286,50209941:32364626,45473655,0
(1,1452:4736286,4736286:0,0,0
[1,1452:0,4736286:0,0,0
(1,1452:0,0:0,0,0
g1,1452:0,0
)
]
)
[1,1452:4736286,4736286:0,0,0
(1,1452:4736286,1355644:0,0,0
k1,1452:4736286,1355644:1644543
)
]
[1,1452:4736286,50209941:32364626,45473655,0
[1,1452:3157524,50209941:33943388,48788516,0
[1,1452:3157524,2207857:33943388,786432,0
(1,1452:3157524,2207857:33943388,339368,7594
(1,1452:3157524,2207857:33943388,339368,7594
h1,1452:3157524,2207857:0,0,0
x1,1452:4206923,2207857
g1,1452:4334929,2207857
x1,1452:6202587,2207857
x1,1452:7928420,2207857
g1,1452:8056426,2207857
x1,1452:8747127,2207857
g1,1452:8875133,2207857
x1,1452:9182264,2207857
x1,1452:9434140,2207857
x1,1452:10913628,2207857
g1,1452:11041634,2207857
x1,1452:12244374,2207857
x1,1452:13229311,2207857
g1,1452:13357317,2207857
x1,1452:14329366,2207857
g1,1452:14457372,2207857
x1,1452:15148074,2207857
x1,1452:16566777,2207857
g1,1452:16694783,2207857
x1,1452:20021192,2207857
k1,1452:36588874,2207857:16567682
x1,1452:37100912,2207857
)
)
]
[1,1452:3157524,48953190:33943388,46306381,0
[1,1302:3157524,23274408:33943388,20627599,1
[1,1302:3157524,23274408:33943388,20627599,0
(1,1219:3157524,3405930:33943388,759121,8678
k1,1219:19107771,3405930:15950247
h1,1219:19107771,3405930:0,0,0
(1,1219:19107771,3405930:0,759121,0
r1,1452:19107771,3405930:0,759121,0
)
x1,1219:19429311,3405930
x1,1219:20711778,3405930
g1,1219:20858071,3405930
x1,1219:21150665,3405930
g1,1219:21150665,3405930
k1,1219:37100912,3405930:15950247
)
(1,1219:3157524,3997965:33943388,389952,110772
k1,1219:3751465,3997965:593941
h1,1219:3751465,3997965:0,0,0
x1,1219:4102472,3997965
x1,1219:4759229,3997965
x1,1219:6942109,3997965
g1,1219:7088402,3997965
x1,1219:10071178,3997965
g1,1219:10217471,3997965
x1,1219:10714251,3997965
g1,1219:10860544,3997965
x1,1219:11649918,3997965
g1,1219:11796211,3997965
x1,1219:12322458,3997965
x1,1219:14183283,3997965
g1,1219:14329576,3997965
x1,1219:15937269,3997965
g1,1219:16083562,3997965
x1,1219:17983850,3997965
g1,1219:18130143,3997965
x1,1219:19065817,3997965
g1,1219:19212110,3997965
$1,1219:19212110,3997965
x1,1219:19769174,3997965
$1,1219:19769174,3997965
g1,1219:19915467,3997965
x1,1219:21318969,3997965
x1,1219:21990989,3997965
x1,1219:22955603,3997965
x1,1219:23452904,3997965
x1,1219:23638666,3997965
g1,1219:23784959,3997965
x1,1219:25393172,3997965
g1,1219:25539465,3997965
x1,1219:26182545,3997965
g1,1219:26328838,3997965
x1,1219:27118212,3997965
g1,1219:27264505,3997965
x1,1219:28580125,3997965
g1,1219:28726418,3997965
x1,1219:31154001,3997965
g1,1219:31300294,3997965
x1,1219:32207022,3997965
g1,1219:32353315,3997965
x1,1219:33347923,3997965
g1,1219:33494216,3997965
x1,1219:35044017,3997965
g1,1219:35190310,3997965
x1,1219:35629197,3997965
g1,1219:35775490,3997965
x1,1219:36506971,3997965
k1,1219:37100912,3997965:593941
)
(1,1219:3157524,4590000:33943388,387849,123663
k1,1219:3188032,4590000:30508
x1,1219:4533648,4590000
x1,1219:4972015,4590000
x1,1219:6137121,4590000
g1,1219:6283414,4590000
x1,1219:7161196,4590000
g1,1219:7307489,4590000
x1,1219:8653105,4590000
x1,1219:9530359,4590000
x1,1219:10421297,4590000
g1,1219:10567590,4590000
x1,1219:12088444,4590000
g1,1219:12234737,4590000
x1,1219:12995165,4590000
g1,1219:13141458,4590000
x1,1219:15686387,4590000
g1,1219:15832680,4590000
x1,1219:16242100,4590000
g1,1219:16388393,4590000
x1,1219:17499306,4590000
g1,1219:17645599,4590000
x1,1219:17791892,4590000
x1,1219:18243942,4590000
g1,1219:18390235,4590000
x1,1219:18799655,4590000
x1,1219:19092249,4590000
x1,1219:20275780,4590000
g1,1219:20422073,4590000
x1,1219:21007261,4590000
x1,1219:22190278,4590000
x1,1219:22328682,4590000
g1,1219:22474975,4590000
x1,1219:23352757,4590000
g1,1219:23499050,4590000
x1,1219:24230531,4590000
g1,1219:24376824,4590000
x1,1219:25371432,4590000
g1,1219:25517725,4590000
x1,1219:27067526,4590000
g1,1219:27213819,4590000
x1,1219:27652706,4590000
g1,1219:27798999,4590000
x1,1219:28559427,4590000
g1,1219:28705720,4590000
x1,1219:30255521,4590000
g1,1219:30401814,4590000
x1,1219:31162242,4590000
g1,1219:31308535,4590000
x1,1219:33853464,4590000
g1,1219:33999757,4590000
x1,1219:34409177,4590000
g1,1219:34555470,4590000
$1,1219:34555470,4590000
[1,1219:34555470,4590000:2368641,383901,123663
(1,1219:34555470,4590000:2368641,383901,5258
x1,1219:36924111,4590000
)
]
$1,1219:36924111,4590000
x1,1219:37070404,4590000
g1,1219:37070404,4590000
k1,1219:37100912,4590000:30508
)
(1,1302:3157524,14250834:33943388,9241154,9023574
k1,1302:3164161,14250834:6637
h1,1300:3164161,14250834:0,0,0
(1,1300:3164161,14250834:33930114,9241154,9023574
(1,1300:3164161,14250834:0,9241154,9023574
(1,1300:3164161,14250834:0,11133896,10871752
(1,1300:3164161,14250834:40879566,11133896,10871752
(1,1299:3164161,14250834:40879566,11133896,10871752
(1,1298:3164161,14250834:40879566,11133896,10871752
$1,1298:3164161,14250834
[1,1298:3164161,14250834:40879566,11133896,10871752
(1,1230:3164161,3882328:40879566,476582,204252
g1,1229:3164161,3882328
(1,1229:3164161,3882328:6113693,476582,204252
r1,1452:3164161,3882328:0,680834,204252
g1,1229:3238747,3882328
r1,1452:3238747,3882328:0,587623,204252
k1,1229:5303616,3882328:2064869
x1,1229:7140222,3882328
g1,1229:7287572,3882328
x1,1229:7610159,3882328
x1,1229:8423739,3882328
k1,1229:10488607,3882328:2064868
g1,1229:10563193,3882328
r1,1452:10589407,3882328:26214,680834,204252
h1,1229:10589407,3882328:0,0,0
)
g1,1298:9277854,3882328
h1,1298:9277854,3882328:1311553,0,0
g1,1229:10589407,3882328
(1,1229:10589407,3882328:1813321,476582,204252
r1,1452:10589407,3882328:0,680834,204252
g1,1229:10663993,3882328
r1,1452:10663993,3882328:0,589994,204252
g1,1229:10663993,3882328
x1,1229:12612158,3882328
g1,1229:12759508,3882328
x1,1229:14250361,3882328
g1,1229:14397711,3882328
x1,1229:15859639,3882328
x1,1229:16034879,3882328
g1,1229:16034879,3882328
g1,1229:16109465,3882328
r1,1452:16135679,3882328:26214,680834,204252
h1,1229:16135679,3882328:0,0,0
)
g1,1298:12402728,3882328
h1,1298:12402728,3882328:1801744,0,0
g1,1298:14204472,3882328
h1,1298:14204472,3882328:1931207,0,0
g1,1229:16135679,3882328
(1,1229:16135679,3882328:1813321,476582,204252
r1,1452:16135679,3882328:0,680834,204252
g1,1229:16210265,3882328
r1,1452:16210265,3882328:0,589994,204252
g1,1229:16210265,3882328
x1,1229:18335777,3882328
g1,1229:18483127,3882328
x1,1229:20120281,3882328
g1,1229:20267631,3882328
x1,1229:21437479,3882328
x1,1229:21612719,3882328
g1,1229:21612719,3882328
g1,1229:21687305,3882328
r1,1452:21713519,3882328:26214,680834,204252
h1,1229:21713519,3882328:0,0,0
)
g1,1298:17949000,3882328
h1,1298:17949000,3882328:1801744,0,0
g1,1298:19750744,3882328
h1,1298:19750744,3882328:1962775,0,0
g1,1229:21713519,3882328
(1,1229:21713519,3882328:1813321,476582,204252
r1,1452:21713519,3882328:0,680834,204252
g1,1229:21788105,3882328
r1,1452:21788105,3882328:0,589994,204252
k1,1229:21873309,3882328:85204
x1,1229:24176168,3882328
g1,1229:24323518,3882328
x1,1229:25463371,3882328
g1,1229:25610721,3882328
x1,1229:26868448,3882328
x1,1229:27043688,3882328
k1,1229:27128892,3882328:85204
g1,1229:27203478,3882328
r1,1452:27229692,3882328:26214,680834,204252
h1,1229:27229692,3882328:0,0,0
)
g1,1298:23526840,3882328
h1,1298:23526840,3882328:1801744,0,0
g1,1298:25328584,3882328
h1,1298:25328584,3882328:1901108,0,0
g1,1229:27229692,3882328
(1,1229:27229692,3882328:1813321,476582,204252
r1,1452:27229692,3882328:0,680834,204252
g1,1229:27304278,3882328
r1,1452:27304278,3882328:0,587623,204252
g1,1229:27304278,3882328
x1,1229:29632396,3882328
g1,1229:29779746,3882328
x1,1229:31358487,3882328
g1,1229:31505837,3882328
x1,1229:32529391,3882328
x1,1229:32704631,3882328
g1,1229:32704631,3882328
g1,1229:32779217,3882328
r1,1452:32805431,3882328:26214,680834,204252
h1,1229:32805431,3882328:0,0,0
)
g1,1298:29043013,3882328
h1,1298:29043013,3882328:1801744,0,0
g1,1298:30844757,3882328
h1,1298:30844757,3882328:1960674,0,0
g1,1229:32805431,3882328
(1,1229:32805431,3882328:1813321,476582,204252
r1,1452:32805431,3882328:0,680834,204252
g1,1229:32880017,3882328
r1,1452:32880017,3882328:0,587623,204252
g1,1229:32880017,3882328
x1,1229:35030788,3882328
g1,1229:35178138,3882328
x1,1229:37019998,3882328
g1,1229:37167348,3882328
x1,1229:38277728,3882328
x1,1229:38452968,3882328
g1,1229:38452968,3882328
g1,1229:38527554,3882328
r1,1452:38553768,3882328:26214,680834,204252
h1,1229:38553768,3882328:0,0,0
)
g1,1298:34618752,3882328
h1,1298:34618752,3882328:1801744,0,0
g1,1298:36420496,3882328
h1,1298:36420496,3882328:2133272,0,0
g1,1229:38553768,3882328
(1,1230:38553768,3882328:1813321,476582,204252
r1,1452:38553768,3882328:0,680834,204252
g1,1229:38628354,3882328
r1,1452:38628354,3882328:0,587623,204252
k1,1229:39456352,3882328:827998
x1,1229:40616723,3882328
x1,1229:40859325,3882328
g1,1229:41006675,3882328
x1,1229:43141143,3882328
k1,1229:43969141,3882328:827998
g1,1229:44043727,3882328
h1,1229:44043727,3882328:0,0,0
)
g1,1298:40367089,3882328
h1,1298:40367089,3882328:1801744,0,0
g1,1298:42168833,3882328
h1,1298:42168833,3882328:1874894,0,0
g1,1230:44043727,3882328
)
(1,1232:3164161,4628698:40879566,476582,204252
g1,1231:3164161,4628698
(1,1231:3164161,4628698:6113693,476582,204252
r1,1452:3164161,4628698:0,680834,204252
g1,1231:3238747,4628698
g1,1231:9277854,4628698
k1,1231:3238747,4628698:-5964521
r1,1452:3238747,4628698:0,587623,204252
k1,1231:4381771,4628698:1143024
x1,1231:7510845,4628698
g1,1231:7658195,4628698
x1,1231:9203268,4628698
g1,1231:9277854,4628698
)
g1,1231:9277854,4628698
(1,1231:9277854,4628698:1311553,476582,204252
g1,1231:9352440,4628698
g1,1231:10563193,4628698
g1,1231:9352440,4628698
r1,1452:9352440,4628698:0,571573,204252
g1,1231:9352440,4628698
x1,1231:9675027,4628698
x1,1231:10488607,4628698
g1,1231:10488607,4628698
g1,1231:10563193,4628698
r1,1452:10589407,4628698:26214,680834,204252
)
g1,1231:10589407,4628698
(1,1231:10589407,4628698:1813321,476582,204252
g1,1231:10663993,4628698
g1,1231:12402728,4628698
g1,1231:10663993,4628698
r1,1452:10663993,4628698:0,577364,204252
g1,1231:10663993,4628698
x1,1231:12049610,4628698
$1,1231:12049610,4628698
x1,1231:12328142,4628698
$1,1231:12328142,4628698
g1,1231:12328142,4628698
g1,1231:12402728,4628698
)
g1,1231:12402728,4628698
(1,1231:12402728,4628698:1801744,476582,204252
g1,1231:12477314,4628698
g1,1231:14204472,4628698
g1,1231:12477314,4628698
r1,1452:12477314,4628698:0,577364,204252
g1,1231:12477314,4628698
x1,1231:13851354,4628698
$1,1231:13851354,4628698
x1,1231:14129886,4628698
$1,1231:14129886,4628698
g1,1231:14129886,4628698
g1,1231:14204472,4628698
)
g1,1231:14204472,4628698
(1,1231:14204472,4628698:1931207,476582,204252
g1,1231:14279058,4628698
g1,1231:16109465,4628698
k1,1231:14279058,4628698:-1755821
r1,1452:14279058,4628698:0,577364,204252
k1,1231:14294108,4628698:15050
x1,1231:15741298,4628698
$1,1231:15741298,4628698
x1,1231:16019830,4628698
$1,1231:16019830,4628698
k1,1231:16034879,4628698:15049
g1,1231:16109465,4628698
r1,1452:16135679,4628698:26214,680834,204252
)
g1,1231:16135679,4628698
(1,1231:16135679,4628698:1813321,476582,204252
g1,1231:16210265,4628698
g1,1231:17949000,4628698
g1,1231:16210265,4628698
r1,1452:16210265,4628698:0,577364,204252
g1,1231:16210265,4628698
x1,1231:17595882,4628698
$1,1231:17595882,4628698
x1,1231:17874414,4628698
$1,1231:17874414,4628698
g1,1231:17874414,4628698
g1,1231:17949000,4628698
)
g1,1231:17949000,4628698
(1,1231:17949000,4628698:1801744,476582,204252
g1,1231:18023586,4628698
g1,1231:19750744,4628698
g1,1231:18023586,4628698
r1,1452:18023586,4628698:0,577364,204252
g1,1231:18023586,4628698
x1,1231:19397626,4628698
$1,1231:19397626,4628698
x1,1231:19676158,4628698
$1,1231:19676158,4628698
g1,1231:19676158,4628698
g1,1231:19750744,4628698
)
g1,1231:19750744,4628698
(1,1231:19750744,4628698:1962775,476582,204252
g1,1231:19825330,4628698
g1,1231:21687305,4628698
k1,1231:19825330,4628698:-1787389
r1,1452:19825330,4628698:0,577364,204252
k1,1231:19856164,4628698:30834
x1,1231:21303354,4628698
$1,1231:21303354,4628698
x1,1231:21581886,4628698
$1,1231:21581886,4628698
k1,1231:21612719,4628698:30833
g1,1231:21687305,4628698
r1,1452:21713519,4628698:26214,680834,204252
)
g1,1231:21713519,4628698
(1,1231:21713519,4628698:1813321,476582,204252
g1,1231:21788105,4628698
g1,1231:23526840,4628698
g1,1231:21788105,4628698
r1,1452:21788105,4628698:0,577364,204252
g1,1231:21788105,4628698
x1,1231:23173722,4628698
$1,1231:23173722,4628698
x1,1231:23452254,4628698
$1,1231:23452254,4628698
g1,1231:23452254,4628698
g1,1231:23526840,4628698
)
g1,1231:23526840,4628698
(1,1231:23526840,4628698:1801744,476582,204252
g1,1231:23601426,4628698
g1,1231:25328584,4628698
g1,1231:23601426,4628698
r1,1452:23601426,4628698:0,577364,204252
g1,1231:23601426,4628698
x1,1231:24975466,4628698
$1,1231:24975466,4628698
x1,1231:25253998,4628698
$1,1231:25253998,4628698
g1,1231:25253998,4628698
g1,1231:25328584,4628698
)
g1,1231:25328584,4628698
(1,1231:25328584,4628698:1901108,476582,204252
g1,1231:25403170,4628698
g1,1231:27203478,4628698
g1,1231:25403170,4628698
r1,1452:25403170,4628698:0,577364,204252
g1,1231:25403170,4628698
x1,1231:26850360,4628698
$1,1231:26850360,4628698
x1,1231:27128892,4628698
$1,1231:27128892,4628698
g1,1231:27128892,4628698
g1,1231:27203478,4628698
r1,1452:27229692,4628698:26214,680834,204252
)
g1,1231:27229692,4628698
(1,1231:27229692,4628698:1813321,476582,204252
g1,1231:27304278,4628698
g1,1231:29043013,4628698
g1,1231:27304278,4628698
r1,1452:27304278,4628698:0,577364,204252
g1,1231:27304278,4628698
x1,1231:28689895,4628698
$1,1231:28689895,4628698
x1,1231:28968427,4628698
$1,1231:28968427,4628698
g1,1231:28968427,4628698
g1,1231:29043013,4628698
)
g1,1231:29043013,4628698
(1,1231:29043013,4628698:1801744,476582,204252
g1,1231:29117599,4628698
g1,1231:30844757,4628698
g1,1231:29117599,4628698
r1,1452:29117599,4628698:0,577364,204252
g1,1231:29117599,4628698
x1,1231:30491639,4628698
$1,1231:30491639,4628698
x1,1231:30770171,4628698
$1,1231:30770171,4628698
g1,1231:30770171,4628698
g1,1231:30844757,4628698
)
g1,1231:30844757,4628698
(1,1231:30844757,4628698:1960674,476582,204252
g1,1231:30919343,4628698
g1,1231:32779217,4628698
k1,1231:30919343,4628698:-1785288
r1,1452:30919343,4628698:0,577364,204252
k1,1231:30949126,4628698:29783
x1,1231:32396316,4628698
$1,1231:32396316,4628698
x1,1231:32674848,4628698
$1,1231:32674848,4628698
k1,1231:32704631,4628698:29783
g1,1231:32779217,4628698
r1,1452:32805431,4628698:26214,680834,204252
)
g1,1231:32805431,4628698
(1,1231:32805431,4628698:1813321,476582,204252
g1,1231:32880017,4628698
g1,1231:34618752,4628698
g1,1231:32880017,4628698
r1,1452:32880017,4628698:0,577364,204252
g1,1231:32880017,4628698
x1,1231:34265634,4628698
$1,1231:34265634,4628698
x1,1231:34544166,4628698
$1,1231:34544166,4628698
g1,1231:34544166,4628698
g1,1231:34618752,4628698
)
g1,1231:34618752,4628698
(1,1231:34618752,4628698:1801744,476582,204252
g1,1231:34693338,4628698
g1,1231:36420496,4628698
g1,1231:34693338,4628698
r1,1452:34693338,4628698:0,577364,204252
g1,1231:34693338,4628698
x1,1231:36067378,4628698
$1,1231:36067378,4628698
x1,1231:36345910,4628698
$1,1231:36345910,4628698
g1,1231:36345910,4628698
g1,1231:36420496,4628698
)
g1,1231:36420496,4628698
(1,1231:36420496,4628698:2133272,476582,204252
g1,1231:36495082,4628698
g1,1231:38527554,4628698
k1,1231:36495082,4628698:-1957886
r1,1452:36495082,4628698:0,577364,204252
k1,1231:36611164,4628698:116082
x1,1231:38058354,4628698
$1,1231:38058354,4628698
x1,1231:38336886,4628698
$1,1231:38336886,4628698
k1,1231:38452968,4628698:116082
g1,1231:38527554,4628698
r1,1452:38553768,4628698:26214,680834,204252
)
g1,1231:38553768,4628698
(1,1231:38553768,4628698:1813321,476582,204252
g1,1231:38628354,4628698
g1,1231:40367089,4628698
g1,1231:38628354,4628698
r1,1452:38628354,4628698:0,577364,204252
g1,1231:38628354,4628698
x1,1231:40013971,4628698
$1,1231:40013971,4628698
x1,1231:40292503,4628698
$1,1231:40292503,4628698
g1,1231:40292503,4628698
g1,1231:40367089,4628698
)
g1,1231:40367089,4628698
(1,1231:40367089,4628698:1801744,476582,204252
g1,1231:40441675,4628698
g1,1231:42168833,4628698
g1,1231:40441675,4628698
r1,1452:40441675,4628698:0,577364,204252
g1,1231:40441675,4628698
x1,1231:41815715,4628698
$1,1231:41815715,4628698
x1,1231:42094247,4628698
$1,1231:42094247,4628698
g1,1231:42094247,4628698
g1,1231:42168833,4628698
)
g1,1231:42168833,4628698
(1,1232:42168833,4628698:1874894,476582,204252
g1,1231:42243419,4628698
k1,1232:42243419,4628698:-74586
g1,1232:44043727,4628698
g1,1232:42243419,4628698
r1,1452:42243419,4628698:0,577364,204252
g1,1231:42243419,4628698
x1,1231:43690609,4628698
$1,1231:43690609,4628698
x1,1231:43969141,4628698
$1,1231:43969141,4628698
g1,1232:43969141,4628698
g1,1232:44043727,4628698
)
g1,1232:44043727,4628698
)
(1,1233:3164161,5309532:40879566,476582,204252
g1,1232:3164161,5309532
(1,1232:3164161,5309532:6113693,476582,204252
r1,1452:3164161,5309532:0,680834,204252
g1,1232:3238747,5309532
r1,1452:3238747,5309532:0,589994,204252
k1,1232:4934857,5309532:1696110
x1,1232:8179184,5309532
g1,1232:8326534,5309532
x1,1232:8501774,5309532
x1,1232:9028028,5309532
x1,1232:9203268,5309532
g1,1232:9277854,5309532
)
g1,1232:9277854,5309532
(1,1232:9277854,5309532:1311553,476582,204252
g1,1232:9352440,5309532
r1,1452:9352440,5309532:0,577364,204252
k1,1232:9560835,5309532:208395
x1,1232:10280213,5309532
k1,1232:10488607,5309532:208394
g1,1232:10563193,5309532
r1,1452:10589407,5309532:26214,680834,204252
)
g1,1232:10589407,5309532
(1,1232:10589407,5309532:1813321,476582,204252
g1,1232:10663993,5309532
r1,1452:10663993,5309532:0,563678,204252
k1,1232:10772469,5309532:108476
x1,1232:12219667,5309532
k1,1232:12328142,5309532:108475
g1,1232:12402728,5309532
)
g1,1232:12402728,5309532
(1,1232:12402728,5309532:1801744,476582,204252
g1,1232:12477314,5309532
r1,1452:12477314,5309532:0,563678,204252
k1,1232:12580001,5309532:102687
x1,1232:14027199,5309532
k1,1232:14129886,5309532:102687
g1,1232:14204472,5309532
)
g1,1232:14204472,5309532
(1,1232:14204472,5309532:1931207,476582,204252
g1,1232:14279058,5309532
r1,1452:14279058,5309532:0,571573,204252
k1,1232:14433370,5309532:154312
x1,1232:15880568,5309532
k1,1232:16034879,5309532:154311
g1,1232:16109465,5309532
r1,1452:16135679,5309532:26214,680834,204252
)
g1,1232:16135679,5309532
(1,1232:16135679,5309532:1813321,476582,204252
g1,1232:16210265,5309532
r1,1452:16210265,5309532:0,563678,204252
k1,1232:16318741,5309532:108476
x1,1232:17765939,5309532
k1,1232:17874414,5309532:108475
g1,1232:17949000,5309532
)
g1,1232:17949000,5309532
(1,1232:17949000,5309532:1801744,476582,204252
g1,1232:18023586,5309532
r1,1452:18023586,5309532:0,563678,204252
k1,1232:18126273,5309532:102687
x1,1232:19573471,5309532
k1,1232:19676158,5309532:102687
g1,1232:19750744,5309532
)
g1,1232:19750744,5309532
(1,1232:19750744,5309532:1962775,476582,204252
g1,1232:19825330,5309532
r1,1452:19825330,5309532:0,563678,204252
k1,1232:19995426,5309532:170096
x1,1232:21442624,5309532
k1,1232:21612719,5309532:170095
g1,1232:21687305,5309532
r1,1452:21713519,5309532:26214,680834,204252
)
g1,1232:21713519,5309532
(1,1232:21713519,5309532:1813321,476582,204252
g1,1232:21788105,5309532
r1,1452:21788105,5309532:0,563678,204252
k1,1232:21896581,5309532:108476
x1,1232:23343779,5309532
k1,1232:23452254,5309532:108475
g1,1232:23526840,5309532
)
g1,1232:23526840,5309532
(1,1232:23526840,5309532:1801744,476582,204252
g1,1232:23601426,5309532
r1,1452:23601426,5309532:0,563678,204252
k1,1232:23704113,5309532:102687
x1,1232:25151311,5309532
k1,1232:25253998,5309532:102687
g1,1232:25328584,5309532
)
g1,1232:25328584,5309532
(1,1232:25328584,5309532:1901108,476582,204252
g1,1232:25403170,5309532
r1,1452:25403170,5309532:0,563678,204252
k1,1232:25542432,5309532:139262
x1,1232:26989630,5309532
k1,1232:27128892,5309532:139262
g1,1232:27203478,5309532
r1,1452:27229692,5309532:26214,680834,204252
)
g1,1232:27229692,5309532
(1,1232:27229692,5309532:1813321,476582,204252
g1,1232:27304278,5309532
r1,1452:27304278,5309532:0,563678,204252
k1,1232:27412754,5309532:108476
x1,1232:28859952,5309532
k1,1232:28968427,5309532:108475
g1,1232:29043013,5309532
)
g1,1232:29043013,5309532
(1,1232:29043013,5309532:1801744,476582,204252
g1,1232:29117599,5309532
r1,1452:29117599,5309532:0,571573,204252
k1,1232:29220286,5309532:102687
x1,1232:30667484,5309532
k1,1232:30770171,5309532:102687
g1,1232:30844757,5309532
)
g1,1232:30844757,5309532
(1,1232:30844757,5309532:1960674,476582,204252
g1,1232:30919343,5309532
r1,1452:30919343,5309532:0,571573,204252
k1,1232:31088388,5309532:169045
x1,1232:32535586,5309532
k1,1232:32704631,5309532:169045
g1,1232:32779217,5309532
r1,1452:32805431,5309532:26214,680834,204252
)
g1,1232:32805431,5309532
(1,1232:32805431,5309532:1813321,476582,204252
g1,1232:32880017,5309532
r1,1452:32880017,5309532:0,563678,204252
k1,1232:32988493,5309532:108476
x1,1232:34435691,5309532
k1,1232:34544166,5309532:108475
g1,1232:34618752,5309532
)
g1,1232:34618752,5309532
(1,1232:34618752,5309532:1801744,476582,204252
g1,1232:34693338,5309532
r1,1452:34693338,5309532:0,563678,204252
k1,1232:34796025,5309532:102687
x1,1232:36243223,5309532
k1,1232:36345910,5309532:102687
g1,1232:36420496,5309532
)
g1,1232:36420496,5309532
(1,1232:36420496,5309532:2133272,476582,204252
g1,1232:36495082,5309532
r1,1452:36495082,5309532:0,571573,204252
k1,1232:36750426,5309532:255344
x1,1232:38197624,5309532
k1,1232:38452968,5309532:255344
g1,1232:38527554,5309532
r1,1452:38553768,5309532:26214,680834,204252
)
g1,1232:38553768,5309532
(1,1232:38553768,5309532:1813321,476582,204252
g1,1232:38628354,5309532
r1,1452:38628354,5309532:0,563678,204252
k1,1232:38736830,5309532:108476
x1,1232:40184028,5309532
k1,1232:40292503,5309532:108475
g1,1232:40367089,5309532
)
g1,1232:40367089,5309532
(1,1232:40367089,5309532:1801744,476582,204252
g1,1232:40441675,5309532
r1,1452:40441675,5309532:0,571573,204252
k1,1232:40544362,5309532:102687
x1,1232:41991560,5309532
k1,1232:42094247,5309532:102687
g1,1232:42168833,5309532
)
g1,1232:42168833,5309532
(1,1233:42168833,5309532:1874894,476582,204252
g1,1232:42243419,5309532
r1,1452:42243419,5309532:0,571573,204252
k1,1232:42382681,5309532:139262
x1,1232:43829879,5309532
k1,1233:43969141,5309532:139262
g1,1233:44043727,5309532
)
g1,1233:44043727,5309532
)
(1,1235:3164161,5990366:40879566,476582,204252
g1,1234:3164161,5990366
(1,1234:3164161,5990366:6113693,476582,204252
r1,1452:3164161,5990366:0,680834,204252
g1,1234:3238747,5990366
r1,1452:3238747,5990366:0,587623,204252
k1,1234:5254814,5990366:2016067
x1,1234:8179184,5990366
g1,1234:8326534,5990366
x1,1234:8501774,5990366
x1,1234:9028028,5990366
x1,1234:9203268,5990366
g1,1234:9277854,5990366
)
g1,1234:9277854,5990366
(1,1234:9277854,5990366:1311553,476582,204252
g1,1234:9352440,5990366
r1,1452:9352440,5990366:0,577364,204252
k1,1234:9560835,5990366:208395
x1,1234:10280213,5990366
k1,1234:10488607,5990366:208394
g1,1234:10563193,5990366
r1,1452:10589407,5990366:26214,680834,204252
)
g1,1234:10589407,5990366
(1,1234:10589407,5990366:1813321,476582,204252
g1,1234:10663993,5990366
r1,1452:10663993,5990366:0,571573,204252
k1,1234:10772469,5990366:108476
x1,1234:12219667,5990366
k1,1234:12328142,5990366:108475
g1,1234:12402728,5990366
)
g1,1234:12402728,5990366
(1,1234:12402728,5990366:1801744,476582,204252
g1,1234:12477314,5990366
r1,1452:12477314,5990366:0,563678,204252
k1,1234:12580001,5990366:102687
x1,1234:14027199,5990366
k1,1234:14129886,5990366:102687
g1,1234:14204472,5990366
)
g1,1234:14204472,5990366
(1,1234:14204472,5990366:1931207,476582,204252
g1,1234:14279058,5990366
r1,1452:14279058,5990366:0,571573,204252
k1,1234:14433370,5990366:154312
x1,1234:15880568,5990366
k1,1234:16034879,5990366:154311
g1,1234:16109465,5990366
r1,1452:16135679,5990366:26214,680834,204252
)
g1,1234:16135679,5990366
(1,1234:16135679,5990366:1813321,476582,204252
g1,1234:16210265,5990366
r1,1452:16210265,5990366:0,571573,204252
k1,1234:16318741,5990366:108476
x1,1234:17765939,5990366
k1,1234:17874414,5990366:108475
g1,1234:17949000,5990366
)
g1,1234:17949000,5990366
(1,1234:17949000,5990366:1801744,476582,204252
g1,1234:18023586,5990366
r1,1452:18023586,5990366:0,571573,204252
k1,1234:18126273,5990366:102687
x1,1234:19573471,5990366
k1,1234:19676158,5990366:102687
g1,1234:19750744,5990366
)
g1,1234:19750744,5990366
(1,1234:19750744,5990366:1962775,476582,204252
g1,1234:19825330,5990366
r1,1452:19825330,5990366:0,571573,204252
k1,1234:19995426,5990366:170096
x1,1234:21442624,5990366
k1,1234:21612719,5990366:170095
g1,1234:21687305,5990366
r1,1452:21713519,5990366:26214,680834,204252
)
g1,1234:21713519,5990366
(1,1234:21713519,5990366:1813321,476582,204252
g1,1234:21788105,5990366
r1,1452:21788105,5990366:0,563678,204252
k1,1234:21896581,5990366:108476
x1,1234:23343779,5990366
k1,1234:23452254,5990366:108475
g1,1234:23526840,5990366
)
g1,1234:23526840,5990366
(1,1234:23526840,5990366:1801744,476582,204252
g1,1234:23601426,5990366
r1,1452:23601426,5990366:0,563678,204252
k1,1234:23704113,5990366:102687
x1,1234:25151311,5990366
k1,1234:25253998,5990366:102687
g1,1234:25328584,5990366
)
g1,1234:25328584,5990366
(1,1234:25328584,5990366:1901108,476582,204252
g1,1234:25403170,5990366
r1,1452:25403170,5990366:0,571573,204252
k1,1234:25542432,5990366:139262
x1,1234:26989630,5990366
k1,1234:27128892,5990366:139262
g1,1234:27203478,5990366
r1,1452:27229692,5990366:26214,680834,204252
)
g1,1234:27229692,5990366
(1,1234:27229692,5990366:1813321,476582,204252
g1,1234:27304278,5990366
r1,1452:27304278,5990366:0,571573,204252
k1,1234:27412754,5990366:108476
x1,1234:28859952,5990366
k1,1234:28968427,5990366:108475
g1,1234:29043013,5990366
)
g1,1234:29043013,5990366
(1,1234:29043013,5990366:1801744,476582,204252
g1,1234:29117599,5990366
r1,1452:29117599,5990366:0,571573,204252
k1,1234:29220286,5990366:102687
x1,1234:30667484,5990366
k1,1234:30770171,5990366:102687
g1,1234:30844757,5990366
)
g1,1234:30844757,5990366
(1,1234:30844757,5990366:1960674,476582,204252
g1,1234:30919343,5990366
r1,1452:30919343,5990366:0,571573,204252
k1,1234:31088388,5990366:169045
x1,1234:32535586,5990366
k1,1234:32704631,5990366:169045
g1,1234:32779217,5990366
r1,1452:32805431,5990366:26214,680834,204252
)
g1,1234:32805431,5990366
(1,1234:32805431,5990366:1813321,476582,204252
g1,1234:32880017,5990366
r1,1452:32880017,5990366:0,563678,204252
k1,1234:32988493,5990366:108476
x1,1234:34435691,5990366
k1,1234:34544166,5990366:108475
g1,1234:34618752,5990366
)
g1,1234:34618752,5990366
(1,1234:34618752,5990366:1801744,476582,204252
g1,1234:34693338,5990366
r1,1452:34693338,5990366:0,571573,204252
k1,1234:34796025,5990366:102687
x1,1234:36243223,5990366
k1,1234:36345910,5990366:102687
g1,1234:36420496,5990366
)
g1,1234:36420496,5990366
(1,1234:36420496,5990366:2133272,476582,204252
g1,1234:36495082,5990366
r1,1452:36495082,5990366:0,571573,204252
k1,1234:36750426,5990366:255344
x1,1234:38197624,5990366
k1,1234:38452968,5990366:255344
g1,1234:38527554,5990366
r1,1452:38553768,5990366:26214,680834,204252
)
g1,1234:38553768,5990366
(1,1234:38553768,5990366:1813321,476582,204252
g1,1234:38628354,5990366
r1,1452:38628354,5990366:0,563678,204252
k1,1234:38736830,5990366:108476
x1,1234:40184028,5990366
k1,1234:40292503,5990366:108475
g1,1234:40367089,5990366
)
g1,1234:40367089,5990366
(1,1234:40367089,5990366:1801744,476582,204252
g1,1234:40441675,5990366
r1,1452:40441675,5990366:0,563678,204252
k1,1234:40544362,5990366:102687
x1,1234:41991560,5990366
k1,1234:42094247,5990366:102687
g1,1234:42168833,5990366
)
g1,1234:42168833,5990366
(1,1235:42168833,5990366:1874894,476582,204252
g1,1234:42243419,5990366
r1,1452:42243419,5990366:0,571573,204252
k1,1234:42382681,5990366:139262
x1,1234:43829879,5990366
k1,1235:43969141,5990366:139262
g1,1235:44043727,5990366
)
g1,1235:44043727,5990366
)
(1,1237:3164161,6671200:40879566,476582,204252
g1,1236:3164161,6671200
(1,1236:3164161,6671200:6113693,476582,204252
r1,1452:3164161,6671200:0,680834,204252
g1,1236:3238747,6671200
r1,1452:3238747,6671200:0,589994,204252
k1,1236:4641721,6671200:1402974
x1,1236:7916057,6671200
g1,1236:8063407,6671200
x1,1236:8238647,6671200
x1,1236:9028028,6671200
x1,1236:9203268,6671200
g1,1236:9277854,6671200
)
g1,1236:9277854,6671200
(1,1236:9277854,6671200:1311553,476582,204252
g1,1236:9352440,6671200
r1,1452:9352440,6671200:0,577364,204252
k1,1236:9560835,6671200:208395
x1,1236:10280213,6671200
k1,1236:10488607,6671200:208394
g1,1236:10563193,6671200
r1,1452:10589407,6671200:26214,680834,204252
)
g1,1236:10589407,6671200
(1,1236:10589407,6671200:1813321,476582,204252
g1,1236:10663993,6671200
r1,1452:10663993,6671200:0,563678,204252
k1,1236:10772469,6671200:108476
x1,1236:12219667,6671200
k1,1236:12328142,6671200:108475
g1,1236:12402728,6671200
)
g1,1236:12402728,6671200
(1,1236:12402728,6671200:1801744,476582,204252
g1,1236:12477314,6671200
r1,1452:12477314,6671200:0,571573,204252
k1,1236:12580001,6671200:102687
x1,1236:14027199,6671200
k1,1236:14129886,6671200:102687
g1,1236:14204472,6671200
)
g1,1236:14204472,6671200
(1,1236:14204472,6671200:1931207,476582,204252
g1,1236:14279058,6671200
r1,1452:14279058,6671200:0,571573,204252
k1,1236:14433370,6671200:154312
x1,1236:15880568,6671200
k1,1236:16034879,6671200:154311
g1,1236:16109465,6671200
r1,1452:16135679,6671200:26214,680834,204252
)
g1,1236:16135679,6671200
(1,1236:16135679,6671200:1813321,476582,204252
g1,1236:16210265,6671200
r1,1452:16210265,6671200:0,563678,204252
k1,1236:16318741,6671200:108476
x1,1236:17765939,6671200
k1,1236:17874414,6671200:108475
g1,1236:17949000,6671200
)
g1,1236:17949000,6671200
(1,1236:17949000,6671200:1801744,476582,204252
g1,1236:18023586,6671200
r1,1452:18023586,6671200:0,571573,204252
k1,1236:18126273,6671200:102687
x1,1236:19573471,6671200
k1,1236:19676158,6671200:102687
g1,1236:19750744,6671200
)
g1,1236:19750744,6671200
(1,1236:19750744,6671200:1962775,476582,204252
g1,1236:19825330,6671200
r1,1452:19825330,6671200:0,571573,204252
k1,1236:19995426,6671200:170096
x1,1236:21442624,6671200
k1,1236:21612719,6671200:170095
g1,1236:21687305,6671200
r1,1452:21713519,6671200:26214,680834,204252
)
g1,1236:21713519,6671200
(1,1236:21713519,6671200:1813321,476582,204252
g1,1236:21788105,6671200
r1,1452:21788105,6671200:0,563678,204252
k1,1236:21896581,6671200:108476
x1,1236:23343779,6671200
k1,1236:23452254,6671200:108475
g1,1236:23526840,6671200
)
g1,1236:23526840,6671200
(1,1236:23526840,6671200:1801744,476582,204252
g1,1236:23601426,6671200
r1,1452:23601426,6671200:0,563678,204252
k1,1236:23704113,6671200:102687
x1,1236:25151311,6671200
k1,1236:25253998,6671200:102687
g1,1236:25328584,6671200
)
g1,1236:25328584,6671200
(1,1236:25328584,6671200:1901108,476582,204252
g1,1236:25403170,6671200
r1,1452:25403170,6671200:0,563678,204252
k1,1236:25542432,6671200:139262
x1,1236:26989630,6671200
k1,1236:27128892,6671200:139262
g1,1236:27203478,6671200
r1,1452:27229692,6671200:26214,680834,204252
)
g1,1236:27229692,6671200
(1,1236:27229692,6671200:1813321,476582,204252
g1,1236:27304278,6671200
r1,1452:27304278,6671200:0,563678,204252
k1,1236:27412754,6671200:108476
x1,1236:28859952,6671200
k1,1236:28968427,6671200:108475
g1,1236:29043013,6671200
)
g1,1236:29043013,6671200
(1,1236:29043013,6671200:1801744,476582,204252
g1,1236:29117599,6671200
r1,1452:29117599,6671200:0,563678,204252
k1,1236:29220286,6671200:102687
x1,1236:30667484,6671200
k1,1236:30770171,6671200:102687
g1,1236:30844757,6671200
)
g1,1236:30844757,6671200
(1,1236:30844757,6671200:1960674,476582,204252
g1,1236:30919343,6671200
r1,1452:30919343,6671200:0,571573,204252
k1,1236:31088388,6671200:169045
x1,1236:32535586,6671200
k1,1236:32704631,6671200:169045
g1,1236:32779217,6671200
r1,1452:32805431,6671200:26214,680834,204252
)
g1,1236:32805431,6671200
(1,1236:32805431,6671200:1813321,476582,204252
g1,1236:32880017,6671200
r1,1452:32880017,6671200:0,563678,204252
k1,1236:32988493,6671200:108476
x1,1236:34435691,6671200
k1,1236:34544166,6671200:108475
g1,1236:34618752,6671200
)
g1,1236:34618752,6671200
(1,1236:34618752,6671200:1801744,476582,204252
g1,1236:34693338,6671200
r1,1452:34693338,6671200:0,563678,204252
k1,1236:34796025,6671200:102687
x1,1236:36243223,6671200
k1,1236:36345910,6671200:102687
g1,1236:36420496,6671200
)
g1,1236:36420496,6671200
(1,1236:36420496,6671200:2133272,476582,204252
g1,1236:36495082,6671200
r1,1452:36495082,6671200:0,571573,204252
k1,1236:36750426,6671200:255344
x1,1236:38197624,6671200
k1,1236:38452968,6671200:255344
g1,1236:38527554,6671200
r1,1452:38553768,6671200:26214,680834,204252
)
g1,1236:38553768,6671200
(1,1236:38553768,6671200:1813321,476582,204252
g1,1236:38628354,6671200
r1,1452:38628354,6671200:0,571573,204252
k1,1236:38736830,6671200:108476
x1,1236:40184028,6671200
k1,1236:40292503,6671200:108475
g1,1236:40367089,6671200
)
g1,1236:40367089,6671200
(1,1236:40367089,6671200:1801744,476582,204252
g1,1236:40441675,6671200
r1,1452:40441675,6671200:0,571573,204252
k1,1236:40544362,6671200:102687
x1,1236:41991560,6671200
k1,1236:42094247,6671200:102687
g1,1236:42168833,6671200
)
g1,1236:42168833,6671200
(1,1237:42168833,6671200:1874894,476582,204252
g1,1236:42243419,6671200
r1,1452:42243419,6671200:0,571573,204252
k1,1236:42382681,6671200:139262
x1,1236:43829879,6671200
k1,1237:43969141,6671200:139262
g1,1237:44043727,6671200
)
g1,1237:44043727,6671200
)
(1,1239:3164161,7352034:40879566,476582,204252
g1,1238:3164161,7352034
(1,1238:3164161,7352034:6113693,476582,204252
r1,1452:3164161,7352034:0,680834,204252
g1,1238:3238747,7352034
r1,1452:3238747,7352034:0,587623,204252
k1,1238:5781061,7352034:2542314
x1,1238:8179184,7352034
g1,1238:8326534,7352034
x1,1238:8501774,7352034
x1,1238:9028028,7352034
x1,1238:9203268,7352034
g1,1238:9277854,7352034
)
g1,1238:9277854,7352034
(1,1238:9277854,7352034:1311553,476582,204252
g1,1238:9352440,7352034
r1,1452:9352440,7352034:0,571573,204252
k1,1238:9467947,7352034:115507
x1,1238:10373101,7352034
k1,1238:10488607,7352034:115506
g1,1238:10563193,7352034
r1,1452:10589407,7352034:26214,680834,204252
)
g1,1238:10589407,7352034
(1,1238:10589407,7352034:1813321,476582,204252
g1,1238:10663993,7352034
r1,1452:10663993,7352034:0,563678,204252
k1,1238:10772469,7352034:108476
x1,1238:12219667,7352034
k1,1238:12328142,7352034:108475
g1,1238:12402728,7352034
)
g1,1238:12402728,7352034
(1,1238:12402728,7352034:1801744,476582,204252
g1,1238:12477314,7352034
r1,1452:12477314,7352034:0,571573,204252
k1,1238:12580001,7352034:102687
x1,1238:14027199,7352034
k1,1238:14129886,7352034:102687
g1,1238:14204472,7352034
)
g1,1238:14204472,7352034
(1,1238:14204472,7352034:1931207,476582,204252
g1,1238:14279058,7352034
r1,1452:14279058,7352034:0,571573,204252
k1,1238:14433370,7352034:154312
x1,1238:15880568,7352034
k1,1238:16034879,7352034:154311
g1,1238:16109465,7352034
r1,1452:16135679,7352034:26214,680834,204252
)
g1,1238:16135679,7352034
(1,1238:16135679,7352034:1813321,476582,204252
g1,1238:16210265,7352034
r1,1452:16210265,7352034:0,563678,204252
k1,1238:16318741,7352034:108476
x1,1238:17765939,7352034
k1,1238:17874414,7352034:108475
g1,1238:17949000,7352034
)
g1,1238:17949000,7352034
(1,1238:17949000,7352034:1801744,476582,204252
g1,1238:18023586,7352034
r1,1452:18023586,7352034:0,563678,204252
k1,1238:18126273,7352034:102687
x1,1238:19573471,7352034
k1,1238:19676158,7352034:102687
g1,1238:19750744,7352034
)
g1,1238:19750744,7352034
(1,1238:19750744,7352034:1962775,476582,204252
g1,1238:19825330,7352034
r1,1452:19825330,7352034:0,563678,204252
k1,1238:19995426,7352034:170096
x1,1238:21442624,7352034
k1,1238:21612719,7352034:170095
g1,1238:21687305,7352034
r1,1452:21713519,7352034:26214,680834,204252
)
g1,1238:21713519,7352034
(1,1238:21713519,7352034:1813321,476582,204252
g1,1238:21788105,7352034
r1,1452:21788105,7352034:0,563678,204252
k1,1238:21896581,7352034:108476
x1,1238:23343779,7352034
k1,1238:23452254,7352034:108475
g1,1238:23526840,7352034
)
g1,1238:23526840,7352034
(1,1238:23526840,7352034:1801744,476582,204252
g1,1238:23601426,7352034
r1,1452:23601426,7352034:0,571573,204252
k1,1238:23704113,7352034:102687
x1,1238:25151311,7352034
k1,1238:25253998,7352034:102687
g1,1238:25328584,7352034
)
g1,1238:25328584,7352034
(1,1238:25328584,7352034:1901108,476582,204252
g1,1238:25403170,7352034
r1,1452:25403170,7352034:0,571573,204252
k1,1238:25542432,7352034:139262
x1,1238:26989630,7352034
k1,1238:27128892,7352034:139262
g1,1238:27203478,7352034
r1,1452:27229692,7352034:26214,680834,204252
)
g1,1238:27229692,7352034
(1,1238:27229692,7352034:1813321,476582,204252
g1,1238:27304278,7352034
r1,1452:27304278,7352034:0,571573,204252
k1,1238:27412754,7352034:108476
x1,1238:28859952,7352034
k1,1238:28968427,7352034:108475
g1,1238:29043013,7352034
)
g1,1238:29043013,7352034
(1,1238:29043013,7352034:1801744,476582,204252
g1,1238:29117599,7352034
r1,1452:29117599,7352034:0,563678,204252
k1,1238:29220286,7352034:102687
x1,1238:30667484,7352034
k1,1238:30770171,7352034:102687
g1,1238:30844757,7352034
)
g1,1238:30844757,7352034
(1,1238:30844757,7352034:1960674,476582,204252
g1,1238:30919343,7352034
r1,1452:30919343,7352034:0,563678,204252
k1,1238:31088388,7352034:169045
x1,1238:32535586,7352034
k1,1238:32704631,7352034:169045
g1,1238:32779217,7352034
r1,1452:32805431,7352034:26214,680834,204252
)
g1,1238:32805431,7352034
(1,1238:32805431,7352034:1813321,476582,204252
g1,1238:32880017,7352034
r1,1452:32880017,7352034:0,563678,204252
k1,1238:32988493,7352034:108476
x1,1238:34435691,7352034
k1,1238:34544166,7352034:108475
g1,1238:34618752,7352034
)
g1,1238:34618752,7352034
(1,1238:34618752,7352034:1801744,476582,204252
g1,1238:34693338,7352034
r1,1452:34693338,7352034:0,563678,204252
k1,1238:34796025,7352034:102687
x1,1238:36243223,7352034
k1,1238:36345910,7352034:102687
g1,1238:36420496,7352034
)
g1,1238:36420496,7352034
(1,1238:36420496,7352034:2133272,476582,204252
g1,1238:36495082,7352034
r1,1452:36495082,7352034:0,571573,204252
k1,1238:36750426,7352034:255344
x1,1238:38197624,7352034
k1,1238:38452968,7352034:255344
g1,1238:38527554,7352034
r1,1452:38553768,7352034:26214,680834,204252
)
g1,1238:38553768,7352034
(1,1238:38553768,7352034:1813321,476582,204252
g1,1238:38628354,7352034
r1,1452:38628354,7352034:0,571573,204252
k1,1238:38736830,7352034:108476
x1,1238:40184028,7352034
k1,1238:40292503,7352034:108475
g1,1238:40367089,7352034
)
g1,1238:40367089,7352034
(1,1238:40367089,7352034:1801744,476582,204252
g1,1238:40441675,7352034
r1,1452:40441675,7352034:0,563678,204252
k1,1238:40544362,7352034:102687
x1,1238:41991560,7352034
k1,1238:42094247,7352034:102687
g1,1238:42168833,7352034
)
g1,1238:42168833,7352034
(1,1239:42168833,7352034:1874894,476582,204252
g1,1238:42243419,7352034
r1,1452:42243419,7352034:0,563678,204252
k1,1238:42382681,7352034:139262
x1,1238:43829879,7352034
k1,1239:43969141,7352034:139262
g1,1239:44043727,7352034
)
g1,1239:44043727,7352034
)
(1,1241:3164161,8032868:40879566,476582,204252
g1,1240:3164161,8032868
(1,1240:3164161,8032868:6113693,476582,204252
r1,1452:3164161,8032868:0,680834,204252
g1,1240:3238747,8032868
r1,1452:3238747,8032868:0,587623,204252
k1,1240:5460042,8032868:2221295
x1,1240:8179184,8032868
g1,1240:8326534,8032868
x1,1240:8501774,8032868
x1,1240:9028028,8032868
x1,1240:9203268,8032868
g1,1240:9277854,8032868
)
g1,1240:9277854,8032868
(1,1240:9277854,8032868:1311553,476582,204252
g1,1240:9352440,8032868
r1,1452:9352440,8032868:0,577364,204252
k1,1240:9530308,8032868:177868
x1,1240:10310740,8032868
k1,1240:10488607,8032868:177867
g1,1240:10563193,8032868
r1,1452:10589407,8032868:26214,680834,204252
)
g1,1240:10589407,8032868
(1,1240:10589407,8032868:1813321,476582,204252
g1,1240:10663993,8032868
r1,1452:10663993,8032868:0,571573,204252
k1,1240:10772469,8032868:108476
x1,1240:12219667,8032868
k1,1240:12328142,8032868:108475
g1,1240:12402728,8032868
)
g1,1240:12402728,8032868
(1,1240:12402728,8032868:1801744,476582,204252
g1,1240:12477314,8032868
r1,1452:12477314,8032868:0,571573,204252
k1,1240:12580001,8032868:102687
x1,1240:14027199,8032868
k1,1240:14129886,8032868:102687
g1,1240:14204472,8032868
)
g1,1240:14204472,8032868
(1,1240:14204472,8032868:1931207,476582,204252
g1,1240:14279058,8032868
r1,1452:14279058,8032868:0,571573,204252
k1,1240:14433370,8032868:154312
x1,1240:15880568,8032868
k1,1240:16034879,8032868:154311
g1,1240:16109465,8032868
r1,1452:16135679,8032868:26214,680834,204252
)
g1,1240:16135679,8032868
(1,1240:16135679,8032868:1813321,476582,204252
g1,1240:16210265,8032868
r1,1452:16210265,8032868:0,563678,204252
k1,1240:16318741,8032868:108476
x1,1240:17765939,8032868
k1,1240:17874414,8032868:108475
g1,1240:17949000,8032868
)
g1,1240:17949000,8032868
(1,1240:17949000,8032868:1801744,476582,204252
g1,1240:18023586,8032868
r1,1452:18023586,8032868:0,571573,204252
k1,1240:18126273,8032868:102687
x1,1240:19573471,8032868
k1,1240:19676158,8032868:102687
g1,1240:19750744,8032868
)
g1,1240:19750744,8032868
(1,1240:19750744,8032868:1962775,476582,204252
g1,1240:19825330,8032868
r1,1452:19825330,8032868:0,563678,204252
k1,1240:19995426,8032868:170096
x1,1240:21442624,8032868
k1,1240:21612719,8032868:170095
g1,1240:21687305,8032868
r1,1452:21713519,8032868:26214,680834,204252
)
g1,1240:21713519,8032868
(1,1240:21713519,8032868:1813321,476582,204252
g1,1240:21788105,8032868
r1,1452:21788105,8032868:0,571573,204252
k1,1240:21896581,8032868:108476
x1,1240:23343779,8032868
k1,1240:23452254,8032868:108475
g1,1240:23526840,8032868
)
g1,1240:23526840,8032868
(1,1240:23526840,8032868:1801744,476582,204252
g1,1240:23601426,8032868
r1,1452:23601426,8032868:0,563678,204252
k1,1240:23704113,8032868:102687
x1,1240:25151311,8032868
k1,1240:25253998,8032868:102687
g1,1240:25328584,8032868
)
g1,1240:25328584,8032868
(1,1240:25328584,8032868:1901108,476582,204252
g1,1240:25403170,8032868
r1,1452:25403170,8032868:0,571573,204252
k1,1240:25542432,8032868:139262
x1,1240:26989630,8032868
k1,1240:27128892,8032868:139262
g1,1240:27203478,8032868
r1,1452:27229692,8032868:26214,680834,204252
)
g1,1240:27229692,8032868
(1,1240:27229692,8032868:1813321,476582,204252
g1,1240:27304278,8032868
r1,1452:27304278,8032868:0,571573,204252
k1,1240:27412754,8032868:108476
x1,1240:28859952,8032868
k1,1240:28968427,8032868:108475
g1,1240:29043013,8032868
)
g1,1240:29043013,8032868
(1,1240:29043013,8032868:1801744,476582,204252
g1,1240:29117599,8032868
r1,1452:29117599,8032868:0,571573,204252
k1,1240:29220286,8032868:102687
x1,1240:30667484,8032868
k1,1240:30770171,8032868:102687
g1,1240:30844757,8032868
)
g1,1240:30844757,8032868
(1,1240:30844757,8032868:1960674,476582,204252
g1,1240:30919343,8032868
r1,1452:30919343,8032868:0,571573,204252
k1,1240:31088388,8032868:169045
x1,1240:32535586,8032868
k1,1240:32704631,8032868:169045
g1,1240:32779217,8032868
r1,1452:32805431,8032868:26214,680834,204252
)
g1,1240:32805431,8032868
(1,1240:32805431,8032868:1813321,476582,204252
g1,1240:32880017,8032868
r1,1452:32880017,8032868:0,563678,204252
k1,1240:32988493,8032868:108476
x1,1240:34435691,8032868
k1,1240:34544166,8032868:108475
g1,1240:34618752,8032868
)
g1,1240:34618752,8032868
(1,1240:34618752,8032868:1801744,476582,204252
g1,1240:34693338,8032868
r1,1452:34693338,8032868:0,563678,204252
k1,1240:34796025,8032868:102687
x1,1240:36243223,8032868
k1,1240:36345910,8032868:102687
g1,1240:36420496,8032868
)
g1,1240:36420496,8032868
(1,1240:36420496,8032868:2133272,476582,204252
g1,1240:36495082,8032868
r1,1452:36495082,8032868:0,571573,204252
k1,1240:36750426,8032868:255344
x1,1240:38197624,8032868
k1,1240:38452968,8032868:255344
g1,1240:38527554,8032868
r1,1452:38553768,8032868:26214,680834,204252
)
g1,1240:38553768,8032868
(1,1240:38553768,8032868:1813321,476582,204252
g1,1240:38628354,8032868
r1,1452:38628354,8032868:0,563678,204252
k1,1240:38736830,8032868:108476
x1,1240:40184028,8032868
k1,1240:40292503,8032868:108475
g1,1240:40367089,8032868
)
g1,1240:40367089,8032868
(1,1240:40367089,8032868:1801744,476582,204252
g1,1240:40441675,8032868
r1,1452:40441675,8032868:0,563678,204252
k1,1240:40544362,8032868:102687
x1,1240:41991560,8032868
k1,1240:42094247,8032868:102687
g1,1240:42168833,8032868
)
g1,1240:42168833,8032868
(1,1241:42168833,8032868:1874894,476582,204252
g1,1240:42243419,8032868
r1,1452:42243419,8032868:0,571573,204252
k1,1240:42382681,8032868:139262
x1,1240:43829879,8032868
k1,1241:43969141,8032868:139262
g1,1241:44043727,8032868
)
g1,1241:44043727,8032868
)
(1,1243:3164161,8713702:40879566,476582,204252
g1,1242:3164161,8713702
(1,1242:3164161,8713702:6113693,476582,204252
r1,1452:3164161,8713702:0,680834,204252
g1,1242:3238747,8713702
r1,1452:3238747,8713702:0,587623,204252
k1,1242:4495956,8713702:1257209
x1,1242:8179184,8713702
g1,1242:8326534,8713702
x1,1242:8501774,8713702
x1,1242:9028028,8713702
x1,1242:9203268,8713702
g1,1242:9277854,8713702
)
g1,1242:9277854,8713702
(1,1242:9277854,8713702:1311553,476582,204252
g1,1242:9352440,8713702
r1,1452:9352440,8713702:0,571573,204252
k1,1242:9598984,8713702:246544
x1,1242:10242064,8713702
k1,1242:10488607,8713702:246543
g1,1242:10563193,8713702
r1,1452:10589407,8713702:26214,680834,204252
)
g1,1242:10589407,8713702
(1,1242:10589407,8713702:1813321,476582,204252
g1,1242:10663993,8713702
r1,1452:10663993,8713702:0,563678,204252
k1,1242:10772469,8713702:108476
x1,1242:12219667,8713702
k1,1242:12328142,8713702:108475
g1,1242:12402728,8713702
)
g1,1242:12402728,8713702
(1,1242:12402728,8713702:1801744,476582,204252
g1,1242:12477314,8713702
r1,1452:12477314,8713702:0,571573,204252
k1,1242:12580001,8713702:102687
x1,1242:14027199,8713702
k1,1242:14129886,8713702:102687
g1,1242:14204472,8713702
)
g1,1242:14204472,8713702
(1,1242:14204472,8713702:1931207,476582,204252
g1,1242:14279058,8713702
r1,1452:14279058,8713702:0,571573,204252
k1,1242:14433370,8713702:154312
x1,1242:15880568,8713702
k1,1242:16034879,8713702:154311
g1,1242:16109465,8713702
r1,1452:16135679,8713702:26214,680834,204252
)
g1,1242:16135679,8713702
(1,1242:16135679,8713702:1813321,476582,204252
g1,1242:16210265,8713702
r1,1452:16210265,8713702:0,557366,204252
k1,1242:16318741,8713702:108476
x1,1242:17765939,8713702
k1,1242:17874414,8713702:108475
g1,1242:17949000,8713702
)
g1,1242:17949000,8713702
(1,1242:17949000,8713702:1801744,476582,204252
g1,1242:18023586,8713702
r1,1452:18023586,8713702:0,550788,204252
k1,1242:18126273,8713702:102687
x1,1242:19573471,8713702
k1,1242:19676158,8713702:102687
g1,1242:19750744,8713702
)
g1,1242:19750744,8713702
(1,1242:19750744,8713702:1962775,476582,204252
g1,1242:19825330,8713702
r1,1452:19825330,8713702:0,563678,204252
k1,1242:19995426,8713702:170096
x1,1242:21442624,8713702
k1,1242:21612719,8713702:170095
g1,1242:21687305,8713702
r1,1452:21713519,8713702:26214,680834,204252
)
g1,1242:21713519,8713702
(1,1242:21713519,8713702:1813321,476582,204252
g1,1242:21788105,8713702
r1,1452:21788105,8713702:0,571573,204252
k1,1242:21896581,8713702:108476
x1,1242:23343779,8713702
k1,1242:23452254,8713702:108475
g1,1242:23526840,8713702
)
g1,1242:23526840,8713702
(1,1242:23526840,8713702:1801744,476582,204252
g1,1242:23601426,8713702
r1,1452:23601426,8713702:0,571573,204252
k1,1242:23704113,8713702:102687
x1,1242:25151311,8713702
k1,1242:25253998,8713702:102687
g1,1242:25328584,8713702
)
g1,1242:25328584,8713702
(1,1242:25328584,8713702:1901108,476582,204252
g1,1242:25403170,8713702
r1,1452:25403170,8713702:0,571573,204252
k1,1242:25542432,8713702:139262
x1,1242:26989630,8713702
k1,1242:27128892,8713702:139262
g1,1242:27203478,8713702
r1,1452:27229692,8713702:26214,680834,204252
)
g1,1242:27229692,8713702
(1,1242:27229692,8713702:1813321,476582,204252
g1,1242:27304278,8713702
r1,1452:27304278,8713702:0,563678,204252
k1,1242:27412754,8713702:108476
x1,1242:28859952,8713702
k1,1242:28968427,8713702:108475
g1,1242:29043013,8713702
)
g1,1242:29043013,8713702
(1,1242:29043013,8713702:1801744,476582,204252
g1,1242:29117599,8713702
r1,1452:29117599,8713702:0,571573,204252
k1,1242:29220286,8713702:102687
x1,1242:30667484,8713702
k1,1242:30770171,8713702:102687
g1,1242:30844757,8713702
)
g1,1242:30844757,8713702
(1,1242:30844757,8713702:1960674,476582,204252
g1,1242:30919343,8713702
r1,1452:30919343,8713702:0,563678,204252
k1,1242:31088388,8713702:169045
x1,1242:32535586,8713702
k1,1242:32704631,8713702:169045
g1,1242:32779217,8713702
r1,1452:32805431,8713702:26214,680834,204252
)
g1,1242:32805431,8713702
(1,1242:32805431,8713702:1813321,476582,204252
g1,1242:32880017,8713702
r1,1452:32880017,8713702:0,550788,204252
k1,1242:32988493,8713702:108476
x1,1242:34435691,8713702
k1,1242:34544166,8713702:108475
g1,1242:34618752,8713702
)
g1,1242:34618752,8713702
(1,1242:34618752,8713702:1801744,476582,204252
g1,1242:34693338,8713702
r1,1452:34693338,8713702:0,557366,204252
k1,1242:34796025,8713702:102687
x1,1242:36243223,8713702
k1,1242:36345910,8713702:102687
g1,1242:36420496,8713702
)
g1,1242:36420496,8713702
(1,1242:36420496,8713702:2133272,476582,204252
g1,1242:36495082,8713702
r1,1452:36495082,8713702:0,557366,204252
k1,1242:36750426,8713702:255344
x1,1242:38197624,8713702
k1,1242:38452968,8713702:255344
g1,1242:38527554,8713702
r1,1452:38553768,8713702:26214,680834,204252
)
g1,1242:38553768,8713702
(1,1242:38553768,8713702:1813321,476582,204252
g1,1242:38628354,8713702
r1,1452:38628354,8713702:0,563678,204252
k1,1242:38736830,8713702:108476
x1,1242:40184028,8713702
k1,1242:40292503,8713702:108475
g1,1242:40367089,8713702
)
g1,1242:40367089,8713702
(1,1242:40367089,8713702:1801744,476582,204252
g1,1242:40441675,8713702
r1,1452:40441675,8713702:0,563678,204252
k1,1242:40544362,8713702:102687
x1,1242:41991560,8713702
k1,1242:42094247,8713702:102687
g1,1242:42168833,8713702
)
g1,1242:42168833,8713702
(1,1243:42168833,8713702:1874894,476582,204252
g1,1242:42243419,8713702
r1,1452:42243419,8713702:0,571573,204252
k1,1242:42382681,8713702:139262
x1,1242:43829879,8713702
k1,1243:43969141,8713702:139262
g1,1243:44043727,8713702
)
g1,1243:44043727,8713702
)
(1,1245:3164161,9394536:40879566,476582,204252
g1,1244:3164161,9394536
(1,1244:3164161,9394536:6113693,476582,204252
r1,1452:3164161,9394536:0,680834,204252
g1,1244:3238747,9394536
r1,1452:3238747,9394536:0,587623,204252
k1,1244:4506478,9394536:1267731
x1,1244:5003258,9394536
x1,1244:8179184,9394536
g1,1244:8326534,9394536
x1,1244:8501774,9394536
x1,1244:9028028,9394536
x1,1244:9203268,9394536
g1,1244:9277854,9394536
)
g1,1244:9277854,9394536
(1,1244:9277854,9394536:1311553,476582,204252
g1,1244:9352440,9394536
r1,1452:9352440,9394536:0,571573,204252
k1,1244:9598984,9394536:246544
x1,1244:10242064,9394536
k1,1244:10488607,9394536:246543
g1,1244:10563193,9394536
r1,1452:10589407,9394536:26214,680834,204252
)
g1,1244:10589407,9394536
(1,1244:10589407,9394536:1813321,476582,204252
g1,1244:10663993,9394536
r1,1452:10663993,9394536:0,571573,204252
k1,1244:10772469,9394536:108476
x1,1244:12219667,9394536
k1,1244:12328142,9394536:108475
g1,1244:12402728,9394536
)
g1,1244:12402728,9394536
(1,1244:12402728,9394536:1801744,476582,204252
g1,1244:12477314,9394536
r1,1452:12477314,9394536:0,563678,204252
k1,1244:12580001,9394536:102687
x1,1244:14027199,9394536
k1,1244:14129886,9394536:102687
g1,1244:14204472,9394536
)
g1,1244:14204472,9394536
(1,1244:14204472,9394536:1931207,476582,204252
g1,1244:14279058,9394536
r1,1452:14279058,9394536:0,563678,204252
k1,1244:14433370,9394536:154312
x1,1244:15880568,9394536
k1,1244:16034879,9394536:154311
g1,1244:16109465,9394536
r1,1452:16135679,9394536:26214,680834,204252
)
g1,1244:16135679,9394536
(1,1244:16135679,9394536:1813321,476582,204252
g1,1244:16210265,9394536
r1,1452:16210265,9394536:0,571573,204252
k1,1244:16318741,9394536:108476
x1,1244:17765939,9394536
k1,1244:17874414,9394536:108475
g1,1244:17949000,9394536
)
g1,1244:17949000,9394536
(1,1244:17949000,9394536:1801744,476582,204252
g1,1244:18023586,9394536
r1,1452:18023586,9394536:0,571573,204252
k1,1244:18126273,9394536:102687
x1,1244:19573471,9394536
k1,1244:19676158,9394536:102687
g1,1244:19750744,9394536
)
g1,1244:19750744,9394536
(1,1244:19750744,9394536:1962775,476582,204252
g1,1244:19825330,9394536
r1,1452:19825330,9394536:0,563678,204252
k1,1244:19995426,9394536:170096
x1,1244:21442624,9394536
k1,1244:21612719,9394536:170095
g1,1244:21687305,9394536
r1,1452:21713519,9394536:26214,680834,204252
)
g1,1244:21713519,9394536
(1,1244:21713519,9394536:1813321,476582,204252
g1,1244:21788105,9394536
r1,1452:21788105,9394536:0,563678,204252
k1,1244:21896581,9394536:108476
x1,1244:23343779,9394536
k1,1244:23452254,9394536:108475
g1,1244:23526840,9394536
)
g1,1244:23526840,9394536
(1,1244:23526840,9394536:1801744,476582,204252
g1,1244:23601426,9394536
r1,1452:23601426,9394536:0,563678,204252
k1,1244:23704113,9394536:102687
x1,1244:25151311,9394536
k1,1244:25253998,9394536:102687
g1,1244:25328584,9394536
)
g1,1244:25328584,9394536
(1,1244:25328584,9394536:1901108,476582,204252
g1,1244:25403170,9394536
r1,1452:25403170,9394536:0,563678,204252
k1,1244:25542432,9394536:139262
x1,1244:26989630,9394536
k1,1244:27128892,9394536:139262
g1,1244:27203478,9394536
r1,1452:27229692,9394536:26214,680834,204252
)
g1,1244:27229692,9394536
(1,1244:27229692,9394536:1813321,476582,204252
g1,1244:27304278,9394536
r1,1452:27304278,9394536:0,571573,204252
k1,1244:27412754,9394536:108476
x1,1244:28859952,9394536
k1,1244:28968427,9394536:108475
g1,1244:29043013,9394536
)
g1,1244:29043013,9394536
(1,1244:29043013,9394536:1801744,476582,204252
g1,1244:29117599,9394536
r1,1452:29117599,9394536:0,563678,204252
k1,1244:29220286,9394536:102687
x1,1244:30667484,9394536
k1,1244:30770171,9394536:102687
g1,1244:30844757,9394536
)
g1,1244:30844757,9394536
(1,1244:30844757,9394536:1960674,476582,204252
g1,1244:30919343,9394536
r1,1452:30919343,9394536:0,571573,204252
k1,1244:31088388,9394536:169045
x1,1244:32535586,9394536
k1,1244:32704631,9394536:169045
g1,1244:32779217,9394536
r1,1452:32805431,9394536:26214,680834,204252
)
g1,1244:32805431,9394536
(1,1244:32805431,9394536:1813321,476582,204252
g1,1244:32880017,9394536
r1,1452:32880017,9394536:0,563678,204252
k1,1244:32988493,9394536:108476
x1,1244:34435691,9394536
k1,1244:34544166,9394536:108475
g1,1244:34618752,9394536
)
g1,1244:34618752,9394536
(1,1244:34618752,9394536:1801744,476582,204252
g1,1244:34693338,9394536
r1,1452:34693338,9394536:0,571573,204252
k1,1244:34796025,9394536:102687
x1,1244:36243223,9394536
k1,1244:36345910,9394536:102687
g1,1244:36420496,9394536
)
g1,1244:36420496,9394536
(1,1244:36420496,9394536:2133272,476582,204252
g1,1244:36495082,9394536
r1,1452:36495082,9394536:0,571573,204252
k1,1244:36750426,9394536:255344
x1,1244:38197624,9394536
k1,1244:38452968,9394536:255344
g1,1244:38527554,9394536
r1,1452:38553768,9394536:26214,680834,204252
)
g1,1244:38553768,9394536
(1,1244:38553768,9394536:1813321,476582,204252
g1,1244:38628354,9394536
r1,1452:38628354,9394536:0,563678,204252
k1,1244:38736830,9394536:108476
x1,1244:40184028,9394536
k1,1244:40292503,9394536:108475
g1,1244:40367089,9394536
)
g1,1244:40367089,9394536
(1,1244:40367089,9394536:1801744,476582,204252
g1,1244:40441675,9394536
r1,1452:40441675,9394536:0,563678,204252
k1,1244:40544362,9394536:102687
x1,1244:41991560,9394536
k1,1244:42094247,9394536:102687
g1,1244:42168833,9394536
)
g1,1244:42168833,9394536
(1,1245:42168833,9394536:1874894,476582,204252
g1,1244:42243419,9394536
r1,1452:42243419,9394536:0,563678,204252
k1,1244:42382681,9394536:139262
x1,1244:43829879,9394536
k1,1245:43969141,9394536:139262
g1,1245:44043727,9394536
)
g1,1245:44043727,9394536
)
(1,1247:3164161,10075370:40879566,476582,204252
g1,1246:3164161,10075370
(1,1246:3164161,10075370:6113693,476582,204252
r1,1452:3164161,10075370:0,680834,204252
g1,1246:3238747,10075370
r1,1452:3238747,10075370:0,587623,204252
k1,1246:5167976,10075370:1929229
x1,1246:5664756,10075370
x1,1246:8168135,10075370
g1,1246:8326534,10075370
x1,1246:8501774,10075370
x1,1246:9028028,10075370
x1,1246:9203268,10075370
g1,1246:9277854,10075370
)
g1,1246:9277854,10075370
(1,1246:9277854,10075370:1311553,476582,204252
g1,1246:9352440,10075370
r1,1452:9352440,10075370:0,571573,204252
k1,1246:9598984,10075370:246544
x1,1246:10242064,10075370
k1,1246:10488607,10075370:246543
g1,1246:10563193,10075370
r1,1452:10589407,10075370:26214,680834,204252
)
g1,1246:10589407,10075370
(1,1246:10589407,10075370:1813321,476582,204252
g1,1246:10663993,10075370
r1,1452:10663993,10075370:0,557366,204252
k1,1246:10772469,10075370:108476
x1,1246:12219667,10075370
k1,1246:12328142,10075370:108475
g1,1246:12402728,10075370
)
g1,1246:12402728,10075370
(1,1246:12402728,10075370:1801744,476582,204252
g1,1246:12477314,10075370
r1,1452:12477314,10075370:0,557366,204252
k1,1246:12580001,10075370:102687
x1,1246:14027199,10075370
k1,1246:14129886,10075370:102687
g1,1246:14204472,10075370
)
g1,1246:14204472,10075370
(1,1246:14204472,10075370:1931207,476582,204252
g1,1246:14279058,10075370
r1,1452:14279058,10075370:0,557366,204252
k1,1246:14433370,10075370:154312
x1,1246:15880568,10075370
k1,1246:16034879,10075370:154311
g1,1246:16109465,10075370
r1,1452:16135679,10075370:26214,680834,204252
)
g1,1246:16135679,10075370
(1,1246:16135679,10075370:1813321,476582,204252
g1,1246:16210265,10075370
r1,1452:16210265,10075370:0,571573,204252
k1,1246:16318741,10075370:108476
x1,1246:17765939,10075370
k1,1246:17874414,10075370:108475
g1,1246:17949000,10075370
)
g1,1246:17949000,10075370
(1,1246:17949000,10075370:1801744,476582,204252
g1,1246:18023586,10075370
r1,1452:18023586,10075370:0,563678,204252
k1,1246:18126273,10075370:102687
x1,1246:19573471,10075370
k1,1246:19676158,10075370:102687
g1,1246:19750744,10075370
)
g1,1246:19750744,10075370
(1,1246:19750744,10075370:1962775,476582,204252
g1,1246:19825330,10075370
r1,1452:19825330,10075370:0,557366,204252
k1,1246:19995426,10075370:170096
x1,1246:21442624,10075370
k1,1246:21612719,10075370:170095
g1,1246:21687305,10075370
r1,1452:21713519,10075370:26214,680834,204252
)
g1,1246:21713519,10075370
(1,1246:21713519,10075370:1813321,476582,204252
g1,1246:21788105,10075370
r1,1452:21788105,10075370:0,550788,204252
k1,1246:21896581,10075370:108476
x1,1246:23343779,10075370
k1,1246:23452254,10075370:108475
g1,1246:23526840,10075370
)
g1,1246:23526840,10075370
(1,1246:23526840,10075370:1801744,476582,204252
g1,1246:23601426,10075370
r1,1452:23601426,10075370:0,557366,204252
k1,1246:23704113,10075370:102687
x1,1246:25151311,10075370
k1,1246:25253998,10075370:102687
g1,1246:25328584,10075370
)
g1,1246:25328584,10075370
(1,1246:25328584,10075370:1901108,476582,204252
g1,1246:25403170,10075370
r1,1452:25403170,10075370:0,557366,204252
k1,1246:25542432,10075370:139262
x1,1246:26989630,10075370
k1,1246:27128892,10075370:139262
g1,1246:27203478,10075370
r1,1452:27229692,10075370:26214,680834,204252
)
g1,1246:27229692,10075370
(1,1246:27229692,10075370:1813321,476582,204252
g1,1246:27304278,10075370
r1,1452:27304278,10075370:0,550788,204252
k1,1246:27412754,10075370:108476
x1,1246:28859952,10075370
k1,1246:28968427,10075370:108475
g1,1246:29043013,10075370
)
g1,1246:29043013,10075370
(1,1246:29043013,10075370:1801744,476582,204252
g1,1246:29117599,10075370
r1,1452:29117599,10075370:0,550788,204252
k1,1246:29220286,10075370:102687
x1,1246:30667484,10075370
k1,1246:30770171,10075370:102687
g1,1246:30844757,10075370
)
g1,1246:30844757,10075370
(1,1246:30844757,10075370:1960674,476582,204252
g1,1246:30919343,10075370
r1,1452:30919343,10075370:0,550788,204252
k1,1246:31088388,10075370:169045
x1,1246:32535586,10075370
k1,1246:32704631,10075370:169045
g1,1246:32779217,10075370
r1,1452:32805431,10075370:26214,680834,204252
)
g1,1246:32805431,10075370
(1,1246:32805431,10075370:1813321,476582,204252
g1,1246:32880017,10075370
r1,1452:32880017,10075370:0,563678,204252
k1,1246:32988493,10075370:108476
x1,1246:34435691,10075370
k1,1246:34544166,10075370:108475
g1,1246:34618752,10075370
)
g1,1246:34618752,10075370
(1,1246:34618752,10075370:1801744,476582,204252
g1,1246:34693338,10075370
r1,1452:34693338,10075370:0,571573,204252
k1,1246:34796025,10075370:102687
x1,1246:36243223,10075370
k1,1246:36345910,10075370:102687
g1,1246:36420496,10075370
)
g1,1246:36420496,10075370
(1,1246:36420496,10075370:2133272,476582,204252
g1,1246:36495082,10075370
r1,1452:36495082,10075370:0,563678,204252
k1,1246:36750426,10075370:255344
x1,1246:38197624,10075370
k1,1246:38452968,10075370:255344
g1,1246:38527554,10075370
r1,1452:38553768,10075370:26214,680834,204252
)
g1,1246:38553768,10075370
(1,1246:38553768,10075370:1813321,476582,204252
g1,1246:38628354,10075370
r1,1452:38628354,10075370:0,550788,204252
k1,1246:38736830,10075370:108476
x1,1246:40184028,10075370
k1,1246:40292503,10075370:108475
g1,1246:40367089,10075370
)
g1,1246:40367089,10075370
(1,1246:40367089,10075370:1801744,476582,204252
g1,1246:40441675,10075370
r1,1452:40441675,10075370:0,557366,204252
k1,1246:40544362,10075370:102687
x1,1246:41991560,10075370
k1,1246:42094247,10075370:102687
g1,1246:42168833,10075370
)
g1,1246:42168833,10075370
(1,1247:42168833,10075370:1874894,476582,204252
g1,1246:42243419,10075370
r1,1452:42243419,10075370:0,557366,204252
k1,1246:42382681,10075370:139262
x1,1246:43829879,10075370
k1,1247:43969141,10075370:139262
g1,1247:44043727,10075370
)
g1,1247:44043727,10075370
)
(1,1250:3164161,10821740:40879566,476582,204252
g1,1249:3164161,10821740
(1,1249:3164161,10821740:6113693,476582,204252
r1,1452:3164161,10821740:0,680834,204252
g1,1249:3238747,10821740
g1,1249:9277854,10821740
k1,1249:3238747,10821740:-5964521
r1,1452:3238747,10821740:0,587623,204252
k1,1249:4351782,10821740:1113035
x1,1249:7510845,10821740
g1,1249:7658195,10821740
x1,1249:9203268,10821740
g1,1249:9277854,10821740
)
g1,1249:9277854,10821740
(1,1249:9277854,10821740:1311553,476582,204252
g1,1249:9352440,10821740
g1,1249:10563193,10821740
g1,1249:9352440,10821740
r1,1452:9352440,10821740:0,571573,204252
g1,1249:9352440,10821740
x1,1249:9675027,10821740
x1,1249:10488607,10821740
g1,1249:10488607,10821740
g1,1249:10563193,10821740
r1,1452:10589407,10821740:26214,680834,204252
)
g1,1249:10589407,10821740
(1,1249:10589407,10821740:1813321,476582,204252
g1,1249:10663993,10821740
g1,1249:12402728,10821740
g1,1249:10663993,10821740
r1,1452:10663993,10821740:0,577364,204252
g1,1249:10663993,10821740
x1,1249:12049610,10821740
$1,1249:12049610,10821740
x1,1249:12328142,10821740
$1,1249:12328142,10821740
g1,1249:12328142,10821740
g1,1249:12402728,10821740
)
g1,1249:12402728,10821740
(1,1249:12402728,10821740:1801744,476582,204252
g1,1249:12477314,10821740
g1,1249:14204472,10821740
g1,1249:12477314,10821740
r1,1452:12477314,10821740:0,577364,204252
g1,1249:12477314,10821740
x1,1249:13851354,10821740
$1,1249:13851354,10821740
x1,1249:14129886,10821740
$1,1249:14129886,10821740
g1,1249:14129886,10821740
g1,1249:14204472,10821740
)
g1,1249:14204472,10821740
(1,1249:14204472,10821740:1931207,476582,204252
g1,1249:14279058,10821740
g1,1249:16109465,10821740
k1,1249:14279058,10821740:-1755821
r1,1452:14279058,10821740:0,577364,204252
k1,1249:14294108,10821740:15050
x1,1249:15741298,10821740
$1,1249:15741298,10821740
x1,1249:16019830,10821740
$1,1249:16019830,10821740
k1,1249:16034879,10821740:15049
g1,1249:16109465,10821740
r1,1452:16135679,10821740:26214,680834,204252
)
g1,1249:16135679,10821740
(1,1249:16135679,10821740:1813321,476582,204252
g1,1249:16210265,10821740
g1,1249:17949000,10821740
g1,1249:16210265,10821740
r1,1452:16210265,10821740:0,577364,204252
g1,1249:16210265,10821740
x1,1249:17595882,10821740
$1,1249:17595882,10821740
x1,1249:17874414,10821740
$1,1249:17874414,10821740
g1,1249:17874414,10821740
g1,1249:17949000,10821740
)
g1,1249:17949000,10821740
(1,1249:17949000,10821740:1801744,476582,204252
g1,1249:18023586,10821740
g1,1249:19750744,10821740
g1,1249:18023586,10821740
r1,1452:18023586,10821740:0,577364,204252
g1,1249:18023586,10821740
x1,1249:19397626,10821740
$1,1249:19397626,10821740
x1,1249:19676158,10821740
$1,1249:19676158,10821740
g1,1249:19676158,10821740
g1,1249:19750744,10821740
)
g1,1249:19750744,10821740
(1,1249:19750744,10821740:1962775,476582,204252
g1,1249:19825330,10821740
g1,1249:21687305,10821740
k1,1249:19825330,10821740:-1787389
r1,1452:19825330,10821740:0,577364,204252
k1,1249:19856164,10821740:30834
x1,1249:21303354,10821740
$1,1249:21303354,10821740
x1,1249:21581886,10821740
$1,1249:21581886,10821740
k1,1249:21612719,10821740:30833
g1,1249:21687305,10821740
r1,1452:21713519,10821740:26214,680834,204252
)
g1,1249:21713519,10821740
(1,1249:21713519,10821740:1813321,476582,204252
g1,1249:21788105,10821740
g1,1249:23526840,10821740
g1,1249:21788105,10821740
r1,1452:21788105,10821740:0,577364,204252
g1,1249:21788105,10821740
x1,1249:23173722,10821740
$1,1249:23173722,10821740
x1,1249:23452254,10821740
$1,1249:23452254,10821740
g1,1249:23452254,10821740
g1,1249:23526840,10821740
)
g1,1249:23526840,10821740
(1,1249:23526840,10821740:1801744,476582,204252
g1,1249:23601426,10821740
g1,1249:25328584,10821740
g1,1249:23601426,10821740
r1,1452:23601426,10821740:0,577364,204252
g1,1249:23601426,10821740
x1,1249:24975466,10821740
$1,1249:24975466,10821740
x1,1249:25253998,10821740
$1,1249:25253998,10821740
g1,1249:25253998,10821740
g1,1249:25328584,10821740
)
g1,1249:25328584,10821740
(1,1249:25328584,10821740:1901108,476582,204252
g1,1249:25403170,10821740
g1,1249:27203478,10821740
g1,1249:25403170,10821740
r1,1452:25403170,10821740:0,577364,204252
g1,1249:25403170,10821740
x1,1249:26850360,10821740
$1,1249:26850360,10821740
x1,1249:27128892,10821740
$1,1249:27128892,10821740
g1,1249:27128892,10821740
g1,1249:27203478,10821740
r1,1452:27229692,10821740:26214,680834,204252
)
g1,1249:27229692,10821740
(1,1249:27229692,10821740:1813321,476582,204252
g1,1249:27304278,10821740
g1,1249:29043013,10821740
g1,1249:27304278,10821740
r1,1452:27304278,10821740:0,577364,204252
g1,1249:27304278,10821740
x1,1249:28689895,10821740
$1,1249:28689895,10821740
x1,1249:28968427,10821740
$1,1249:28968427,10821740
g1,1249:28968427,10821740
g1,1249:29043013,10821740
)
g1,1249:29043013,10821740
(1,1249:29043013,10821740:1801744,476582,204252
g1,1249:29117599,10821740
g1,1249:30844757,10821740
g1,1249:29117599,10821740
r1,1452:29117599,10821740:0,577364,204252
g1,1249:29117599,10821740
x1,1249:30491639,10821740
$1,1249:30491639,10821740
x1,1249:30770171,10821740
$1,1249:30770171,10821740
g1,1249:30770171,10821740
g1,1249:30844757,10821740
)
g1,1249:30844757,10821740
(1,1249:30844757,10821740:1960674,476582,204252
g1,1249:30919343,10821740
g1,1249:32779217,10821740
k1,1249:30919343,10821740:-1785288
r1,1452:30919343,10821740:0,577364,204252
k1,1249:30949126,10821740:29783
x1,1249:32396316,10821740
$1,1249:32396316,10821740
x1,1249:32674848,10821740
$1,1249:32674848,10821740
k1,1249:32704631,10821740:29783
g1,1249:32779217,10821740
r1,1452:32805431,10821740:26214,680834,204252
)
g1,1249:32805431,10821740
(1,1249:32805431,10821740:1813321,476582,204252
g1,1249:32880017,10821740
g1,1249:34618752,10821740
g1,1249:32880017,10821740
r1,1452:32880017,10821740:0,577364,204252
g1,1249:32880017,10821740
x1,1249:34265634,10821740
$1,1249:34265634,10821740
x1,1249:34544166,10821740
$1,1249:34544166,10821740
g1,1249:34544166,10821740
g1,1249:34618752,10821740
)
g1,1249:34618752,10821740
(1,1249:34618752,10821740:1801744,476582,204252
g1,1249:34693338,10821740
g1,1249:36420496,10821740
g1,1249:34693338,10821740
r1,1452:34693338,10821740:0,577364,204252
g1,1249:34693338,10821740
x1,1249:36067378,10821740
$1,1249:36067378,10821740
x1,1249:36345910,10821740
$1,1249:36345910,10821740
g1,1249:36345910,10821740
g1,1249:36420496,10821740
)
g1,1249:36420496,10821740
(1,1249:36420496,10821740:2133272,476582,204252
g1,1249:36495082,10821740
g1,1249:38527554,10821740
k1,1249:36495082,10821740:-1957886
r1,1452:36495082,10821740:0,577364,204252
k1,1249:36611164,10821740:116082
x1,1249:38058354,10821740
$1,1249:38058354,10821740
x1,1249:38336886,10821740
$1,1249:38336886,10821740
k1,1249:38452968,10821740:116082
g1,1249:38527554,10821740
r1,1452:38553768,10821740:26214,680834,204252
)
g1,1249:38553768,10821740
(1,1249:38553768,10821740:1813321,476582,204252
g1,1249:38628354,10821740
g1,1249:40367089,10821740
g1,1249:38628354,10821740
r1,1452:38628354,10821740:0,577364,204252
g1,1249:38628354,10821740
x1,1249:40013971,10821740
$1,1249:40013971,10821740
x1,1249:40292503,10821740
$1,1249:40292503,10821740
g1,1249:40292503,10821740
g1,1249:40367089,10821740
)
g1,1249:40367089,10821740
(1,1249:40367089,10821740:1801744,476582,204252
g1,1249:40441675,10821740
g1,1249:42168833,10821740
g1,1249:40441675,10821740
r1,1452:40441675,10821740:0,577364,204252
g1,1249:40441675,10821740
x1,1249:41815715,10821740
$1,1249:41815715,10821740
x1,1249:42094247,10821740
$1,1249:42094247,10821740
g1,1249:42094247,10821740
g1,1249:42168833,10821740
)
g1,1249:42168833,10821740
(1,1250:42168833,10821740:1874894,476582,204252
g1,1249:42243419,10821740
k1,1250:42243419,10821740:-74586
g1,1250:44043727,10821740
g1,1250:42243419,10821740
r1,1452:42243419,10821740:0,577364,204252
g1,1249:42243419,10821740
x1,1249:43690609,10821740
$1,1249:43690609,10821740
x1,1249:43969141,10821740
$1,1249:43969141,10821740
g1,1250:43969141,10821740
g1,1250:44043727,10821740
)
g1,1250:44043727,10821740
)
(1,1253:3164161,11502574:40879566,476582,204252
g1,1252:3164161,11502574
(1,1252:3164161,11502574:6113693,476582,204252
r1,1452:3164161,11502574:0,680834,204252
g1,1252:3238747,11502574
r1,1452:3238747,11502574:0,587623,204252
k1,1252:4582788,11502574:1344041
x1,1252:8179184,11502574
g1,1252:8326534,11502574
x1,1252:8501774,11502574
x1,1252:9028028,11502574
x1,1252:9203268,11502574
g1,1252:9277854,11502574
)
g1,1252:9277854,11502574
(1,1252:9277854,11502574:1311553,476582,204252
g1,1252:9352440,11502574
r1,1452:9352440,11502574:0,577364,204252
k1,1252:9577672,11502574:225232
x1,1252:10263375,11502574
k1,1252:10488607,11502574:225232
g1,1252:10563193,11502574
r1,1452:10589407,11502574:26214,680834,204252
)
g1,1252:10589407,11502574
(1,1252:10589407,11502574:1813321,476582,204252
g1,1252:10663993,11502574
r1,1452:10663993,11502574:0,571573,204252
k1,1252:10772469,11502574:108476
x1,1252:12219667,11502574
k1,1252:12328142,11502574:108475
g1,1252:12402728,11502574
)
g1,1252:12402728,11502574
(1,1252:12402728,11502574:1801744,476582,204252
g1,1252:12477314,11502574
r1,1452:12477314,11502574:0,571573,204252
k1,1252:12580001,11502574:102687
x1,1252:14027199,11502574
k1,1252:14129886,11502574:102687
g1,1252:14204472,11502574
)
g1,1252:14204472,11502574
(1,1252:14204472,11502574:1931207,476582,204252
g1,1252:14279058,11502574
r1,1452:14279058,11502574:0,571573,204252
k1,1252:14433370,11502574:154312
x1,1252:15880568,11502574
k1,1252:16034879,11502574:154311
g1,1252:16109465,11502574
r1,1452:16135679,11502574:26214,680834,204252
)
g1,1252:16135679,11502574
(1,1252:16135679,11502574:1813321,476582,204252
g1,1252:16210265,11502574
r1,1452:16210265,11502574:0,571573,204252
k1,1252:16318741,11502574:108476
x1,1252:17765939,11502574
k1,1252:17874414,11502574:108475
g1,1252:17949000,11502574
)
g1,1252:17949000,11502574
(1,1252:17949000,11502574:1801744,476582,204252
g1,1252:18023586,11502574
r1,1452:18023586,11502574:0,563678,204252
k1,1252:18126273,11502574:102687
x1,1252:19573471,11502574
k1,1252:19676158,11502574:102687
g1,1252:19750744,11502574
)
g1,1252:19750744,11502574
(1,1252:19750744,11502574:1962775,476582,204252
g1,1252:19825330,11502574
r1,1452:19825330,11502574:0,571573,204252
k1,1252:19995426,11502574:170096
x1,1252:21442624,11502574
k1,1252:21612719,11502574:170095
g1,1252:21687305,11502574
r1,1452:21713519,11502574:26214,680834,204252
)
g1,1252:21713519,11502574
(1,1252:21713519,11502574:1813321,476582,204252
g1,1252:21788105,11502574
r1,1452:21788105,11502574:0,563678,204252
k1,1252:21896581,11502574:108476
x1,1252:23343779,11502574
k1,1252:23452254,11502574:108475
g1,1252:23526840,11502574
)
g1,1252:23526840,11502574
(1,1252:23526840,11502574:1801744,476582,204252
g1,1252:23601426,11502574
r1,1452:23601426,11502574:0,563678,204252
k1,1252:23704113,11502574:102687
x1,1252:25151311,11502574
k1,1252:25253998,11502574:102687
g1,1252:25328584,11502574
)
g1,1252:25328584,11502574
(1,1252:25328584,11502574:1901108,476582,204252
g1,1252:25403170,11502574
r1,1452:25403170,11502574:0,571573,204252
k1,1252:25542432,11502574:139262
x1,1252:26989630,11502574
k1,1252:27128892,11502574:139262
g1,1252:27203478,11502574
r1,1452:27229692,11502574:26214,680834,204252
)
g1,1252:27229692,11502574
(1,1252:27229692,11502574:1813321,476582,204252
g1,1252:27304278,11502574
r1,1452:27304278,11502574:0,571573,204252
k1,1252:27412754,11502574:108476
x1,1252:28859952,11502574
k1,1252:28968427,11502574:108475
g1,1252:29043013,11502574
)
g1,1252:29043013,11502574
(1,1252:29043013,11502574:1801744,476582,204252
g1,1252:29117599,11502574
r1,1452:29117599,11502574:0,563678,204252
k1,1252:29220286,11502574:102687
x1,1252:30667484,11502574
k1,1252:30770171,11502574:102687
g1,1252:30844757,11502574
)
g1,1252:30844757,11502574
(1,1252:30844757,11502574:1960674,476582,204252
g1,1252:30919343,11502574
r1,1452:30919343,11502574:0,571573,204252
k1,1252:31088388,11502574:169045
x1,1252:32535586,11502574
k1,1252:32704631,11502574:169045
g1,1252:32779217,11502574
r1,1452:32805431,11502574:26214,680834,204252
)
g1,1252:32805431,11502574
(1,1252:32805431,11502574:1813321,476582,204252
g1,1252:32880017,11502574
r1,1452:32880017,11502574:0,563678,204252
k1,1252:32988493,11502574:108476
x1,1252:34435691,11502574
k1,1252:34544166,11502574:108475
g1,1252:34618752,11502574
)
g1,1252:34618752,11502574
(1,1252:34618752,11502574:1801744,476582,204252
g1,1252:34693338,11502574
r1,1452:34693338,11502574:0,571573,204252
k1,1252:34796025,11502574:102687
x1,1252:36243223,11502574
k1,1252:36345910,11502574:102687
g1,1252:36420496,11502574
)
g1,1252:36420496,11502574
(1,1252:36420496,11502574:2133272,476582,204252
g1,1252:36495082,11502574
r1,1452:36495082,11502574:0,571573,204252
k1,1252:36750426,11502574:255344
x1,1252:38197624,11502574
k1,1252:38452968,11502574:255344
g1,1252:38527554,11502574
r1,1452:38553768,11502574:26214,680834,204252
)
g1,1252:38553768,11502574
(1,1252:38553768,11502574:1813321,476582,204252
g1,1252:38628354,11502574
r1,1452:38628354,11502574:0,563678,204252
k1,1252:38736830,11502574:108476
x1,1252:40184028,11502574
k1,1252:40292503,11502574:108475
g1,1252:40367089,11502574
)
g1,1252:40367089,11502574
(1,1252:40367089,11502574:1801744,476582,204252
g1,1252:40441675,11502574
r1,1452:40441675,11502574:0,571573,204252
k1,1252:40544362,11502574:102687
x1,1252:41991560,11502574
k1,1252:42094247,11502574:102687
g1,1252:42168833,11502574
)
g1,1252:42168833,11502574
(1,1253:42168833,11502574:1874894,476582,204252
g1,1252:42243419,11502574
r1,1452:42243419,11502574:0,571573,204252
k1,1252:42382681,11502574:139262
x1,1252:43829879,11502574
k1,1253:43969141,11502574:139262
g1,1253:44043727,11502574
)
g1,1253:44043727,11502574
)
(1,1255:3164161,12183408:40879566,476582,204252
g1,1254:3164161,12183408
(1,1254:3164161,12183408:6113693,476582,204252
r1,1452:3164161,12183408:0,680834,204252
g1,1254:3238747,12183408
r1,1452:3238747,12183408:0,587623,204252
k1,1254:5402169,12183408:2163422
x1,1254:8442311,12183408
g1,1254:8589661,12183408
x1,1254:8764901,12183408
x1,1254:9028028,12183408
x1,1254:9203268,12183408
g1,1254:9277854,12183408
)
g1,1254:9277854,12183408
(1,1254:9277854,12183408:1311553,476582,204252
g1,1254:9352440,12183408
r1,1452:9352440,12183408:0,577364,204252
k1,1254:9577672,12183408:225232
x1,1254:10263375,12183408
k1,1254:10488607,12183408:225232
g1,1254:10563193,12183408
r1,1452:10589407,12183408:26214,680834,204252
)
g1,1254:10589407,12183408
(1,1254:10589407,12183408:1813321,476582,204252
g1,1254:10663993,12183408
r1,1452:10663993,12183408:0,563678,204252
k1,1254:10772469,12183408:108476
x1,1254:12219667,12183408
k1,1254:12328142,12183408:108475
g1,1254:12402728,12183408
)
g1,1254:12402728,12183408
(1,1254:12402728,12183408:1801744,476582,204252
g1,1254:12477314,12183408
r1,1452:12477314,12183408:0,571573,204252
k1,1254:12580001,12183408:102687
x1,1254:14027199,12183408
k1,1254:14129886,12183408:102687
g1,1254:14204472,12183408
)
g1,1254:14204472,12183408
(1,1254:14204472,12183408:1931207,476582,204252
g1,1254:14279058,12183408
r1,1452:14279058,12183408:0,571573,204252
k1,1254:14433370,12183408:154312
x1,1254:15880568,12183408
k1,1254:16034879,12183408:154311
g1,1254:16109465,12183408
r1,1452:16135679,12183408:26214,680834,204252
)
g1,1254:16135679,12183408
(1,1254:16135679,12183408:1813321,476582,204252
g1,1254:16210265,12183408
r1,1452:16210265,12183408:0,563678,204252
k1,1254:16318741,12183408:108476
x1,1254:17765939,12183408
k1,1254:17874414,12183408:108475
g1,1254:17949000,12183408
)
g1,1254:17949000,12183408
(1,1254:17949000,12183408:1801744,476582,204252
g1,1254:18023586,12183408
r1,1452:18023586,12183408:0,571573,204252
k1,1254:18126273,12183408:102687
x1,1254:19573471,12183408
k1,1254:19676158,12183408:102687
g1,1254:19750744,12183408
)
g1,1254:19750744,12183408
(1,1254:19750744,12183408:1962775,476582,204252
g1,1254:19825330,12183408
r1,1452:19825330,12183408:0,563678,204252
k1,1254:19995426,12183408:170096
x1,1254:21442624,12183408
k1,1254:21612719,12183408:170095
g1,1254:21687305,12183408
r1,1452:21713519,12183408:26214,680834,204252
)
g1,1254:21713519,12183408
(1,1254:21713519,12183408:1813321,476582,204252
g1,1254:21788105,12183408
r1,1452:21788105,12183408:0,571573,204252
k1,1254:21896581,12183408:108476
x1,1254:23343779,12183408
k1,1254:23452254,12183408:108475
g1,1254:23526840,12183408
)
g1,1254:23526840,12183408
(1,1254:23526840,12183408:1801744,476582,204252
g1,1254:23601426,12183408
r1,1452:23601426,12183408:0,563678,204252
k1,1254:23704113,12183408:102687
x1,1254:25151311,12183408
k1,1254:25253998,12183408:102687
g1,1254:25328584,12183408
)
g1,1254:25328584,12183408
(1,1254:25328584,12183408:1901108,476582,204252
g1,1254:25403170,12183408
r1,1452:25403170,12183408:0,571573,204252
k1,1254:25542432,12183408:139262
x1,1254:26989630,12183408
k1,1254:27128892,12183408:139262
g1,1254:27203478,12183408
r1,1452:27229692,12183408:26214,680834,204252
)
g1,1254:27229692,12183408
(1,1254:27229692,12183408:1813321,476582,204252
g1,1254:27304278,12183408
r1,1452:27304278,12183408:0,563678,204252
k1,1254:27412754,12183408:108476
x1,1254:28859952,12183408
k1,1254:28968427,12183408:108475
g1,1254:29043013,12183408
)
g1,1254:29043013,12183408
(1,1254:29043013,12183408:1801744,476582,204252
g1,1254:29117599,12183408
r1,1452:29117599,12183408:0,563678,204252
k1,1254:29220286,12183408:102687
x1,1254:30667484,12183408
k1,1254:30770171,12183408:102687
g1,1254:30844757,12183408
)
g1,1254:30844757,12183408
(1,1254:30844757,12183408:1960674,476582,204252
g1,1254:30919343,12183408
r1,1452:30919343,12183408:0,571573,204252
k1,1254:31088388,12183408:169045
x1,1254:32535586,12183408
k1,1254:32704631,12183408:169045
g1,1254:32779217,12183408
r1,1452:32805431,12183408:26214,680834,204252
)
g1,1254:32805431,12183408
(1,1254:32805431,12183408:1813321,476582,204252
g1,1254:32880017,12183408
r1,1452:32880017,12183408:0,571573,204252
k1,1254:32988493,12183408:108476
x1,1254:34435691,12183408
k1,1254:34544166,12183408:108475
g1,1254:34618752,12183408
)
g1,1254:34618752,12183408
(1,1254:34618752,12183408:1801744,476582,204252
g1,1254:34693338,12183408
r1,1452:34693338,12183408:0,571573,204252
k1,1254:34796025,12183408:102687
x1,1254:36243223,12183408
k1,1254:36345910,12183408:102687
g1,1254:36420496,12183408
)
g1,1254:36420496,12183408
(1,1254:36420496,12183408:2133272,476582,204252
g1,1254:36495082,12183408
r1,1452:36495082,12183408:0,571573,204252
k1,1254:36750426,12183408:255344
x1,1254:38197624,12183408
k1,1254:38452968,12183408:255344
g1,1254:38527554,12183408
r1,1452:38553768,12183408:26214,680834,204252
)
g1,1254:38553768,12183408
(1,1254:38553768,12183408:1813321,476582,204252
g1,1254:38628354,12183408
r1,1452:38628354,12183408:0,571573,204252
k1,1254:38736830,12183408:108476
x1,1254:40184028,12183408
k1,1254:40292503,12183408:108475
g1,1254:40367089,12183408
)
g1,1254:40367089,12183408
(1,1254:40367089,12183408:1801744,476582,204252
g1,1254:40441675,12183408
r1,1452:40441675,12183408:0,571573,204252
k1,1254:40544362,12183408:102687
x1,1254:41991560,12183408
k1,1254:42094247,12183408:102687
g1,1254:42168833,12183408
)
g1,1254:42168833,12183408
(1,1255:42168833,12183408:1874894,476582,204252
g1,1254:42243419,12183408
r1,1452:42243419,12183408:0,571573,204252
k1,1254:42382681,12183408:139262
x1,1254:43829879,12183408
k1,1255:43969141,12183408:139262
g1,1255:44043727,12183408
)
g1,1255:44043727,12183408
)
(1,1257:3164161,12864242:40879566,476582,204252
g1,1256:3164161,12864242
(1,1256:3164161,12864242:6113693,476582,204252
r1,1452:3164161,12864242:0,680834,204252
g1,1256:3238747,12864242
r1,1452:3238747,12864242:0,587623,204252
k1,1256:5296918,12864242:2058171
x1,1256:8162347,12864242
g1,1256:8326534,12864242
x1,1256:8501774,12864242
x1,1256:9028028,12864242
x1,1256:9203268,12864242
g1,1256:9277854,12864242
)
g1,1256:9277854,12864242
(1,1256:9277854,12864242:1311553,476582,204252
g1,1256:9352440,12864242
r1,1452:9352440,12864242:0,577364,204252
k1,1256:9577672,12864242:225232
x1,1256:10263375,12864242
k1,1256:10488607,12864242:225232
g1,1256:10563193,12864242
r1,1452:10589407,12864242:26214,680834,204252
)
g1,1256:10589407,12864242
(1,1256:10589407,12864242:1813321,476582,204252
g1,1256:10663993,12864242
r1,1452:10663993,12864242:0,571573,204252
k1,1256:10772469,12864242:108476
x1,1256:12219667,12864242
k1,1256:12328142,12864242:108475
g1,1256:12402728,12864242
)
g1,1256:12402728,12864242
(1,1256:12402728,12864242:1801744,476582,204252
g1,1256:12477314,12864242
r1,1452:12477314,12864242:0,571573,204252
k1,1256:12580001,12864242:102687
x1,1256:14027199,12864242
k1,1256:14129886,12864242:102687
g1,1256:14204472,12864242
)
g1,1256:14204472,12864242
(1,1256:14204472,12864242:1931207,476582,204252
g1,1256:14279058,12864242
r1,1452:14279058,12864242:0,571573,204252
k1,1256:14433370,12864242:154312
x1,1256:15880568,12864242
k1,1256:16034879,12864242:154311
g1,1256:16109465,12864242
r1,1452:16135679,12864242:26214,680834,204252
)
g1,1256:16135679,12864242
(1,1256:16135679,12864242:1813321,476582,204252
g1,1256:16210265,12864242
r1,1452:16210265,12864242:0,571573,204252
k1,1256:16318741,12864242:108476
x1,1256:17765939,12864242
k1,1256:17874414,12864242:108475
g1,1256:17949000,12864242
)
g1,1256:17949000,12864242
(1,1256:17949000,12864242:1801744,476582,204252
g1,1256:18023586,12864242
r1,1452:18023586,12864242:0,571573,204252
k1,1256:18126273,12864242:102687
x1,1256:19573471,12864242
k1,1256:19676158,12864242:102687
g1,1256:19750744,12864242
)
g1,1256:19750744,12864242
(1,1256:19750744,12864242:1962775,476582,204252
g1,1256:19825330,12864242
r1,1452:19825330,12864242:0,550788,204252
k1,1256:19995426,12864242:170096
x1,1256:21442624,12864242
k1,1256:21612719,12864242:170095
g1,1256:21687305,12864242
r1,1452:21713519,12864242:26214,680834,204252
)
g1,1256:21713519,12864242
(1,1256:21713519,12864242:1813321,476582,204252
g1,1256:21788105,12864242
r1,1452:21788105,12864242:0,563678,204252
k1,1256:21896581,12864242:108476
x1,1256:23343779,12864242
k1,1256:23452254,12864242:108475
g1,1256:23526840,12864242
)
g1,1256:23526840,12864242
(1,1256:23526840,12864242:1801744,476582,204252
g1,1256:23601426,12864242
r1,1452:23601426,12864242:0,563678,204252
k1,1256:23704113,12864242:102687
x1,1256:25151311,12864242
k1,1256:25253998,12864242:102687
g1,1256:25328584,12864242
)
g1,1256:25328584,12864242
(1,1256:25328584,12864242:1901108,476582,204252
g1,1256:25403170,12864242
r1,1452:25403170,12864242:0,563678,204252
k1,1256:25542432,12864242:139262
x1,1256:26989630,12864242
k1,1256:27128892,12864242:139262
g1,1256:27203478,12864242
r1,1452:27229692,12864242:26214,680834,204252
)
g1,1256:27229692,12864242
(1,1256:27229692,12864242:1813321,476582,204252
g1,1256:27304278,12864242
r1,1452:27304278,12864242:0,563678,204252
k1,1256:27412754,12864242:108476
x1,1256:28859952,12864242
k1,1256:28968427,12864242:108475
g1,1256:29043013,12864242
)
g1,1256:29043013,12864242
(1,1256:29043013,12864242:1801744,476582,204252
g1,1256:29117599,12864242
r1,1452:29117599,12864242:0,563678,204252
k1,1256:29220286,12864242:102687
x1,1256:30667484,12864242
k1,1256:30770171,12864242:102687
g1,1256:30844757,12864242
)
g1,1256:30844757,12864242
(1,1256:30844757,12864242:1960674,476582,204252
g1,1256:30919343,12864242
r1,1452:30919343,12864242:0,563678,204252
k1,1256:31088388,12864242:169045
x1,1256:32535586,12864242
k1,1256:32704631,12864242:169045
g1,1256:32779217,12864242
r1,1452:32805431,12864242:26214,680834,204252
)
g1,1256:32805431,12864242
(1,1256:32805431,12864242:1813321,476582,204252
g1,1256:32880017,12864242
r1,1452:32880017,12864242:0,563678,204252
k1,1256:32988493,12864242:108476
x1,1256:34435691,12864242
k1,1256:34544166,12864242:108475
g1,1256:34618752,12864242
)
g1,1256:34618752,12864242
(1,1256:34618752,12864242:1801744,476582,204252
g1,1256:34693338,12864242
r1,1452:34693338,12864242:0,571573,204252
k1,1256:34796025,12864242:102687
x1,1256:36243223,12864242
k1,1256:36345910,12864242:102687
g1,1256:36420496,12864242
)
g1,1256:36420496,12864242
(1,1256:36420496,12864242:2133272,476582,204252
g1,1256:36495082,12864242
r1,1452:36495082,12864242:0,557366,204252
k1,1256:36750426,12864242:255344
x1,1256:38197624,12864242
k1,1256:38452968,12864242:255344
g1,1256:38527554,12864242
r1,1452:38553768,12864242:26214,680834,204252
)
g1,1256:38553768,12864242
(1,1256:38553768,12864242:1813321,476582,204252
g1,1256:38628354,12864242
r1,1452:38628354,12864242:0,571573,204252
k1,1256:38736830,12864242:108476
x1,1256:40184028,12864242
k1,1256:40292503,12864242:108475
g1,1256:40367089,12864242
)
g1,1256:40367089,12864242
(1,1256:40367089,12864242:1801744,476582,204252
g1,1256:40441675,12864242
r1,1452:40441675,12864242:0,571573,204252
k1,1256:40544362,12864242:102687
x1,1256:41991560,12864242
k1,1256:42094247,12864242:102687
g1,1256:42168833,12864242
)
g1,1256:42168833,12864242
(1,1257:42168833,12864242:1874894,476582,204252
g1,1256:42243419,12864242
r1,1452:42243419,12864242:0,563678,204252
k1,1256:42382681,12864242:139262
x1,1256:43829879,12864242
k1,1257:43969141,12864242:139262
g1,1257:44043727,12864242
)
g1,1257:44043727,12864242
)
(1,1260:3164161,13545076:40879566,476582,204252
g1,1259:3164161,13545076
(1,1259:3164161,13545076:6113693,476582,204252
r1,1452:3164161,13545076:0,680834,204252
g1,1259:3238747,13545076
r1,1452:3238747,13545076:0,587623,204252
k1,1259:4699089,13545076:1460342
x1,1259:5050096,13545076
x1,1259:8179184,13545076
g1,1259:8326534,13545076
x1,1259:8501774,13545076
x1,1259:9028028,13545076
x1,1259:9203268,13545076
g1,1259:9277854,13545076
)
g1,1259:9277854,13545076
(1,1259:9277854,13545076:1311553,476582,204252
g1,1259:9352440,13545076
r1,1452:9352440,13545076:0,577364,204252
k1,1259:9581620,13545076:229180
x1,1259:10259428,13545076
k1,1259:10488607,13545076:229179
g1,1259:10563193,13545076
r1,1452:10589407,13545076:26214,680834,204252
)
g1,1259:10589407,13545076
(1,1259:10589407,13545076:1813321,476582,204252
g1,1259:10663993,13545076
r1,1452:10663993,13545076:0,571573,204252
k1,1259:10772469,13545076:108476
x1,1259:12219667,13545076
k1,1259:12328142,13545076:108475
g1,1259:12402728,13545076
)
g1,1259:12402728,13545076
(1,1259:12402728,13545076:1801744,476582,204252
g1,1259:12477314,13545076
r1,1452:12477314,13545076:0,571573,204252
k1,1259:12580001,13545076:102687
x1,1259:14027199,13545076
k1,1259:14129886,13545076:102687
g1,1259:14204472,13545076
)
g1,1259:14204472,13545076
(1,1259:14204472,13545076:1931207,476582,204252
g1,1259:14279058,13545076
r1,1452:14279058,13545076:0,563678,204252
k1,1259:14433370,13545076:154312
x1,1259:15880568,13545076
k1,1259:16034879,13545076:154311
g1,1259:16109465,13545076
r1,1452:16135679,13545076:26214,680834,204252
)
g1,1259:16135679,13545076
(1,1259:16135679,13545076:1813321,476582,204252
g1,1259:16210265,13545076
r1,1452:16210265,13545076:0,557366,204252
k1,1259:16318741,13545076:108476
x1,1259:17765939,13545076
k1,1259:17874414,13545076:108475
g1,1259:17949000,13545076
)
g1,1259:17949000,13545076
(1,1259:17949000,13545076:1801744,476582,204252
g1,1259:18023586,13545076
r1,1452:18023586,13545076:0,557366,204252
k1,1259:18126273,13545076:102687
x1,1259:19573471,13545076
k1,1259:19676158,13545076:102687
g1,1259:19750744,13545076
)
g1,1259:19750744,13545076
(1,1259:19750744,13545076:1962775,476582,204252
g1,1259:19825330,13545076
r1,1452:19825330,13545076:0,563678,204252
k1,1259:19995426,13545076:170096
x1,1259:21442624,13545076
k1,1259:21612719,13545076:170095
g1,1259:21687305,13545076
r1,1452:21713519,13545076:26214,680834,204252
)
g1,1259:21713519,13545076
(1,1259:21713519,13545076:1813321,476582,204252
g1,1259:21788105,13545076
r1,1452:21788105,13545076:0,571573,204252
k1,1259:21896581,13545076:108476
x1,1259:23343779,13545076
k1,1259:23452254,13545076:108475
g1,1259:23526840,13545076
)
g1,1259:23526840,13545076
(1,1259:23526840,13545076:1801744,476582,204252
g1,1259:23601426,13545076
r1,1452:23601426,13545076:0,563678,204252
k1,1259:23704113,13545076:102687
x1,1259:25151311,13545076
k1,1259:25253998,13545076:102687
g1,1259:25328584,13545076
)
g1,1259:25328584,13545076
(1,1259:25328584,13545076:1901108,476582,204252
g1,1259:25403170,13545076
r1,1452:25403170,13545076:0,571573,204252
k1,1259:25542432,13545076:139262
x1,1259:26989630,13545076
k1,1259:27128892,13545076:139262
g1,1259:27203478,13545076
r1,1452:27229692,13545076:26214,680834,204252
)
g1,1259:27229692,13545076
(1,1259:27229692,13545076:1813321,476582,204252
g1,1259:27304278,13545076
r1,1452:27304278,13545076:0,563678,204252
k1,1259:27412754,13545076:108476
x1,1259:28859952,13545076
k1,1259:28968427,13545076:108475
g1,1259:29043013,13545076
)
g1,1259:29043013,13545076
(1,1259:29043013,13545076:1801744,476582,204252
g1,1259:29117599,13545076
r1,1452:29117599,13545076:0,571573,204252
k1,1259:29220286,13545076:102687
x1,1259:30667484,13545076
k1,1259:30770171,13545076:102687
g1,1259:30844757,13545076
)
g1,1259:30844757,13545076
(1,1259:30844757,13545076:1960674,476582,204252
g1,1259:30919343,13545076
r1,1452:30919343,13545076:0,550788,204252
k1,1259:31088388,13545076:169045
x1,1259:32535586,13545076
k1,1259:32704631,13545076:169045
g1,1259:32779217,13545076
r1,1452:32805431,13545076:26214,680834,204252
)
g1,1259:32805431,13545076
(1,1259:32805431,13545076:1813321,476582,204252
g1,1259:32880017,13545076
r1,1452:32880017,13545076:0,571573,204252
k1,1259:32988493,13545076:108476
x1,1259:34435691,13545076
k1,1259:34544166,13545076:108475
g1,1259:34618752,13545076
)
g1,1259:34618752,13545076
(1,1259:34618752,13545076:1801744,476582,204252
g1,1259:34693338,13545076
r1,1452:34693338,13545076:0,571573,204252
k1,1259:34796025,13545076:102687
x1,1259:36243223,13545076
k1,1259:36345910,13545076:102687
g1,1259:36420496,13545076
)
g1,1259:36420496,13545076
(1,1259:36420496,13545076:2133272,476582,204252
g1,1259:36495082,13545076
r1,1452:36495082,13545076:0,571573,204252
k1,1259:36750426,13545076:255344
x1,1259:38197624,13545076
k1,1259:38452968,13545076:255344
g1,1259:38527554,13545076
r1,1452:38553768,13545076:26214,680834,204252
)
g1,1259:38553768,13545076
(1,1259:38553768,13545076:1813321,476582,204252
g1,1259:38628354,13545076
r1,1452:38628354,13545076:0,571573,204252
k1,1259:38736830,13545076:108476
x1,1259:40184028,13545076
k1,1259:40292503,13545076:108475
g1,1259:40367089,13545076
)
g1,1259:40367089,13545076
(1,1259:40367089,13545076:1801744,476582,204252
g1,1259:40441675,13545076
r1,1452:40441675,13545076:0,571573,204252
k1,1259:40544362,13545076:102687
x1,1259:41991560,13545076
k1,1259:42094247,13545076:102687
g1,1259:42168833,13545076
)
g1,1259:42168833,13545076
(1,1260:42168833,13545076:1874894,476582,204252
g1,1259:42243419,13545076
r1,1452:42243419,13545076:0,571573,204252
k1,1259:42382681,13545076:139262
x1,1259:43829879,13545076
k1,1260:43969141,13545076:139262
g1,1260:44043727,13545076
)
g1,1260:44043727,13545076
)
(1,1263:3164161,14225910:40879566,476582,204252
g1,1262:3164161,14225910
(1,1262:3164161,14225910:6113693,476582,204252
r1,1452:3164161,14225910:0,680834,204252
g1,1262:3238747,14225910
r1,1452:3238747,14225910:0,587623,204252
k1,1262:4494388,14225910:1255641
x1,1262:8179184,14225910
g1,1262:8326534,14225910
x1,1262:8501774,14225910
x1,1262:9028028,14225910
x1,1262:9203268,14225910
g1,1262:9277854,14225910
)
g1,1262:9277854,14225910
(1,1262:9277854,14225910:1311553,476582,204252
g1,1262:9352440,14225910
r1,1452:9352440,14225910:0,571573,204252
k1,1262:9510313,14225910:157873
x1,1262:10330734,14225910
k1,1262:10488607,14225910:157873
g1,1262:10563193,14225910
r1,1452:10589407,14225910:26214,680834,204252
)
g1,1262:10589407,14225910
(1,1262:10589407,14225910:1813321,476582,204252
g1,1262:10663993,14225910
r1,1452:10663993,14225910:0,563678,204252
k1,1262:10772469,14225910:108476
x1,1262:12219667,14225910
k1,1262:12328142,14225910:108475
g1,1262:12402728,14225910
)
g1,1262:12402728,14225910
(1,1262:12402728,14225910:1801744,476582,204252
g1,1262:12477314,14225910
r1,1452:12477314,14225910:0,571573,204252
k1,1262:12580001,14225910:102687
x1,1262:14027199,14225910
k1,1262:14129886,14225910:102687
g1,1262:14204472,14225910
)
g1,1262:14204472,14225910
(1,1262:14204472,14225910:1931207,476582,204252
g1,1262:14279058,14225910
r1,1452:14279058,14225910:0,563678,204252
k1,1262:14433370,14225910:154312
x1,1262:15880568,14225910
k1,1262:16034879,14225910:154311
g1,1262:16109465,14225910
r1,1452:16135679,14225910:26214,680834,204252
)
g1,1262:16135679,14225910
(1,1262:16135679,14225910:1813321,476582,204252
g1,1262:16210265,14225910
r1,1452:16210265,14225910:0,571573,204252
k1,1262:16318741,14225910:108476
x1,1262:17765939,14225910
k1,1262:17874414,14225910:108475
g1,1262:17949000,14225910
)
g1,1262:17949000,14225910
(1,1262:17949000,14225910:1801744,476582,204252
g1,1262:18023586,14225910
r1,1452:18023586,14225910:0,571573,204252
k1,1262:18126273,14225910:102687
x1,1262:19573471,14225910
k1,1262:19676158,14225910:102687
g1,1262:19750744,14225910
)
g1,1262:19750744,14225910
(1,1262:19750744,14225910:1962775,476582,204252
g1,1262:19825330,14225910
r1,1452:19825330,14225910:0,563678,204252
k1,1262:19995426,14225910:170096
x1,1262:21442624,14225910
k1,1262:21612719,14225910:170095
g1,1262:21687305,14225910
r1,1452:21713519,14225910:26214,680834,204252
)
g1,1262:21713519,14225910
(1,1262:21713519,14225910:1813321,476582,204252
g1,1262:21788105,14225910
r1,1452:21788105,14225910:0,563678,204252
k1,1262:21896581,14225910:108476
x1,1262:23343779,14225910
k1,1262:23452254,14225910:108475
g1,1262:23526840,14225910
)
g1,1262:23526840,14225910
(1,1262:23526840,14225910:1801744,476582,204252
g1,1262:23601426,14225910
r1,1452:23601426,14225910:0,563678,204252
k1,1262:23704113,14225910:102687
x1,1262:25151311,14225910
k1,1262:25253998,14225910:102687
g1,1262:25328584,14225910
)
g1,1262:25328584,14225910
(1,1262:25328584,14225910:1901108,476582,204252
g1,1262:25403170,14225910
r1,1452:25403170,14225910:0,571573,204252
k1,1262:25542432,14225910:139262
x1,1262:26989630,14225910
k1,1262:27128892,14225910:139262
g1,1262:27203478,14225910
r1,1452:27229692,14225910:26214,680834,204252
)
g1,1262:27229692,14225910
(1,1262:27229692,14225910:1813321,476582,204252
g1,1262:27304278,14225910
r1,1452:27304278,14225910:0,571573,204252
k1,1262:27412754,14225910:108476
x1,1262:28859952,14225910
k1,1262:28968427,14225910:108475
g1,1262:29043013,14225910
)
g1,1262:29043013,14225910
(1,1262:29043013,14225910:1801744,476582,204252
g1,1262:29117599,14225910
r1,1452:29117599,14225910:0,563678,204252
k1,1262:29220286,14225910:102687
x1,1262:30667484,14225910
k1,1262:30770171,14225910:102687
g1,1262:30844757,14225910
)
g1,1262:30844757,14225910
(1,1262:30844757,14225910:1960674,476582,204252
g1,1262:30919343,14225910
r1,1452:30919343,14225910:0,571573,204252
k1,1262:31088388,14225910:169045
x1,1262:32535586,14225910
k1,1262:32704631,14225910:169045
g1,1262:32779217,14225910
r1,1452:32805431,14225910:26214,680834,204252
)
g1,1262:32805431,14225910
(1,1262:32805431,14225910:1813321,476582,204252
g1,1262:32880017,14225910
r1,1452:32880017,14225910:0,571573,204252
k1,1262:32988493,14225910:108476
x1,1262:34435691,14225910
k1,1262:34544166,14225910:108475
g1,1262:34618752,14225910
)
g1,1262:34618752,14225910
(1,1262:34618752,14225910:1801744,476582,204252
g1,1262:34693338,14225910
r1,1452:34693338,14225910:0,563678,204252
k1,1262:34796025,14225910:102687
x1,1262:36243223,14225910
k1,1262:36345910,14225910:102687
g1,1262:36420496,14225910
)
g1,1262:36420496,14225910
(1,1262:36420496,14225910:2133272,476582,204252
g1,1262:36495082,14225910
r1,1452:36495082,14225910:0,571573,204252
k1,1262:36750426,14225910:255344
x1,1262:38197624,14225910
k1,1262:38452968,14225910:255344
g1,1262:38527554,14225910
r1,1452:38553768,14225910:26214,680834,204252
)
g1,1262:38553768,14225910
(1,1262:38553768,14225910:1813321,476582,204252
g1,1262:38628354,14225910
r1,1452:38628354,14225910:0,571573,204252
k1,1262:38736830,14225910:108476
x1,1262:40184028,14225910
k1,1262:40292503,14225910:108475
g1,1262:40367089,14225910
)
g1,1262:40367089,14225910
(1,1262:40367089,14225910:1801744,476582,204252
g1,1262:40441675,14225910
r1,1452:40441675,14225910:0,571573,204252
k1,1262:40544362,14225910:102687
x1,1262:41991560,14225910
k1,1262:42094247,14225910:102687
g1,1262:42168833,14225910
)
g1,1262:42168833,14225910
(1,1263:42168833,14225910:1874894,476582,204252
g1,1262:42243419,14225910
r1,1452:42243419,14225910:0,571573,204252
k1,1262:42382681,14225910:139262
x1,1262:43829879,14225910
k1,1263:43969141,14225910:139262
g1,1263:44043727,14225910
)
g1,1263:44043727,14225910
)
(1,1265:3164161,14906744:40879566,476582,204252
g1,1264:3164161,14906744
(1,1264:3164161,14906744:6113693,476582,204252
r1,1452:3164161,14906744:0,680834,204252
g1,1264:3238747,14906744
r1,1452:3238747,14906744:0,587623,204252
k1,1264:4982734,14906744:1743987
x1,1264:5333741,14906744
x1,1264:8179184,14906744
g1,1264:8326534,14906744
x1,1264:8501774,14906744
x1,1264:9028028,14906744
x1,1264:9203268,14906744
g1,1264:9277854,14906744
)
g1,1264:9277854,14906744
(1,1264:9277854,14906744:1311553,476582,204252
g1,1264:9352440,14906744
r1,1452:9352440,14906744:0,571573,204252
k1,1264:9510313,14906744:157873
x1,1264:10330734,14906744
k1,1264:10488607,14906744:157873
g1,1264:10563193,14906744
r1,1452:10589407,14906744:26214,680834,204252
)
g1,1264:10589407,14906744
(1,1264:10589407,14906744:1813321,476582,204252
g1,1264:10663993,14906744
r1,1452:10663993,14906744:0,571573,204252
k1,1264:10772469,14906744:108476
x1,1264:12219667,14906744
k1,1264:12328142,14906744:108475
g1,1264:12402728,14906744
)
g1,1264:12402728,14906744
(1,1264:12402728,14906744:1801744,476582,204252
g1,1264:12477314,14906744
r1,1452:12477314,14906744:0,563678,204252
k1,1264:12580001,14906744:102687
x1,1264:14027199,14906744
k1,1264:14129886,14906744:102687
g1,1264:14204472,14906744
)
g1,1264:14204472,14906744
(1,1264:14204472,14906744:1931207,476582,204252
g1,1264:14279058,14906744
r1,1452:14279058,14906744:0,571573,204252
k1,1264:14433370,14906744:154312
x1,1264:15880568,14906744
k1,1264:16034879,14906744:154311
g1,1264:16109465,14906744
r1,1452:16135679,14906744:26214,680834,204252
)
g1,1264:16135679,14906744
(1,1264:16135679,14906744:1813321,476582,204252
g1,1264:16210265,14906744
r1,1452:16210265,14906744:0,563678,204252
k1,1264:16318741,14906744:108476
x1,1264:17765939,14906744
k1,1264:17874414,14906744:108475
g1,1264:17949000,14906744
)
g1,1264:17949000,14906744
(1,1264:17949000,14906744:1801744,476582,204252
g1,1264:18023586,14906744
r1,1452:18023586,14906744:0,571573,204252
k1,1264:18126273,14906744:102687
x1,1264:19573471,14906744
k1,1264:19676158,14906744:102687
g1,1264:19750744,14906744
)
g1,1264:19750744,14906744
(1,1264:19750744,14906744:1962775,476582,204252
g1,1264:19825330,14906744
r1,1452:19825330,14906744:0,571573,204252
k1,1264:19995426,14906744:170096
x1,1264:21442624,14906744
k1,1264:21612719,14906744:170095
g1,1264:21687305,14906744
r1,1452:21713519,14906744:26214,680834,204252
)
g1,1264:21713519,14906744
(1,1264:21713519,14906744:1813321,476582,204252
g1,1264:21788105,14906744
r1,1452:21788105,14906744:0,571573,204252
k1,1264:21896581,14906744:108476
x1,1264:23343779,14906744
k1,1264:23452254,14906744:108475
g1,1264:23526840,14906744
)
g1,1264:23526840,14906744
(1,1264:23526840,14906744:1801744,476582,204252
g1,1264:23601426,14906744
r1,1452:23601426,14906744:0,563678,204252
k1,1264:23704113,14906744:102687
x1,1264:25151311,14906744
k1,1264:25253998,14906744:102687
g1,1264:25328584,14906744
)
g1,1264:25328584,14906744
(1,1264:25328584,14906744:1901108,476582,204252
g1,1264:25403170,14906744
r1,1452:25403170,14906744:0,571573,204252
k1,1264:25542432,14906744:139262
x1,1264:26989630,14906744
k1,1264:27128892,14906744:139262
g1,1264:27203478,14906744
r1,1452:27229692,14906744:26214,680834,204252
)
g1,1264:27229692,14906744
(1,1264:27229692,14906744:1813321,476582,204252
g1,1264:27304278,14906744
r1,1452:27304278,14906744:0,563678,204252
k1,1264:27412754,14906744:108476
x1,1264:28859952,14906744
k1,1264:28968427,14906744:108475
g1,1264:29043013,14906744
)
g1,1264:29043013,14906744
(1,1264:29043013,14906744:1801744,476582,204252
g1,1264:29117599,14906744
r1,1452:29117599,14906744:0,563678,204252
k1,1264:29220286,14906744:102687
x1,1264:30667484,14906744
k1,1264:30770171,14906744:102687
g1,1264:30844757,14906744
)
g1,1264:30844757,14906744
(1,1264:30844757,14906744:1960674,476582,204252
g1,1264:30919343,14906744
r1,1452:30919343,14906744:0,571573,204252
k1,1264:31088388,14906744:169045
x1,1264:32535586,14906744
k1,1264:32704631,14906744:169045
g1,1264:32779217,14906744
r1,1452:32805431,14906744:26214,680834,204252
)
g1,1264:32805431,14906744
(1,1264:32805431,14906744:1813321,476582,204252
g1,1264:32880017,14906744
r1,1452:32880017,14906744:0,563678,204252
k1,1264:32988493,14906744:108476
x1,1264:34435691,14906744
k1,1264:34544166,14906744:108475
g1,1264:34618752,14906744
)
g1,1264:34618752,14906744
(1,1264:34618752,14906744:1801744,476582,204252
g1,1264:34693338,14906744
r1,1452:34693338,14906744:0,563678,204252
k1,1264:34796025,14906744:102687
x1,1264:36243223,14906744
k1,1264:36345910,14906744:102687
g1,1264:36420496,14906744
)
g1,1264:36420496,14906744
(1,1264:36420496,14906744:2133272,476582,204252
g1,1264:36495082,14906744
r1,1452:36495082,14906744:0,571573,204252
k1,1264:36750426,14906744:255344
x1,1264:38197624,14906744
k1,1264:38452968,14906744:255344
g1,1264:38527554,14906744
r1,1452:38553768,14906744:26214,680834,204252
)
g1,1264:38553768,14906744
(1,1264:38553768,14906744:1813321,476582,204252
g1,1264:38628354,14906744
r1,1452:38628354,14906744:0,563678,204252
k1,1264:38736830,14906744:108476
x1,1264:40184028,14906744
k1,1264:40292503,14906744:108475
g1,1264:40367089,14906744
)
g1,1264:40367089,14906744
(1,1264:40367089,14906744:1801744,476582,204252
g1,1264:40441675,14906744
r1,1452:40441675,14906744:0,563678,204252
k1,1264:40544362,14906744:102687
x1,1264:41991560,14906744
k1,1264:42094247,14906744:102687
g1,1264:42168833,14906744
)
g1,1264:42168833,14906744
(1,1265:42168833,14906744:1874894,476582,204252
g1,1264:42243419,14906744
r1,1452:42243419,14906744:0,571573,204252
k1,1264:42382681,14906744:139262
x1,1264:43829879,14906744
k1,1265:43969141,14906744:139262
g1,1265:44043727,14906744
)
g1,1265:44043727,14906744
)
(1,1267:3164161,15587578:40879566,476582,204252
g1,1266:3164161,15587578
(1,1266:3164161,15587578:6113693,476582,204252
r1,1452:3164161,15587578:0,680834,204252
g1,1266:3238747,15587578
r1,1452:3238747,15587578:0,589994,204252
k1,1266:3780778,15587578:542031
x1,1266:7903428,15587578
g1,1266:8063407,15587578
x1,1266:8238647,15587578
x1,1266:9028028,15587578
x1,1266:9203268,15587578
g1,1266:9277854,15587578
)
g1,1266:9277854,15587578
(1,1266:9277854,15587578:1311553,476582,204252
g1,1266:9352440,15587578
r1,1452:9352440,15587578:0,571573,204252
k1,1266:9510313,15587578:157873
x1,1266:10330734,15587578
k1,1266:10488607,15587578:157873
g1,1266:10563193,15587578
r1,1452:10589407,15587578:26214,680834,204252
)
g1,1266:10589407,15587578
(1,1266:10589407,15587578:1813321,476582,204252
g1,1266:10663993,15587578
r1,1452:10663993,15587578:0,563678,204252
k1,1266:10772469,15587578:108476
x1,1266:12219667,15587578
k1,1266:12328142,15587578:108475
g1,1266:12402728,15587578
)
g1,1266:12402728,15587578
(1,1266:12402728,15587578:1801744,476582,204252
g1,1266:12477314,15587578
r1,1452:12477314,15587578:0,571573,204252
k1,1266:12580001,15587578:102687
x1,1266:14027199,15587578
k1,1266:14129886,15587578:102687
g1,1266:14204472,15587578
)
g1,1266:14204472,15587578
(1,1266:14204472,15587578:1931207,476582,204252
g1,1266:14279058,15587578
r1,1452:14279058,15587578:0,571573,204252
k1,1266:14433370,15587578:154312
x1,1266:15880568,15587578
k1,1266:16034879,15587578:154311
g1,1266:16109465,15587578
r1,1452:16135679,15587578:26214,680834,204252
)
g1,1266:16135679,15587578
(1,1266:16135679,15587578:1813321,476582,204252
g1,1266:16210265,15587578
r1,1452:16210265,15587578:0,571573,204252
k1,1266:16318741,15587578:108476
x1,1266:17765939,15587578
k1,1266:17874414,15587578:108475
g1,1266:17949000,15587578
)
g1,1266:17949000,15587578
(1,1266:17949000,15587578:1801744,476582,204252
g1,1266:18023586,15587578
r1,1452:18023586,15587578:0,571573,204252
k1,1266:18126273,15587578:102687
x1,1266:19573471,15587578
k1,1266:19676158,15587578:102687
g1,1266:19750744,15587578
)
g1,1266:19750744,15587578
(1,1266:19750744,15587578:1962775,476582,204252
g1,1266:19825330,15587578
r1,1452:19825330,15587578:0,571573,204252
k1,1266:19995426,15587578:170096
x1,1266:21442624,15587578
k1,1266:21612719,15587578:170095
g1,1266:21687305,15587578
r1,1452:21713519,15587578:26214,680834,204252
)
g1,1266:21713519,15587578
(1,1266:21713519,15587578:1813321,476582,204252
g1,1266:21788105,15587578
r1,1452:21788105,15587578:0,571573,204252
k1,1266:21896581,15587578:108476
x1,1266:23343779,15587578
k1,1266:23452254,15587578:108475
g1,1266:23526840,15587578
)
g1,1266:23526840,15587578
(1,1266:23526840,15587578:1801744,476582,204252
g1,1266:23601426,15587578
r1,1452:23601426,15587578:0,563678,204252
k1,1266:23704113,15587578:102687
x1,1266:25151311,15587578
k1,1266:25253998,15587578:102687
g1,1266:25328584,15587578
)
g1,1266:25328584,15587578
(1,1266:25328584,15587578:1901108,476582,204252
g1,1266:25403170,15587578
r1,1452:25403170,15587578:0,571573,204252
k1,1266:25542432,15587578:139262
x1,1266:26989630,15587578
k1,1266:27128892,15587578:139262
g1,1266:27203478,15587578
r1,1452:27229692,15587578:26214,680834,204252
)
g1,1266:27229692,15587578
(1,1266:27229692,15587578:1813321,476582,204252
g1,1266:27304278,15587578
r1,1452:27304278,15587578:0,571573,204252
k1,1266:27412754,15587578:108476
x1,1266:28859952,15587578
k1,1266:28968427,15587578:108475
g1,1266:29043013,15587578
)
g1,1266:29043013,15587578
(1,1266:29043013,15587578:1801744,476582,204252
g1,1266:29117599,15587578
r1,1452:29117599,15587578:0,571573,204252
k1,1266:29220286,15587578:102687
x1,1266:30667484,15587578
k1,1266:30770171,15587578:102687
g1,1266:30844757,15587578
)
g1,1266:30844757,15587578
(1,1266:30844757,15587578:1960674,476582,204252
g1,1266:30919343,15587578
r1,1452:30919343,15587578:0,571573,204252
k1,1266:31088388,15587578:169045
x1,1266:32535586,15587578
k1,1266:32704631,15587578:169045
g1,1266:32779217,15587578
r1,1452:32805431,15587578:26214,680834,204252
)
g1,1266:32805431,15587578
(1,1266:32805431,15587578:1813321,476582,204252
g1,1266:32880017,15587578
r1,1452:32880017,15587578:0,571573,204252
k1,1266:32988493,15587578:108476
x1,1266:34435691,15587578
k1,1266:34544166,15587578:108475
g1,1266:34618752,15587578
)
g1,1266:34618752,15587578
(1,1266:34618752,15587578:1801744,476582,204252
g1,1266:34693338,15587578
r1,1452:34693338,15587578:0,563678,204252
k1,1266:34796025,15587578:102687
x1,1266:36243223,15587578
k1,1266:36345910,15587578:102687
g1,1266:36420496,15587578
)
g1,1266:36420496,15587578
(1,1266:36420496,15587578:2133272,476582,204252
g1,1266:36495082,15587578
r1,1452:36495082,15587578:0,571573,204252
k1,1266:36750426,15587578:255344
x1,1266:38197624,15587578
k1,1266:38452968,15587578:255344
g1,1266:38527554,15587578
r1,1452:38553768,15587578:26214,680834,204252
)
g1,1266:38553768,15587578
(1,1266:38553768,15587578:1813321,476582,204252
g1,1266:38628354,15587578
r1,1452:38628354,15587578:0,571573,204252
k1,1266:38736830,15587578:108476
x1,1266:40184028,15587578
k1,1266:40292503,15587578:108475
g1,1266:40367089,15587578
)
g1,1266:40367089,15587578
(1,1266:40367089,15587578:1801744,476582,204252
g1,1266:40441675,15587578
r1,1452:40441675,15587578:0,571573,204252
k1,1266:40544362,15587578:102687
x1,1266:41991560,15587578
k1,1266:42094247,15587578:102687
g1,1266:42168833,15587578
)
g1,1266:42168833,15587578
(1,1267:42168833,15587578:1874894,476582,204252
g1,1266:42243419,15587578
r1,1452:42243419,15587578:0,571573,204252
k1,1266:42382681,15587578:139262
x1,1266:43829879,15587578
k1,1267:43969141,15587578:139262
g1,1267:44043727,15587578
)
g1,1267:44043727,15587578
)
(1,1270:3164161,16268412:40879566,476582,204252
g1,1269:3164161,16268412
(1,1269:3164161,16268412:6113693,476582,204252
r1,1452:3164161,16268412:0,680834,204252
g1,1269:3238747,16268412
r1,1452:3238747,16268412:0,587623,204252
k1,1269:5529505,16268412:2290758
x1,1269:6026285,16268412
x1,1269:8179184,16268412
g1,1269:8326534,16268412
x1,1269:8501774,16268412
x1,1269:9028028,16268412
x1,1269:9203268,16268412
g1,1269:9277854,16268412
)
g1,1269:9277854,16268412
(1,1269:9277854,16268412:1311553,476582,204252
g1,1269:9352440,16268412
r1,1452:9352440,16268412:0,577364,204252
k1,1269:9464789,16268412:112349
x1,1269:10376258,16268412
k1,1269:10488607,16268412:112349
g1,1269:10563193,16268412
r1,1452:10589407,16268412:26214,680834,204252
)
g1,1269:10589407,16268412
(1,1269:10589407,16268412:1813321,476582,204252
g1,1269:10663993,16268412
r1,1452:10663993,16268412:0,571573,204252
k1,1269:10772469,16268412:108476
x1,1269:12219667,16268412
k1,1269:12328142,16268412:108475
g1,1269:12402728,16268412
)
g1,1269:12402728,16268412
(1,1269:12402728,16268412:1801744,476582,204252
g1,1269:12477314,16268412
r1,1452:12477314,16268412:0,563678,204252
k1,1269:12580001,16268412:102687
x1,1269:14027199,16268412
k1,1269:14129886,16268412:102687
g1,1269:14204472,16268412
)
g1,1269:14204472,16268412
(1,1269:14204472,16268412:1931207,476582,204252
g1,1269:14279058,16268412
r1,1452:14279058,16268412:0,571573,204252
k1,1269:14433370,16268412:154312
x1,1269:15880568,16268412
k1,1269:16034879,16268412:154311
g1,1269:16109465,16268412
r1,1452:16135679,16268412:26214,680834,204252
)
g1,1269:16135679,16268412
(1,1269:16135679,16268412:1813321,476582,204252
g1,1269:16210265,16268412
r1,1452:16210265,16268412:0,571573,204252
k1,1269:16318741,16268412:108476
x1,1269:17765939,16268412
k1,1269:17874414,16268412:108475
g1,1269:17949000,16268412
)
g1,1269:17949000,16268412
(1,1269:17949000,16268412:1801744,476582,204252
g1,1269:18023586,16268412
r1,1452:18023586,16268412:0,571573,204252
k1,1269:18126273,16268412:102687
x1,1269:19573471,16268412
k1,1269:19676158,16268412:102687
g1,1269:19750744,16268412
)
g1,1269:19750744,16268412
(1,1269:19750744,16268412:1962775,476582,204252
g1,1269:19825330,16268412
r1,1452:19825330,16268412:0,571573,204252
k1,1269:19995426,16268412:170096
x1,1269:21442624,16268412
k1,1269:21612719,16268412:170095
g1,1269:21687305,16268412
r1,1452:21713519,16268412:26214,680834,204252
)
g1,1269:21713519,16268412
(1,1269:21713519,16268412:1813321,476582,204252
g1,1269:21788105,16268412
r1,1452:21788105,16268412:0,557366,204252
k1,1269:21896581,16268412:108476
x1,1269:23343779,16268412
k1,1269:23452254,16268412:108475
g1,1269:23526840,16268412
)
g1,1269:23526840,16268412
(1,1269:23526840,16268412:1801744,476582,204252
g1,1269:23601426,16268412
r1,1452:23601426,16268412:0,550788,204252
k1,1269:23704113,16268412:102687
x1,1269:25151311,16268412
k1,1269:25253998,16268412:102687
g1,1269:25328584,16268412
)
g1,1269:25328584,16268412
(1,1269:25328584,16268412:1901108,476582,204252
g1,1269:25403170,16268412
r1,1452:25403170,16268412:0,571573,204252
k1,1269:25542432,16268412:139262
x1,1269:26989630,16268412
k1,1269:27128892,16268412:139262
g1,1269:27203478,16268412
r1,1452:27229692,16268412:26214,680834,204252
)
g1,1269:27229692,16268412
(1,1269:27229692,16268412:1813321,476582,204252
g1,1269:27304278,16268412
r1,1452:27304278,16268412:0,563678,204252
k1,1269:27412754,16268412:108476
x1,1269:28859952,16268412
k1,1269:28968427,16268412:108475
g1,1269:29043013,16268412
)
g1,1269:29043013,16268412
(1,1269:29043013,16268412:1801744,476582,204252
g1,1269:29117599,16268412
r1,1452:29117599,16268412:0,550788,204252
k1,1269:29220286,16268412:102687
x1,1269:30667484,16268412
k1,1269:30770171,16268412:102687
g1,1269:30844757,16268412
)
g1,1269:30844757,16268412
(1,1269:30844757,16268412:1960674,476582,204252
g1,1269:30919343,16268412
r1,1452:30919343,16268412:0,563678,204252
k1,1269:31088388,16268412:169045
x1,1269:32535586,16268412
k1,1269:32704631,16268412:169045
g1,1269:32779217,16268412
r1,1452:32805431,16268412:26214,680834,204252
)
g1,1269:32805431,16268412
(1,1269:32805431,16268412:1813321,476582,204252
g1,1269:32880017,16268412
r1,1452:32880017,16268412:0,563678,204252
k1,1269:32988493,16268412:108476
x1,1269:34435691,16268412
k1,1269:34544166,16268412:108475
g1,1269:34618752,16268412
)
g1,1269:34618752,16268412
(1,1269:34618752,16268412:1801744,476582,204252
g1,1269:34693338,16268412
r1,1452:34693338,16268412:0,571573,204252
k1,1269:34796025,16268412:102687
x1,1269:36243223,16268412
k1,1269:36345910,16268412:102687
g1,1269:36420496,16268412
)
g1,1269:36420496,16268412
(1,1269:36420496,16268412:2133272,476582,204252
g1,1269:36495082,16268412
r1,1452:36495082,16268412:0,563678,204252
k1,1269:36750426,16268412:255344
x1,1269:38197624,16268412
k1,1269:38452968,16268412:255344
g1,1269:38527554,16268412
r1,1452:38553768,16268412:26214,680834,204252
)
g1,1269:38553768,16268412
(1,1269:38553768,16268412:1813321,476582,204252
g1,1269:38628354,16268412
r1,1452:38628354,16268412:0,563678,204252
k1,1269:38736830,16268412:108476
x1,1269:40184028,16268412
k1,1269:40292503,16268412:108475
g1,1269:40367089,16268412
)
g1,1269:40367089,16268412
(1,1269:40367089,16268412:1801744,476582,204252
g1,1269:40441675,16268412
r1,1452:40441675,16268412:0,571573,204252
k1,1269:40544362,16268412:102687
x1,1269:41991560,16268412
k1,1269:42094247,16268412:102687
g1,1269:42168833,16268412
)
g1,1269:42168833,16268412
(1,1270:42168833,16268412:1874894,476582,204252
g1,1269:42243419,16268412
r1,1452:42243419,16268412:0,571573,204252
k1,1269:42382681,16268412:139262
x1,1269:43829879,16268412
k1,1270:43969141,16268412:139262
g1,1270:44043727,16268412
)
g1,1270:44043727,16268412
)
(1,1272:3164161,16949246:40879566,476582,204252
g1,1271:3164161,16949246
(1,1271:3164161,16949246:6113693,476582,204252
r1,1452:3164161,16949246:0,680834,204252
g1,1271:3238747,16949246
r1,1452:3238747,16949246:0,587623,204252
k1,1271:4466489,16949246:1227742
x1,1271:8179184,16949246
g1,1271:8326534,16949246
x1,1271:8501774,16949246
x1,1271:9028028,16949246
x1,1271:9203268,16949246
g1,1271:9277854,16949246
)
g1,1271:9277854,16949246
(1,1271:9277854,16949246:1311553,476582,204252
g1,1271:9352440,16949246
r1,1452:9352440,16949246:0,577364,204252
k1,1271:9464789,16949246:112349
x1,1271:10376258,16949246
k1,1271:10488607,16949246:112349
g1,1271:10563193,16949246
r1,1452:10589407,16949246:26214,680834,204252
)
g1,1271:10589407,16949246
(1,1271:10589407,16949246:1813321,476582,204252
g1,1271:10663993,16949246
r1,1452:10663993,16949246:0,571573,204252
k1,1271:10772469,16949246:108476
x1,1271:12219667,16949246
k1,1271:12328142,16949246:108475
g1,1271:12402728,16949246
)
g1,1271:12402728,16949246
(1,1271:12402728,16949246:1801744,476582,204252
g1,1271:12477314,16949246
r1,1452:12477314,16949246:0,571573,204252
k1,1271:12580001,16949246:102687
x1,1271:14027199,16949246
k1,1271:14129886,16949246:102687
g1,1271:14204472,16949246
)
g1,1271:14204472,16949246
(1,1271:14204472,16949246:1931207,476582,204252
g1,1271:14279058,16949246
r1,1452:14279058,16949246:0,563678,204252
k1,1271:14433370,16949246:154312
x1,1271:15880568,16949246
k1,1271:16034879,16949246:154311
g1,1271:16109465,16949246
r1,1452:16135679,16949246:26214,680834,204252
)
g1,1271:16135679,16949246
(1,1271:16135679,16949246:1813321,476582,204252
g1,1271:16210265,16949246
r1,1452:16210265,16949246:0,571573,204252
k1,1271:16318741,16949246:108476
x1,1271:17765939,16949246
k1,1271:17874414,16949246:108475
g1,1271:17949000,16949246
)
g1,1271:17949000,16949246
(1,1271:17949000,16949246:1801744,476582,204252
g1,1271:18023586,16949246
r1,1452:18023586,16949246:0,571573,204252
k1,1271:18126273,16949246:102687
x1,1271:19573471,16949246
k1,1271:19676158,16949246:102687
g1,1271:19750744,16949246
)
g1,1271:19750744,16949246
(1,1271:19750744,16949246:1962775,476582,204252
g1,1271:19825330,16949246
r1,1452:19825330,16949246:0,563678,204252
k1,1271:19995426,16949246:170096
x1,1271:21442624,16949246
k1,1271:21612719,16949246:170095
g1,1271:21687305,16949246
r1,1452:21713519,16949246:26214,680834,204252
)
g1,1271:21713519,16949246
(1,1271:21713519,16949246:1813321,476582,204252
g1,1271:21788105,16949246
r1,1452:21788105,16949246:0,571573,204252
k1,1271:21896581,16949246:108476
x1,1271:23343779,16949246
k1,1271:23452254,16949246:108475
g1,1271:23526840,16949246
)
g1,1271:23526840,16949246
(1,1271:23526840,16949246:1801744,476582,204252
g1,1271:23601426,16949246
r1,1452:23601426,16949246:0,563678,204252
k1,1271:23704113,16949246:102687
x1,1271:25151311,16949246
k1,1271:25253998,16949246:102687
g1,1271:25328584,16949246
)
g1,1271:25328584,16949246
(1,1271:25328584,16949246:1901108,476582,204252
g1,1271:25403170,16949246
r1,1452:25403170,16949246:0,550788,204252
k1,1271:25542432,16949246:139262
x1,1271:26989630,16949246
k1,1271:27128892,16949246:139262
g1,1271:27203478,16949246
r1,1452:27229692,16949246:26214,680834,204252
)
g1,1271:27229692,16949246
(1,1271:27229692,16949246:1813321,476582,204252
g1,1271:27304278,16949246
r1,1452:27304278,16949246:0,563678,204252
k1,1271:27412754,16949246:108476
x1,1271:28859952,16949246
k1,1271:28968427,16949246:108475
g1,1271:29043013,16949246
)
g1,1271:29043013,16949246
(1,1271:29043013,16949246:1801744,476582,204252
g1,1271:29117599,16949246
r1,1452:29117599,16949246:0,571573,204252
k1,1271:29220286,16949246:102687
x1,1271:30667484,16949246
k1,1271:30770171,16949246:102687
g1,1271:30844757,16949246
)
g1,1271:30844757,16949246
(1,1271:30844757,16949246:1960674,476582,204252
g1,1271:30919343,16949246
r1,1452:30919343,16949246:0,563678,204252
k1,1271:31088388,16949246:169045
x1,1271:32535586,16949246
k1,1271:32704631,16949246:169045
g1,1271:32779217,16949246
r1,1452:32805431,16949246:26214,680834,204252
)
g1,1271:32805431,16949246
(1,1271:32805431,16949246:1813321,476582,204252
g1,1271:32880017,16949246
r1,1452:32880017,16949246:0,571573,204252
k1,1271:32988493,16949246:108476
x1,1271:34435691,16949246
k1,1271:34544166,16949246:108475
g1,1271:34618752,16949246
)
g1,1271:34618752,16949246
(1,1271:34618752,16949246:1801744,476582,204252
g1,1271:34693338,16949246
r1,1452:34693338,16949246:0,563678,204252
k1,1271:34796025,16949246:102687
x1,1271:36243223,16949246
k1,1271:36345910,16949246:102687
g1,1271:36420496,16949246
)
g1,1271:36420496,16949246
(1,1271:36420496,16949246:2133272,476582,204252
g1,1271:36495082,16949246
r1,1452:36495082,16949246:0,563678,204252
k1,1271:36750426,16949246:255344
x1,1271:38197624,16949246
k1,1271:38452968,16949246:255344
g1,1271:38527554,16949246
r1,1452:38553768,16949246:26214,680834,204252
)
g1,1271:38553768,16949246
(1,1271:38553768,16949246:1813321,476582,204252
g1,1271:38628354,16949246
r1,1452:38628354,16949246:0,563678,204252
k1,1271:38736830,16949246:108476
x1,1271:40184028,16949246
k1,1271:40292503,16949246:108475
g1,1271:40367089,16949246
)
g1,1271:40367089,16949246
(1,1271:40367089,16949246:1801744,476582,204252
g1,1271:40441675,16949246
r1,1452:40441675,16949246:0,563678,204252
k1,1271:40544362,16949246:102687
x1,1271:41991560,16949246
k1,1271:42094247,16949246:102687
g1,1271:42168833,16949246
)
g1,1271:42168833,16949246
(1,1272:42168833,16949246:1874894,476582,204252
g1,1271:42243419,16949246
r1,1452:42243419,16949246:0,563678,204252
k1,1271:42382681,16949246:139262
x1,1271:43829879,16949246
k1,1272:43969141,16949246:139262
g1,1272:44043727,16949246
)
g1,1272:44043727,16949246
)
(1,1274:3164161,17630080:40879566,476582,204252
g1,1273:3164161,17630080
(1,1273:3164161,17630080:6113693,476582,204252
r1,1452:3164161,17630080:0,680834,204252
g1,1273:3238747,17630080
r1,1452:3238747,17630080:0,587623,204252
k1,1273:5137981,17630080:1899234
x1,1273:8179184,17630080
g1,1273:8326534,17630080
x1,1273:8501774,17630080
x1,1273:9028028,17630080
x1,1273:9203268,17630080
g1,1273:9277854,17630080
)
g1,1273:9277854,17630080
(1,1273:9277854,17630080:1311553,476582,204252
g1,1273:9352440,17630080
r1,1452:9352440,17630080:0,577364,204252
k1,1273:9464789,17630080:112349
x1,1273:10376258,17630080
k1,1273:10488607,17630080:112349
g1,1273:10563193,17630080
r1,1452:10589407,17630080:26214,680834,204252
)
g1,1273:10589407,17630080
(1,1273:10589407,17630080:1813321,476582,204252
g1,1273:10663993,17630080
r1,1452:10663993,17630080:0,571573,204252
k1,1273:10772469,17630080:108476
x1,1273:12219667,17630080
k1,1273:12328142,17630080:108475
g1,1273:12402728,17630080
)
g1,1273:12402728,17630080
(1,1273:12402728,17630080:1801744,476582,204252
g1,1273:12477314,17630080
r1,1452:12477314,17630080:0,571573,204252
k1,1273:12580001,17630080:102687
x1,1273:14027199,17630080
k1,1273:14129886,17630080:102687
g1,1273:14204472,17630080
)
g1,1273:14204472,17630080
(1,1273:14204472,17630080:1931207,476582,204252
g1,1273:14279058,17630080
r1,1452:14279058,17630080:0,571573,204252
k1,1273:14433370,17630080:154312
x1,1273:15880568,17630080
k1,1273:16034879,17630080:154311
g1,1273:16109465,17630080
r1,1452:16135679,17630080:26214,680834,204252
)
g1,1273:16135679,17630080
(1,1273:16135679,17630080:1813321,476582,204252
g1,1273:16210265,17630080
r1,1452:16210265,17630080:0,563678,204252
k1,1273:16318741,17630080:108476
x1,1273:17765939,17630080
k1,1273:17874414,17630080:108475
g1,1273:17949000,17630080
)
g1,1273:17949000,17630080
(1,1273:17949000,17630080:1801744,476582,204252
g1,1273:18023586,17630080
r1,1452:18023586,17630080:0,563678,204252
k1,1273:18126273,17630080:102687
x1,1273:19573471,17630080
k1,1273:19676158,17630080:102687
g1,1273:19750744,17630080
)
g1,1273:19750744,17630080
(1,1273:19750744,17630080:1962775,476582,204252
g1,1273:19825330,17630080
r1,1452:19825330,17630080:0,571573,204252
k1,1273:19995426,17630080:170096
x1,1273:21442624,17630080
k1,1273:21612719,17630080:170095
g1,1273:21687305,17630080
r1,1452:21713519,17630080:26214,680834,204252
)
g1,1273:21713519,17630080
(1,1273:21713519,17630080:1813321,476582,204252
g1,1273:21788105,17630080
r1,1452:21788105,17630080:0,571573,204252
k1,1273:21896581,17630080:108476
x1,1273:23343779,17630080
k1,1273:23452254,17630080:108475
g1,1273:23526840,17630080
)
g1,1273:23526840,17630080
(1,1273:23526840,17630080:1801744,476582,204252
g1,1273:23601426,17630080
r1,1452:23601426,17630080:0,563678,204252
k1,1273:23704113,17630080:102687
x1,1273:25151311,17630080
k1,1273:25253998,17630080:102687
g1,1273:25328584,17630080
)
g1,1273:25328584,17630080
(1,1273:25328584,17630080:1901108,476582,204252
g1,1273:25403170,17630080
r1,1452:25403170,17630080:0,571573,204252
k1,1273:25542432,17630080:139262
x1,1273:26989630,17630080
k1,1273:27128892,17630080:139262
g1,1273:27203478,17630080
r1,1452:27229692,17630080:26214,680834,204252
)
g1,1273:27229692,17630080
(1,1273:27229692,17630080:1813321,476582,204252
g1,1273:27304278,17630080
r1,1452:27304278,17630080:0,550788,204252
k1,1273:27412754,17630080:108476
x1,1273:28859952,17630080
k1,1273:28968427,17630080:108475
g1,1273:29043013,17630080
)
g1,1273:29043013,17630080
(1,1273:29043013,17630080:1801744,476582,204252
g1,1273:29117599,17630080
r1,1452:29117599,17630080:0,563678,204252
k1,1273:29220286,17630080:102687
x1,1273:30667484,17630080
k1,1273:30770171,17630080:102687
g1,1273:30844757,17630080
)
g1,1273:30844757,17630080
(1,1273:30844757,17630080:1960674,476582,204252
g1,1273:30919343,17630080
r1,1452:30919343,17630080:0,563678,204252
k1,1273:31088388,17630080:169045
x1,1273:32535586,17630080
k1,1273:32704631,17630080:169045
g1,1273:32779217,17630080
r1,1452:32805431,17630080:26214,680834,204252
)
g1,1273:32805431,17630080
(1,1273:32805431,17630080:1813321,476582,204252
g1,1273:32880017,17630080
r1,1452:32880017,17630080:0,571573,204252
k1,1273:32988493,17630080:108476
x1,1273:34435691,17630080
k1,1273:34544166,17630080:108475
g1,1273:34618752,17630080
)
g1,1273:34618752,17630080
(1,1273:34618752,17630080:1801744,476582,204252
g1,1273:34693338,17630080
r1,1452:34693338,17630080:0,571573,204252
k1,1273:34796025,17630080:102687
x1,1273:36243223,17630080
k1,1273:36345910,17630080:102687
g1,1273:36420496,17630080
)
g1,1273:36420496,17630080
(1,1273:36420496,17630080:2133272,476582,204252
g1,1273:36495082,17630080
r1,1452:36495082,17630080:0,563678,204252
k1,1273:36750426,17630080:255344
x1,1273:38197624,17630080
k1,1273:38452968,17630080:255344
g1,1273:38527554,17630080
r1,1452:38553768,17630080:26214,680834,204252
)
g1,1273:38553768,17630080
(1,1273:38553768,17630080:1813321,476582,204252
g1,1273:38628354,17630080
r1,1452:38628354,17630080:0,563678,204252
k1,1273:38736830,17630080:108476
x1,1273:40184028,17630080
k1,1273:40292503,17630080:108475
g1,1273:40367089,17630080
)
g1,1273:40367089,17630080
(1,1273:40367089,17630080:1801744,476582,204252
g1,1273:40441675,17630080
r1,1452:40441675,17630080:0,571573,204252
k1,1273:40544362,17630080:102687
x1,1273:41991560,17630080
k1,1273:42094247,17630080:102687
g1,1273:42168833,17630080
)
g1,1273:42168833,17630080
(1,1274:42168833,17630080:1874894,476582,204252
g1,1273:42243419,17630080
r1,1452:42243419,17630080:0,563678,204252
k1,1273:42382681,17630080:139262
x1,1273:43829879,17630080
k1,1274:43969141,17630080:139262
g1,1274:44043727,17630080
)
g1,1274:44043727,17630080
)
(1,1276:3164161,18310914:40879566,476582,204252
g1,1275:3164161,18310914
(1,1275:3164161,18310914:6113693,476582,204252
r1,1452:3164161,18310914:0,680834,204252
g1,1275:3238747,18310914
r1,1452:3238747,18310914:0,589994,204252
k1,1275:4553314,18310914:1314567
x1,1275:7916057,18310914
g1,1275:8063407,18310914
x1,1275:8238647,18310914
x1,1275:9028028,18310914
x1,1275:9203268,18310914
g1,1275:9277854,18310914
)
g1,1275:9277854,18310914
(1,1275:9277854,18310914:1311553,476582,204252
g1,1275:9352440,18310914
r1,1452:9352440,18310914:0,577364,204252
k1,1275:9464789,18310914:112349
x1,1275:10376258,18310914
k1,1275:10488607,18310914:112349
g1,1275:10563193,18310914
r1,1452:10589407,18310914:26214,680834,204252
)
g1,1275:10589407,18310914
(1,1275:10589407,18310914:1813321,476582,204252
g1,1275:10663993,18310914
r1,1452:10663993,18310914:0,571573,204252
k1,1275:10772469,18310914:108476
x1,1275:12219667,18310914
k1,1275:12328142,18310914:108475
g1,1275:12402728,18310914
)
g1,1275:12402728,18310914
(1,1275:12402728,18310914:1801744,476582,204252
g1,1275:12477314,18310914
r1,1452:12477314,18310914:0,571573,204252
k1,1275:12580001,18310914:102687
x1,1275:14027199,18310914
k1,1275:14129886,18310914:102687
g1,1275:14204472,18310914
)
g1,1275:14204472,18310914
(1,1275:14204472,18310914:1931207,476582,204252
g1,1275:14279058,18310914
r1,1452:14279058,18310914:0,571573,204252
k1,1275:14433370,18310914:154312
x1,1275:15880568,18310914
k1,1275:16034879,18310914:154311
g1,1275:16109465,18310914
r1,1452:16135679,18310914:26214,680834,204252
)
g1,1275:16135679,18310914
(1,1275:16135679,18310914:1813321,476582,204252
g1,1275:16210265,18310914
r1,1452:16210265,18310914:0,563678,204252
k1,1275:16318741,18310914:108476
x1,1275:17765939,18310914
k1,1275:17874414,18310914:108475
g1,1275:17949000,18310914
)
g1,1275:17949000,18310914
(1,1275:17949000,18310914:1801744,476582,204252
g1,1275:18023586,18310914
r1,1452:18023586,18310914:0,563678,204252
k1,1275:18126273,18310914:102687
x1,1275:19573471,18310914
k1,1275:19676158,18310914:102687
g1,1275:19750744,18310914
)
g1,1275:19750744,18310914
(1,1275:19750744,18310914:1962775,476582,204252
g1,1275:19825330,18310914
r1,1452:19825330,18310914:0,563678,204252
k1,1275:19995426,18310914:170096
x1,1275:21442624,18310914
k1,1275:21612719,18310914:170095
g1,1275:21687305,18310914
r1,1452:21713519,18310914:26214,680834,204252
)
g1,1275:21713519,18310914
(1,1275:21713519,18310914:1813321,476582,204252
g1,1275:21788105,18310914
r1,1452:21788105,18310914:0,571573,204252
k1,1275:21896581,18310914:108476
x1,1275:23343779,18310914
k1,1275:23452254,18310914:108475
g1,1275:23526840,18310914
)
g1,1275:23526840,18310914
(1,1275:23526840,18310914:1801744,476582,204252
g1,1275:23601426,18310914
r1,1452:23601426,18310914:0,563678,204252
k1,1275:23704113,18310914:102687
x1,1275:25151311,18310914
k1,1275:25253998,18310914:102687
g1,1275:25328584,18310914
)
g1,1275:25328584,18310914
(1,1275:25328584,18310914:1901108,476582,204252
g1,1275:25403170,18310914
r1,1452:25403170,18310914:0,571573,204252
k1,1275:25542432,18310914:139262
x1,1275:26989630,18310914
k1,1275:27128892,18310914:139262
g1,1275:27203478,18310914
r1,1452:27229692,18310914:26214,680834,204252
)
g1,1275:27229692,18310914
(1,1275:27229692,18310914:1813321,476582,204252
g1,1275:27304278,18310914
r1,1452:27304278,18310914:0,563678,204252
k1,1275:27412754,18310914:108476
x1,1275:28859952,18310914
k1,1275:28968427,18310914:108475
g1,1275:29043013,18310914
)
g1,1275:29043013,18310914
(1,1275:29043013,18310914:1801744,476582,204252
g1,1275:29117599,18310914
r1,1452:29117599,18310914:0,571573,204252
k1,1275:29220286,18310914:102687
x1,1275:30667484,18310914
k1,1275:30770171,18310914:102687
g1,1275:30844757,18310914
)
g1,1275:30844757,18310914
(1,1275:30844757,18310914:1960674,476582,204252
g1,1275:30919343,18310914
r1,1452:30919343,18310914:0,571573,204252
k1,1275:31088388,18310914:169045
x1,1275:32535586,18310914
k1,1275:32704631,18310914:169045
g1,1275:32779217,18310914
r1,1452:32805431,18310914:26214,680834,204252
)
g1,1275:32805431,18310914
(1,1275:32805431,18310914:1813321,476582,204252
g1,1275:32880017,18310914
r1,1452:32880017,18310914:0,571573,204252
k1,1275:32988493,18310914:108476
x1,1275:34435691,18310914
k1,1275:34544166,18310914:108475
g1,1275:34618752,18310914
)
g1,1275:34618752,18310914
(1,1275:34618752,18310914:1801744,476582,204252
g1,1275:34693338,18310914
r1,1452:34693338,18310914:0,563678,204252
k1,1275:34796025,18310914:102687
x1,1275:36243223,18310914
k1,1275:36345910,18310914:102687
g1,1275:36420496,18310914
)
g1,1275:36420496,18310914
(1,1275:36420496,18310914:2133272,476582,204252
g1,1275:36495082,18310914
r1,1452:36495082,18310914:0,571573,204252
k1,1275:36750426,18310914:255344
x1,1275:38197624,18310914
k1,1275:38452968,18310914:255344
g1,1275:38527554,18310914
r1,1452:38553768,18310914:26214,680834,204252
)
g1,1275:38553768,18310914
(1,1275:38553768,18310914:1813321,476582,204252
g1,1275:38628354,18310914
r1,1452:38628354,18310914:0,571573,204252
k1,1275:38736830,18310914:108476
x1,1275:40184028,18310914
k1,1275:40292503,18310914:108475
g1,1275:40367089,18310914
)
g1,1275:40367089,18310914
(1,1275:40367089,18310914:1801744,476582,204252
g1,1275:40441675,18310914
r1,1452:40441675,18310914:0,571573,204252
k1,1275:40544362,18310914:102687
x1,1275:41991560,18310914
k1,1275:42094247,18310914:102687
g1,1275:42168833,18310914
)
g1,1275:42168833,18310914
(1,1276:42168833,18310914:1874894,476582,204252
g1,1275:42243419,18310914
r1,1452:42243419,18310914:0,571573,204252
k1,1275:42382681,18310914:139262
x1,1275:43829879,18310914
k1,1276:43969141,18310914:139262
g1,1276:44043727,18310914
)
g1,1276:44043727,18310914
)
(1,1279:3164161,18991748:40879566,476582,204252
g1,1278:3164161,18991748
(1,1278:3164161,18991748:6113693,476582,204252
r1,1452:3164161,18991748:0,680834,204252
g1,1278:3238747,18991748
r1,1452:3238747,18991748:0,587623,204252
k1,1278:4174943,18991748:936196
x1,1278:8179184,18991748
g1,1278:8326534,18991748
x1,1278:8501774,18991748
x1,1278:9028028,18991748
x1,1278:9203268,18991748
g1,1278:9277854,18991748
)
g1,1278:9277854,18991748
(1,1278:9277854,18991748:1311553,476582,204252
g1,1278:9352440,18991748
r1,1452:9352440,18991748:0,577364,204252
k1,1278:9485051,18991748:132611
x1,1278:10355997,18991748
k1,1278:10488607,18991748:132610
g1,1278:10563193,18991748
r1,1452:10589407,18991748:26214,680834,204252
)
g1,1278:10589407,18991748
(1,1278:10589407,18991748:1813321,476582,204252
g1,1278:10663993,18991748
r1,1452:10663993,18991748:0,571573,204252
k1,1278:10772469,18991748:108476
x1,1278:12219667,18991748
k1,1278:12328142,18991748:108475
g1,1278:12402728,18991748
)
g1,1278:12402728,18991748
(1,1278:12402728,18991748:1801744,476582,204252
g1,1278:12477314,18991748
r1,1452:12477314,18991748:0,563678,204252
k1,1278:12580001,18991748:102687
x1,1278:14027199,18991748
k1,1278:14129886,18991748:102687
g1,1278:14204472,18991748
)
g1,1278:14204472,18991748
(1,1278:14204472,18991748:1931207,476582,204252
g1,1278:14279058,18991748
r1,1452:14279058,18991748:0,571573,204252
k1,1278:14433370,18991748:154312
x1,1278:15880568,18991748
k1,1278:16034879,18991748:154311
g1,1278:16109465,18991748
r1,1452:16135679,18991748:26214,680834,204252
)
g1,1278:16135679,18991748
(1,1278:16135679,18991748:1813321,476582,204252
g1,1278:16210265,18991748
r1,1452:16210265,18991748:0,571573,204252
k1,1278:16318741,18991748:108476
x1,1278:17765939,18991748
k1,1278:17874414,18991748:108475
g1,1278:17949000,18991748
)
g1,1278:17949000,18991748
(1,1278:17949000,18991748:1801744,476582,204252
g1,1278:18023586,18991748
r1,1452:18023586,18991748:0,563678,204252
k1,1278:18126273,18991748:102687
x1,1278:19573471,18991748
k1,1278:19676158,18991748:102687
g1,1278:19750744,18991748
)
g1,1278:19750744,18991748
(1,1278:19750744,18991748:1962775,476582,204252
g1,1278:19825330,18991748
r1,1452:19825330,18991748:0,563678,204252
k1,1278:19995426,18991748:170096
x1,1278:21442624,18991748
k1,1278:21612719,18991748:170095
g1,1278:21687305,18991748
r1,1452:21713519,18991748:26214,680834,204252
)
g1,1278:21713519,18991748
(1,1278:21713519,18991748:1813321,476582,204252
g1,1278:21788105,18991748
r1,1452:21788105,18991748:0,571573,204252
k1,1278:21896581,18991748:108476
x1,1278:23343779,18991748
k1,1278:23452254,18991748:108475
g1,1278:23526840,18991748
)
g1,1278:23526840,18991748
(1,1278:23526840,18991748:1801744,476582,204252
g1,1278:23601426,18991748
r1,1452:23601426,18991748:0,571573,204252
k1,1278:23704113,18991748:102687
x1,1278:25151311,18991748
k1,1278:25253998,18991748:102687
g1,1278:25328584,18991748
)
g1,1278:25328584,18991748
(1,1278:25328584,18991748:1901108,476582,204252
g1,1278:25403170,18991748
r1,1452:25403170,18991748:0,571573,204252
k1,1278:25542432,18991748:139262
x1,1278:26989630,18991748
k1,1278:27128892,18991748:139262
g1,1278:27203478,18991748
r1,1452:27229692,18991748:26214,680834,204252
)
g1,1278:27229692,18991748
(1,1278:27229692,18991748:1813321,476582,204252
g1,1278:27304278,18991748
r1,1452:27304278,18991748:0,571573,204252
k1,1278:27412754,18991748:108476
x1,1278:28859952,18991748
k1,1278:28968427,18991748:108475
g1,1278:29043013,18991748
)
g1,1278:29043013,18991748
(1,1278:29043013,18991748:1801744,476582,204252
g1,1278:29117599,18991748
r1,1452:29117599,18991748:0,563678,204252
k1,1278:29220286,18991748:102687
x1,1278:30667484,18991748
k1,1278:30770171,18991748:102687
g1,1278:30844757,18991748
)
g1,1278:30844757,18991748
(1,1278:30844757,18991748:1960674,476582,204252
g1,1278:30919343,18991748
r1,1452:30919343,18991748:0,563678,204252
k1,1278:31088388,18991748:169045
x1,1278:32535586,18991748
k1,1278:32704631,18991748:169045
g1,1278:32779217,18991748
r1,1452:32805431,18991748:26214,680834,204252
)
g1,1278:32805431,18991748
(1,1278:32805431,18991748:1813321,476582,204252
g1,1278:32880017,18991748
r1,1452:32880017,18991748:0,563678,204252
k1,1278:32988493,18991748:108476
x1,1278:34435691,18991748
k1,1278:34544166,18991748:108475
g1,1278:34618752,18991748
)
g1,1278:34618752,18991748
(1,1278:34618752,18991748:1801744,476582,204252
g1,1278:34693338,18991748
r1,1452:34693338,18991748:0,563678,204252
k1,1278:34796025,18991748:102687
x1,1278:36243223,18991748
k1,1278:36345910,18991748:102687
g1,1278:36420496,18991748
)
g1,1278:36420496,18991748
(1,1278:36420496,18991748:2133272,476582,204252
g1,1278:36495082,18991748
r1,1452:36495082,18991748:0,563678,204252
k1,1278:36750426,18991748:255344
x1,1278:38197624,18991748
k1,1278:38452968,18991748:255344
g1,1278:38527554,18991748
r1,1452:38553768,18991748:26214,680834,204252
)
g1,1278:38553768,18991748
(1,1278:38553768,18991748:1813321,476582,204252
g1,1278:38628354,18991748
r1,1452:38628354,18991748:0,571573,204252
k1,1278:38736830,18991748:108476
x1,1278:40184028,18991748
k1,1278:40292503,18991748:108475
g1,1278:40367089,18991748
)
g1,1278:40367089,18991748
(1,1278:40367089,18991748:1801744,476582,204252
g1,1278:40441675,18991748
r1,1452:40441675,18991748:0,563678,204252
k1,1278:40544362,18991748:102687
x1,1278:41991560,18991748
k1,1278:42094247,18991748:102687
g1,1278:42168833,18991748
)
g1,1278:42168833,18991748
(1,1279:42168833,18991748:1874894,476582,204252
g1,1278:42243419,18991748
r1,1452:42243419,18991748:0,563678,204252
k1,1278:42382681,18991748:139262
x1,1278:43829879,18991748
k1,1279:43969141,18991748:139262
g1,1279:44043727,18991748
)
g1,1279:44043727,18991748
)
(1,1281:3164161,19672582:40879566,476582,204252
g1,1280:3164161,19672582
(1,1280:3164161,19672582:6113693,476582,204252
r1,1452:3164161,19672582:0,680834,204252
g1,1280:3238747,19672582
r1,1452:3238747,19672582:0,589994,204252
k1,1280:4641721,19672582:1402974
x1,1280:7916057,19672582
g1,1280:8063407,19672582
x1,1280:8238647,19672582
x1,1280:9028028,19672582
x1,1280:9203268,19672582
g1,1280:9277854,19672582
)
g1,1280:9277854,19672582
(1,1280:9277854,19672582:1311553,476582,204252
g1,1280:9352440,19672582
r1,1452:9352440,19672582:0,577364,204252
k1,1280:9485051,19672582:132611
x1,1280:10355997,19672582
k1,1280:10488607,19672582:132610
g1,1280:10563193,19672582
r1,1452:10589407,19672582:26214,680834,204252
)
g1,1280:10589407,19672582
(1,1280:10589407,19672582:1813321,476582,204252
g1,1280:10663993,19672582
r1,1452:10663993,19672582:0,571573,204252
k1,1280:10772469,19672582:108476
x1,1280:12219667,19672582
k1,1280:12328142,19672582:108475
g1,1280:12402728,19672582
)
g1,1280:12402728,19672582
(1,1280:12402728,19672582:1801744,476582,204252
g1,1280:12477314,19672582
r1,1452:12477314,19672582:0,563678,204252
k1,1280:12580001,19672582:102687
x1,1280:14027199,19672582
k1,1280:14129886,19672582:102687
g1,1280:14204472,19672582
)
g1,1280:14204472,19672582
(1,1280:14204472,19672582:1931207,476582,204252
g1,1280:14279058,19672582
r1,1452:14279058,19672582:0,563678,204252
k1,1280:14433370,19672582:154312
x1,1280:15880568,19672582
k1,1280:16034879,19672582:154311
g1,1280:16109465,19672582
r1,1452:16135679,19672582:26214,680834,204252
)
g1,1280:16135679,19672582
(1,1280:16135679,19672582:1813321,476582,204252
g1,1280:16210265,19672582
r1,1452:16210265,19672582:0,571573,204252
k1,1280:16318741,19672582:108476
x1,1280:17765939,19672582
k1,1280:17874414,19672582:108475
g1,1280:17949000,19672582
)
g1,1280:17949000,19672582
(1,1280:17949000,19672582:1801744,476582,204252
g1,1280:18023586,19672582
r1,1452:18023586,19672582:0,571573,204252
k1,1280:18126273,19672582:102687
x1,1280:19573471,19672582
k1,1280:19676158,19672582:102687
g1,1280:19750744,19672582
)
g1,1280:19750744,19672582
(1,1280:19750744,19672582:1962775,476582,204252
g1,1280:19825330,19672582
r1,1452:19825330,19672582:0,563678,204252
k1,1280:19995426,19672582:170096
x1,1280:21442624,19672582
k1,1280:21612719,19672582:170095
g1,1280:21687305,19672582
r1,1452:21713519,19672582:26214,680834,204252
)
g1,1280:21713519,19672582
(1,1280:21713519,19672582:1813321,476582,204252
g1,1280:21788105,19672582
r1,1452:21788105,19672582:0,571573,204252
k1,1280:21896581,19672582:108476
x1,1280:23343779,19672582
k1,1280:23452254,19672582:108475
g1,1280:23526840,19672582
)
g1,1280:23526840,19672582
(1,1280:23526840,19672582:1801744,476582,204252
g1,1280:23601426,19672582
r1,1452:23601426,19672582:0,571573,204252
k1,1280:23704113,19672582:102687
x1,1280:25151311,19672582
k1,1280:25253998,19672582:102687
g1,1280:25328584,19672582
)
g1,1280:25328584,19672582
(1,1280:25328584,19672582:1901108,476582,204252
g1,1280:25403170,19672582
r1,1452:25403170,19672582:0,563678,204252
k1,1280:25542432,19672582:139262
x1,1280:26989630,19672582
k1,1280:27128892,19672582:139262
g1,1280:27203478,19672582
r1,1452:27229692,19672582:26214,680834,204252
)
g1,1280:27229692,19672582
(1,1280:27229692,19672582:1813321,476582,204252
g1,1280:27304278,19672582
r1,1452:27304278,19672582:0,571573,204252
k1,1280:27412754,19672582:108476
x1,1280:28859952,19672582
k1,1280:28968427,19672582:108475
g1,1280:29043013,19672582
)
g1,1280:29043013,19672582
(1,1280:29043013,19672582:1801744,476582,204252
g1,1280:29117599,19672582
r1,1452:29117599,19672582:0,571573,204252
k1,1280:29220286,19672582:102687
x1,1280:30667484,19672582
k1,1280:30770171,19672582:102687
g1,1280:30844757,19672582
)
g1,1280:30844757,19672582
(1,1280:30844757,19672582:1960674,476582,204252
g1,1280:30919343,19672582
r1,1452:30919343,19672582:0,571573,204252
k1,1280:31088388,19672582:169045
x1,1280:32535586,19672582
k1,1280:32704631,19672582:169045
g1,1280:32779217,19672582
r1,1452:32805431,19672582:26214,680834,204252
)
g1,1280:32805431,19672582
(1,1280:32805431,19672582:1813321,476582,204252
g1,1280:32880017,19672582
r1,1452:32880017,19672582:0,571573,204252
k1,1280:32988493,19672582:108476
x1,1280:34435691,19672582
k1,1280:34544166,19672582:108475
g1,1280:34618752,19672582
)
g1,1280:34618752,19672582
(1,1280:34618752,19672582:1801744,476582,204252
g1,1280:34693338,19672582
r1,1452:34693338,19672582:0,571573,204252
k1,1280:34796025,19672582:102687
x1,1280:36243223,19672582
k1,1280:36345910,19672582:102687
g1,1280:36420496,19672582
)
g1,1280:36420496,19672582
(1,1280:36420496,19672582:2133272,476582,204252
g1,1280:36495082,19672582
r1,1452:36495082,19672582:0,571573,204252
k1,1280:36750426,19672582:255344
x1,1280:38197624,19672582
k1,1280:38452968,19672582:255344
g1,1280:38527554,19672582
r1,1452:38553768,19672582:26214,680834,204252
)
g1,1280:38553768,19672582
(1,1280:38553768,19672582:1813321,476582,204252
g1,1280:38628354,19672582
r1,1452:38628354,19672582:0,571573,204252
k1,1280:38736830,19672582:108476
x1,1280:40184028,19672582
k1,1280:40292503,19672582:108475
g1,1280:40367089,19672582
)
g1,1280:40367089,19672582
(1,1280:40367089,19672582:1801744,476582,204252
g1,1280:40441675,19672582
r1,1452:40441675,19672582:0,563678,204252
k1,1280:40544362,19672582:102687
x1,1280:41991560,19672582
k1,1280:42094247,19672582:102687
g1,1280:42168833,19672582
)
g1,1280:42168833,19672582
(1,1281:42168833,19672582:1874894,476582,204252
g1,1280:42243419,19672582
r1,1452:42243419,19672582:0,563678,204252
k1,1280:42382681,19672582:139262
x1,1280:43829879,19672582
k1,1281:43969141,19672582:139262
g1,1281:44043727,19672582
)
g1,1281:44043727,19672582
)
(1,1283:3164161,20353416:40879566,476582,204252
g1,1282:3164161,20353416
(1,1282:3164161,20353416:6113693,476582,204252
r1,1452:3164161,20353416:0,680834,204252
g1,1282:3238747,20353416
r1,1452:3238747,20353416:0,589994,204252
k1,1282:3821822,20353416:583075
x1,1282:6920918,20353416
x1,1282:7905008,20353416
g1,1282:8063407,20353416
x1,1282:8238647,20353416
x1,1282:9028028,20353416
x1,1282:9203268,20353416
g1,1282:9277854,20353416
)
g1,1282:9277854,20353416
(1,1282:9277854,20353416:1311553,476582,204252
g1,1282:9352440,20353416
r1,1452:9352440,20353416:0,577364,204252
k1,1282:9485051,20353416:132611
x1,1282:10355997,20353416
k1,1282:10488607,20353416:132610
g1,1282:10563193,20353416
r1,1452:10589407,20353416:26214,680834,204252
)
g1,1282:10589407,20353416
(1,1282:10589407,20353416:1813321,476582,204252
g1,1282:10663993,20353416
r1,1452:10663993,20353416:0,550788,204252
k1,1282:10772469,20353416:108476
x1,1282:12219667,20353416
k1,1282:12328142,20353416:108475
g1,1282:12402728,20353416
)
g1,1282:12402728,20353416
(1,1282:12402728,20353416:1801744,476582,204252
g1,1282:12477314,20353416
r1,1452:12477314,20353416:0,550788,204252
k1,1282:12580001,20353416:102687
x1,1282:14027199,20353416
k1,1282:14129886,20353416:102687
g1,1282:14204472,20353416
)
g1,1282:14204472,20353416
(1,1282:14204472,20353416:1931207,476582,204252
g1,1282:14279058,20353416
r1,1452:14279058,20353416:0,557366,204252
k1,1282:14433370,20353416:154312
x1,1282:15880568,20353416
k1,1282:16034879,20353416:154311
g1,1282:16109465,20353416
r1,1452:16135679,20353416:26214,680834,204252
)
g1,1282:16135679,20353416
(1,1282:16135679,20353416:1813321,476582,204252
g1,1282:16210265,20353416
r1,1452:16210265,20353416:0,563678,204252
k1,1282:16318741,20353416:108476
x1,1282:17765939,20353416
k1,1282:17874414,20353416:108475
g1,1282:17949000,20353416
)
g1,1282:17949000,20353416
(1,1282:17949000,20353416:1801744,476582,204252
g1,1282:18023586,20353416
r1,1452:18023586,20353416:0,571573,204252
k1,1282:18126273,20353416:102687
x1,1282:19573471,20353416
k1,1282:19676158,20353416:102687
g1,1282:19750744,20353416
)
g1,1282:19750744,20353416
(1,1282:19750744,20353416:1962775,476582,204252
g1,1282:19825330,20353416
r1,1452:19825330,20353416:0,571573,204252
k1,1282:19995426,20353416:170096
x1,1282:21442624,20353416
k1,1282:21612719,20353416:170095
g1,1282:21687305,20353416
r1,1452:21713519,20353416:26214,680834,204252
)
g1,1282:21713519,20353416
(1,1282:21713519,20353416:1813321,476582,204252
g1,1282:21788105,20353416
r1,1452:21788105,20353416:0,571573,204252
k1,1282:21896581,20353416:108476
x1,1282:23343779,20353416
k1,1282:23452254,20353416:108475
g1,1282:23526840,20353416
)
g1,1282:23526840,20353416
(1,1282:23526840,20353416:1801744,476582,204252
g1,1282:23601426,20353416
r1,1452:23601426,20353416:0,571573,204252
k1,1282:23704113,20353416:102687
x1,1282:25151311,20353416
k1,1282:25253998,20353416:102687
g1,1282:25328584,20353416
)
g1,1282:25328584,20353416
(1,1282:25328584,20353416:1901108,476582,204252
g1,1282:25403170,20353416
r1,1452:25403170,20353416:0,571573,204252
k1,1282:25542432,20353416:139262
x1,1282:26989630,20353416
k1,1282:27128892,20353416:139262
g1,1282:27203478,20353416
r1,1452:27229692,20353416:26214,680834,204252
)
g1,1282:27229692,20353416
(1,1282:27229692,20353416:1813321,476582,204252
g1,1282:27304278,20353416
r1,1452:27304278,20353416:0,563678,204252
k1,1282:27412754,20353416:108476
x1,1282:28859952,20353416
k1,1282:28968427,20353416:108475
g1,1282:29043013,20353416
)
g1,1282:29043013,20353416
(1,1282:29043013,20353416:1801744,476582,204252
g1,1282:29117599,20353416
r1,1452:29117599,20353416:0,563678,204252
k1,1282:29220286,20353416:102687
x1,1282:30667484,20353416
k1,1282:30770171,20353416:102687
g1,1282:30844757,20353416
)
g1,1282:30844757,20353416
(1,1282:30844757,20353416:1960674,476582,204252
g1,1282:30919343,20353416
r1,1452:30919343,20353416:0,571573,204252
k1,1282:31088388,20353416:169045
x1,1282:32535586,20353416
k1,1282:32704631,20353416:169045
g1,1282:32779217,20353416
r1,1452:32805431,20353416:26214,680834,204252
)
g1,1282:32805431,20353416
(1,1282:32805431,20353416:1813321,476582,204252
g1,1282:32880017,20353416
r1,1452:32880017,20353416:0,550788,204252
k1,1282:32988493,20353416:108476
x1,1282:34435691,20353416
k1,1282:34544166,20353416:108475
g1,1282:34618752,20353416
)
g1,1282:34618752,20353416
(1,1282:34618752,20353416:1801744,476582,204252
g1,1282:34693338,20353416
r1,1452:34693338,20353416:0,550788,204252
k1,1282:34796025,20353416:102687
x1,1282:36243223,20353416
k1,1282:36345910,20353416:102687
g1,1282:36420496,20353416
)
g1,1282:36420496,20353416
(1,1282:36420496,20353416:2133272,476582,204252
g1,1282:36495082,20353416
r1,1452:36495082,20353416:0,563678,204252
k1,1282:36750426,20353416:255344
x1,1282:38197624,20353416
k1,1282:38452968,20353416:255344
g1,1282:38527554,20353416
r1,1452:38553768,20353416:26214,680834,204252
)
g1,1282:38553768,20353416
(1,1282:38553768,20353416:1813321,476582,204252
g1,1282:38628354,20353416
r1,1452:38628354,20353416:0,550788,204252
k1,1282:38736830,20353416:108476
x1,1282:40184028,20353416
k1,1282:40292503,20353416:108475
g1,1282:40367089,20353416
)
g1,1282:40367089,20353416
(1,1282:40367089,20353416:1801744,476582,204252
g1,1282:40441675,20353416
r1,1452:40441675,20353416:0,557366,204252
k1,1282:40544362,20353416:102687
x1,1282:41991560,20353416
k1,1282:42094247,20353416:102687
g1,1282:42168833,20353416
)
g1,1282:42168833,20353416
(1,1283:42168833,20353416:1874894,476582,204252
g1,1282:42243419,20353416
r1,1452:42243419,20353416:0,557366,204252
k1,1282:42382681,20353416:139262
x1,1282:43829879,20353416
k1,1283:43969141,20353416:139262
g1,1283:44043727,20353416
)
g1,1283:44043727,20353416
)
(1,1286:3164161,21034250:40879566,476582,204252
g1,1285:3164161,21034250
(1,1285:3164161,21034250:6113693,476582,204252
r1,1452:3164161,21034250:0,680834,204252
g1,1285:3238747,21034250
r1,1452:3238747,21034250:0,587623,204252
k1,1285:4435436,21034250:1196689
x1,1285:7184045,21034250
x1,1285:8168135,21034250
g1,1285:8326534,21034250
x1,1285:8501774,21034250
x1,1285:9028028,21034250
x1,1285:9203268,21034250
g1,1285:9277854,21034250
)
g1,1285:9277854,21034250
(1,1285:9277854,21034250:1311553,476582,204252
g1,1285:9352440,21034250
r1,1452:9352440,21034250:0,571573,204252
k1,1285:9512154,21034250:159714
x1,1285:10328894,21034250
k1,1285:10488607,21034250:159713
g1,1285:10563193,21034250
r1,1452:10589407,21034250:26214,680834,204252
)
g1,1285:10589407,21034250
(1,1285:10589407,21034250:1813321,476582,204252
g1,1285:10663993,21034250
r1,1452:10663993,21034250:0,563678,204252
k1,1285:10772469,21034250:108476
x1,1285:12219667,21034250
k1,1285:12328142,21034250:108475
g1,1285:12402728,21034250
)
g1,1285:12402728,21034250
(1,1285:12402728,21034250:1801744,476582,204252
g1,1285:12477314,21034250
r1,1452:12477314,21034250:0,571573,204252
k1,1285:12580001,21034250:102687
x1,1285:14027199,21034250
k1,1285:14129886,21034250:102687
g1,1285:14204472,21034250
)
g1,1285:14204472,21034250
(1,1285:14204472,21034250:1931207,476582,204252
g1,1285:14279058,21034250
r1,1452:14279058,21034250:0,571573,204252
k1,1285:14433370,21034250:154312
x1,1285:15880568,21034250
k1,1285:16034879,21034250:154311
g1,1285:16109465,21034250
r1,1452:16135679,21034250:26214,680834,204252
)
g1,1285:16135679,21034250
(1,1285:16135679,21034250:1813321,476582,204252
g1,1285:16210265,21034250
r1,1452:16210265,21034250:0,571573,204252
k1,1285:16318741,21034250:108476
x1,1285:17765939,21034250
k1,1285:17874414,21034250:108475
g1,1285:17949000,21034250
)
g1,1285:17949000,21034250
(1,1285:17949000,21034250:1801744,476582,204252
g1,1285:18023586,21034250
r1,1452:18023586,21034250:0,571573,204252
k1,1285:18126273,21034250:102687
x1,1285:19573471,21034250
k1,1285:19676158,21034250:102687
g1,1285:19750744,21034250
)
g1,1285:19750744,21034250
(1,1285:19750744,21034250:1962775,476582,204252
g1,1285:19825330,21034250
r1,1452:19825330,21034250:0,563678,204252
k1,1285:19995426,21034250:170096
x1,1285:21442624,21034250
k1,1285:21612719,21034250:170095
g1,1285:21687305,21034250
r1,1452:21713519,21034250:26214,680834,204252
)
g1,1285:21713519,21034250
(1,1285:21713519,21034250:1813321,476582,204252
g1,1285:21788105,21034250
r1,1452:21788105,21034250:0,563678,204252
k1,1285:21896581,21034250:108476
x1,1285:23343779,21034250
k1,1285:23452254,21034250:108475
g1,1285:23526840,21034250
)
g1,1285:23526840,21034250
(1,1285:23526840,21034250:1801744,476582,204252
g1,1285:23601426,21034250
r1,1452:23601426,21034250:0,563678,204252
k1,1285:23704113,21034250:102687
x1,1285:25151311,21034250
k1,1285:25253998,21034250:102687
g1,1285:25328584,21034250
)
g1,1285:25328584,21034250
(1,1285:25328584,21034250:1901108,476582,204252
g1,1285:25403170,21034250
r1,1452:25403170,21034250:0,571573,204252
k1,1285:25542432,21034250:139262
x1,1285:26989630,21034250
k1,1285:27128892,21034250:139262
g1,1285:27203478,21034250
r1,1452:27229692,21034250:26214,680834,204252
)
g1,1285:27229692,21034250
(1,1285:27229692,21034250:1813321,476582,204252
g1,1285:27304278,21034250
r1,1452:27304278,21034250:0,563678,204252
k1,1285:27412754,21034250:108476
x1,1285:28859952,21034250
k1,1285:28968427,21034250:108475
g1,1285:29043013,21034250
)
g1,1285:29043013,21034250
(1,1285:29043013,21034250:1801744,476582,204252
g1,1285:29117599,21034250
r1,1452:29117599,21034250:0,571573,204252
k1,1285:29220286,21034250:102687
x1,1285:30667484,21034250
k1,1285:30770171,21034250:102687
g1,1285:30844757,21034250
)
g1,1285:30844757,21034250
(1,1285:30844757,21034250:1960674,476582,204252
g1,1285:30919343,21034250
r1,1452:30919343,21034250:0,571573,204252
k1,1285:31088388,21034250:169045
x1,1285:32535586,21034250
k1,1285:32704631,21034250:169045
g1,1285:32779217,21034250
r1,1452:32805431,21034250:26214,680834,204252
)
g1,1285:32805431,21034250
(1,1285:32805431,21034250:1813321,476582,204252
g1,1285:32880017,21034250
r1,1452:32880017,21034250:0,563678,204252
k1,1285:32988493,21034250:108476
x1,1285:34435691,21034250
k1,1285:34544166,21034250:108475
g1,1285:34618752,21034250
)
g1,1285:34618752,21034250
(1,1285:34618752,21034250:1801744,476582,204252
g1,1285:34693338,21034250
r1,1452:34693338,21034250:0,571573,204252
k1,1285:34796025,21034250:102687
x1,1285:36243223,21034250
k1,1285:36345910,21034250:102687
g1,1285:36420496,21034250
)
g1,1285:36420496,21034250
(1,1285:36420496,21034250:2133272,476582,204252
g1,1285:36495082,21034250
r1,1452:36495082,21034250:0,571573,204252
k1,1285:36750426,21034250:255344
x1,1285:38197624,21034250
k1,1285:38452968,21034250:255344
g1,1285:38527554,21034250
r1,1452:38553768,21034250:26214,680834,204252
)
g1,1285:38553768,21034250
(1,1285:38553768,21034250:1813321,476582,204252
g1,1285:38628354,21034250
r1,1452:38628354,21034250:0,571573,204252
k1,1285:38736830,21034250:108476
x1,1285:40184028,21034250
k1,1285:40292503,21034250:108475
g1,1285:40367089,21034250
)
g1,1285:40367089,21034250
(1,1285:40367089,21034250:1801744,476582,204252
g1,1285:40441675,21034250
r1,1452:40441675,21034250:0,571573,204252
k1,1285:40544362,21034250:102687
x1,1285:41991560,21034250
k1,1285:42094247,21034250:102687
g1,1285:42168833,21034250
)
g1,1285:42168833,21034250
(1,1286:42168833,21034250:1874894,476582,204252
g1,1285:42243419,21034250
r1,1452:42243419,21034250:0,571573,204252
k1,1285:42382681,21034250:139262
x1,1285:43829879,21034250
k1,1286:43969141,21034250:139262
g1,1286:44043727,21034250
)
g1,1286:44043727,21034250
)
(1,1289:3164161,21715084:40879566,476582,204252
g1,1288:3164161,21715084
(1,1288:3164161,21715084:6113693,476582,204252
r1,1452:3164161,21715084:0,680834,204252
g1,1288:3238747,21715084
r1,1452:3238747,21715084:0,587623,204252
k1,1288:3629745,21715084:390998
x1,1288:4126525,21715084
x1,1288:8179184,21715084
g1,1288:8326534,21715084
x1,1288:8501774,21715084
x1,1288:9028028,21715084
x1,1288:9203268,21715084
g1,1288:9277854,21715084
)
g1,1288:9277854,21715084
(1,1288:9277854,21715084:1311553,476582,204252
g1,1288:9352440,21715084
r1,1452:9352440,21715084:0,571573,204252
k1,1288:9466897,21715084:114457
x1,1288:10374151,21715084
k1,1288:10488607,21715084:114456
g1,1288:10563193,21715084
r1,1452:10589407,21715084:26214,680834,204252
)
g1,1288:10589407,21715084
(1,1288:10589407,21715084:1813321,476582,204252
g1,1288:10663993,21715084
r1,1452:10663993,21715084:0,563678,204252
k1,1288:10772469,21715084:108476
x1,1288:12219667,21715084
k1,1288:12328142,21715084:108475
g1,1288:12402728,21715084
)
g1,1288:12402728,21715084
(1,1288:12402728,21715084:1801744,476582,204252
g1,1288:12477314,21715084
r1,1452:12477314,21715084:0,563678,204252
k1,1288:12580001,21715084:102687
x1,1288:14027199,21715084
k1,1288:14129886,21715084:102687
g1,1288:14204472,21715084
)
g1,1288:14204472,21715084
(1,1288:14204472,21715084:1931207,476582,204252
g1,1288:14279058,21715084
r1,1452:14279058,21715084:0,563678,204252
k1,1288:14433370,21715084:154312
x1,1288:15880568,21715084
k1,1288:16034879,21715084:154311
g1,1288:16109465,21715084
r1,1452:16135679,21715084:26214,680834,204252
)
g1,1288:16135679,21715084
(1,1288:16135679,21715084:1813321,476582,204252
g1,1288:16210265,21715084
r1,1452:16210265,21715084:0,571573,204252
k1,1288:16318741,21715084:108476
x1,1288:17765939,21715084
k1,1288:17874414,21715084:108475
g1,1288:17949000,21715084
)
g1,1288:17949000,21715084
(1,1288:17949000,21715084:1801744,476582,204252
g1,1288:18023586,21715084
r1,1452:18023586,21715084:0,563678,204252
k1,1288:18126273,21715084:102687
x1,1288:19573471,21715084
k1,1288:19676158,21715084:102687
g1,1288:19750744,21715084
)
g1,1288:19750744,21715084
(1,1288:19750744,21715084:1962775,476582,204252
g1,1288:19825330,21715084
r1,1452:19825330,21715084:0,571573,204252
k1,1288:19995426,21715084:170096
x1,1288:21442624,21715084
k1,1288:21612719,21715084:170095
g1,1288:21687305,21715084
r1,1452:21713519,21715084:26214,680834,204252
)
g1,1288:21713519,21715084
(1,1288:21713519,21715084:1813321,476582,204252
g1,1288:21788105,21715084
r1,1452:21788105,21715084:0,563678,204252
k1,1288:21896581,21715084:108476
x1,1288:23343779,21715084
k1,1288:23452254,21715084:108475
g1,1288:23526840,21715084
)
g1,1288:23526840,21715084
(1,1288:23526840,21715084:1801744,476582,204252
g1,1288:23601426,21715084
r1,1452:23601426,21715084:0,571573,204252
k1,1288:23704113,21715084:102687
x1,1288:25151311,21715084
k1,1288:25253998,21715084:102687
g1,1288:25328584,21715084
)
g1,1288:25328584,21715084
(1,1288:25328584,21715084:1901108,476582,204252
g1,1288:25403170,21715084
r1,1452:25403170,21715084:0,571573,204252
k1,1288:25542432,21715084:139262
x1,1288:26989630,21715084
k1,1288:27128892,21715084:139262
g1,1288:27203478,21715084
r1,1452:27229692,21715084:26214,680834,204252
)
g1,1288:27229692,21715084
(1,1288:27229692,21715084:1813321,476582,204252
g1,1288:27304278,21715084
r1,1452:27304278,21715084:0,571573,204252
k1,1288:27412754,21715084:108476
x1,1288:28859952,21715084
k1,1288:28968427,21715084:108475
g1,1288:29043013,21715084
)
g1,1288:29043013,21715084
(1,1288:29043013,21715084:1801744,476582,204252
g1,1288:29117599,21715084
r1,1452:29117599,21715084:0,563678,204252
k1,1288:29220286,21715084:102687
x1,1288:30667484,21715084
k1,1288:30770171,21715084:102687
g1,1288:30844757,21715084
)
g1,1288:30844757,21715084
(1,1288:30844757,21715084:1960674,476582,204252
g1,1288:30919343,21715084
r1,1452:30919343,21715084:0,563678,204252
k1,1288:31088388,21715084:169045
x1,1288:32535586,21715084
k1,1288:32704631,21715084:169045
g1,1288:32779217,21715084
r1,1452:32805431,21715084:26214,680834,204252
)
g1,1288:32805431,21715084
(1,1288:32805431,21715084:1813321,476582,204252
g1,1288:32880017,21715084
r1,1452:32880017,21715084:0,571573,204252
k1,1288:32988493,21715084:108476
x1,1288:34435691,21715084
k1,1288:34544166,21715084:108475
g1,1288:34618752,21715084
)
g1,1288:34618752,21715084
(1,1288:34618752,21715084:1801744,476582,204252
g1,1288:34693338,21715084
r1,1452:34693338,21715084:0,571573,204252
k1,1288:34796025,21715084:102687
x1,1288:36243223,21715084
k1,1288:36345910,21715084:102687
g1,1288:36420496,21715084
)
g1,1288:36420496,21715084
(1,1288:36420496,21715084:2133272,476582,204252
g1,1288:36495082,21715084
r1,1452:36495082,21715084:0,571573,204252
k1,1288:36750426,21715084:255344
x1,1288:38197624,21715084
k1,1288:38452968,21715084:255344
g1,1288:38527554,21715084
r1,1452:38553768,21715084:26214,680834,204252
)
g1,1288:38553768,21715084
(1,1288:38553768,21715084:1813321,476582,204252
g1,1288:38628354,21715084
r1,1452:38628354,21715084:0,563678,204252
k1,1288:38736830,21715084:108476
x1,1288:40184028,21715084
k1,1288:40292503,21715084:108475
g1,1288:40367089,21715084
)
g1,1288:40367089,21715084
(1,1288:40367089,21715084:1801744,476582,204252
g1,1288:40441675,21715084
r1,1452:40441675,21715084:0,563678,204252
k1,1288:40544362,21715084:102687
x1,1288:41991560,21715084
k1,1288:42094247,21715084:102687
g1,1288:42168833,21715084
)
g1,1288:42168833,21715084
(1,1289:42168833,21715084:1874894,476582,204252
g1,1288:42243419,21715084
r1,1452:42243419,21715084:0,563678,204252
k1,1288:42382681,21715084:139262
x1,1288:43829879,21715084
k1,1289:43969141,21715084:139262
g1,1289:44043727,21715084
)
g1,1289:44043727,21715084
)
(1,1291:3164161,22395918:40879566,476582,204252
g1,1290:3164161,22395918
(1,1290:3164161,22395918:6113693,476582,204252
r1,1452:3164161,22395918:0,680834,204252
g1,1290:3238747,22395918
r1,1452:3238747,22395918:0,589994,204252
g1,1290:3238747,22395918
x1,1290:8179184,22395918
g1,1290:8326534,22395918
x1,1290:8501774,22395918
x1,1290:9028028,22395918
x1,1290:9203268,22395918
g1,1290:9277854,22395918
)
g1,1290:9277854,22395918
(1,1290:9277854,22395918:1311553,476582,204252
g1,1290:9352440,22395918
r1,1452:9352440,22395918:0,571573,204252
k1,1290:9466897,22395918:114457
x1,1290:10374151,22395918
k1,1290:10488607,22395918:114456
g1,1290:10563193,22395918
r1,1452:10589407,22395918:26214,680834,204252
)
g1,1290:10589407,22395918
(1,1290:10589407,22395918:1813321,476582,204252
g1,1290:10663993,22395918
r1,1452:10663993,22395918:0,571573,204252
k1,1290:10772469,22395918:108476
x1,1290:12219667,22395918
k1,1290:12328142,22395918:108475
g1,1290:12402728,22395918
)
g1,1290:12402728,22395918
(1,1290:12402728,22395918:1801744,476582,204252
g1,1290:12477314,22395918
r1,1452:12477314,22395918:0,571573,204252
k1,1290:12580001,22395918:102687
x1,1290:14027199,22395918
k1,1290:14129886,22395918:102687
g1,1290:14204472,22395918
)
g1,1290:14204472,22395918
(1,1290:14204472,22395918:1931207,476582,204252
g1,1290:14279058,22395918
r1,1452:14279058,22395918:0,571573,204252
k1,1290:14433370,22395918:154312
x1,1290:15880568,22395918
k1,1290:16034879,22395918:154311
g1,1290:16109465,22395918
r1,1452:16135679,22395918:26214,680834,204252
)
g1,1290:16135679,22395918
(1,1290:16135679,22395918:1813321,476582,204252
g1,1290:16210265,22395918
r1,1452:16210265,22395918:0,563678,204252
k1,1290:16318741,22395918:108476
x1,1290:17765939,22395918
k1,1290:17874414,22395918:108475
g1,1290:17949000,22395918
)
g1,1290:17949000,22395918
(1,1290:17949000,22395918:1801744,476582,204252
g1,1290:18023586,22395918
r1,1452:18023586,22395918:0,563678,204252
k1,1290:18126273,22395918:102687
x1,1290:19573471,22395918
k1,1290:19676158,22395918:102687
g1,1290:19750744,22395918
)
g1,1290:19750744,22395918
(1,1290:19750744,22395918:1962775,476582,204252
g1,1290:19825330,22395918
r1,1452:19825330,22395918:0,563678,204252
k1,1290:19995426,22395918:170096
x1,1290:21442624,22395918
k1,1290:21612719,22395918:170095
g1,1290:21687305,22395918
r1,1452:21713519,22395918:26214,680834,204252
)
g1,1290:21713519,22395918
(1,1290:21713519,22395918:1813321,476582,204252
g1,1290:21788105,22395918
r1,1452:21788105,22395918:0,571573,204252
k1,1290:21896581,22395918:108476
x1,1290:23343779,22395918
k1,1290:23452254,22395918:108475
g1,1290:23526840,22395918
)
g1,1290:23526840,22395918
(1,1290:23526840,22395918:1801744,476582,204252
g1,1290:23601426,22395918
r1,1452:23601426,22395918:0,563678,204252
k1,1290:23704113,22395918:102687
x1,1290:25151311,22395918
k1,1290:25253998,22395918:102687
g1,1290:25328584,22395918
)
g1,1290:25328584,22395918
(1,1290:25328584,22395918:1901108,476582,204252
g1,1290:25403170,22395918
r1,1452:25403170,22395918:0,571573,204252
k1,1290:25542432,22395918:139262
x1,1290:26989630,22395918
k1,1290:27128892,22395918:139262
g1,1290:27203478,22395918
r1,1452:27229692,22395918:26214,680834,204252
)
g1,1290:27229692,22395918
(1,1290:27229692,22395918:1813321,476582,204252
g1,1290:27304278,22395918
r1,1452:27304278,22395918:0,563678,204252
k1,1290:27412754,22395918:108476
x1,1290:28859952,22395918
k1,1290:28968427,22395918:108475
g1,1290:29043013,22395918
)
g1,1290:29043013,22395918
(1,1290:29043013,22395918:1801744,476582,204252
g1,1290:29117599,22395918
r1,1452:29117599,22395918:0,571573,204252
k1,1290:29220286,22395918:102687
x1,1290:30667484,22395918
k1,1290:30770171,22395918:102687
g1,1290:30844757,22395918
)
g1,1290:30844757,22395918
(1,1290:30844757,22395918:1960674,476582,204252
g1,1290:30919343,22395918
r1,1452:30919343,22395918:0,571573,204252
k1,1290:31088388,22395918:169045
x1,1290:32535586,22395918
k1,1290:32704631,22395918:169045
g1,1290:32779217,22395918
r1,1452:32805431,22395918:26214,680834,204252
)
g1,1290:32805431,22395918
(1,1290:32805431,22395918:1813321,476582,204252
g1,1290:32880017,22395918
r1,1452:32880017,22395918:0,571573,204252
k1,1290:32988493,22395918:108476
x1,1290:34435691,22395918
k1,1290:34544166,22395918:108475
g1,1290:34618752,22395918
)
g1,1290:34618752,22395918
(1,1290:34618752,22395918:1801744,476582,204252
g1,1290:34693338,22395918
r1,1452:34693338,22395918:0,563678,204252
k1,1290:34796025,22395918:102687
x1,1290:36243223,22395918
k1,1290:36345910,22395918:102687
g1,1290:36420496,22395918
)
g1,1290:36420496,22395918
(1,1290:36420496,22395918:2133272,476582,204252
g1,1290:36495082,22395918
r1,1452:36495082,22395918:0,571573,204252
k1,1290:36750426,22395918:255344
x1,1290:38197624,22395918
k1,1290:38452968,22395918:255344
g1,1290:38527554,22395918
r1,1452:38553768,22395918:26214,680834,204252
)
g1,1290:38553768,22395918
(1,1290:38553768,22395918:1813321,476582,204252
g1,1290:38628354,22395918
r1,1452:38628354,22395918:0,571573,204252
k1,1290:38736830,22395918:108476
x1,1290:40184028,22395918
k1,1290:40292503,22395918:108475
g1,1290:40367089,22395918
)
g1,1290:40367089,22395918
(1,1290:40367089,22395918:1801744,476582,204252
g1,1290:40441675,22395918
r1,1452:40441675,22395918:0,571573,204252
k1,1290:40544362,22395918:102687
x1,1290:41991560,22395918
k1,1290:42094247,22395918:102687
g1,1290:42168833,22395918
)
g1,1290:42168833,22395918
(1,1291:42168833,22395918:1874894,476582,204252
g1,1290:42243419,22395918
r1,1452:42243419,22395918:0,571573,204252
k1,1290:42382681,22395918:139262
x1,1290:43829879,22395918
k1,1291:43969141,22395918:139262
g1,1291:44043727,22395918
)
g1,1291:44043727,22395918
)
(1,1294:3164161,23102966:40879566,476582,283640
g1,1293:3164161,23102966
(1,1293:3164161,23102966:6113693,476582,283640
r1,1452:3164161,23102966:0,680834,204252
g1,1293:3238747,23102966
r1,1452:3238747,23102966:0,741737,283640
k1,1293:4701921,23102966:1463174
x1,1293:6344350,23102966
$1,1293:6344350,23102966
[1,1293:6344350,23234038:2858918,589169,152568
(1,1293:6344350,22917936:2787342,273067,76459
x1,1293:7453996,22917936
x1,1293:7699711,22917936
(1,1293:7699711,22917936:175240,83136,65264
(1,1293:7699711,22983200:175240,148400,0
x1,1293:7874951,22983200
)
)
x1,1293:9098924,22917936
)
(1,1293:6344350,23234038:2858918,135440,152568
(1,1293:6344350,23321342:2826150,222744,65264
(1,1293:6344350,23321342:1085003,222744,0
x1,1293:7429353,23321342
)
(1,1293:7429353,23321342:318906,201020,65264
(1,1293:7429353,23386606:318906,266284,0
x1,1293:7748259,23386606
)
)
(1,1293:7748259,23321342:1389473,222744,0
x1,1293:8062290,23321342
x1,1293:9137732,23321342
)
)
)
]
$1,1293:9203268,23102966
g1,1293:9277854,23102966
)
g1,1293:9277854,23102966
(1,1293:9277854,23102966:1311553,476582,283640
g1,1293:9352440,23102966
r1,1452:9352440,23102966:0,650961,283640
k1,1293:9466897,23102966:114457
x1,1293:10374151,23102966
k1,1293:10488607,23102966:114456
g1,1293:10563193,23102966
r1,1452:10589407,23102966:26214,760222,283640
)
g1,1293:10589407,23102966
(1,1293:10589407,23102966:1813321,476582,283640
g1,1293:10663993,23102966
r1,1452:10663993,23102966:0,650961,283640
k1,1293:10772469,23102966:108476
x1,1293:12219667,23102966
k1,1293:12328142,23102966:108475
g1,1293:12402728,23102966
)
g1,1293:12402728,23102966
(1,1293:12402728,23102966:1801744,476582,283640
g1,1293:12477314,23102966
r1,1452:12477314,23102966:0,650961,283640
k1,1293:12580001,23102966:102687
x1,1293:14027199,23102966
k1,1293:14129886,23102966:102687
g1,1293:14204472,23102966
)
g1,1293:14204472,23102966
(1,1293:14204472,23102966:1931207,476582,283640
g1,1293:14279058,23102966
r1,1452:14279058,23102966:0,643066,283640
k1,1293:14433370,23102966:154312
x1,1293:15880568,23102966
k1,1293:16034879,23102966:154311
g1,1293:16109465,23102966
r1,1452:16135679,23102966:26214,760222,283640
)
g1,1293:16135679,23102966
(1,1293:16135679,23102966:1813321,476582,283640
g1,1293:16210265,23102966
r1,1452:16210265,23102966:0,650961,283640
k1,1293:16318741,23102966:108476
x1,1293:17765939,23102966
k1,1293:17874414,23102966:108475
g1,1293:17949000,23102966
)
g1,1293:17949000,23102966
(1,1293:17949000,23102966:1801744,476582,283640
g1,1293:18023586,23102966
r1,1452:18023586,23102966:0,650961,283640
k1,1293:18126273,23102966:102687
x1,1293:19573471,23102966
k1,1293:19676158,23102966:102687
g1,1293:19750744,23102966
)
g1,1293:19750744,23102966
(1,1293:19750744,23102966:1962775,476582,283640
g1,1293:19825330,23102966
r1,1452:19825330,23102966:0,643066,283640
k1,1293:19995426,23102966:170096
x1,1293:21442624,23102966
k1,1293:21612719,23102966:170095
g1,1293:21687305,23102966
r1,1452:21713519,23102966:26214,760222,283640
)
g1,1293:21713519,23102966
(1,1293:21713519,23102966:1813321,476582,283640
g1,1293:21788105,23102966
r1,1452:21788105,23102966:0,643066,283640
k1,1293:21896581,23102966:108476
x1,1293:23343779,23102966
k1,1293:23452254,23102966:108475
g1,1293:23526840,23102966
)
g1,1293:23526840,23102966
(1,1293:23526840,23102966:1801744,476582,283640
g1,1293:23601426,23102966
r1,1452:23601426,23102966:0,650961,283640
k1,1293:23704113,23102966:102687
x1,1293:25151311,23102966
k1,1293:25253998,23102966:102687
g1,1293:25328584,23102966
)
g1,1293:25328584,23102966
(1,1293:25328584,23102966:1901108,476582,283640
g1,1293:25403170,23102966
r1,1452:25403170,23102966:0,643066,283640
k1,1293:25542432,23102966:139262
x1,1293:26989630,23102966
k1,1293:27128892,23102966:139262
g1,1293:27203478,23102966
r1,1452:27229692,23102966:26214,760222,283640
)
g1,1293:27229692,23102966
(1,1293:27229692,23102966:1813321,476582,283640
g1,1293:27304278,23102966
r1,1452:27304278,23102966:0,650961,283640
k1,1293:27412754,23102966:108476
x1,1293:28859952,23102966
k1,1293:28968427,23102966:108475
g1,1293:29043013,23102966
)
g1,1293:29043013,23102966
(1,1293:29043013,23102966:1801744,476582,283640
g1,1293:29117599,23102966
r1,1452:29117599,23102966:0,650961,283640
k1,1293:29220286,23102966:102687
x1,1293:30667484,23102966
k1,1293:30770171,23102966:102687
g1,1293:30844757,23102966
)
g1,1293:30844757,23102966
(1,1293:30844757,23102966:1960674,476582,283640
g1,1293:30919343,23102966
r1,1452:30919343,23102966:0,643066,283640
k1,1293:31088388,23102966:169045
x1,1293:32535586,23102966
k1,1293:32704631,23102966:169045
g1,1293:32779217,23102966
r1,1452:32805431,23102966:26214,760222,283640
)
g1,1293:32805431,23102966
(1,1293:32805431,23102966:1813321,476582,283640
g1,1293:32880017,23102966
r1,1452:32880017,23102966:0,650961,283640
k1,1293:32988493,23102966:108476
x1,1293:34435691,23102966
k1,1293:34544166,23102966:108475
g1,1293:34618752,23102966
)
g1,1293:34618752,23102966
(1,1293:34618752,23102966:1801744,476582,283640
g1,1293:34693338,23102966
r1,1452:34693338,23102966:0,643066,283640
k1,1293:34796025,23102966:102687
x1,1293:36243223,23102966
k1,1293:36345910,23102966:102687
g1,1293:36420496,23102966
)
g1,1293:36420496,23102966
(1,1293:36420496,23102966:2133272,476582,283640
g1,1293:36495082,23102966
r1,1452:36495082,23102966:0,650961,283640
k1,1293:36750426,23102966:255344
x1,1293:38197624,23102966
k1,1293:38452968,23102966:255344
g1,1293:38527554,23102966
r1,1452:38553768,23102966:26214,760222,283640
)
g1,1293:38553768,23102966
(1,1293:38553768,23102966:1813321,476582,283640
g1,1293:38628354,23102966
r1,1452:38628354,23102966:0,643066,283640
k1,1293:38736830,23102966:108476
x1,1293:40184028,23102966
k1,1293:40292503,23102966:108475
g1,1293:40367089,23102966
)
g1,1293:40367089,23102966
(1,1293:40367089,23102966:1801744,476582,283640
g1,1293:40441675,23102966
r1,1452:40441675,23102966:0,643066,283640
k1,1293:40544362,23102966:102687
x1,1293:41991560,23102966
k1,1293:42094247,23102966:102687
g1,1293:42168833,23102966
)
g1,1293:42168833,23102966
(1,1294:42168833,23102966:1874894,476582,283640
g1,1293:42243419,23102966
r1,1452:42243419,23102966:0,643066,283640
k1,1293:42382681,23102966:139262
x1,1293:43829879,23102966
k1,1294:43969141,23102966:139262
g1,1294:44043727,23102966
)
g1,1294:44043727,23102966
)
(1,1295:3164161,23863188:40879566,476582,283640
g1,1294:3164161,23863188
(1,1294:3164161,23863188:6113693,476582,283640
r1,1452:3164161,23863188:0,680834,204252
g1,1294:3238747,23863188
r1,1452:3238747,23863188:0,741737,283640
k1,1294:4092044,23863188:853297
x1,1294:5734473,23863188
$1,1294:5734473,23863188
[1,1294:5734473,23994260:3468795,589169,152568
(1,1294:5734473,23678158:2787342,273067,76459
x1,1294:6844119,23678158
x1,1294:7089834,23678158
(1,1294:7089834,23678158:175240,83136,65264
(1,1294:7089834,23743422:175240,148400,0
x1,1294:7265074,23743422
)
)
x1,1294:8489047,23678158
)
(1,1294:5734473,23994260:3468795,135440,152568
(1,1294:5734473,24081564:3436027,222744,65264
(1,1294:5734473,24081564:1694880,222744,65264
x1,1294:6501802,24081564
(1,1294:6501802,24081564:175240,83136,65264
(1,1294:6501802,24146828:175240,148400,0
x1,1294:6677042,24146828
)
)
x1,1294:7429353,24081564
)
(1,1294:7429353,24081564:318906,201020,65264
(1,1294:7429353,24146828:318906,266284,0
x1,1294:7748259,24146828
)
)
(1,1294:7748259,24081564:1389473,222744,0
x1,1294:8062290,24081564
x1,1294:9137732,24081564
)
)
)
]
$1,1294:9203268,23863188
g1,1294:9277854,23863188
)
g1,1294:9277854,23863188
(1,1294:9277854,23863188:1311553,476582,283640
g1,1294:9352440,23863188
r1,1452:9352440,23863188:0,650961,283640
k1,1294:9466897,23863188:114457
x1,1294:10374151,23863188
k1,1294:10488607,23863188:114456
g1,1294:10563193,23863188
r1,1452:10589407,23863188:26214,760222,283640
)
g1,1294:10589407,23863188
(1,1294:10589407,23863188:1813321,476582,283640
g1,1294:10663993,23863188
r1,1452:10663993,23863188:0,643066,283640
k1,1294:10772469,23863188:108476
x1,1294:12219667,23863188
k1,1294:12328142,23863188:108475
g1,1294:12402728,23863188
)
g1,1294:12402728,23863188
(1,1294:12402728,23863188:1801744,476582,283640
g1,1294:12477314,23863188
r1,1452:12477314,23863188:0,650961,283640
k1,1294:12580001,23863188:102687
x1,1294:14027199,23863188
k1,1294:14129886,23863188:102687
g1,1294:14204472,23863188
)
g1,1294:14204472,23863188
(1,1294:14204472,23863188:1931207,476582,283640
g1,1294:14279058,23863188
r1,1452:14279058,23863188:0,650961,283640
k1,1294:14433370,23863188:154312
x1,1294:15880568,23863188
k1,1294:16034879,23863188:154311
g1,1294:16109465,23863188
r1,1452:16135679,23863188:26214,760222,283640
)
g1,1294:16135679,23863188
(1,1294:16135679,23863188:1813321,476582,283640
g1,1294:16210265,23863188
r1,1452:16210265,23863188:0,636754,283640
k1,1294:16318741,23863188:108476
$1,1294:16318741,23863188
[1,1294:16318741,23863188:1447198,353114,127873
(1,1294:16318741,23863188:1447198,353114,9468
x1,1294:17765939,23863188
)
]
$1,1294:17765939,23863188
k1,1294:17874414,23863188:108475
g1,1294:17949000,23863188
)
g1,1294:17949000,23863188
(1,1294:17949000,23863188:1801744,476582,283640
g1,1294:18023586,23863188
r1,1452:18023586,23863188:0,636754,283640
k1,1294:18126273,23863188:102687
$1,1294:18126273,23863188
[1,1294:18126273,23863188:1447198,353114,127873
(1,1294:18126273,23863188:1447198,353114,9468
x1,1294:19573471,23863188
)
]
$1,1294:19573471,23863188
k1,1294:19676158,23863188:102687
g1,1294:19750744,23863188
)
g1,1294:19750744,23863188
(1,1294:19750744,23863188:1962775,476582,283640
g1,1294:19825330,23863188
r1,1452:19825330,23863188:0,650961,283640
k1,1294:19995426,23863188:170096
x1,1294:21442624,23863188
k1,1294:21612719,23863188:170095
g1,1294:21687305,23863188
r1,1452:21713519,23863188:26214,760222,283640
)
g1,1294:21713519,23863188
(1,1294:21713519,23863188:1813321,476582,283640
g1,1294:21788105,23863188
r1,1452:21788105,23863188:0,636754,283640
k1,1294:21896581,23863188:108476
$1,1294:21896581,23863188
[1,1294:21896581,23863188:1447198,353114,127873
(1,1294:21896581,23863188:1447198,353114,9468
x1,1294:23343779,23863188
)
]
$1,1294:23343779,23863188
k1,1294:23452254,23863188:108475
g1,1294:23526840,23863188
)
g1,1294:23526840,23863188
(1,1294:23526840,23863188:1801744,476582,283640
g1,1294:23601426,23863188
r1,1452:23601426,23863188:0,630176,283640
k1,1294:23704113,23863188:102687
$1,1294:23704113,23863188
[1,1294:23704113,23863188:1447198,346536,127873
(1,1294:23704113,23863188:1447198,346536,9468
x1,1294:25151311,23863188
)
]
$1,1294:25151311,23863188
k1,1294:25253998,23863188:102687
g1,1294:25328584,23863188
)
g1,1294:25328584,23863188
(1,1294:25328584,23863188:1901108,476582,283640
g1,1294:25403170,23863188
r1,1452:25403170,23863188:0,630176,283640
k1,1294:25542432,23863188:139262
$1,1294:25542432,23863188
[1,1294:25542432,23863188:1447198,346536,127873
(1,1294:25542432,23863188:1447198,346536,9468
x1,1294:26989630,23863188
)
]
$1,1294:26989630,23863188
k1,1294:27128892,23863188:139262
g1,1294:27203478,23863188
r1,1452:27229692,23863188:26214,760222,283640
)
g1,1294:27229692,23863188
(1,1294:27229692,23863188:1813321,476582,283640
g1,1294:27304278,23863188
r1,1452:27304278,23863188:0,636754,283640
k1,1294:27412754,23863188:108476
$1,1294:27412754,23863188
[1,1294:27412754,23863188:1447198,353114,127873
(1,1294:27412754,23863188:1447198,353114,9468
x1,1294:28859952,23863188
)
]
$1,1294:28859952,23863188
k1,1294:28968427,23863188:108475
g1,1294:29043013,23863188
)
g1,1294:29043013,23863188
(1,1294:29043013,23863188:1801744,476582,283640
g1,1294:29117599,23863188
r1,1452:29117599,23863188:0,643066,283640
k1,1294:29220286,23863188:102687
x1,1294:30667484,23863188
k1,1294:30770171,23863188:102687
g1,1294:30844757,23863188
)
g1,1294:30844757,23863188
(1,1294:30844757,23863188:1960674,476582,283640
g1,1294:30919343,23863188
r1,1452:30919343,23863188:0,643066,283640
k1,1294:31088388,23863188:169045
x1,1294:32535586,23863188
k1,1294:32704631,23863188:169045
g1,1294:32779217,23863188
r1,1452:32805431,23863188:26214,760222,283640
)
g1,1294:32805431,23863188
(1,1294:32805431,23863188:1813321,476582,283640
g1,1294:32880017,23863188
r1,1452:32880017,23863188:0,636754,283640
k1,1294:32988493,23863188:108476
$1,1294:32988493,23863188
[1,1294:32988493,23863188:1447198,353114,127873
(1,1294:32988493,23863188:1447198,353114,9468
x1,1294:34435691,23863188
)
]
$1,1294:34435691,23863188
k1,1294:34544166,23863188:108475
g1,1294:34618752,23863188
)
g1,1294:34618752,23863188
(1,1294:34618752,23863188:1801744,476582,283640
g1,1294:34693338,23863188
r1,1452:34693338,23863188:0,636754,283640
k1,1294:34796025,23863188:102687
$1,1294:34796025,23863188
[1,1294:34796025,23863188:1447198,353114,127873
(1,1294:34796025,23863188:1447198,353114,9468
x1,1294:36243223,23863188
)
]
$1,1294:36243223,23863188
k1,1294:36345910,23863188:102687
g1,1294:36420496,23863188
)
g1,1294:36420496,23863188
(1,1294:36420496,23863188:2133272,476582,283640
g1,1294:36495082,23863188
r1,1452:36495082,23863188:0,643066,283640
k1,1294:36750426,23863188:255344
x1,1294:38197624,23863188
k1,1294:38452968,23863188:255344
g1,1294:38527554,23863188
r1,1452:38553768,23863188:26214,760222,283640
)
g1,1294:38553768,23863188
(1,1294:38553768,23863188:1813321,476582,283640
g1,1294:38628354,23863188
r1,1452:38628354,23863188:0,643066,283640
k1,1294:38736830,23863188:108476
x1,1294:40184028,23863188
k1,1294:40292503,23863188:108475
g1,1294:40367089,23863188
)
g1,1294:40367089,23863188
(1,1294:40367089,23863188:1801744,476582,283640
g1,1294:40441675,23863188
r1,1452:40441675,23863188:0,650961,283640
k1,1294:40544362,23863188:102687
x1,1294:41991560,23863188
k1,1294:42094247,23863188:102687
g1,1294:42168833,23863188
)
g1,1294:42168833,23863188
(1,1295:42168833,23863188:1874894,476582,283640
g1,1294:42243419,23863188
r1,1452:42243419,23863188:0,650961,283640
k1,1294:42382681,23863188:139262
x1,1294:43829879,23863188
k1,1295:43969141,23863188:139262
g1,1295:44043727,23863188
)
g1,1295:44043727,23863188
)
(1,1296:3164161,24623410:40879566,476582,283640
g1,1295:3164161,24623410
(1,1295:3164161,24623410:6113693,476582,283640
r1,1452:3164161,24623410:0,680834,204252
g1,1295:3238747,24623410
r1,1452:3238747,24623410:0,741737,283640
k1,1295:4034699,24623410:795952
x1,1295:5677128,24623410
$1,1295:5677128,24623410
[1,1295:5677128,24754482:3526140,589169,152568
(1,1295:5677128,24438380:2787342,273067,76459
x1,1295:6786774,24438380
x1,1295:7032489,24438380
(1,1295:7032489,24438380:175240,83136,65264
(1,1295:7032489,24503644:175240,148400,0
x1,1295:7207729,24503644
)
)
x1,1295:8431702,24438380
)
(1,1295:5677128,24754482:3526140,135440,152568
(1,1295:5677128,24841786:3493372,222744,65264
(1,1295:5677128,24841786:1752225,222744,65264
x1,1295:6947818,24841786
(1,1295:6947818,24841786:175240,83136,65264
(1,1295:6947818,24907050:175240,148400,0
x1,1295:7123058,24907050
)
)
x1,1295:7429353,24841786
)
(1,1295:7429353,24841786:318906,201020,65264
(1,1295:7429353,24907050:318906,266284,0
x1,1295:7748259,24907050
)
)
(1,1295:7748259,24841786:1389473,222744,0
x1,1295:8062290,24841786
x1,1295:9137732,24841786
)
)
)
]
$1,1295:9203268,24623410
g1,1295:9277854,24623410
)
g1,1295:9277854,24623410
(1,1295:9277854,24623410:1311553,476582,283640
g1,1295:9352440,24623410
r1,1452:9352440,24623410:0,650961,283640
k1,1295:9466897,24623410:114457
x1,1295:10374151,24623410
k1,1295:10488607,24623410:114456
g1,1295:10563193,24623410
r1,1452:10589407,24623410:26214,760222,283640
)
g1,1295:10589407,24623410
(1,1295:10589407,24623410:1813321,476582,283640
g1,1295:10663993,24623410
r1,1452:10663993,24623410:0,636754,283640
k1,1295:10772469,24623410:108476
$1,1295:10772469,24623410
[1,1295:10772469,24623410:1447198,353114,127873
(1,1295:10772469,24623410:1447198,353114,9468
x1,1295:12219667,24623410
)
]
$1,1295:12219667,24623410
k1,1295:12328142,24623410:108475
g1,1295:12402728,24623410
)
g1,1295:12402728,24623410
(1,1295:12402728,24623410:1801744,476582,283640
g1,1295:12477314,24623410
r1,1452:12477314,24623410:0,636754,283640
k1,1295:12580001,24623410:102687
$1,1295:12580001,24623410
[1,1295:12580001,24623410:1447198,353114,127873
(1,1295:12580001,24623410:1447198,353114,9468
x1,1295:14027199,24623410
)
]
$1,1295:14027199,24623410
k1,1295:14129886,24623410:102687
g1,1295:14204472,24623410
)
g1,1295:14204472,24623410
(1,1295:14204472,24623410:1931207,476582,283640
g1,1295:14279058,24623410
r1,1452:14279058,24623410:0,630176,283640
k1,1295:14433370,24623410:154312
$1,1295:14433370,24623410
[1,1295:14433370,24623410:1447198,346536,127873
(1,1295:14433370,24623410:1447198,346536,9468
x1,1295:15880568,24623410
)
]
$1,1295:15880568,24623410
k1,1295:16034879,24623410:154311
g1,1295:16109465,24623410
r1,1452:16135679,24623410:26214,760222,283640
)
g1,1295:16135679,24623410
(1,1295:16135679,24623410:1813321,476582,283640
g1,1295:16210265,24623410
r1,1452:16210265,24623410:0,650961,283640
k1,1295:16318741,24623410:108476
x1,1295:17765939,24623410
k1,1295:17874414,24623410:108475
g1,1295:17949000,24623410
)
g1,1295:17949000,24623410
(1,1295:17949000,24623410:1801744,476582,283640
g1,1295:18023586,24623410
r1,1452:18023586,24623410:0,643066,283640
k1,1295:18126273,24623410:102687
x1,1295:19573471,24623410
k1,1295:19676158,24623410:102687
g1,1295:19750744,24623410
)
g1,1295:19750744,24623410
(1,1295:19750744,24623410:1962775,476582,283640
g1,1295:19825330,24623410
r1,1452:19825330,24623410:0,630176,283640
k1,1295:19995426,24623410:170096
$1,1295:19995426,24623410
[1,1295:19995426,24623410:1447198,346536,127873
(1,1295:19995426,24623410:1447198,346536,9468
x1,1295:21442624,24623410
)
]
$1,1295:21442624,24623410
k1,1295:21612719,24623410:170095
g1,1295:21687305,24623410
r1,1452:21713519,24623410:26214,760222,283640
)
g1,1295:21713519,24623410
(1,1295:21713519,24623410:1813321,476582,283640
g1,1295:21788105,24623410
r1,1452:21788105,24623410:0,643066,283640
k1,1295:21896581,24623410:108476
x1,1295:23343779,24623410
k1,1295:23452254,24623410:108475
g1,1295:23526840,24623410
)
g1,1295:23526840,24623410
(1,1295:23526840,24623410:1801744,476582,283640
g1,1295:23601426,24623410
r1,1452:23601426,24623410:0,650961,283640
k1,1295:23704113,24623410:102687
x1,1295:25151311,24623410
k1,1295:25253998,24623410:102687
g1,1295:25328584,24623410
)
g1,1295:25328584,24623410
(1,1295:25328584,24623410:1901108,476582,283640
g1,1295:25403170,24623410
r1,1452:25403170,24623410:0,643066,283640
k1,1295:25542432,24623410:139262
x1,1295:26989630,24623410
k1,1295:27128892,24623410:139262
g1,1295:27203478,24623410
r1,1452:27229692,24623410:26214,760222,283640
)
g1,1295:27229692,24623410
(1,1295:27229692,24623410:1813321,476582,283640
g1,1295:27304278,24623410
r1,1452:27304278,24623410:0,650961,283640
k1,1295:27412754,24623410:108476
x1,1295:28859952,24623410
k1,1295:28968427,24623410:108475
g1,1295:29043013,24623410
)
g1,1295:29043013,24623410
(1,1295:29043013,24623410:1801744,476582,283640
g1,1295:29117599,24623410
r1,1452:29117599,24623410:0,630176,283640
k1,1295:29220286,24623410:102687
$1,1295:29220286,24623410
[1,1295:29220286,24623410:1447198,346536,127873
(1,1295:29220286,24623410:1447198,346536,9468
x1,1295:30667484,24623410
)
]
$1,1295:30667484,24623410
k1,1295:30770171,24623410:102687
g1,1295:30844757,24623410
)
g1,1295:30844757,24623410
(1,1295:30844757,24623410:1960674,476582,283640
g1,1295:30919343,24623410
r1,1452:30919343,24623410:0,636754,283640
k1,1295:31088388,24623410:169045
$1,1295:31088388,24623410
[1,1295:31088388,24623410:1447198,353114,127873
(1,1295:31088388,24623410:1447198,353114,9468
x1,1295:32535586,24623410
)
]
$1,1295:32535586,24623410
k1,1295:32704631,24623410:169045
g1,1295:32779217,24623410
r1,1452:32805431,24623410:26214,760222,283640
)
g1,1295:32805431,24623410
(1,1295:32805431,24623410:1813321,476582,283640
g1,1295:32880017,24623410
r1,1452:32880017,24623410:0,643066,283640
k1,1295:32988493,24623410:108476
x1,1295:34435691,24623410
k1,1295:34544166,24623410:108475
g1,1295:34618752,24623410
)
g1,1295:34618752,24623410
(1,1295:34618752,24623410:1801744,476582,283640
g1,1295:34693338,24623410
r1,1452:34693338,24623410:0,643066,283640
k1,1295:34796025,24623410:102687
x1,1295:36243223,24623410
k1,1295:36345910,24623410:102687
g1,1295:36420496,24623410
)
g1,1295:36420496,24623410
(1,1295:36420496,24623410:2133272,476582,283640
g1,1295:36495082,24623410
r1,1452:36495082,24623410:0,630176,283640
k1,1295:36750426,24623410:255344
$1,1295:36750426,24623410
[1,1295:36750426,24623410:1447198,346536,127873
(1,1295:36750426,24623410:1447198,346536,9468
x1,1295:38197624,24623410
)
]
$1,1295:38197624,24623410
k1,1295:38452968,24623410:255344
g1,1295:38527554,24623410
r1,1452:38553768,24623410:26214,760222,283640
)
g1,1295:38553768,24623410
(1,1295:38553768,24623410:1813321,476582,283640
g1,1295:38628354,24623410
r1,1452:38628354,24623410:0,636754,283640
k1,1295:38736830,24623410:108476
$1,1295:38736830,24623410
[1,1295:38736830,24623410:1447198,353114,127873
(1,1295:38736830,24623410:1447198,353114,9468
x1,1295:40184028,24623410
)
]
$1,1295:40184028,24623410
k1,1295:40292503,24623410:108475
g1,1295:40367089,24623410
)
g1,1295:40367089,24623410
(1,1295:40367089,24623410:1801744,476582,283640
g1,1295:40441675,24623410
r1,1452:40441675,24623410:0,630176,283640
k1,1295:40544362,24623410:102687
$1,1295:40544362,24623410
[1,1295:40544362,24623410:1447198,346536,127873
(1,1295:40544362,24623410:1447198,346536,9468
x1,1295:41991560,24623410
)
]
$1,1295:41991560,24623410
k1,1295:42094247,24623410:102687
g1,1295:42168833,24623410
)
g1,1295:42168833,24623410
(1,1296:42168833,24623410:1874894,476582,283640
g1,1295:42243419,24623410
r1,1452:42243419,24623410:0,630176,283640
k1,1295:42382681,24623410:139262
$1,1295:42382681,24623410
[1,1295:42382681,24623410:1447198,346536,127873
(1,1295:42382681,24623410:1447198,346536,9468
x1,1295:43829879,24623410
)
]
$1,1295:43829879,24623410
k1,1296:43969141,24623410:139262
g1,1296:44043727,24623410
)
g1,1296:44043727,24623410
)
]
$1,1298:44043727,14250834
)
)
)
k1,1300:3164159,14250834:-40879568
)
)
g1,1300:37094275,14250834
)
k1,1300:37100912,14250834:6637
)
(1,1302:3157524,23274408:33943388,0,0
k1,1302:20129218,23274408:16971694
k1,1302:37100912,23274408:16971694
)
]
]
(1,1452:3157524,48953190:33943388,24502143,0
(1,1452:3157524,48953190:16577003,24502143,0
[1,1429:3157524,48953190:16577003,24502143,0
(1,1389:3157524,25210168:16577003,455253,176225
x1,1389:3815564,25210168
x1,1389:4309874,25210168
x1,1389:5400348,25210168
k1,1387:5633726,25210168:233378
x1,1387:7208519,25210168
x1,1387:7295383,25210168
k1,1387:7528760,25210168:233377
x1,1387:8586755,25210168
k1,1387:8820133,25210168:233378
x1,1387:9813749,25210168
x1,1387:10736748,25210168
k1,1387:10970126,25210168:233378
x1,1387:11645033,25210168
x1,1387:12441179,25210168
x1,1387:14649021,25210168
k1,1387:14882398,25210168:233377
x1,1387:16054117,25210168
x1,1387:16353451,25210168
x1,1387:17467048,25210168
x1,1387:18634394,25210168
k1,1388:18867772,25210168:233378
x1,1388:19734527,25210168
k1,1388:19734527,25210168:0
)
(1,1389:3157524,25969289:16577003,455253,176225
x1,1389:3779939,25969289
x1,1389:4109900,25969289
x1,1389:5772809,25969289
k1,1388:6032639,25969289:259830
x1,1388:7983022,25969289
k1,1388:8242766,25969289:259744
x1,1388:9183899,25969289
k1,1388:9443729,25969289:259830
x1,1388:9988653,25969289
k1,1388:10248483,25969289:259830
x1,1388:11345841,25969289
k1,1388:11605671,25969289:259830
x1,1388:12472426,25969289
k1,1388:12732255,25969289:259829
x1,1388:13867731,25969289
x1,1388:15359404,25969289
k1,1388:15619234,25969289:259830
x1,1388:16677221,25969289
k1,1388:16937051,25969289:259830
x1,1388:17481975,25969289
k1,1388:17741804,25969289:259829
x1,1388:18608559,25969289
k1,1388:18868389,25969289:259830
x1,1388:19526429,25969289
x1,1388:19734527,25969289
k1,1389:19734527,25969289:0
)
(1,1389:3157524,26728410:16577003,455253,176225
x1,1389:4662325,26728410
g1,1388:4837303,26728410
x1,1388:5386607,26728410
g1,1388:5561585,26728410
x1,1388:7072651,26728410
x1,1388:8676821,26728410
g1,1388:8851799,26728410
x1,1388:9541086,26728410
x1,1388:10445968,26728410
g1,1388:10620946,26728410
x1,1388:12058874,26728410
k1,1389:19734527,26728410:7675653
g1,1389:19734527,26728410
)
(1,1393:3157524,27616200:16577003,455253,176225
h1,1392:3157524,27616200:937389,0,0
x1,1392:6242133,27616200
k1,1392:6522069,27616200:279936
x1,1392:8121861,27616200
x1,1392:9171097,27616200
k1,1392:9451034,27616200:279937
x1,1392:9836599,27616200
k1,1392:10116535,27616200:279936
x1,1392:10563349,27616200
k1,1392:10843286,27616200:279937
x1,1392:11751913,27616200
k1,1392:12031849,27616200:279936
x1,1392:13256068,27616200
k1,1392:13536004,27616200:279936
x1,1392:14080928,27616200
k1,1392:14360865,27616200:279937
x1,1392:14607707,27616200
x1,1392:14895796,27616200
x1,1392:16051266,27616200
x1,1392:16339355,27616200
k1,1392:16619291,27616200:279936
x1,1392:18130357,27616200
x1,1392:19734527,27616200
k1,1392:19734527,27616200:0
)
(1,1393:3157524,28375321:16577003,455253,176225
x1,1393:3846811,28375321
x1,1393:4751693,28375321
k1,1392:4989304,28375321:237611
x1,1392:6271001,28375321
k1,1392:6508612,28375321:237611
x1,1392:7304758,28375321
k1,1392:7542369,28375321:237611
x1,1392:8164159,28375321
x1,1392:8814691,28375321
x1,1392:9707696,28375321
k1,1392:9945306,28375321:237610
x1,1392:11197643,28375321
x1,1392:12476213,28375321
k1,1392:12713824,28375321:237611
x1,1392:14283629,28375321
k1,1392:14521177,28375321:237548
x1,1392:15362941,28375321
x1,1392:16039107,28375321
x1,1392:17230200,28375321
k1,1392:17467811,28375321:237611
x1,1392:18042113,28375321
k1,1392:18279724,28375321:237611
x1,1392:19734527,28375321
k1,1392:19734527,28375321:0
)
(1,1393:3157524,29134442:16577003,455253,176225
x1,1393:4266758,29134442
x1,1392:5058540,29134442
k1,1392:5352430,29134442:293890
x1,1392:6219185,29134442
k1,1392:6513075,29134442:293890
x1,1392:7804157,29134442
x1,1392:8894631,29134442
k1,1392:9188521,29134442:293890
x1,1392:9635335,29134442
k1,1392:9929225,29134442:293890
x1,1392:11155320,29134442
k1,1392:11449211,29134442:293891
x1,1392:11994135,29134442
k1,1392:12288025,29134442:293890
x1,1392:13229150,29134442
k1,1392:13523040,29134442:293890
x1,1392:14487912,29134442
k1,1392:14781802,29134442:293890
x1,1392:16732185,29134442
k1,1392:17025956,29134442:293771
x1,1392:18573882,29134442
k1,1392:18867772,29134442:293890
x1,1392:19734527,29134442
k1,1392:19734527,29134442:0
)
(1,1393:3157524,29893563:16577003,455253,176225
x1,1393:4460492,29893563
k1,1392:4635446,29893563:174954
x1,1392:5455341,29893563
x1,1392:6282725,29893563
x1,1392:6570814,29893563
k1,1392:6745769,29893563:174955
x1,1392:7192583,29893563
k1,1392:7367537,29893563:174954
x1,1392:8025577,29893563
x1,1392:9313530,29893563
k1,1392:9488484,29893563:174954
x1,1392:9871556,29893563
x1,1392:10155273,29893563
k1,1392:10330228,29893563:174955
x1,1392:11024520,29893563
x1,1392:11653191,29893563
x1,1392:12471214,29893563
k1,1392:12646168,29893563:174954
x1,1392:13660403,29893563
k1,1392:13835357,29893563:174954
x1,1392:14970833,29893563
x1,1392:16618737,29893563
k1,1392:16793692,29893563:174955
x1,1392:17614212,29893563
k1,1392:17789166,29893563:174954
x1,1392:18374088,29893563
x1,1392:19734527,29893563
k1,1392:19734527,29893563:0
)
(1,1393:3157524,30652684:16577003,455253,176225
x1,1393:3779939,30652684
x1,1393:4109900,30652684
x1,1393:5390980,30652684
k1,1392:5606556,30652684:215576
x1,1392:5919019,30652684
k1,1392:6134595,30652684:215576
x1,1392:6954490,30652684
x1,1392:7401304,30652684
x1,1392:8228062,30652684
k1,1392:8443638,30652684:215576
x1,1392:10500245,30652684
k1,1392:10715821,30652684:215576
x1,1392:11773816,30652684
k1,1392:11989392,30652684:215576
x1,1392:12836778,30652684
x1,1392:13018625,30652684
x1,1392:14215969,30652684
k1,1392:14431545,30652684:215576
x1,1392:14817110,30652684
k1,1392:15032686,30652684:215576
x1,1392:15737595,30652684
k1,1392:15953171,30652684:215576
x1,1392:16629337,30652684
x1,1392:18084140,30652684
k1,1392:18299716,30652684:215576
x1,1392:18845266,30652684
x1,1392:19526429,30652684
x1,1392:19734527,30652684
k1,1393:19734527,30652684:0
)
(1,1393:3157524,31411805:16577003,455253,176225
x1,1393:4196134,31411805
x1,1393:5444718,31411805
k1,1392:5677675,31411805:232957
x1,1392:6930012,31411805
x1,1392:8208582,31411805
k1,1392:8441539,31411805:232957
x1,1392:11030584,31411805
k1,1392:11263541,31411805:232957
x1,1392:12862091,31411805
x1,1392:13784474,31411805
k1,1392:14017430,31411805:232956
x1,1392:15725332,31411805
k1,1392:15958289,31411805:232957
x1,1392:16940661,31411805
x1,1392:18267359,31411805
k1,1392:18500316,31411805:232957
x1,1392:19734527,31411805
k1,1392:19734527,31411805:0
)
(1,1393:3157524,32170926:16577003,455253,176225
x1,1393:3891177,32170926
x1,1393:4850429,32170926
g1,1392:5025407,32170926
x1,1392:6154643,32170926
x1,1392:7276364,32170926
g1,1392:7451342,32170926
x1,1392:8509337,32170926
g1,1392:8684315,32170926
x1,1392:9979759,32170926
g1,1392:10154737,32170926
x1,1392:11565190,32170926
g1,1392:11740168,32170926
x1,1392:12234478,32170926
x1,1392:13482434,32170926
k1,1393:19734527,32170926:6252093
g1,1393:19734527,32170926
)
(1,1398:3157524,34434786:16577003,460570,133728
g1,1398:3157524,34434786
x1,1398:4547335,34434786
g1,1398:5172261,34434786
x1,1398:7916272,34434786
g1,1398:8089995,34434786
x1,1398:10416569,34434786
g1,1398:10590292,34434786
x1,1398:12326941,34434786
x1,1398:13675511,34434786
k1,1398:19734527,34434786:6059016
g1,1398:19734527,34434786
)
(1,1400:3157524,35790796:16577003,455253,176225
h1,1399:3157524,35790796:937389,0,0
x1,1399:7510716,35790796
k1,1399:7808088,35790796:297372
x1,1399:8891690,35790796
k1,1399:9189062,35790796:297372
x1,1399:10055817,35790796
k1,1399:10353190,35790796:297373
x1,1399:11656158,35790796
k1,1399:11953407,35790796:297249
x1,1399:12773302,35790796
x1,1399:13600686,35790796
x1,1399:13888775,35790796
k1,1399:14186147,35790796:297372
x1,1399:15139776,35790796
k1,1399:15437149,35790796:297373
x1,1399:16082060,35790796
k1,1399:16379432,35790796:297372
x1,1399:18318553,35790796
k1,1399:18615925,35790796:297372
x1,1399:18862767,35790796
x1,1399:19526429,35790796
x1,1399:19734527,35790796
k1,1400:19734527,35790796:0
)
(1,1400:3157524,36549917:16577003,455253,176225
x1,1400:3404366,36549917
x1,1400:3692455,36549917
x1,1400:5505340,36549917
k1,1399:5747238,36549917:241898
x1,1399:6440270,36549917
k1,1399:6682168,36549917:241898
x1,1399:7548923,36549917
k1,1399:7790821,36549917:241898
x1,1399:8037663,36549917
x1,1399:8325752,36549917
x1,1399:9704943,36549917
k1,1399:9946842,36549917:241899
x1,1399:10804855,36549917
x1,1399:12488386,36549917
k1,1399:12730284,36549917:241898
x1,1399:13275834,36549917
x1,1399:13825138,36549917
x1,1399:14936249,36549917
x1,1399:16026723,36549917
k1,1399:16268621,36549917:241898
x1,1399:16814171,36549917
k1,1399:17056069,36549917:241898
x1,1399:17922824,36549917
k1,1399:18164722,36549917:241898
x1,1399:19734527,36549917
k1,1399:19734527,36549917:0
)
(1,1400:3157524,37309038:16577003,455253,187504
x1,1400:4442358,37309038
k1,1399:4737450,37309038:295092
x1,1399:5557970,37309038
k1,1399:5853062,37309038:295092
x1,1399:6497973,37309038
x1,1399:7813411,37309038
k1,1399:8108502,37309038:295091
x1,1399:9192104,37309038
k1,1399:9487196,37309038:295092
$1,1399:9487196,37309038
x1,1399:9958234,37309038
(1,1399:9958234,37407341:1937784,318577,89201
x1,1399:11326618,37407341
x1,1399:11863250,37407341
)
$1,1399:11896018,37309038
k1,1399:12191110,37309038:295092
x1,1399:13144739,37309038
k1,1399:13439831,37309038:295092
x1,1399:14540314,37309038
k1,1399:14835406,37309038:295092
x1,1399:15480317,37309038
k1,1399:15775408,37309038:295091
x1,1399:16022250,37309038
x1,1399:16310339,37309038
x1,1399:18138848,37309038
k1,1399:18433940,37309038:295092
x1,1399:19126972,37309038
k1,1399:19422064,37309038:295092
x1,1399:19734527,37309038
k1,1399:19734527,37309038:0
)
(1,1400:3157524,38068159:16577003,455253,176225
x1,1400:3404366,38068159
x1,1400:3692455,38068159
x1,1400:4836673,38068159
k1,1399:5175297,38068159:338624
x1,1399:5908950,38068159
x1,1399:6868202,38068159
k1,1399:7206826,38068159:338624
x1,1399:8172325,38068159
x1,1399:9262799,38068159
k1,1399:9601423,38068159:338624
x1,1399:11513676,38068159
k1,1399:11852300,38068159:338624
x1,1399:13517085,38068159
k1,1399:13855708,38068159:338623
x1,1399:14913703,38068159
k1,1399:15252327,38068159:338624
x1,1399:16292796,38068159
k1,1399:16631420,38068159:338624
x1,1399:17653789,38068159
x1,1399:18198714,38068159
k1,1399:18537174,38068159:338460
x1,1399:18745272,38068159
x1,1399:19370198,38068159
x1,1399:19734527,38068159
k1,1399:19734527,38068159:0
)
(1,1400:3157524,38827280:16577003,455253,112482
x1,1400:4450475,38827280
x1,1400:4738564,38827280
x1,1400:5534710,38827280
x1,1400:5979030,38827280
k1,1399:6311568,38827280:332538
x1,1399:7859494,38827280
k1,1399:8192032,38827280:332538
x1,1399:9058787,38827280
k1,1399:9391325,38827280:332538
x1,1399:10694293,38827280
k1,1399:11026673,38827280:332380
x1,1399:11846568,38827280
x1,1399:12673952,38827280
x1,1399:12962041,38827280
k1,1399:13294579,38827280:332538
x1,1399:13741393,38827280
k1,1399:14073931,38827280:332538
x1,1399:14814458,38827280
x1,1399:16156154,38827280
x1,1399:17451606,38827280
k1,1399:17784144,38827280:332538
x1,1399:19734527,38827280
k1,1399:19734527,38827280:0
)
(1,1400:3157524,39586401:16577003,455253,176225
x1,1400:4008664,39586401
x1,1400:5519712,39586401
k1,1399:5697401,39586401:177689
x1,1399:6373567,39586401
k1,1399:6551257,39586401:177690
x1,1399:7284910,39586401
x1,1399:8244162,39586401
k1,1399:8421851,39586401:177689
x1,1399:9387350,39586401
x1,1399:10477824,39586401
x1,1399:11370829,39586401
k1,1399:11548518,39586401:177689
x1,1399:13304540,39586401
k1,1399:13482229,39586401:177689
x1,1399:14027153,39586401
k1,1399:14204843,39586401:177690
x1,1399:15215335,39586401
x1,1399:15514669,39586401
x1,1399:16577026,39586401
k1,1399:16754715,39586401:177689
x1,1399:17621470,39586401
k1,1399:17799159,39586401:177689
x1,1399:18619054,39586401
x1,1399:19446438,39586401
x1,1399:19734527,39586401
k1,1399:19734527,39586401:0
)
(1,1400:3157524,40345522:16577003,455253,187504
x1,1400:3404366,40345522
x1,1400:4068028,40345522
x1,1400:4314870,40345522
x1,1400:4602959,40345522
x1,1400:5530963,40345522
x1,1400:6047144,40345522
x1,1400:7137618,40345522
g1,1399:7312596,40345522
x1,1399:7861900,40345522
g1,1399:8036878,40345522
$1,1399:8036878,40345522
x1,1399:8507916,40345522
(1,1399:8507916,40443825:1937784,318577,89201
x1,1399:9876300,40443825
x1,1399:10412932,40443825
)
$1,1399:10445700,40345522
x1,1399:10601931,40345522
k1,1400:19734527,40345522:9132596
g1,1400:19734527,40345522
)
(1,1419:3157524,41233312:16577003,455253,176225
h1,1404:3157524,41233312:937389,0,0
x1,1404:4477985,41233312
x1,1404:4761702,41233312
k1,1404:4946936,41233312:185234
x1,1404:5813691,41233312
k1,1404:5998925,41233312:185234
x1,1404:7112521,41233312
k1,1404:7297756,41233312:185235
x1,1404:7847060,41233312
k1,1404:8032294,41233312:185234
x1,1404:8997166,41233312
k1,1404:9182400,41233312:185234
x1,1404:9824191,41233312
x1,1404:11070898,41233312
x1,1404:11157762,41233312
k1,1404:11342996,41233312:185234
x1,1404:12371614,41233312
k1,1404:12556849,41233312:185235
x1,1404:13178639,41233312
x1,1404:13829171,41233312
x1,1404:14722176,41233312
k1,1404:14907410,41233312:185234
x1,1404:15641063,41233312
x1,1404:16600315,41233312
k1,1404:16785549,41233312:185234
x1,1404:17751048,41233312
x1,1404:18841522,41233312
x1,1404:19734527,41233312
k1,1404:19734527,41233312:0
)
(1,1419:3157524,41992433:16577003,455253,176225
x1,1419:4432365,41992433
x1,1419:5178513,41992433
k1,1404:5413744,41992433:235231
x1,1404:5973049,41992433
x1,1404:6261138,41992433
k1,1404:6496368,41992433:235230
x1,1404:7436242,41992433
x1,1404:8919164,41992433
k1,1404:9154395,41992433:235231
x1,1404:11144131,41992433
k1,1404:11379362,41992433:235231
x1,1404:12175508,41992433
k1,1404:12410739,41992433:235231
x1,1404:13277494,41992433
k1,1404:13512724,41992433:235230
x1,1404:15082529,41992433
k1,1404:15317700,41992433:235171
x1,1404:16602534,41992433
k1,1404:16837764,41992433:235230
x1,1404:17895759,41992433
k1,1404:18130990,41992433:235231
x1,1404:19734527,41992433
k1,1404:19734527,41992433:0
)
(1,1419:3157524,42751554:16577003,455253,176225
x1,1419:4024279,42751554
k1,1404:4263884,42751554:239605
x1,1404:5274376,42751554
x1,1404:5573710,42751554
x1,1404:7017896,42751554
k1,1404:7257502,42751554:239606
x1,1404:8223001,42751554
x1,1404:9313475,42751554
k1,1404:9553080,42751554:239605
x1,1404:9999894,42751554
k1,1404:10239499,42751554:239605
x1,1404:11250614,42751554
k1,1404:11490220,42751554:239606
x1,1404:11737062,42751554
x1,1404:12206998,42751554
x1,1404:12506332,42751554
x1,1404:13739292,42751554
k1,1404:13978897,42751554:239605
x1,1404:14523821,42751554
k1,1404:14763426,42751554:239605
x1,1404:15630181,42751554
k1,1404:15869787,42751554:239606
x1,1404:16404710,42751554
x1,1404:17540811,42751554
k1,1404:17780416,42751554:239605
x1,1404:19001507,42751554
x1,1404:19734527,42751554
k1,1404:19734527,42751554:0
)
(1,1419:3157524,43510675:16577003,455253,176225
x1,1419:3779314,43510675
x1,1419:4454221,43510675
x1,1419:4882910,43510675
x1,1419:6278975,43510675
k1,1404:6587133,43510675:308158
x1,1404:8295035,43510675
k1,1404:8603192,43510675:308157
x1,1404:9814916,43510675
k1,1404:10123074,43510675:308158
x1,1404:11031701,43510675
k1,1404:11339858,43510675:308157
x1,1404:12694050,43510675
k1,1404:13002208,43510675:308158
x1,1404:13868963,43510675
k1,1404:14177120,43510675:308157
x1,1404:15480088,43510675
k1,1404:15788112,43510675:308024
x1,1404:16956077,43510675
x1,1404:17415387,43510675
x1,1404:18537108,43510675
k1,1404:18845266,43510675:308158
x1,1404:19526429,43510675
x1,1404:19734527,43510675
k1,1419:19734527,43510675:0
)
(1,1419:3157524,44269796:16577003,455253,176225
x1,1419:5155383,44269796
k1,1404:5299228,44269796:143845
x1,1404:5844778,44269796
k1,1404:5988623,44269796:143845
x1,1404:7049736,44269796
k1,1404:7193582,44269796:143846
x1,1404:8443433,44269796
x1,1404:8599664,44269796
k1,1404:8743509,44269796:143845
x1,1404:10036460,44269796
x1,1404:10324549,44269796
x1,1404:11120695,44269796
x1,1404:11565015,44269796
k1,1404:11708860,44269796:143845
x1,1404:12529380,44269796
k1,1404:12673225,44269796:143845
x1,1404:13981798,44269796
k1,1404:14125644,44269796:143846
x1,1404:14438107,44269796
k1,1404:14581952,44269796:143845
x1,1404:15521826,44269796
x1,1404:16475446,44269796
k1,1404:16619291,44269796:143845
x1,1404:18130357,44269796
x1,1404:19734527,44269796
k1,1404:19734527,44269796:0
)
(1,1419:3157524,45028917:16577003,455253,187504
x1,1419:4123023,45028917
x1,1419:5213497,45028917
x1,1419:6106502,45028917
k1,1404:6409960,45028917:303458
x1,1404:8165982,45028917
k1,1404:8469441,45028917:303459
$1,1404:8469441,45028917
x1,1404:8940479,45028917
(1,1404:8940479,45127220:1993442,318577,89201
x1,1404:9846625,45127220
x1,1404:10364521,45127220
x1,1404:10901153,45127220
)
$1,1404:10933921,45028917
k1,1404:11237379,45028917:303458
x1,1404:12841549,45028917
k1,1404:13145007,45028917:303458
x1,1404:13849916,45028917
k1,1404:14153374,45028917:303458
x1,1404:15020129,45028917
k1,1404:15323588,45028917:303459
x1,1404:16998384,45028917
k1,1404:17301713,45028917:303329
x1,1404:19734527,45028917
k1,1404:19734527,45028917:0
)
(1,1419:3157524,45788038:16577003,455253,176225
x1,1419:4389868,45788038
g1,1404:4564846,45788038
x1,1404:5814697,45788038
g1,1404:5989675,45788038
x1,1404:6677711,45788038
x1,1404:7310118,45788038
x1,1404:8764921,45788038
g1,1404:8939899,45788038
k1,1419:8939899,45788038:0
k1,1419:19734527,45788038:10794628
g1,1419:19734527,45788038
)
(1,1423:3157524,46675827:16577003,455253,187504
h1,1422:3157524,46675827:937389,0,0
x1,1422:5557215,46675827
x1,1422:7236365,46675827
x1,1422:7323229,46675827
k1,1422:7495002,46675827:171773
x1,1422:8747965,46675827
k1,1422:8919738,46675827:171773
x1,1422:9653391,46675827
x1,1422:10612643,46675827
k1,1422:10784416,46675827:171773
x1,1422:11913652,46675827
x1,1422:12770406,46675827
k1,1422:12942179,46675827:171773
x1,1422:13388993,46675827
k1,1422:13560767,46675827:171774
x1,1422:14450028,46675827
k1,1422:14621801,46675827:171773
x1,1422:15712275,46675827
k1,1422:15884048,46675827:171773
$1,1422:15884048,46675827
x1,1422:16355086,46675827
(1,1422:16355086,46774130:1993442,318577,89201
x1,1422:17261232,46774130
x1,1422:17779128,46774130
x1,1422:18315760,46774130
)
$1,1422:18348528,46675827
x1,1422:18504759,46675827
k1,1422:18676532,46675827:171773
x1,1422:19734527,46675827
k1,1422:19734527,46675827:0
)
(1,1423:3157524,47434948:16577003,455253,176225
x1,1423:4024279,47434948
k1,1422:4172144,47434948:147865
x1,1422:4824554,47434948
x1,1422:5911283,47434948
k1,1422:6059148,47434948:147865
x1,1422:6740311,47434948
x1,1422:8087003,47434948
x1,1422:9177477,47434948
k1,1422:9325342,47434948:147865
x1,1422:9874646,47434948
k1,1422:10022511,47434948:147865
x1,1422:10673043,47434948
k1,1422:10820908,47434948:147865
x1,1422:11510195,47434948
x1,1422:12415077,47434948
k1,1422:12562941,47434948:147864
x1,1422:13579671,47434948
k1,1422:13727536,47434948:147865
x1,1422:14174350,47434948
k1,1422:14322215,47434948:147865
x1,1422:15645169,47434948
k1,1422:15793034,47434948:147865
x1,1422:16370464,47434948
k1,1422:16518329,47434948:147865
x1,1422:17385084,47434948
k1,1422:17532949,47434948:147865
x1,1422:18841522,47434948
x1,1422:19734527,47434948
k1,1422:19734527,47434948:0
)
(1,1423:3157524,48194069:16577003,455253,176225
x1,1423:3651834,48194069
x1,1423:4634823,48194069
k1,1422:4877412,48194069:242589
x1,1422:5923521,48194069
k1,1422:6166109,48194069:242588
x1,1422:7570298,48194069
x1,1422:8463303,48194069
k1,1422:8705892,48194069:242589
x1,1422:9888863,48194069
k1,1422:10131452,48194069:242589
x1,1422:10578266,48194069
k1,1422:10820854,48194069:242588
x1,1422:11365778,48194069
k1,1422:11608367,48194069:242589
x1,1422:12795092,48194069
x1,1422:12976939,48194069
x1,1422:14322389,48194069
k1,1422:14564978,48194069:242589
x1,1422:15431733,48194069
k1,1422:15674321,48194069:242588
x1,1422:16911026,48194069
k1,1422:17153615,48194069:242589
x1,1422:18270340,48194069
x1,1422:18467193,48194069
x1,1422:19734527,48194069
k1,1422:19734527,48194069:0
)
(1,1423:3157524,48953190:16577003,455253,176225
x1,1423:3779939,48953190
x1,1423:4455477,48953190
x1,1423:4767940,48953190
x1,1423:5477211,48953190
x1,1423:6210231,48953190
k1,1422:6402138,48953190:191907
x1,1422:6951442,48953190
k1,1422:7143349,48953190:191907
x1,1422:8010104,48953190
k1,1422:8202011,48953190:191907
x1,1422:8824426,48953190
x1,1422:9112515,48953190
x1,1422:10838535,48953190
k1,1422:11030442,48953190:191907
x1,1422:11995941,48953190
x1,1422:13086415,48953190
k1,1422:13278322,48953190:191907
x1,1422:14336317,48953190
k1,1422:14528224,48953190:191907
x1,1422:15394979,48953190
k1,1422:15586886,48953190:191907
x1,1422:16263052,48953190
x1,1422:16967961,48953190
x1,1422:18369023,48953190
k1,1422:18560930,48953190:191907
x1,1422:19526429,48953190
x1,1422:19734527,48953190
k1,1423:19734527,48953190:0
)
]
g1,1452:19734527,48953190
)
k1,1452:20129218,48953190:394691
r1,1452:20129218,48953190:0,24502143,0
k1,1452:20523909,48953190:394691
(1,1452:20523909,48953190:16577003,24502143,0
[1,1452:20523909,48953190:16577003,24502143,0
[1,1418:20523909,34243818:16577003,9792771,0
[1,1418:20523909,34243818:16577003,9792771,0
(1,1415:20523909,27867248:16577003,3188462,2860782
k1,1415:20640214,27867248:116305
h1,1407:20640214,27867248:0,0,0
(1,1414:20640214,27867248:16344393,3188462,2860782
$1,1414:20640214,27867248
[1,1414:20640214,27867248:16344393,3188462,2860782
(1,1411:20640214,27475670:16344393,2796884,227738
g1,1408:20640214,27475670
(1,1409:20640214,27475670:5448131,2796884,227738
r1,1452:20640214,27475670:0,759120,227738
g1,1408:21033430,27475670
r1,1452:21033430,27475670:0,3024622,227738
[1,1409:21033430,27475670:4661699,2796884,227738
(1,1409:21033430,27475670:4661699,2796884,227738
g1,1409:21033430,27475670
h1,1408:21033430,27475670:0,0,0
r1,1452:21033430,27475670:0,759120,227738
(1,1408:21033430,27475670:5267313,2796884,0
(1,1408:21033430,27475670:5267326,2796891,0
(1,1408:21033430,27475670:5267326,2796891,0
(1,1408:21033430,27475670:0,2796891,0
(1,1408:21033430,27475670:0,25362815,0
(1,1408:21033430,27475670:54072607,25362815,0
)
k1,1408:21033429,27475670:-54072608
)
)
g1,1408:26300756,27475670
)
)
)
r1,1452:26300743,27475670:0,227738,227738
k1,1409:26300743,27475670:0
g1,1409:26300743,27475670
g1,1409:26300743,27475670
)
]
g1,1409:25695129,27475670
g1,1409:26088345,27475670
)
g1,1409:26088345,27475670
(1,1410:26088345,27475670:5448131,2796884,227738
g1,1409:26481561,27475670
r1,1452:26481561,27475670:0,3024622,227738
[1,1410:26481561,27475670:4661699,2796884,227738
(1,1410:26481561,27475670:4661699,2796884,227738
g1,1410:26481561,27475670
h1,1409:26481561,27475670:0,0,0
r1,1452:26481561,27475670:0,759120,227738
(1,1409:26481561,27475670:5267313,2796884,0
(1,1409:26481561,27475670:5267326,2796891,0
(1,1409:26481561,27475670:5267326,2796891,0
(1,1409:26481561,27475670:0,2796891,0
(1,1409:26481561,27475670:0,25362815,0
(1,1409:26481561,27475670:54072607,25362815,0
)
k1,1409:26481560,27475670:-54072608
)
)
g1,1409:31748887,27475670
)
)
)
r1,1452:31748874,27475670:0,227738,227738
k1,1410:31748874,27475670:0
g1,1410:31748874,27475670
g1,1410:31748874,27475670
)
]
g1,1410:31143260,27475670
g1,1410:31536476,27475670
)
g1,1410:31536476,27475670
(1,1411:31536476,27475670:5448131,2796884,227738
g1,1410:31929692,27475670
r1,1452:31929692,27475670:0,3024622,227738
[1,1411:31929692,27475670:4661699,2796884,227738
(1,1411:31929692,27475670:4661699,2796884,227738
g1,1411:31929692,27475670
h1,1410:31929692,27475670:0,0,0
r1,1452:31929692,27475670:0,759120,227738
(1,1410:31929692,27475670:5267313,2796884,0
(1,1410:31929692,27475670:5267326,2796891,0
(1,1410:31929692,27475670:5267326,2796891,0
(1,1410:31929692,27475670:0,2796891,0
(1,1410:31929692,27475670:0,25362815,0
(1,1410:31929692,27475670:54072607,25362815,0
)
k1,1410:31929691,27475670:-54072608
)
)
g1,1410:37197018,27475670
)
)
)
r1,1452:37197005,27475670:0,227738,227738
k1,1411:37197005,27475670:0
g1,1411:37197005,27475670
g1,1411:37197005,27475670
)
]
g1,1411:36591391,27475670
g1,1411:36984607,27475670
)
g1,1411:36984607,27475670
)
(1,1414:20640214,30500292:16344393,2796884,227738
g1,1411:20640214,30500292
(1,1412:20640214,30500292:5448131,2796884,227738
r1,1452:20640214,30500292:0,759120,227738
g1,1411:21033430,30500292
r1,1452:21033430,30500292:0,3024622,227738
[1,1412:21033430,30500292:4661699,2796884,227738
(1,1412:21033430,30500292:4661699,2796884,227738
g1,1412:21033430,30500292
h1,1411:21033430,30500292:0,0,0
r1,1452:21033430,30500292:0,759120,227738
(1,1411:21033430,30500292:5267313,2796884,0
(1,1411:21033430,30500292:5267326,2796891,0
(1,1411:21033430,30500292:5267326,2796891,0
(1,1411:21033430,30500292:0,2796891,0
(1,1411:21033430,30500292:0,25362815,0
(1,1411:21033430,30500292:54072607,25362815,0
)
k1,1411:21033429,30500292:-54072608
)
)
g1,1411:26300756,30500292
)
)
)
r1,1452:26300743,30500292:0,227738,227738
k1,1412:26300743,30500292:0
g1,1412:26300743,30500292
g1,1412:26300743,30500292
)
]
g1,1412:25695129,30500292
g1,1412:26088345,30500292
)
g1,1412:26088345,30500292
(1,1413:26088345,30500292:5448131,2796884,227738
g1,1412:26481561,30500292
r1,1452:26481561,30500292:0,3024622,227738
[1,1413:26481561,30500292:4661699,2796884,227738
(1,1413:26481561,30500292:4661699,2796884,227738
g1,1413:26481561,30500292
h1,1412:26481561,30500292:0,0,0
r1,1452:26481561,30500292:0,759120,227738
(1,1412:26481561,30500292:5267313,2796884,0
(1,1412:26481561,30500292:5267326,2796891,0
(1,1412:26481561,30500292:5267326,2796891,0
(1,1412:26481561,30500292:0,2796891,0
(1,1412:26481561,30500292:0,25362815,0
(1,1412:26481561,30500292:54072607,25362815,0
)
k1,1412:26481560,30500292:-54072608
)
)
g1,1412:31748887,30500292
)
)
)
r1,1452:31748874,30500292:0,227738,227738
k1,1413:31748874,30500292:0
g1,1413:31748874,30500292
g1,1413:31748874,30500292
)
]
g1,1413:31143260,30500292
g1,1413:31536476,30500292
)
g1,1413:31536476,30500292
(1,1414:31536476,30500292:5448131,2796884,227738
g1,1413:31929692,30500292
r1,1452:31929692,30500292:0,3024622,227738
[1,1414:31929692,30500292:4661699,2796884,227738
(1,1414:31929692,30500292:4661699,2796884,227738
g1,1414:31929692,30500292
h1,1413:31929692,30500292:0,0,0
r1,1452:31929692,30500292:0,759120,227738
(1,1413:31929692,30500292:5267313,2796884,0
(1,1413:31929692,30500292:5267326,2796891,0
(1,1413:31929692,30500292:5267326,2796891,0
(1,1413:31929692,30500292:0,2796891,0
(1,1413:31929692,30500292:0,25362815,0
(1,1413:31929692,30500292:54072607,25362815,0
)
k1,1413:31929691,30500292:-54072608
)
)
g1,1413:37197018,30500292
)
)
)
r1,1452:37197005,30500292:0,227738,227738
k1,1414:37197005,30500292:0
g1,1414:37197005,30500292
g1,1414:37197005,30500292
)
]
g1,1414:36591391,30500292
g1,1414:36984607,30500292
)
g1,1414:36984607,30500292
)
]
$1,1414:36984607,27867248
)
k1,1415:36984607,27867248:0
g1,1415:36984607,27867248
k1,1415:37100912,27867248:116305
)
(1,1415:20523909,31117982:16577003,389952,3125836
h1,1415:20523909,31117982:0,0,0
[1,1415:20523909,31117982:16577003,389952,3125836
(1,1415:20523909,31117982:16577003,389952,117090
x1,1415:21401162,31117982
k1,1415:21602581,31117982:201419
x1,1415:22334062,31117982
k1,1415:22535482,31117982:201420
(1,1415:22535482,31117982:0,0,0
(1,1415:22535482,30525947:0,0,0
)
)
x1,1415:24992532,31117982
k1,1415:25193951,31117982:201419
x1,1415:25690731,31117982
k1,1415:25892150,31117982:201419
x1,1415:26681524,31117982
k1,1415:26882944,31117982:201420
x1,1415:27204484,31117982
x1,1415:29403148,31117982
k1,1415:29604567,31117982:201419
x1,1415:30744947,31117982
k1,1415:30946311,31117982:201364
x1,1415:31121551,31117982
x1,1415:32988152,31117982
k1,1415:33189571,31117982:201419
x1,1415:33832651,31117982
k1,1415:34034071,31117982:201420
x1,1415:34881858,31117982
k1,1415:35083277,31117982:201419
x1,1415:36428365,31117982
x1,1415:37100912,31117982
k1,1415:37100912,31117982:0
)
(1,1415:20523909,31710017:16577003,384424,117090
x1,1415:22951492,31710017
k1,1415:23147922,31710017:196430
x1,1415:24347244,31710017
k1,1415:24543673,31710017:196429
x1,1415:24836267,31710017
x1,1415:26516585,31710017
k1,1415:26713015,31710017:196430
x1,1415:28672764,31710017
k1,1415:28869193,31710017:196429
x1,1415:29454381,31710017
k1,1415:29650811,31710017:196430
x1,1415:30118645,31710017
x1,1415:31354793,31710017
k1,1415:31551222,31710017:196429
x1,1415:32984197,31710017
k1,1415:33180627,31710017:196430
x1,1415:34876729,31710017
k1,1415:35073158,31710017:196429
x1,1415:35950404,31710017
x1,1415:36319294,31710017
k1,1415:36515724,31710017:196430
x1,1415:37100912,31710017
k1,1415:37100912,31710017:0
)
(1,1415:20523909,32302052:16577003,387849,117090
x1,1415:22542584,32302052
k1,1415:22729763,32302052:187179
x1,1415:23753318,32302052
k1,1415:23940497,32302052:187179
x1,1415:24379384,32302052
k1,1415:24566564,32302052:187180
x1,1415:25298045,32302052
k1,1415:25485224,32302052:187179
x1,1415:26625604,32302052
k1,1415:26812742,32302052:187138
x1,1415:26959035,32302052
x1,1415:28435160,32302052
k1,1415:28622339,32302052:187179
x1,1415:30231074,32302052
k1,1415:30418253,32302052:187179
x1,1415:30857140,32302052
k1,1415:31044319,32302052:187179
x1,1415:32565173,32302052
k1,1415:32752353,32302052:187180
x1,1415:34858395,32302052
k1,1415:35045574,32302052:187179
x1,1415:35396054,32302052
x1,1415:36252249,32302052
x1,1415:36621139,32302052
k1,1415:36808318,32302052:187179
x1,1415:37100912,32302052
k1,1415:37100912,32302052:0
)
(1,1415:20523909,32894087:16577003,387849,112613
x1,1415:22688365,32894087
k1,1415:22904332,32894087:215967
x1,1415:24600954,32894087
k1,1415:24816921,32894087:215967
x1,1415:26103595,32894087
k1,1415:26319562,32894087:215967
x1,1415:28338245,32894087
k1,1415:28554212,32894087:215967
x1,1415:28846806,32894087
x1,1415:29099410,32894087
k1,1415:29315377,32894087:215967
x1,1415:29607971,32894087
k1,1415:29823937,32894087:215966
x1,1415:30759605,32894087
x1,1415:31081138,32894087
x1,1415:32363078,32894087
k1,1415:32579045,32894087:215967
x1,1415:33281059,32894087
x1,1415:33539451,32894087
k1,1415:33755348,32894087:215897
x1,1415:35451970,32894087
k1,1415:35667937,32894087:215967
x1,1415:37100912,32894087
k1,1415:37100912,32894087:0
)
(1,1415:20523909,33486122:16577003,387849,145142
x1,1415:20699149,33486122
$1,1415:20699149,33486122
(1,1415:20699149,33486122:1233542,359720,0
x1,1415:21539472,33486122
x1,1415:21932691,33486122
)
(1,1415:21932691,33575324:2610613,269790,55940
x1,1415:22742054,33575324
(1,1415:22742054,33575324:175240,111141,55940
(1,1415:22742054,33631264:175240,167081,0
x1,1415:22917294,33631264
)
)
x1,1415:24510536,33575324
)
$1,1415:24543304,33486122
x1,1415:24718544,33486122
k1,1415:24944941,33486122:226397
x1,1415:25530129,33486122
k1,1415:25756527,33486122:226398
x1,1415:26488008,33486122
k1,1415:26714405,33486122:226397
x1,1415:27679019,33486122
x1,1415:29257765,33486122
k1,1415:29484082,33486122:226317
x1,1415:31649066,33486122
x1,1415:31787470,33486122
k1,1415:32013867,33486122:226397
x1,1415:32891649,33486122
k1,1415:33118046,33486122:226397
x1,1415:33410640,33486122
k1,1415:33637038,33486122:226398
x1,1415:34046458,33486122
x1,1415:34593762,33486122
x1,1415:35558895,33486122
k1,1415:35785292,33486122:226397
x1,1415:37100912,33486122
k1,1415:37100912,33486122:0
)
(1,1415:20523909,34078157:16577003,387849,165661
x1,1415:21957412,34078157
g1,1415:22103705,34078157
x1,1415:23800327,34078157
g1,1415:23946620,34078157
x1,1415:25233294,34078157
g1,1415:25379587,34078157
x1,1415:25818474,34078157
g1,1415:25964767,34078157
$1,1415:25964767,34078157
(1,1415:25964767,34078157:1233542,359720,0
x1,1415:26805090,34078157
x1,1415:27198309,34078157
)
(1,1415:27198309,34167359:1469455,269790,76459
x1,1415:28634996,34167359
)
$1,1415:28667764,34078157
g1,1415:28814057,34078157
x1,1415:29135590,34078157
x1,1415:30417530,34078157
g1,1415:30563823,34078157
x1,1415:31149011,34078157
g1,1415:31295304,34078157
x1,1415:32026785,34078157
g1,1415:32173078,34078157
x1,1415:33459752,34078157
g1,1415:33606045,34078157
x1,1415:35771029,34078157
x1,1415:35909433,34078157
k1,1415:37100912,34078157:1191479
g1,1415:37100912,34078157
)
]
g1,1415:37100912,31117982
g1,1415:37100912,31117982
)
]
]
(1,1423:20523909,35068475:16577003,455253,176225
x1,1423:21770614,35068475
k1,1422:21928936,35068475:158322
x1,1422:22516984,35068475
k1,1422:22675305,35068475:158321
x1,1422:24236343,35068475
x1,1422:24548806,35068475
x1,1422:26126710,35068475
k1,1422:26285032,35068475:158322
x1,1422:26829956,35068475
k1,1422:26988277,35068475:158321
x1,1422:28085633,35068475
x1,1422:28267480,35068475
x1,1422:29612930,35068475
k1,1422:29771252,35068475:158322
x1,1422:30638007,35068475
k1,1422:30796329,35068475:158322
x1,1422:31874935,35068475
x1,1422:34677056,35068475
k1,1422:34835377,35068475:158321
x1,1422:36075835,35068475
k1,1422:36234157,35068475:158322
x1,1422:37100912,35068475
k1,1422:37100912,35068475:0
)
(1,1423:20523909,35827596:16577003,426818,176225
x1,1423:21832482,35827596
x1,1423:22725487,35827596
g1,1422:22900465,35827596
x1,1422:23668484,35827596
g1,1422:23843462,35827596
x1,1422:24577123,35827596
k1,1423:37100912,35827596:12523789
g1,1423:37100912,35827596
)
(1,1429:21023653,37435088:16077259,840467,608066
(1,1429:21023653,37435088:14591192,840467,608066
(1,1423:21023653,37435088:0,0,0
$1,1423:21023653,37435088
(1,1423:21023653,36675967:0,0,0
)
$1,1423:21023653,37435088
)
(1,1428:21023653,37435088:14422802,840467,608066
(1,1428:21023653,37435088:0,840467,608066
(1,1428:21023653,37435088:0,857904,620682
(1,1428:21023653,37435088:14722023,857904,620682
(1,1428:21023653,37435088:14722023,857904,620682
$1,1428:21023653,37435088
(1,1428:21023653,37435088:1163249,409600,0
(1,1428:21023653,37435088:1163249,409600,0
$1,1428:21023653,37435088
(1,1428:21023653,37435088:1163249,409600,0
x1,1428:22186902,37435088
)
$1,1428:22186902,37435088
)
)
g1,1428:22287936,37435088
x1,1428:22682627,37435088
g1,1428:22783661,37435088
(1,1428:22783661,37435088:12962015,857904,620682
(1,1428:22783661,36602181:456358,24997,1395900
x1,1428:23240019,36602181
)
x1,1428:23711511,37435088
g1,1428:23812545,37435088
(1,1428:23812545,37435088:783014,409600,114688
x1,1428:24587139,37435088
)
g1,1428:24696593,37435088
[1,1428:24696593,37435088:1688357,443477,620682
(1,1428:24696593,37435088:1688357,443477,148565
k1,1428:25219632,37435088:523039
(1,1428:25219632,36991611:642280,0,592042
x1,1428:25861912,36991611
)
k1,1428:26384950,37435088:523038
)
(1,1428:24696593,37955392:1688357,273067,34597
x1,1428:25575404,37955392
x1,1428:26342533,37955392
)
]
g1,1428:26485984,37435088
x1,1428:26908752,37435088
g1,1428:27058509,37435088
(1,1428:27058509,37435088:8230809,442368,147456
(1,1428:27058509,37435088:168390,442368,147456
x1,1428:27226899,37435088
)
x1,1428:27661206,37435088
(1,1428:27661206,37504995:1852427,273067,76459
x1,1428:28505477,37504995
x1,1428:28984294,37504995
x1,1428:29480865,37504995
)
g1,1428:29614667,37435088
(1,1428:29614667,37435088:4491369,442368,147456
(1,1428:29614667,37435088:235746,442368,147456
x1,1428:29850413,37435088
)
x1,1428:30351146,37435088
(1,1428:30351146,37500623:891148,260518,76459
x1,1428:31195417,37500623
)
(1,1428:31242294,37435088:435193,253951,114688
x1,1428:31410684,37435088
g1,1428:31576453,37435088
g1,1428:31677487,37435088
h1,1428:31677487,37435088:0,0,0
)
x1,1428:32017863,37435088
(1,1428:32017863,37504995:1852427,273067,76459
x1,1428:32862134,37504995
x1,1428:33340951,37504995
x1,1428:33837522,37504995
)
(1,1428:33870290,37435088:235746,442368,147456
x1,1428:34106036,37435088
)
)
g1,1428:34207070,37435088
x1,1428:34375460,37435088
g1,1428:34476494,37435088
(1,1428:34476494,37435088:644434,253951,69907
x1,1428:34820102,37435088
(1,1428:34820102,37504995:300826,273067,0
x1,1428:35079969,37504995
)
)
(1,1428:35120928,37435088:168390,442368,147456
x1,1428:35289318,37435088
)
)
(1,1428:35289318,36602181:456358,24997,1395900
x1,1428:35745676,36602181
)
)
$1,1428:35745676,37435088
)
)
k1,1428:21023653,37435088:-14722023
)
)
g1,1428:35446455,37435088
)
x1,1428:35614845,37435088
)
(1,1429:36114588,37435088:986324,431292,127281
(1,1429:36114588,37435088:986324,431292,127281
x1,1429:36903767,37435088
x1,1429:37100912,37435088
)
)
)
(1,1431:20523909,38892600:16577003,455253,187504
x1,1431:21954974,38892600
x1,1430:22243063,38892600
g1,1430:22418041,38892600
$1,1430:22418041,38892600
x1,1430:22786224,38892600
(1,1430:22786224,38990903:1993442,318577,89201
x1,1430:23692370,38990903
x1,1430:24210266,38990903
x1,1430:24746898,38990903
)
$1,1430:24779666,38892600
g1,1430:24954644,38892600
x1,1430:25201486,38892600
x1,1430:26111990,38892600
x1,1430:27796768,38892600
g1,1430:27971746,38892600
x1,1430:28838501,38892600
g1,1430:29013479,38892600
x1,1430:30769501,38892600
g1,1430:30944479,38892600
x1,1430:33126689,38892600
g1,1430:33301667,38892600
x1,1430:33850971,38892600
g1,1430:34025949,38892600
$1,1430:34025949,38892600
x1,1430:34496987,38892600
(1,1430:34496987,38990903:1993442,318577,89201
x1,1430:35403133,38990903
x1,1430:35921029,38990903
x1,1430:36457661,38990903
)
$1,1430:36490429,38892600
x1,1430:36646660,38892600
k1,1431:37100912,38892600:454252
g1,1431:37100912,38892600
)
(1,1435:20523909,39685397:16577003,455253,187504
h1,1434:20523909,39685397:937389,0,0
x1,1434:22754249,39685397
x1,1434:23838484,39685397
x1,1434:24282804,39685397
k1,1434:24619970,39685397:337166
x1,1434:26165385,39685397
k1,1434:26502551,39685397:337166
x1,1434:27178717,39685397
k1,1434:27515882,39685397:337165
x1,1434:28249535,39685397
x1,1434:29208787,39685397
k1,1434:29545953,39685397:337166
$1,1434:29545953,39685397
x1,1434:30088901,39685397
(1,1434:30088901,39783700:955374,303558,89201
x1,1434:30995047,39783700
)
$1,1434:31044275,39685397
x1,1434:31200506,39685397
k1,1434:31537672,39685397:337166
x1,1434:32404427,39685397
k1,1434:32741593,39685397:337166
x1,1434:34044561,39685397
k1,1434:34381564,39685397:337003
x1,1434:35201459,39685397
x1,1434:36028843,39685397
x1,1434:36316932,39685397
k1,1434:36654098,39685397:337166
x1,1434:37100912,39685397
k1,1434:37100912,39685397:0
)
(1,1435:20523909,40444518:16577003,455253,176225
x1,1435:21534401,40444518
x1,1435:21833735,40444518
x1,1435:23277921,40444518
g1,1434:23452899,40444518
x1,1434:24145931,40444518
k1,1435:37100912,40444518:12954981
g1,1435:37100912,40444518
)
(1,1439:22762159,41693232:14338753,481689,165526
(1,1439:22762159,41693232:12100504,481689,165526
(1,1435:22762159,41693232:0,0,0
$1,1435:22762159,41693232
(1,1435:22762159,40934111:0,0,0
)
$1,1435:22762159,41693232
)
g1,1439:22930549,41693232
x1,1439:23402041,41693232
g1,1439:23570431,41693232
x1,1439:23914039,41693232
[1,1439:23914039,41843465:273063,631922,0
(1,1439:23914039,41346983:242803,135440,143089
(1,1439:23914039,41490072:210035,278529,0
(1,1439:23914039,41393588:177267,182045,0
x1,1439:24058538,41393588
)
)
)
(1,1439:23914039,41843465:273063,253405,0
x1,1439:24154334,41843465
)
]
x1,1439:24355492,41693232
g1,1439:24456526,41693232
(1,1439:24456526,41693232:707238,265329,0
x1,1439:24624916,41693232
g1,1439:24725950,41693232
x1,1439:24894340,41693232
g1,1439:24995374,41693232
x1,1439:25163764,41693232
)
g1,1438:25264798,41693232
g1,1439:25365832,41693232
x1,1439:25534222,41693232
g1,1439:25635256,41693232
x1,1439:25978864,41693232
[1,1439:25978864,41858758:455474,647215,0
(1,1439:25978864,41346983:242803,135440,143089
(1,1439:25978864,41490072:210035,278529,0
(1,1439:25978864,41393588:177267,182045,0
x1,1439:26123363,41393588
)
)
)
(1,1439:25978864,41858758:455474,268698,0
x1,1439:26359153,41858758
)
]
g1,1439:26602728,41693232
x1,1439:27545712,41693232
g1,1439:27714102,41693232
x1,1439:28148409,41693232
(1,1439:28148409,41763139:1852427,273067,76459
x1,1439:28992680,41763139
x1,1439:29471497,41763139
x1,1439:29968068,41763139
)
g1,1439:30101870,41693232
(1,1439:30101870,41693232:4491369,442368,147456
(1,1439:30101870,41693232:235746,442368,147456
x1,1439:30337616,41693232
)
x1,1439:30838349,41693232
(1,1439:30838349,41758767:891148,260518,76459
x1,1439:31682620,41758767
)
(1,1439:31729497,41693232:435193,253951,114688
x1,1439:31897887,41693232
g1,1438:32063656,41693232
g1,1439:32164690,41693232
h1,1439:32164690,41693232:0,0,0
)
x1,1439:32505066,41693232
(1,1439:32505066,41763139:1852427,273067,76459
x1,1439:33349337,41763139
x1,1439:33828154,41763139
x1,1439:34324725,41763139
)
(1,1439:34357493,41693232:235746,442368,147456
x1,1439:34593239,41693232
)
)
g1,1439:34694273,41693232
x1,1439:34862663,41693232
)
(1,1439:36114588,41693232:986324,431292,127281
(1,1439:36114588,41693232:986324,431292,127281
x1,1439:36903767,41693232
x1,1439:37100912,41693232
)
)
)
(1,1441:20523909,42846546:16577003,481689,176225
x1,1441:21954974,42846546
x1,1440:22243063,42846546
g1,1440:22418041,42846546
$1,1440:22418041,42846546
x1,1440:22889533,42846546
g1,1440:23057923,42846546
x1,1440:23401531,42846546
[1,1440:23401531,42996779:273063,631922,0
(1,1440:23401531,42500297:242803,135440,143089
(1,1440:23401531,42643386:210035,278529,0
(1,1440:23401531,42546902:177267,182045,0
x1,1440:23546030,42546902
)
)
)
(1,1440:23401531,42996779:273063,253405,0
x1,1440:23641826,42996779
)
]
x1,1440:23842984,42846546
g1,1440:23944018,42846546
(1,1440:23944018,42846546:707238,265329,0
x1,1440:24112408,42846546
g1,1440:24213442,42846546
x1,1440:24381832,42846546
g1,1440:24482866,42846546
x1,1440:24651256,42846546
)
g1,1440:24752290,42846546
g1,1440:24853324,42846546
x1,1440:25021714,42846546
g1,1440:25122748,42846546
x1,1440:25466356,42846546
[1,1440:25466356,43012072:455474,647215,0
(1,1440:25466356,42500297:242803,135440,143089
(1,1440:25466356,42643386:210035,278529,0
(1,1440:25466356,42546902:177267,182045,0
x1,1440:25610855,42546902
)
)
)
(1,1440:25466356,43012072:455474,268698,0
x1,1440:25846645,43012072
)
]
g1,1440:26090220,42846546
x1,1440:26561712,42846546
$1,1440:26561712,42846546
g1,1440:26736690,42846546
x1,1440:28890781,42846546
g1,1440:29065759,42846546
x1,1440:29932514,42846546
g1,1440:30107492,42846546
x1,1440:30729907,42846546
x1,1440:32744016,42846546
g1,1440:32918994,42846546
x1,1440:34221962,42846546
g1,1440:34396940,42846546
x1,1440:35582397,42846546
k1,1441:37100912,42846546:1518515
g1,1441:37100912,42846546
)
(1,1446:20523909,43639343:16577003,455253,187504
h1,1445:20523909,43639343:937389,0,0
x1,1445:21844370,43639343
x1,1445:22128087,43639343
k1,1445:22383838,43639343:255751
x1,1445:23036248,43639343
x1,1445:24020490,43639343
k1,1445:24276240,43639343:255750
x1,1445:25142995,43639343
k1,1445:25398746,43639343:255751
x1,1445:26218641,43639343
x1,1445:26665455,43639343
x1,1445:27374726,43639343
x1,1445:28107746,43639343
k1,1445:28363496,43639343:255750
x1,1445:28912800,43639343
k1,1445:29168551,43639343:255751
$1,1445:29168551,43639343
x1,1445:29639589,43639343
(1,1445:29639589,43737646:1993442,318577,89201
x1,1445:30545735,43737646
x1,1445:31063631,43737646
x1,1445:31600263,43737646
)
$1,1445:31633031,43639343
x1,1445:31789262,43639343
k1,1445:32045012,43639343:255750
x1,1445:32865532,43639343
k1,1445:33121283,43639343:255751
x1,1445:33684959,43639343
x1,1445:33931801,43639343
x1,1445:35230373,43639343
k1,1445:35486123,43639343:255750
x1,1445:37100912,43639343
k1,1445:37100912,43639343:0
)
(1,1446:20523909,44398464:16577003,455253,187504
x1,1446:21390664,44398464
k1,1445:21628140,44398464:237476
x1,1445:22442411,44398464
x1,1445:22779238,44398464
k1,1445:23016652,44398464:237414
x1,1445:24772674,44398464
k1,1445:25010150,44398464:237476
x1,1445:25587580,44398464
k1,1445:25825057,44398464:237477
x1,1445:26691812,44398464
k1,1445:26929288,44398464:237476
x1,1445:28212246,44398464
x1,1445:29562066,44398464
k1,1445:29799543,44398464:237477
x1,1445:30348847,44398464
k1,1445:30586323,44398464:237476
$1,1445:30586323,44398464
x1,1445:31057361,44398464
(1,1445:31057361,44496767:1993442,318577,89201
x1,1445:31963507,44496767
x1,1445:32481403,44496767
x1,1445:33018035,44496767
)
$1,1445:33050803,44398464
x1,1445:33207034,44398464
k1,1445:33444510,44398464:237476
x1,1445:34018812,44398464
k1,1445:34256289,44398464:237477
x1,1445:35123044,44398464
k1,1445:35360520,44398464:237476
x1,1445:35982310,44398464
x1,1445:36657217,44398464
x1,1445:36904059,44398464
x1,1445:37100912,44398464
k1,1446:37100912,44398464:0
)
(1,1446:20523909,45157585:16577003,455253,176225
x1,1446:20705756,45157585
x1,1446:22545515,45157585
k1,1445:22817564,45157585:272049
x1,1445:23638084,45157585
k1,1445:23910132,45157585:272048
x1,1445:24761272,45157585
x1,1445:26007353,45157585
k1,1445:26279402,45157585:272049
x1,1445:26591865,45157585
k1,1445:26863913,45157585:272048
x1,1445:27486328,45157585
x1,1445:27982515,45157585
x1,1445:29972251,45157585
k1,1445:30244300,45157585:272049
x1,1445:32000322,45157585
k1,1445:32272370,45157585:272048
x1,1445:32894785,45157585
x1,1445:33224746,45157585
x1,1445:34822661,45157585
k1,1445:35094710,45157585:272049
x1,1445:35787742,45157585
k1,1445:36059790,45157585:272048
x1,1445:36267888,45157585
x1,1445:36892814,45157585
x1,1445:37100912,45157585
k1,1445:37100912,45157585:0
)
(1,1446:20523909,45916706:16577003,458068,176225
x1,1446:21287560,45916706
x1,1446:22676129,45916706
k1,1445:23011753,45916706:335624
x1,1445:23532306,45916706
k1,1445:23867931,45916706:335625
x1,1445:24682202,45916706
x1,1445:25019029,45916706
$1,1445:25019029,45916706
(1,1445:25019029,46015009:2979724,313481,54614
x1,1445:25518789,46015009
x1,1445:25889796,46015009
x1,1445:26700369,46015009
x1,1445:27131121,46015009
x1,1445:27521125,46015009
x1,1445:27951877,46015009
)
$1,1445:27998753,45916706
x1,1445:28363082,45916706
k1,1445:28698706,45916706:335624
x1,1445:29756701,45916706
k1,1445:30092325,45916706:335624
x1,1445:31133437,45916706
x1,1445:32377016,45916706
k1,1445:32712640,45916706:335624
x1,1445:33025103,45916706
k1,1445:33360728,45916706:335625
x1,1445:34300602,45916706
x1,1445:35254222,45916706
k1,1445:35589846,45916706:335624
x1,1445:37100912,45916706
k1,1446:37100912,45916706:0
)
(1,1446:20523909,46675827:16577003,455253,176225
x1,1446:22128079,46675827
k1,1445:22484980,46675827:356901
x1,1445:23450479,46675827
x1,1445:24540953,46675827
x1,1445:25433958,46675827
k1,1445:25790859,46675827:356901
x1,1445:27546881,46675827
k1,1445:27903781,46675827:356900
x1,1445:28608690,46675827
k1,1445:28965591,46675827:356901
x1,1445:29832346,46675827
k1,1445:30189247,46675827:356901
x1,1445:31864043,46675827
k1,1445:32220761,46675827:356718
x1,1445:34653575,46675827
k1,1445:35010476,46675827:356901
x1,1445:35806622,46675827
k1,1445:36163523,46675827:356901
x1,1445:37100912,46675827
k1,1445:37100912,46675827:0
)
(1,1446:20523909,47434948:16577003,458068,187504
x1,1446:22446155,47434948
k1,1445:22701146,47434948:254991
x1,1445:23464797,47434948
x1,1445:24853366,47434948
k1,1445:25108357,47434948:254991
x1,1445:25628910,47434948
k1,1445:25883901,47434948:254991
x1,1445:26698172,47434948
x1,1445:27034999,47434948
$1,1445:27034999,47434948
(1,1445:27034999,47533251:1621920,313481,89201
x1,1445:27534759,47533251
x1,1445:28175762,47533251
x1,1445:28624151,47533251
)
$1,1445:28656919,47434948
x1,1445:29021248,47434948
k1,1445:29276238,47434948:254990
x1,1445:29805540,47434948
x1,1445:31192855,47434948
x1,1445:31279719,47434948
k1,1445:31534710,47434948:254991
x1,1445:32401465,47434948
k1,1445:32656456,47434948:254991
x1,1445:33039528,47434948
x1,1445:34105022,47434948
x1,1445:34417485,47434948
k1,1445:34672476,47434948:254991
x1,1445:35262402,47434948
x1,1445:35916689,47434948
x1,1445:37100912,47434948
k1,1445:37100912,47434948:0
)
(1,1446:20523909,48194069:16577003,455253,176225
x1,1446:21073213,48194069
k1,1445:21271915,48194069:198702
x1,1445:22237414,48194069
x1,1445:23327888,48194069
k1,1445:23526591,48194069:198703
x1,1445:25235744,48194069
x1,1445:26128749,48194069
k1,1445:26327451,48194069:198702
x1,1445:27002358,48194069
x1,1445:27798504,48194069
x1,1445:29850115,48194069
k1,1445:30048817,48194069:198702
x1,1445:30753726,48194069
k1,1445:30952428,48194069:198702
x1,1445:31819183,48194069
k1,1445:32017886,48194069:198703
x1,1445:32989623,48194069
x1,1445:33882628,48194069
k1,1445:34081330,48194069:198702
x1,1445:34849349,48194069
k1,1445:35048051,48194069:198702
x1,1445:35294893,48194069
x1,1445:37100912,48194069
k1,1445:37100912,48194069:0
)
(1,1446:20523909,48953190:16577003,491520,96233
x1,1446:22562813,48953190
$1,1445:22562813,48953190
x1,1445:22719044,48953190
g1,1445:22894022,48953190
x1,1445:23952017,48953190
g1,1445:24126995,48953190
x1,1445:24993750,48953190
g1,1445:25168728,48953190
x1,1445:27008499,48953190
x1,1445:27320962,48953190
g1,1445:27495940,48953190
x1,1445:28626418,48953190
x1,1445:28914507,48953190
g1,1445:29089485,48953190
x1,1445:29336327,48953190
x1,1445:31142346,48953190
g1,1445:31317324,48953190
$1,1445:31317324,48953190
x1,1445:33356228,48953190
$1,1445:33356228,48953190
x1,1445:33512459,48953190
k1,1446:37100912,48953190:3588453
g1,1446:37100912,48953190
)
]
g1,1452:37100912,48953190
)
)
]
(1,1452:3157524,50209941:33943388,0,0
h1,1452:3157524,50209941:33943388,0,0
)
]
]
]
!236917
}14
Input:75:E:\000001-Ongoing Project\2023-arxiv\BMQA\mmqa_2022.bbl
!77
{15
[75,50:4736286,50209941:32364626,45473655,0
(75,50:4736286,4736286:0,0,0
[75,50:0,4736286:0,0,0
(75,50:0,0:0,0,0
g75,50:0,0
)
]
)
[75,50:4736286,4736286:0,0,0
(75,50:4736286,1355644:0,0,0
k75,50:4736286,1355644:1644543
)
]
[75,50:4736286,50209941:32364626,45473655,0
[75,50:3157524,50209941:33943388,48788516,0
[75,50:3157524,2207857:33943388,786432,0
(75,50:3157524,2207857:33943388,339368,7594
(75,50:3157524,2207857:33943388,339368,7594
h75,50:3157524,2207857:0,0,0
x75,50:4206923,2207857
g75,50:4334929,2207857
x75,50:6202587,2207857
x75,50:7928420,2207857
g75,50:8056426,2207857
x75,50:8747127,2207857
g75,50:8875133,2207857
x75,50:9182264,2207857
x75,50:9434140,2207857
x75,50:10913628,2207857
g75,50:11041634,2207857
x75,50:12244374,2207857
x75,50:13229311,2207857
g75,50:13357317,2207857
x75,50:14329366,2207857
g75,50:14457372,2207857
x75,50:15148074,2207857
x75,50:16566777,2207857
g75,50:16694783,2207857
x75,50:20021192,2207857
k75,50:36588874,2207857:16567682
x75,50:37100912,2207857
)
)
]
[75,50:3157524,48953190:33943388,46306381,0
(75,50:3157524,48953190:33943388,46306381,0
(75,50:3157524,48953190:16577003,46306381,0
[1,1532:3157524,48953190:16577003,46306381,0
[1,1522:3157524,19737160:16577003,17090351,0
[1,1522:3157524,19737160:16577003,17090351,0
(1,1470:3157524,2660070:16577003,759121,0
k1,1470:10424579,2660070:7267055
h1,1470:10424579,2660070:0,0,0
(1,1470:10424579,2660070:0,759121,0
r75,50:10424579,2660070:0,759121,0
)
x1,1470:10746119,2660070
x1,1470:12028586,2660070
g1,1470:12174879,2660070
x1,1470:12467473,2660070
g1,1470:12467473,2660070
k1,1470:19734527,2660070:7267054
)
(1,1470:3157524,3252105:16577003,389952,110772
k1,1470:4460462,3252105:1302938
h1,1470:4460462,3252105:0,0,0
x1,1470:4811469,3252105
x1,1470:5468226,3252105
x1,1470:7651106,3252105
g1,1470:7797399,3252105
x1,1470:10780175,3252105
g1,1470:10926468,3252105
x1,1470:11423248,3252105
g1,1470:11569541,3252105
x1,1470:12358915,3252105
g1,1470:12505208,3252105
x1,1470:13031455,3252105
x1,1470:14892280,3252105
g1,1470:15038573,3252105
x1,1470:16646266,3252105
g1,1470:16792559,3252105
x1,1470:17728233,3252105
g1,1470:17874526,3252105
$1,1470:17874526,3252105
x1,1470:18431590,3252105
$1,1470:18431590,3252105
k1,1470:19734527,3252105:1302937
)
(1,1470:3157524,3844140:16577003,389952,110772
k1,1470:3462068,3844140:304544
x1,1470:4865576,3844140
x1,1470:6737438,3844140
g1,1470:6883731,3844140
x1,1470:8491944,3844140
g1,1470:8638237,3844140
x1,1470:9281317,3844140
g1,1470:9427610,3844140
x1,1470:10216984,3844140
g1,1470:10363277,3844140
x1,1470:11708365,3844140
x1,1470:12380912,3844140
g1,1470:12527205,3844140
x1,1470:14954788,3844140
g1,1470:15101081,3844140
x1,1470:16007809,3844140
g1,1470:16154102,3844140
x1,1470:17148710,3844140
g1,1470:17295003,3844140
x1,1470:18844804,3844140
g1,1470:18991097,3844140
x1,1470:19429984,3844140
k1,1470:19734527,3844140:304543
)
(1,1470:3157524,4436175:16577003,387849,117090
k1,1470:3176072,4436175:18548
x1,1470:3907553,4436175
g1,1470:4053846,4436175
x1,1470:5399462,4436175
x1,1470:6276716,4436175
x1,1470:7167654,4436175
g1,1470:7313947,4436175
x1,1470:8834801,4436175
g1,1470:8981094,4436175
x1,1470:9741522,4436175
g1,1470:9887815,4436175
x1,1470:12432744,4436175
g1,1470:12579037,4436175
x1,1470:12988457,4436175
g1,1470:13134750,4436175
x1,1470:14391956,4436175
g1,1470:14538249,4436175
x1,1470:15416031,4436175
g1,1470:15562324,4436175
x1,1470:16293805,4436175
g1,1470:16440098,4436175
x1,1470:17434706,4436175
g1,1470:17580999,4436175
x1,1470:19130800,4436175
g1,1470:19277093,4436175
x1,1470:19715980,4436175
k1,1470:19734527,4436175:18547
)
(1,1470:3157524,5028210:16577003,387849,123663
k1,1470:6810323,5028210:3652799
x1,1470:7570751,5028210
g1,1470:7717044,5028210
x1,1470:9266845,5028210
g1,1470:9413138,5028210
x1,1470:10173566,5028210
g1,1470:10319859,5028210
x1,1470:12864788,5028210
g1,1470:13011081,5028210
x1,1470:13420501,5028210
g1,1470:13566794,5028210
$1,1470:13566794,5028210
[1,1470:13566794,5028210:2368641,383901,123663
(1,1470:13566794,5028210:2368641,383901,5258
x1,1470:15935435,5028210
)
]
$1,1470:15935435,5028210
x1,1470:16081728,5028210
g1,1470:16081728,5028210
k1,1470:19734527,5028210:3652799
)
(1,1522:3157524,12707213:16577003,7259323,7029947
k1,1522:3279155,12707213:121631
h1,1476:3279155,12707213:0,0,0
(1,1521:3279155,12707213:16333741,7259323,7029947
$1,1521:3279155,12707213
[1,1521:3279155,12707213:16333741,7259323,7029947
(1,1479:3279155,6160328:16333741,423630,181557
g1,1478:3279155,6160328
(1,1478:3279155,6160328:6263174,423630,181557
r75,50:3279155,6160328:0,605187,181557
g1,1478:3801265,6160328
r75,50:3801265,6160328:0,517007,181557
k1,1478:6064873,6160328:2263608
x1,1478:7671901,6160328
g1,1478:7800832,6160328
x1,1478:8083096,6160328
x1,1478:8794977,6160328
k1,1478:11058584,6160328:2263607
g1,1478:11580694,6160328
r75,50:11606908,6160328:26214,605187,181557
h1,1478:11606908,6160328:0,0,0
)
g1,1521:9542329,6160328
h1,1521:9542329,6160328:2064579,0,0
g1,1478:11606908,6160328
(1,1479:11606908,6160328:2654081,423630,181557
r75,50:11606908,6160328:0,605187,181557
g1,1478:12129018,6160328
r75,50:12129018,6160328:0,517007,181557
k1,1478:13997808,6160328:1868790
x1,1478:15013132,6160328
x1,1478:15225408,6160328
g1,1478:15354339,6160328
x1,1478:17221996,6160328
k1,1478:19090786,6160328:1868790
g1,1478:19612896,6160328
h1,1478:19612896,6160328:0,0,0
)
g1,1521:14260989,6160328
h1,1521:14260989,6160328:2643951,0,0
g1,1521:16904940,6160328
h1,1521:16904940,6160328:2707956,0,0
g1,1479:19612896,6160328
)
(1,1482:3279155,6831051:16333741,423630,181557
g1,1481:3279155,6831051
(1,1481:3279155,6831051:6263174,423630,181557
r75,50:3279155,6831051:0,605187,181557
g1,1481:3801265,6831051
g1,1481:9542329,6831051
k1,1481:3801265,6831051:-5218954
r75,50:3801265,6831051:0,517007,181557
k1,1481:4775174,6831051:973909
x1,1481:7539351,6831051
g1,1481:7668282,6831051
x1,1481:9020219,6831051
g1,1481:9542329,6831051
)
g1,1481:9542329,6831051
(1,1481:9542329,6831051:2064579,423630,181557
g1,1481:10064439,6831051
g1,1481:11580694,6831051
g1,1481:10064439,6831051
r75,50:10064439,6831051:0,502962,181557
g1,1481:10064439,6831051
x1,1481:10346703,6831051
x1,1481:11058584,6831051
g1,1481:11058584,6831051
g1,1481:11580694,6831051
r75,50:11606908,6831051:26214,605187,181557
)
g1,1481:11606908,6831051
(1,1481:11606908,6831051:2654081,423630,181557
g1,1481:12129018,6831051
g1,1481:14260989,6831051
g1,1481:12129018,6831051
r75,50:12129018,6831051:0,508030,181557
g1,1481:12129018,6831051
x1,1481:13341432,6831051
g1,1481:13470363,6831051
$1,1481:13470363,6831051
x1,1481:13738879,6831051
$1,1481:13738879,6831051
g1,1481:14260989,6831051
)
g1,1481:14260989,6831051
(1,1481:14260989,6831051:2643951,423630,181557
g1,1481:14783099,6831051
g1,1481:16904940,6831051
g1,1481:14783099,6831051
r75,50:14783099,6831051:0,508030,181557
g1,1481:14783099,6831051
x1,1481:15985383,6831051
g1,1481:16114314,6831051
$1,1481:16114314,6831051
x1,1481:16382830,6831051
$1,1481:16382830,6831051
g1,1481:16904940,6831051
)
g1,1481:16904940,6831051
(1,1482:16904940,6831051:2707956,423630,181557
g1,1481:17427050,6831051
k1,1482:17427050,6831051:-522110
g1,1482:19612896,6831051
g1,1482:17427050,6831051
r75,50:17427050,6831051:0,508030,181557
g1,1481:17427050,6831051
x1,1481:18693339,6831051
g1,1481:18822270,6831051
$1,1481:18822270,6831051
x1,1481:19090786,6831051
$1,1481:19090786,6831051
g1,1482:19612896,6831051
)
g1,1482:19612896,6831051
)
(1,1486:3279155,7436238:16333741,423630,181557
g1,1485:3279155,7436238
(1,1485:3279155,7436238:6263174,423630,181557
r75,50:3279155,7436238:0,605187,181557
g1,1485:3801265,7436238
r75,50:3801265,7436238:0,517007,181557
k1,1485:4977301,7436238:1176036
x1,1485:8124146,7436238
g1,1485:8253077,7436238
x1,1485:8406412,7436238
x1,1485:8866884,7436238
x1,1485:9020219,7436238
g1,1485:9542329,7436238
)
g1,1485:9542329,7436238
(1,1485:9542329,7436238:2064579,423630,181557
g1,1485:10064439,7436238
r75,50:10064439,7436238:0,508030,181557
k1,1485:10261517,7436238:197078
x1,1485:10861506,7436238
k1,1485:11058584,7436238:197078
g1,1485:11580694,7436238
r75,50:11606908,7436238:26214,605187,181557
)
g1,1485:11606908,7436238
(1,1485:11606908,7436238:2654081,423630,181557
g1,1485:12129018,7436238
r75,50:12129018,7436238:0,502962,181557
k1,1485:12472581,7436238:343563
x1,1485:13738879,7436238
g1,1485:14260989,7436238
)
g1,1485:14260989,7436238
(1,1485:14260989,7436238:2643951,423630,181557
g1,1485:14783099,7436238
r75,50:14783099,7436238:0,496054,181557
k1,1485:15116532,7436238:333433
x1,1485:16382830,7436238
g1,1485:16904940,7436238
)
g1,1485:16904940,7436238
(1,1486:16904940,7436238:2707956,423630,181557
g1,1485:17427050,7436238
r75,50:17427050,7436238:0,502962,181557
k1,1485:17824488,7436238:397438
x1,1485:19090786,7436238
g1,1486:19612896,7436238
)
g1,1486:19612896,7436238
)
(1,1487:3279155,8041425:16333741,423630,181557
g1,1486:3279155,8041425
(1,1486:3279155,8041425:6263174,423630,181557
r75,50:3279155,8041425:0,605187,181557
g1,1486:3801265,8041425
r75,50:3801265,8041425:0,517007,181557
k1,1486:5694258,8041425:1892993
x1,1486:8354382,8041425
g1,1486:8483313,8041425
x1,1486:8636648,8041425
x1,1486:8866884,8041425
x1,1486:9020219,8041425
g1,1486:9542329,8041425
)
g1,1486:9542329,8041425
(1,1486:9542329,8041425:2064579,423630,181557
g1,1486:10064439,8041425
r75,50:10064439,8041425:0,508030,181557
k1,1486:10261517,8041425:197078
x1,1486:10861506,8041425
k1,1486:11058584,8041425:197078
g1,1486:11580694,8041425
r75,50:11606908,8041425:26214,605187,181557
)
g1,1486:11606908,8041425
(1,1486:11606908,8041425:2654081,423630,181557
g1,1486:12129018,8041425
r75,50:12129018,8041425:0,496054,181557
k1,1486:12472581,8041425:343563
x1,1486:13738879,8041425
g1,1486:14260989,8041425
)
g1,1486:14260989,8041425
(1,1486:14260989,8041425:2643951,423630,181557
g1,1486:14783099,8041425
r75,50:14783099,8041425:0,502962,181557
k1,1486:15116532,8041425:333433
x1,1486:16382830,8041425
g1,1486:16904940,8041425
)
g1,1486:16904940,8041425
(1,1487:16904940,8041425:2707956,423630,181557
g1,1486:17427050,8041425
r75,50:17427050,8041425:0,502962,181557
k1,1486:17824488,8041425:397438
x1,1486:19090786,8041425
g1,1487:19612896,8041425
)
g1,1487:19612896,8041425
)
(1,1488:3279155,8646612:16333741,423630,181557
g1,1487:3279155,8646612
(1,1487:3279155,8646612:6263174,423630,181557
r75,50:3279155,8646612:0,605187,181557
g1,1487:3801265,8646612
r75,50:3801265,8646612:0,517007,181557
k1,1487:5602164,8646612:1800899
x1,1487:8109414,8646612
g1,1487:8253077,8646612
x1,1487:8406412,8646612
x1,1487:8866884,8646612
x1,1487:9020219,8646612
g1,1487:9542329,8646612
)
g1,1487:9542329,8646612
(1,1487:9542329,8646612:2064579,423630,181557
g1,1487:10064439,8646612
r75,50:10064439,8646612:0,508030,181557
k1,1487:10261517,8646612:197078
x1,1487:10861506,8646612
k1,1487:11058584,8646612:197078
g1,1487:11580694,8646612
r75,50:11606908,8646612:26214,605187,181557
)
g1,1487:11606908,8646612
(1,1487:11606908,8646612:2654081,423630,181557
g1,1487:12129018,8646612
r75,50:12129018,8646612:0,484776,181557
k1,1487:12472581,8646612:343563
x1,1487:13738879,8646612
g1,1487:14260989,8646612
)
g1,1487:14260989,8646612
(1,1487:14260989,8646612:2643951,423630,181557
g1,1487:14783099,8646612
r75,50:14783099,8646612:0,484776,181557
k1,1487:15116532,8646612:333433
x1,1487:16382830,8646612
g1,1487:16904940,8646612
)
g1,1487:16904940,8646612
(1,1488:16904940,8646612:2707956,423630,181557
g1,1487:17427050,8646612
r75,50:17427050,8646612:0,502962,181557
k1,1487:17824488,8646612:397438
x1,1487:19090786,8646612
g1,1488:19612896,8646612
)
g1,1488:19612896,8646612
)
(1,1491:3279155,9251799:16333741,423630,181557
g1,1490:3279155,9251799
(1,1490:3279155,9251799:6263174,423630,181557
r75,50:3279155,9251799:0,605187,181557
g1,1490:3801265,9251799
r75,50:3801265,9251799:0,517007,181557
k1,1490:5079065,9251799:1277800
x1,1490:5386196,9251799
x1,1490:8124146,9251799
g1,1490:8253077,9251799
x1,1490:8406412,9251799
x1,1490:8866884,9251799
x1,1490:9020219,9251799
g1,1490:9542329,9251799
)
g1,1490:9542329,9251799
(1,1490:9542329,9251799:2064579,423630,181557
g1,1490:10064439,9251799
r75,50:10064439,9251799:0,508030,181557
k1,1490:10264971,9251799:200532
x1,1490:10858052,9251799
k1,1490:11058584,9251799:200532
g1,1490:11580694,9251799
r75,50:11606908,9251799:26214,605187,181557
)
g1,1490:11606908,9251799
(1,1490:11606908,9251799:2654081,423630,181557
g1,1490:12129018,9251799
r75,50:12129018,9251799:0,502962,181557
k1,1490:12472581,9251799:343563
x1,1490:13738879,9251799
g1,1490:14260989,9251799
)
g1,1490:14260989,9251799
(1,1490:14260989,9251799:2643951,423630,181557
g1,1490:14783099,9251799
r75,50:14783099,9251799:0,496054,181557
k1,1490:15116532,9251799:333433
x1,1490:16382830,9251799
g1,1490:16904940,9251799
)
g1,1490:16904940,9251799
(1,1491:16904940,9251799:2707956,423630,181557
g1,1490:17427050,9251799
r75,50:17427050,9251799:0,502962,181557
k1,1490:17824488,9251799:397438
x1,1490:19090786,9251799
g1,1491:19612896,9251799
)
g1,1491:19612896,9251799
)
(1,1494:3279155,9856986:16333741,423630,181557
g1,1493:3279155,9856986
(1,1493:3279155,9856986:6263174,423630,181557
r75,50:3279155,9856986:0,605187,181557
g1,1493:3801265,9856986
r75,50:3801265,9856986:0,517007,181557
k1,1493:4899954,9856986:1098689
x1,1493:8124146,9856986
g1,1493:8253077,9856986
x1,1493:8406412,9856986
x1,1493:8866884,9856986
x1,1493:9020219,9856986
g1,1493:9542329,9856986
)
g1,1493:9542329,9856986
(1,1493:9542329,9856986:2064579,423630,181557
g1,1493:10064439,9856986
r75,50:10064439,9856986:0,502962,181557
k1,1493:10202578,9856986:138139
x1,1493:10920446,9856986
k1,1493:11058584,9856986:138138
g1,1493:11580694,9856986
r75,50:11606908,9856986:26214,605187,181557
)
g1,1493:11606908,9856986
(1,1493:11606908,9856986:2654081,423630,181557
g1,1493:12129018,9856986
r75,50:12129018,9856986:0,496054,181557
k1,1493:12472581,9856986:343563
x1,1493:13738879,9856986
g1,1493:14260989,9856986
)
g1,1493:14260989,9856986
(1,1493:14260989,9856986:2643951,423630,181557
g1,1493:14783099,9856986
r75,50:14783099,9856986:0,496054,181557
k1,1493:15116532,9856986:333433
x1,1493:16382830,9856986
g1,1493:16904940,9856986
)
g1,1493:16904940,9856986
(1,1494:16904940,9856986:2707956,423630,181557
g1,1493:17427050,9856986
r75,50:17427050,9856986:0,502962,181557
k1,1493:17824488,9856986:397438
x1,1493:19090786,9856986
g1,1494:19612896,9856986
)
g1,1494:19612896,9856986
)
(1,1495:3279155,10462173:16333741,423630,181557
g1,1494:3279155,10462173
(1,1494:3279155,10462173:6263174,423630,181557
r75,50:3279155,10462173:0,605187,181557
g1,1494:3801265,10462173
r75,50:3801265,10462173:0,517007,181557
k1,1494:5327252,10462173:1525987
x1,1494:5634383,10462173
x1,1494:8124146,10462173
g1,1494:8253077,10462173
x1,1494:8406412,10462173
x1,1494:8866884,10462173
x1,1494:9020219,10462173
g1,1494:9542329,10462173
)
g1,1494:9542329,10462173
(1,1494:9542329,10462173:2064579,423630,181557
g1,1494:10064439,10462173
r75,50:10064439,10462173:0,502962,181557
k1,1494:10202578,10462173:138139
x1,1494:10920446,10462173
k1,1494:11058584,10462173:138138
g1,1494:11580694,10462173
r75,50:11606908,10462173:26214,605187,181557
)
g1,1494:11606908,10462173
(1,1494:11606908,10462173:2654081,423630,181557
g1,1494:12129018,10462173
r75,50:12129018,10462173:0,496054,181557
k1,1494:12472581,10462173:343563
x1,1494:13738879,10462173
g1,1494:14260989,10462173
)
g1,1494:14260989,10462173
(1,1494:14260989,10462173:2643951,423630,181557
g1,1494:14783099,10462173
r75,50:14783099,10462173:0,502962,181557
k1,1494:15116532,10462173:333433
x1,1494:16382830,10462173
g1,1494:16904940,10462173
)
g1,1494:16904940,10462173
(1,1495:16904940,10462173:2707956,423630,181557
g1,1494:17427050,10462173
r75,50:17427050,10462173:0,502962,181557
k1,1494:17824488,10462173:397438
x1,1494:19090786,10462173
g1,1495:19612896,10462173
)
g1,1495:19612896,10462173
)
(1,1496:3279155,11067360:16333741,423630,181557
g1,1495:3279155,11067360
(1,1495:3279155,11067360:6263174,423630,181557
r75,50:3279155,11067360:0,605187,181557
g1,1495:3801265,11067360
r75,50:3801265,11067360:0,519081,181557
k1,1495:4275544,11067360:474279
x1,1495:7882860,11067360
g1,1495:8022841,11067360
x1,1495:8176176,11067360
x1,1495:8866884,11067360
x1,1495:9020219,11067360
g1,1495:9542329,11067360
)
g1,1495:9542329,11067360
(1,1495:9542329,11067360:2064579,423630,181557
g1,1495:10064439,11067360
r75,50:10064439,11067360:0,502962,181557
k1,1495:10202578,11067360:138139
x1,1495:10920446,11067360
k1,1495:11058584,11067360:138138
g1,1495:11580694,11067360
r75,50:11606908,11067360:26214,605187,181557
)
g1,1495:11606908,11067360
(1,1495:11606908,11067360:2654081,423630,181557
g1,1495:12129018,11067360
r75,50:12129018,11067360:0,502962,181557
k1,1495:12472581,11067360:343563
x1,1495:13738879,11067360
g1,1495:14260989,11067360
)
g1,1495:14260989,11067360
(1,1495:14260989,11067360:2643951,423630,181557
g1,1495:14783099,11067360
r75,50:14783099,11067360:0,502962,181557
k1,1495:15116532,11067360:333433
x1,1495:16382830,11067360
g1,1495:16904940,11067360
)
g1,1495:16904940,11067360
(1,1496:16904940,11067360:2707956,423630,181557
g1,1495:17427050,11067360
r75,50:17427050,11067360:0,502962,181557
k1,1495:17824488,11067360:397438
x1,1495:19090786,11067360
g1,1496:19612896,11067360
)
g1,1496:19612896,11067360
)
(1,1499:3279155,11672547:16333741,423630,181557
g1,1498:3279155,11672547
(1,1498:3279155,11672547:6263174,423630,181557
r75,50:3279155,11672547:0,605187,181557
g1,1498:3801265,11672547
r75,50:3801265,11672547:0,517007,181557
k1,1498:5805679,11672547:2004414
x1,1498:6240362,11672547
x1,1498:8124146,11672547
g1,1498:8253077,11672547
x1,1498:8406412,11672547
x1,1498:8866884,11672547
x1,1498:9020219,11672547
g1,1498:9542329,11672547
)
g1,1498:9542329,11672547
(1,1498:9542329,11672547:2064579,423630,181557
g1,1498:10064439,11672547
r75,50:10064439,11672547:0,508030,181557
k1,1498:10162745,11672547:98306
x1,1498:10960279,11672547
k1,1498:11058584,11672547:98305
g1,1498:11580694,11672547
r75,50:11606908,11672547:26214,605187,181557
)
g1,1498:11606908,11672547
(1,1498:11606908,11672547:2654081,423630,181557
g1,1498:12129018,11672547
r75,50:12129018,11672547:0,502962,181557
k1,1498:12472581,11672547:343563
x1,1498:13738879,11672547
g1,1498:14260989,11672547
)
g1,1498:14260989,11672547
(1,1498:14260989,11672547:2643951,423630,181557
g1,1498:14783099,11672547
r75,50:14783099,11672547:0,496054,181557
k1,1498:15116532,11672547:333433
x1,1498:16382830,11672547
g1,1498:16904940,11672547
)
g1,1498:16904940,11672547
(1,1499:16904940,11672547:2707956,423630,181557
g1,1498:17427050,11672547
r75,50:17427050,11672547:0,502962,181557
k1,1498:17824488,11672547:397438
x1,1498:19090786,11672547
g1,1499:19612896,11672547
)
g1,1499:19612896,11672547
)
(1,1500:3279155,12277734:16333741,423630,181557
g1,1499:3279155,12277734
(1,1499:3279155,12277734:6263174,423630,181557
r75,50:3279155,12277734:0,605187,181557
g1,1499:3801265,12277734
r75,50:3801265,12277734:0,517007,181557
k1,1499:4875538,12277734:1074273
x1,1499:8124146,12277734
g1,1499:8253077,12277734
x1,1499:8406412,12277734
x1,1499:8866884,12277734
x1,1499:9020219,12277734
g1,1499:9542329,12277734
)
g1,1499:9542329,12277734
(1,1499:9542329,12277734:2064579,423630,181557
g1,1499:10064439,12277734
r75,50:10064439,12277734:0,508030,181557
k1,1499:10162745,12277734:98306
x1,1499:10960279,12277734
k1,1499:11058584,12277734:98305
g1,1499:11580694,12277734
r75,50:11606908,12277734:26214,605187,181557
)
g1,1499:11606908,12277734
(1,1499:11606908,12277734:2654081,423630,181557
g1,1499:12129018,12277734
r75,50:12129018,12277734:0,502962,181557
k1,1499:12472581,12277734:343563
x1,1499:13738879,12277734
g1,1499:14260989,12277734
)
g1,1499:14260989,12277734
(1,1499:14260989,12277734:2643951,423630,181557
g1,1499:14783099,12277734
r75,50:14783099,12277734:0,496054,181557
k1,1499:15116532,12277734:333433
x1,1499:16382830,12277734
g1,1499:16904940,12277734
)
g1,1499:16904940,12277734
(1,1500:16904940,12277734:2707956,423630,181557
g1,1499:17427050,12277734
r75,50:17427050,12277734:0,502962,181557
k1,1499:17824488,12277734:397438
x1,1499:19090786,12277734
g1,1500:19612896,12277734
)
g1,1500:19612896,12277734
)
(1,1502:3279155,12882921:16333741,423630,181557
g1,1500:3279155,12882921
(1,1500:3279155,12882921:6263174,423630,181557
r75,50:3279155,12882921:0,605187,181557
g1,1500:3801265,12882921
r75,50:3801265,12882921:0,517007,181557
k1,1500:5463096,12882921:1661831
x1,1500:8124146,12882921
g1,1500:8253077,12882921
x1,1500:8406412,12882921
x1,1500:8866884,12882921
x1,1500:9020219,12882921
g1,1500:9542329,12882921
)
g1,1500:9542329,12882921
(1,1501:9542329,12882921:2064579,423630,181557
g1,1500:10064439,12882921
r75,50:10064439,12882921:0,508030,181557
k1,1500:10162745,12882921:98306
x1,1500:10960279,12882921
k1,1501:11058584,12882921:98305
g1,1501:11580694,12882921
r75,50:11606908,12882921:26214,605187,181557
)
g1,1501:11606908,12882921
(1,1501:11606908,12882921:2654081,423630,181557
g1,1501:12129018,12882921
r75,50:12129018,12882921:0,502962,181557
k1,1501:12472581,12882921:343563
x1,1501:13738879,12882921
g1,1501:14260989,12882921
)
g1,1501:14260989,12882921
(1,1501:14260989,12882921:2643951,423630,181557
g1,1501:14783099,12882921
r75,50:14783099,12882921:0,496054,181557
k1,1501:15116532,12882921:333433
x1,1501:16382830,12882921
g1,1501:16904940,12882921
)
g1,1501:16904940,12882921
(1,1502:16904940,12882921:2707956,423630,181557
g1,1501:17427050,12882921
r75,50:17427050,12882921:0,496054,181557
k1,1501:17824488,12882921:397438
x1,1501:19090786,12882921
g1,1502:19612896,12882921
)
g1,1502:19612896,12882921
)
(1,1503:3279155,13488108:16333741,423630,181557
g1,1502:3279155,13488108
(1,1502:3279155,13488108:6263174,423630,181557
r75,50:3279155,13488108:0,605187,181557
g1,1502:3801265,13488108
r75,50:3801265,13488108:0,519081,181557
k1,1502:4951512,13488108:1150247
x1,1502:7893910,13488108
g1,1502:8022841,13488108
x1,1502:8176176,13488108
x1,1502:8866884,13488108
x1,1502:9020219,13488108
g1,1502:9542329,13488108
)
g1,1502:9542329,13488108
(1,1502:9542329,13488108:2064579,423630,181557
g1,1502:10064439,13488108
r75,50:10064439,13488108:0,508030,181557
k1,1502:10162745,13488108:98306
x1,1502:10960279,13488108
k1,1502:11058584,13488108:98305
g1,1502:11580694,13488108
r75,50:11606908,13488108:26214,605187,181557
)
g1,1502:11606908,13488108
(1,1502:11606908,13488108:2654081,423630,181557
g1,1502:12129018,13488108
r75,50:12129018,13488108:0,502962,181557
k1,1502:12472581,13488108:343563
x1,1502:13738879,13488108
g1,1502:14260989,13488108
)
g1,1502:14260989,13488108
(1,1502:14260989,13488108:2643951,423630,181557
g1,1502:14783099,13488108
r75,50:14783099,13488108:0,502962,181557
k1,1502:15116532,13488108:333433
x1,1502:16382830,13488108
g1,1502:16904940,13488108
)
g1,1502:16904940,13488108
(1,1503:16904940,13488108:2707956,423630,181557
g1,1502:17427050,13488108
r75,50:17427050,13488108:0,502962,181557
k1,1502:17824488,13488108:397438
x1,1502:19090786,13488108
g1,1503:19612896,13488108
)
g1,1503:19612896,13488108
)
(1,1506:3279155,14093295:16333741,423630,181557
g1,1505:3279155,14093295
(1,1505:3279155,14093295:6263174,423630,181557
r75,50:3279155,14093295:0,605187,181557
g1,1505:3801265,14093295
r75,50:3801265,14093295:0,517007,181557
k1,1505:4620433,14093295:819168
x1,1505:8124146,14093295
g1,1505:8253077,14093295
x1,1505:8406412,14093295
x1,1505:8866884,14093295
x1,1505:9020219,14093295
g1,1505:9542329,14093295
)
g1,1505:9542329,14093295
(1,1505:9542329,14093295:2064579,423630,181557
g1,1505:10064439,14093295
r75,50:10064439,14093295:0,508030,181557
k1,1505:10180473,14093295:116034
x1,1505:10942550,14093295
k1,1505:11058584,14093295:116034
g1,1505:11580694,14093295
r75,50:11606908,14093295:26214,605187,181557
)
g1,1505:11606908,14093295
(1,1505:11606908,14093295:2654081,423630,181557
g1,1505:12129018,14093295
r75,50:12129018,14093295:0,502962,181557
k1,1505:12472581,14093295:343563
x1,1505:13738879,14093295
g1,1505:14260989,14093295
)
g1,1505:14260989,14093295
(1,1505:14260989,14093295:2643951,423630,181557
g1,1505:14783099,14093295
r75,50:14783099,14093295:0,502962,181557
k1,1505:15116532,14093295:333433
x1,1505:16382830,14093295
g1,1505:16904940,14093295
)
g1,1505:16904940,14093295
(1,1506:16904940,14093295:2707956,423630,181557
g1,1505:17427050,14093295
r75,50:17427050,14093295:0,502962,181557
k1,1505:17824488,14093295:397438
x1,1505:19090786,14093295
g1,1506:19612896,14093295
)
g1,1506:19612896,14093295
)
(1,1507:3279155,14698482:16333741,423630,181557
g1,1506:3279155,14698482
(1,1506:3279155,14698482:6263174,423630,181557
r75,50:3279155,14698482:0,605187,181557
g1,1506:3801265,14698482
r75,50:3801265,14698482:0,519081,181557
k1,1506:5028868,14698482:1227603
x1,1506:7893910,14698482
g1,1506:8022841,14698482
x1,1506:8176176,14698482
x1,1506:8866884,14698482
x1,1506:9020219,14698482
g1,1506:9542329,14698482
)
g1,1506:9542329,14698482
(1,1506:9542329,14698482:2064579,423630,181557
g1,1506:10064439,14698482
r75,50:10064439,14698482:0,508030,181557
k1,1506:10180473,14698482:116034
x1,1506:10942550,14698482
k1,1506:11058584,14698482:116034
g1,1506:11580694,14698482
r75,50:11606908,14698482:26214,605187,181557
)
g1,1506:11606908,14698482
(1,1506:11606908,14698482:2654081,423630,181557
g1,1506:12129018,14698482
r75,50:12129018,14698482:0,496054,181557
k1,1506:12472581,14698482:343563
x1,1506:13738879,14698482
g1,1506:14260989,14698482
)
g1,1506:14260989,14698482
(1,1506:14260989,14698482:2643951,423630,181557
g1,1506:14783099,14698482
r75,50:14783099,14698482:0,502962,181557
k1,1506:15116532,14698482:333433
x1,1506:16382830,14698482
g1,1506:16904940,14698482
)
g1,1506:16904940,14698482
(1,1507:16904940,14698482:2707956,423630,181557
g1,1506:17427050,14698482
r75,50:17427050,14698482:0,496054,181557
k1,1506:17824488,14698482:397438
x1,1506:19090786,14698482
g1,1507:19612896,14698482
)
g1,1507:19612896,14698482
)
(1,1508:3279155,15303669:16333741,423630,181557
g1,1507:3279155,15303669
(1,1507:3279155,15303669:6263174,423630,181557
r75,50:3279155,15303669:0,605187,181557
g1,1507:3801265,15303669
r75,50:3801265,15303669:0,519081,181557
k1,1507:4311456,15303669:510191
x1,1507:7023163,15303669
x1,1507:7884242,15303669
g1,1507:8022841,15303669
x1,1507:8176176,15303669
x1,1507:8866884,15303669
x1,1507:9020219,15303669
g1,1507:9542329,15303669
)
g1,1507:9542329,15303669
(1,1507:9542329,15303669:2064579,423630,181557
g1,1507:10064439,15303669
r75,50:10064439,15303669:0,508030,181557
k1,1507:10180473,15303669:116034
x1,1507:10942550,15303669
k1,1507:11058584,15303669:116034
g1,1507:11580694,15303669
r75,50:11606908,15303669:26214,605187,181557
)
g1,1507:11606908,15303669
(1,1507:11606908,15303669:2654081,423630,181557
g1,1507:12129018,15303669
r75,50:12129018,15303669:0,496054,181557
k1,1507:12472581,15303669:343563
x1,1507:13738879,15303669
g1,1507:14260989,15303669
)
g1,1507:14260989,15303669
(1,1507:14260989,15303669:2643951,423630,181557
g1,1507:14783099,15303669
r75,50:14783099,15303669:0,496054,181557
k1,1507:15116532,15303669:333433
x1,1507:16382830,15303669
g1,1507:16904940,15303669
)
g1,1507:16904940,15303669
(1,1508:16904940,15303669:2707956,423630,181557
g1,1507:17427050,15303669
r75,50:17427050,15303669:0,484776,181557
k1,1507:17824488,15303669:397438
x1,1507:19090786,15303669
g1,1508:19612896,15303669
)
g1,1508:19612896,15303669
)
(1,1512:3279155,15908856:16333741,423630,181557
g1,1510:3279155,15908856
(1,1510:3279155,15908856:6263174,423630,181557
r75,50:3279155,15908856:0,605187,181557
g1,1510:3801265,15908856
r75,50:3801265,15908856:0,517007,181557
k1,1510:5129717,15908856:1328452
x1,1510:7253399,15908856
x1,1510:8114478,15908856
g1,1510:8253077,15908856
x1,1510:8406412,15908856
x1,1510:8866884,15908856
x1,1510:9020219,15908856
g1,1510:9542329,15908856
)
g1,1510:9542329,15908856
(1,1510:9542329,15908856:2064579,423630,181557
g1,1510:10064439,15908856
r75,50:10064439,15908856:0,502962,181557
k1,1510:10204189,15908856:139750
x1,1510:10918835,15908856
k1,1510:11058584,15908856:139749
g1,1510:11580694,15908856
r75,50:11606908,15908856:26214,605187,181557
)
g1,1510:11606908,15908856
(1,1510:11606908,15908856:2654081,423630,181557
g1,1510:12129018,15908856
r75,50:12129018,15908856:0,502962,181557
k1,1510:12472581,15908856:343563
x1,1510:13738879,15908856
g1,1510:14260989,15908856
)
g1,1510:14260989,15908856
(1,1510:14260989,15908856:2643951,423630,181557
g1,1510:14783099,15908856
r75,50:14783099,15908856:0,496054,181557
k1,1510:15116532,15908856:333433
x1,1510:16382830,15908856
g1,1510:16904940,15908856
)
g1,1510:16904940,15908856
(1,1512:16904940,15908856:2707956,423630,181557
g1,1510:17427050,15908856
r75,50:17427050,15908856:0,502962,181557
k1,1510:17824488,15908856:397438
x1,1510:19090786,15908856
g1,1512:19612896,15908856
)
g1,1512:19612896,15908856
)
(1,1513:3279155,16514043:16333741,423630,181557
g1,1512:3279155,16514043
(1,1512:3279155,16514043:6263174,423630,181557
r75,50:3279155,16514043:0,605187,181557
g1,1512:3801265,16514043
r75,50:3801265,16514043:0,517007,181557
k1,1512:4143386,16514043:342121
x1,1512:4578069,16514043
x1,1512:8124146,16514043
g1,1512:8253077,16514043
x1,1512:8406412,16514043
x1,1512:8866884,16514043
x1,1512:9020219,16514043
g1,1512:9542329,16514043
)
g1,1512:9542329,16514043
(1,1512:9542329,16514043:2064579,423630,181557
g1,1512:10064439,16514043
r75,50:10064439,16514043:0,502962,181557
k1,1512:10164589,16514043:100150
x1,1512:10958435,16514043
k1,1512:11058584,16514043:100149
g1,1512:11580694,16514043
r75,50:11606908,16514043:26214,605187,181557
)
g1,1512:11606908,16514043
(1,1512:11606908,16514043:2654081,423630,181557
g1,1512:12129018,16514043
r75,50:12129018,16514043:0,496054,181557
k1,1512:12472581,16514043:343563
x1,1512:13738879,16514043
g1,1512:14260989,16514043
)
g1,1512:14260989,16514043
(1,1512:14260989,16514043:2643951,423630,181557
g1,1512:14783099,16514043
r75,50:14783099,16514043:0,496054,181557
k1,1512:15116532,16514043:333433
x1,1512:16382830,16514043
g1,1512:16904940,16514043
)
g1,1512:16904940,16514043
(1,1513:16904940,16514043:2707956,423630,181557
g1,1512:17427050,16514043
r75,50:17427050,16514043:0,496054,181557
k1,1512:17824488,16514043:397438
x1,1512:19090786,16514043
g1,1513:19612896,16514043
)
g1,1513:19612896,16514043
)
(1,1514:3279155,17119230:16333741,423630,181557
g1,1513:3279155,17119230
(1,1513:3279155,17119230:6263174,423630,181557
r75,50:3279155,17119230:0,605187,181557
g1,1513:3801265,17119230
r75,50:3801265,17119230:0,519081,181557
g1,1513:3801265,17119230
x1,1513:8124146,17119230
g1,1513:8253077,17119230
x1,1513:8406412,17119230
x1,1513:8866884,17119230
x1,1513:9020219,17119230
g1,1513:9542329,17119230
)
g1,1513:9542329,17119230
(1,1513:9542329,17119230:2064579,423630,181557
g1,1513:10064439,17119230
r75,50:10064439,17119230:0,502962,181557
k1,1513:10164589,17119230:100150
x1,1513:10958435,17119230
k1,1513:11058584,17119230:100149
g1,1513:11580694,17119230
r75,50:11606908,17119230:26214,605187,181557
)
g1,1513:11606908,17119230
(1,1513:11606908,17119230:2654081,423630,181557
g1,1513:12129018,17119230
r75,50:12129018,17119230:0,496054,181557
k1,1513:12472581,17119230:343563
x1,1513:13738879,17119230
g1,1513:14260989,17119230
)
g1,1513:14260989,17119230
(1,1513:14260989,17119230:2643951,423630,181557
g1,1513:14783099,17119230
r75,50:14783099,17119230:0,502962,181557
k1,1513:15116532,17119230:333433
x1,1513:16382830,17119230
g1,1513:16904940,17119230
)
g1,1513:16904940,17119230
(1,1514:16904940,17119230:2707956,423630,181557
g1,1513:17427050,17119230
r75,50:17427050,17119230:0,496054,181557
k1,1513:17824488,17119230:397438
x1,1513:19090786,17119230
g1,1514:19612896,17119230
)
g1,1514:19612896,17119230
)
(1,1517:3279155,17752330:16333741,425329,306212
g1,1516:3279155,17752330
(1,1516:3279155,17752330:6263174,425329,306212
r75,50:3279155,17752330:0,605187,181557
g1,1516:3801265,17752330
r75,50:3801265,17752330:0,731541,306212
k1,1516:5175370,17752330:1374105
x1,1516:6612493,17752330
$1,1516:6612493,17752330
[1,1516:6612493,17883401:2407726,556400,175141
(1,1516:6612493,17554556:2407726,227555,65264
x1,1516:7673066,17554556
x1,1516:7906667,17554556
(1,1516:7906667,17554556:153335,64586,65264
(1,1516:7906667,17619820:153335,129850,0
x1,1516:8060002,17619820
)
)
x1,1516:8975695,17554556
)
(1,1516:6612493,17883401:2373039,112867,175141
(1,1516:6612493,17993278:2340271,222744,65264
(1,1516:6612493,17993278:638987,222744,0
x1,1516:7251480,17993278
)
(1,1516:7251480,17993278:279043,167734,65264
(1,1516:7251480,18058542:279043,232998,0
x1,1516:7530523,18058542
)
)
(1,1516:7530523,17993278:1389473,222744,0
x1,1516:7844554,17993278
x1,1516:8919996,17993278
)
)
)
]
$1,1516:9020219,17752330
g1,1516:9542329,17752330
)
g1,1516:9542329,17752330
(1,1516:9542329,17752330:2064579,425329,306212
g1,1516:10064439,17752330
r75,50:10064439,17752330:0,627617,306212
k1,1516:10164589,17752330:100150
x1,1516:10958435,17752330
k1,1516:11058584,17752330:100149
g1,1516:11580694,17752330
r75,50:11606908,17752330:26214,731541,306212
)
g1,1516:11606908,17752330
(1,1516:11606908,17752330:2654081,425329,306212
g1,1516:12129018,17752330
r75,50:12129018,17752330:0,620709,306212
k1,1516:12472581,17752330:343563
x1,1516:13738879,17752330
g1,1516:14260989,17752330
)
g1,1516:14260989,17752330
(1,1516:14260989,17752330:2643951,425329,306212
g1,1516:14783099,17752330
r75,50:14783099,17752330:0,627617,306212
k1,1516:15116532,17752330:333433
x1,1516:16382830,17752330
g1,1516:16904940,17752330
)
g1,1516:16904940,17752330
(1,1517:16904940,17752330:2707956,425329,306212
g1,1516:17427050,17752330
r75,50:17427050,17752330:0,627617,306212
k1,1516:17824488,17752330:397438
x1,1516:19090786,17752330
g1,1517:19612896,17752330
)
g1,1517:19612896,17752330
)
(1,1518:3279155,18483871:16333741,425329,306212
g1,1517:3279155,18483871
(1,1517:3279155,18483871:6263174,425329,306212
r75,50:3279155,18483871:0,605187,181557
g1,1517:3801265,18483871
r75,50:3801265,18483871:0,731541,306212
k1,1517:4176069,18483871:374804
x1,1517:5613192,18483871
$1,1517:5613192,18483871
[1,1517:5613192,18614942:3407027,556400,175141
(1,1517:5613192,18286097:2407726,227555,65264
x1,1517:6673765,18286097
x1,1517:6907366,18286097
(1,1517:6907366,18286097:153335,64586,65264
(1,1517:6907366,18351361:153335,129850,0
x1,1517:7060701,18351361
)
)
x1,1517:7976394,18286097
)
(1,1517:5613192,18614942:3407027,112867,175141
(1,1517:5613192,18724819:3374259,222744,65264
(1,1517:5613192,18724819:1672975,222744,65264
x1,1517:6380521,18724819
(1,1517:6380521,18724819:153335,64586,65264
(1,1517:6380521,18790083:153335,129850,0
x1,1517:6533856,18790083
)
)
x1,1517:7286167,18724819
)
(1,1517:7286167,18724819:279043,167734,65264
(1,1517:7286167,18790083:279043,232998,0
x1,1517:7565210,18790083
)
)
(1,1517:7565210,18724819:1389473,222744,0
x1,1517:7879241,18724819
x1,1517:8954683,18724819
)
)
)
]
$1,1517:9020219,18483871
g1,1517:9542329,18483871
)
g1,1517:9542329,18483871
(1,1517:9542329,18483871:2064579,425329,306212
g1,1517:10064439,18483871
r75,50:10064439,18483871:0,627617,306212
k1,1517:10164589,18483871:100150
x1,1517:10958435,18483871
k1,1517:11058584,18483871:100149
g1,1517:11580694,18483871
r75,50:11606908,18483871:26214,731541,306212
)
g1,1517:11606908,18483871
(1,1517:11606908,18483871:2654081,425329,306212
g1,1517:12129018,18483871
r75,50:12129018,18483871:0,627617,306212
k1,1517:12472581,18483871:343563
x1,1517:13738879,18483871
g1,1517:14260989,18483871
)
g1,1517:14260989,18483871
(1,1517:14260989,18483871:2643951,425329,306212
g1,1517:14783099,18483871
r75,50:14783099,18483871:0,620709,306212
k1,1517:15116532,18483871:333433
x1,1517:16382830,18483871
g1,1517:16904940,18483871
)
g1,1517:16904940,18483871
(1,1518:16904940,18483871:2707956,425329,306212
g1,1517:17427050,18483871
r75,50:17427050,18483871:0,609431,306212
k1,1517:17824488,18483871:397438
$1,1517:17824488,18483871
[1,1517:17824488,18483871:1266298,303219,120110
(1,1517:17824488,18483871:1266298,303219,8285
x1,1517:19090786,18483871
)
]
$1,1517:19090786,18483871
g1,1518:19612896,18483871
)
g1,1518:19612896,18483871
)
(1,1519:3279155,19215412:16333741,425329,306212
g1,1518:3279155,19215412
(1,1518:3279155,19215412:6263174,425329,306212
r75,50:3279155,19215412:0,605187,181557
g1,1518:3801265,19215412
r75,50:3801265,19215412:0,731541,306212
k1,1518:4118724,19215412:317459
x1,1518:5555847,19215412
$1,1518:5555847,19215412
[1,1518:5555847,19346483:3464372,556400,175141
(1,1518:5555847,19017638:2407726,227555,65264
x1,1518:6616420,19017638
x1,1518:6850021,19017638
(1,1518:6850021,19017638:153335,64586,65264
(1,1518:6850021,19082902:153335,129850,0
x1,1518:7003356,19082902
)
)
x1,1518:7919049,19017638
)
(1,1518:5555847,19346483:3464372,112867,175141
(1,1518:5555847,19456360:3431604,222744,65264
(1,1518:5555847,19456360:1730320,222744,65264
x1,1518:6826537,19456360
(1,1518:6826537,19456360:153335,64586,65264
(1,1518:6826537,19521624:153335,129850,0
x1,1518:6979872,19521624
)
)
x1,1518:7286167,19456360
)
(1,1518:7286167,19456360:279043,167734,65264
(1,1518:7286167,19521624:279043,232998,0
x1,1518:7565210,19521624
)
)
(1,1518:7565210,19456360:1389473,222744,0
x1,1518:7879241,19456360
x1,1518:8954683,19456360
)
)
)
]
$1,1518:9020219,19215412
g1,1518:9542329,19215412
)
g1,1518:9542329,19215412
(1,1518:9542329,19215412:2064579,425329,306212
g1,1518:10064439,19215412
r75,50:10064439,19215412:0,627617,306212
k1,1518:10164589,19215412:100150
x1,1518:10958435,19215412
k1,1518:11058584,19215412:100149
g1,1518:11580694,19215412
r75,50:11606908,19215412:26214,731541,306212
)
g1,1518:11606908,19215412
(1,1518:11606908,19215412:2654081,425329,306212
g1,1518:12129018,19215412
r75,50:12129018,19215412:0,615186,306212
k1,1518:12472581,19215412:343563
$1,1518:12472581,19215412
[1,1518:12472581,19215412:1266298,308974,120110
(1,1518:12472581,19215412:1266298,308974,8285
x1,1518:13738879,19215412
)
]
$1,1518:13738879,19215412
g1,1518:14260989,19215412
)
g1,1518:14260989,19215412
(1,1518:14260989,19215412:2643951,425329,306212
g1,1518:14783099,19215412
r75,50:14783099,19215412:0,609431,306212
k1,1518:15116532,19215412:333433
$1,1518:15116532,19215412
[1,1518:15116532,19215412:1266298,303219,120110
(1,1518:15116532,19215412:1266298,303219,8285
x1,1518:16382830,19215412
)
]
$1,1518:16382830,19215412
g1,1518:16904940,19215412
)
g1,1518:16904940,19215412
(1,1519:16904940,19215412:2707956,425329,306212
g1,1518:17427050,19215412
r75,50:17427050,19215412:0,620709,306212
k1,1518:17824488,19215412:397438
x1,1518:19090786,19215412
g1,1519:19612896,19215412
)
g1,1519:19612896,19215412
)
]
$1,1521:19612896,12707213
)
k1,1522:19612896,12707213:0
g1,1522:19612896,12707213
k1,1522:19734527,12707213:121631
)
]
]
(1,1452:3157524,20561817:16577003,455253,176225
h1,1450:3157524,20561817:937389,0,0
x1,1450:5127901,20561817
k1,1450:5587985,20561817:460084
x1,1450:6212911,20561817
k1,1450:6672996,20561817:460085
x1,1450:8429025,20561817
k1,1450:8889109,20561817:460084
x1,1450:10346422,20561817
k1,1450:10806507,20561817:460085
x1,1450:12317573,20561817
x1,1450:13921743,20561817
k1,1450:14381827,20561817:460084
x1,1450:15347326,20561817
x1,1450:16437800,20561817
k1,1450:16897885,20561817:460085
x1,1450:17144727,20561817
x1,1450:17432816,20561817
x1,1450:18725139,20561817
k1,1450:19185223,20561817:460084
x1,1450:19734527,20561817
k1,1450:19734527,20561817:0
)
(1,1452:3157524,21320938:16577003,455253,187504
x1,1452:3971795,21320938
x1,1450:4308622,21320938
$1,1450:4308622,21320938
(1,1450:4308622,21419241:1621920,313481,89201
x1,1450:4808382,21419241
x1,1450:5449385,21419241
x1,1450:5897774,21419241
)
$1,1450:5930542,21320938
k1,1450:6121773,21320938:191231
x1,1450:7179768,21320938
k1,1450:7371000,21320938:191232
x1,1450:8185271,21320938
x1,1450:8522098,21320938
$1,1450:8522098,21320938
(1,1450:8522098,21419241:2979724,313481,54614
x1,1450:9021858,21419241
x1,1450:9392865,21419241
x1,1450:10203438,21419241
x1,1450:10634190,21419241
x1,1450:11024194,21419241
x1,1450:11454946,21419241
)
$1,1450:11501822,21320938
k1,1450:11693053,21320938:191231
x1,1450:12397962,21320938
k1,1450:12589194,21320938:191232
x1,1450:13455949,21320938
k1,1450:13647180,21320938:191231
x1,1450:15245730,21320938
x1,1450:16011882,21320938
k1,1450:16203098,21320938:191216
x1,1450:18792143,21320938
k1,1450:18983374,21320938:191231
x1,1450:19734527,21320938
k1,1450:19734527,21320938:0
)
(1,1452:3157524,22080059:16577003,455253,187504
x1,1452:4541093,22080059
k1,1450:4772887,22080059:231794
x1,1450:5587158,22080059
x1,1450:5923985,22080059
$1,1450:5923985,22080059
(1,1450:5923985,22178362:1621920,313481,89201
x1,1450:6423745,22178362
x1,1450:7064748,22178362
x1,1450:7513137,22178362
)
$1,1450:7545905,22080059
k1,1450:7777700,22080059:231795
x1,1450:8760072,22080059
x1,1450:10086770,22080059
k1,1450:10318564,22080059:231794
x1,1450:11458418,22080059
x1,1450:11746507,22080059
k1,1450:11978302,22080059:231795
x1,1450:13281270,22080059
k1,1450:13513008,22080059:231738
x1,1450:14332903,22080059
x1,1450:15160287,22080059
x1,1450:15713343,22080059
k1,1450:15945137,22080059:231794
x1,1450:16191979,22080059
x1,1450:16480068,22080059
x1,1450:17859259,22080059
k1,1450:18091054,22080059:231795
x1,1450:18635978,22080059
k1,1450:18867772,22080059:231794
x1,1450:19734527,22080059
k1,1450:19734527,22080059:0
)
(1,1452:3157524,22839180:16577003,455253,176225
x1,1452:3692447,22839180
x1,1452:4828548,22839180
k1,1450:5042427,22839180:213879
x1,1450:6263518,22839180
x1,1450:6996538,22839180
k1,1450:7210416,22839180:213878
x1,1450:7832206,22839180
x1,1450:8507113,22839180
x1,1450:8935802,22839180
x1,1450:10331867,22839180
k1,1450:10545746,22839180:213879
x1,1450:11828703,22839180
k1,1450:12042581,22839180:213878
x1,1450:12620011,22839180
k1,1450:12833890,22839180:213879
x1,1450:14523032,22839180
x1,1450:15716003,22839180
k1,1450:15929881,22839180:213878
x1,1450:16711029,22839180
x1,1450:17712769,22839180
k1,1450:17926648,22839180:213879
x1,1450:19734527,22839180
k1,1450:19734527,22839180:0
)
(1,1452:3157524,23598301:16577003,455253,176225
x1,1452:3844307,23598301
x1,1452:5192251,23598301
k1,1450:5376348,23598301:184097
x1,1450:6434343,23598301
k1,1450:6618439,23598301:184096
x1,1450:8007003,23598301
k1,1450:8191100,23598301:184097
x1,1450:8972248,23598301
x1,1450:9973988,23598301
k1,1450:10158084,23598301:184096
x1,1450:10541156,23598301
k1,1451:10158084,23598301:-57489
x1,1451:10824873,23598301
k1,1451:11008970,23598301:184097
x1,1451:11593892,23598301
x1,1451:12954331,23598301
k1,1451:13138427,23598301:184096
x1,1451:13760217,23598301
x1,1451:14905685,23598301
x1,1451:15193774,23598301
k1,1451:15377871,23598301:184097
x1,1451:16244626,23598301
k1,1451:16428722,23598301:184096
x1,1451:16675564,23598301
x1,1451:16963653,23598301
x1,1451:17457963,23598301
x1,1451:18548437,23598301
x1,1451:19734527,23598301
k1,1451:19734527,23598301:0
)
(1,1452:3157524,24357422:16577003,455253,176225
x1,1452:3802435,24357422
x1,1452:5489710,24357422
k1,1451:5726919,24357422:237209
x1,1451:7157975,24357422
k1,1451:7395185,24357422:237210
x1,1451:8389429,24357422
x1,1451:9498663,24357422
x1,1451:10134214,24357422
k1,1451:10371423,24357422:237209
x1,1451:11429418,24357422
k1,1451:11666627,24357422:237209
x1,1451:12533382,24357422
k1,1451:12770592,24357422:237210
x1,1451:13887942,24357422
x1,1451:14069789,24357422
x1,1451:14927802,24357422
k1,1451:15165011,24357422:237209
x1,1451:15898664,24357422
x1,1451:17279114,24357422
k1,1451:17516324,24357422:237210
x1,1451:18336844,24357422
k1,1451:18574053,24357422:237209
x1,1451:19196468,24357422
x1,1451:19526429,24357422
x1,1451:19734527,24357422
k1,1452:19734527,24357422:0
)
(1,1452:3157524,25116543:16577003,455253,176225
x1,1452:4373610,25116543
k1,1451:4605607,25116543:231997
x1,1451:5472362,25116543
k1,1451:5704359,25116543:231997
x1,1451:6220540,25116543
x1,1451:7087295,25116543
x1,1451:8177769,25116543
k1,1451:8409766,25116543:231997
x1,1451:9914575,25116543
k1,1451:10146571,25116543:231996
x1,1451:10765240,25116543
x1,1451:11258924,25116543
x1,1451:11547013,25116543
x1,1451:13274291,25116543
x1,1451:14167296,25116543
k1,1451:14399293,25116543:231997
x1,1451:14944217,25116543
k1,1451:15176214,25116543:231997
x1,1451:16607270,25116543
k1,1451:16839267,25116543:231997
x1,1451:17833511,25116543
x1,1451:18942745,25116543
x1,1451:19734527,25116543
k1,1451:19734527,25116543:0
)
(1,1452:3157524,25875664:16577003,455253,176225
x1,1452:3908677,25875664
k1,1451:4140761,25875664:232084
x1,1451:5524330,25875664
k1,1451:5756414,25875664:232084
x1,1451:6623169,25875664
k1,1451:6855253,25875664:232084
x1,1451:7102095,25875664
x1,1451:7390184,25875664
x1,1451:8624395,25875664
k1,1451:8856479,25875664:232084
x1,1451:9405783,25875664
k1,1451:9637867,25875664:232084
x1,1451:10183417,25875664
x1,1451:10686469,25875664
x1,1451:10933311,25875664
x1,1451:11690085,25875664
k1,1451:11922169,25875664:232084
x1,1451:13457600,25875664
k1,1451:13689626,25875664:232026
x1,1451:14136440,25875664
k1,1451:14368524,25875664:232084
x1,1451:15350896,25875664
x1,1451:16062677,25875664
x1,1451:17133150,25875664
k1,1451:17365234,25875664:232084
x1,1451:18635688,25875664
k1,1451:18867772,25875664:232084
x1,1451:19734527,25875664
k1,1451:19734527,25875664:0
)
(1,1452:3157524,26634785:16577003,455253,176225
x1,1452:4460492,26634785
k1,1451:4745867,26634785:285375
x1,1451:5740111,26634785
x1,1451:6849345,26634785
x1,1451:7641127,26634785
k1,1451:7926612,26634785:285485
x1,1451:9219563,26634785
x1,1451:9507652,26634785
x1,1451:10303798,26634785
x1,1451:10748118,26634785
k1,1451:11033603,26634785:285485
x1,1451:11854123,26634785
k1,1451:12139609,26634785:285486
x1,1451:12784520,26634785
x1,1451:14099958,26634785
k1,1451:14385443,26634785:285485
x1,1451:15469045,26634785
k1,1451:15754531,26634785:285486
x1,1451:16066994,26634785
k1,1451:16352479,26634785:285485
x1,1451:17744791,26634785
x1,1451:19734527,26634785
k1,1451:19734527,26634785:0
)
(1,1452:3157524,27393906:16577003,455253,176225
x1,1452:4668590,27393906
x1,1452:6272760,27393906
k1,1451:6502794,27393906:230034
x1,1451:7468293,27393906
x1,1451:8558767,27393906
x1,1451:9451772,27393906
k1,1451:9681805,27393906:230033
x1,1451:11437827,27393906
k1,1451:11667861,27393906:230034
x1,1451:12114675,27393906
k1,1451:12344709,27393906:230034
x1,1451:13515184,27393906
x1,1451:14190091,27393906
x1,1451:15260564,27393906
k1,1451:15490598,27393906:230034
x1,1451:16035522,27393906
k1,1451:16265555,27393906:230033
x1,1451:17276047,27393906
x1,1451:17575381,27393906
x1,1451:18637738,27393906
k1,1451:18867772,27393906:230034
x1,1451:19734527,27393906
k1,1451:19734527,27393906:0
)
(1,1452:3157524,28153027:16577003,455253,176225
x1,1452:4460492,28153027
g1,1451:4635470,28153027
x1,1451:6404621,28153027
x1,1451:7137641,28153027
g1,1451:7312619,28153027
x1,1451:7935034,28153027
x1,1451:8264995,28153027
x1,1451:9862910,28153027
g1,1451:10037888,28153027
x1,1451:10583438,28153027
g1,1451:10758416,28153027
x1,1451:12589443,28153027
k1,1452:19734527,28153027:7145084
g1,1452:19734527,28153027
)
(1,1456:3157524,29715939:16577003,460570,139044
g1,1456:3157524,29715939
x1,1456:4547335,29715939
g1,1456:5172261,29715939
x1,1456:7012032,29715939
x1,1456:9061761,29715939
g1,1456:9235484,29715939
x1,1456:9652304,29715939
x1,1456:11935753,29715939
g1,1456:12109476,29715939
x1,1456:12804386,29715939
g1,1456:12978109,29715939
x1,1456:14922856,29715939
x1,1456:16068960,29715939
g1,1456:16242683,29715939
x1,1456:17701250,29715939
k1,1456:19734527,29715939:2033277
g1,1456:19734527,29715939
)
(1,1459:3157524,30663063:16577003,455253,187504
h1,1457:3157524,30663063:937389,0,0
x1,1457:4477985,30663063
x1,1457:4761702,30663063
k1,1457:4991421,30663063:229719
x1,1457:5643831,30663063
x1,1457:6628073,30663063
k1,1457:6857792,30663063:229719
x1,1457:7724547,30663063
k1,1457:7954266,30663063:229719
x1,1457:8253600,30663063
x1,1457:9439065,30663063
k1,1457:9668784,30663063:229719
x1,1457:10218088,30663063
k1,1457:10447807,30663063:229719
$1,1457:10447807,30663063
x1,1457:10918845,30663063
(1,1457:10918845,30761366:1993442,318577,89201
x1,1457:11824991,30761366
x1,1457:12342887,30761366
x1,1457:12879519,30761366
)
$1,1457:12912287,30663063
k1,1457:13142005,30663063:229718
x1,1457:13687555,30663063
k1,1457:13917274,30663063:229719
x1,1457:14805291,30663063
k1,1457:15035010,30663063:229719
(1,1457:15035010,30663063:1041122,455253,134352
x1,1457:15243108,30663063
x1,1457:15868034,30663063
x1,1457:16076132,30663063
)
x1,1457:16232363,30663063
k1,1457:16462082,30663063:229719
x1,1457:17282602,30663063
k1,1457:17512321,30663063:229719
x1,1457:18494693,30663063
x1,1457:19734527,30663063
k1,1457:19734527,30663063:0
)
(1,1459:3157524,31422184:16577003,455253,9997
x1,1459:4024279,31422184
k1,1457:4225743,31422184:201464
x1,1457:4750048,31422184
x1,1457:5818041,31422184
x1,1457:8250855,31422184
k1,1457:8452319,31422184:201464
x1,1457:9299705,31422184
x1,1457:9481552,31422184
x1,1457:10175844,31422184
x1,1457:11266318,31422184
k1,1457:11467783,31422184:201465
x1,1457:12172692,31422184
k1,1457:12374156,31422184:201464
x1,1457:13240911,31422184
k1,1457:13442375,31422184:201464
x1,1457:15040925,31422184
x1,1457:15807077,31422184
k1,1457:16008515,31422184:201438
x1,1457:18597560,31422184
k1,1457:18799024,31422184:201464
x1,1457:19734527,31422184
k1,1458:19734527,31422184:0
)
(1,1459:3157524,32181305:16577003,455253,176225
x1,1459:3469987,32181305
k1,1458:3694780,32181305:224793
x1,1458:4644030,32181305
k1,1458:4868822,32181305:224792
x1,1458:6039297,32181305
x1,1458:6727333,32181305
x1,1458:7156022,32181305
x1,1458:8282129,32181305
k1,1458:8506922,32181305:224793
x1,1458:9183079,32181305
k1,1458:9407872,32181305:224793
x1,1458:11242644,32181305
k1,1458:11467437,32181305:224793
x1,1458:12012987,32181305
x1,1458:13230950,32181305
x1,1458:14123955,32181305
k1,1458:14348747,32181305:224792
x1,1458:15313619,32181305
k1,1458:15538412,32181305:224793
x1,1458:17488795,32181305
k1,1458:17713538,32181305:224743
x1,1458:18988379,32181305
x1,1458:19734527,32181305
k1,1458:19734527,32181305:0
)
(1,1459:3157524,32940426:16577003,455253,96233
x1,1459:4486100,32940426
k1,1458:4739657,32940426:253557
x1,1458:5648284,32940426
k1,1458:5901840,32940426:253556
x1,1458:7209788,32940426
k1,1458:7463345,32940426:253557
x1,1458:8712555,32940426
x1,1458:10337963,32940426
k1,1458:10591520,32940426:253557
x1,1458:11179568,32940426
k1,1458:11433124,32940426:253556
x1,1458:11679966,32940426
x1,1458:11968055,32940426
x1,1458:14114022,32940426
k1,1458:14367579,32940426:253557
x1,1458:14941881,32940426
k1,1458:15195438,32940426:253557
x1,1458:16650241,32940426
k1,1458:16903797,32940426:253556
x1,1458:18013031,32940426
x1,1458:18804813,32940426
k1,1458:19058370,32940426:253557
x1,1458:19734527,32940426
k1,1458:19734527,32940426:0
)
(1,1459:3157524,33699547:16577003,455253,176225
x1,1459:5147260,33699547
k1,1458:5394255,33699547:246995
x1,1458:6669096,33699547
x1,1458:7415244,33699547
k1,1458:7662239,33699547:246995
x1,1458:8221544,33699547
x1,1458:8509633,33699547
k1,1458:8756628,33699547:246995
x1,1458:9982708,33699547
k1,1458:10229703,33699547:246995
x1,1458:10851493,33699547
x1,1458:12174439,33699547
k1,1458:12421434,33699547:246995
x1,1458:13288189,33699547
k1,1458:13535184,33699547:246995
x1,1458:14963754,33699547
k1,1458:15210749,33699547:246995
x1,1458:15788179,33699547
k1,1458:16035174,33699547:246995
x1,1458:16580724,33699547
k1,1458:16827719,33699547:246995
x1,1458:17888832,33699547
k1,1458:18135827,33699547:246995
x1,1458:18916984,33699547
x1,1458:19073215,33699547
k1,1458:19320210,33699547:246995
x1,1458:19734527,33699547
k1,1458:19734527,33699547:0
)
(1,1459:3157524,34458668:16577003,455253,187504
x1,1459:3604338,34458668
k1,1458:3877560,34458668:273222
x1,1458:5554215,34458668
k1,1458:5827436,34458668:273221
x1,1458:6736063,34458668
x1,1458:7629068,34458668
k1,1458:7902290,34458668:273222
x1,1458:8985892,34458668
k1,1458:9259113,34458668:273221
x1,1458:10646427,34458668
k1,1458:10919649,34458668:273222
$1,1458:10919649,34458668
x1,1458:11390687,34458668
(1,1458:11390687,34556971:1937784,318577,89201
x1,1458:12759071,34556971
x1,1458:13295703,34556971
)
$1,1458:13328471,34458668
k1,1458:13601692,34458668:273221
x1,1458:14889028,34458668
k1,1458:15162250,34458668:273222
x1,1458:16070877,34458668
k1,1458:16344098,34458668:273221
x1,1458:16965888,34458668
x1,1458:17616420,34458668
k1,1458:17889642,34458668:273222
x1,1458:18594551,34458668
k1,1458:18867772,34458668:273221
x1,1458:19734527,34458668
k1,1458:19734527,34458668:0
)
(1,1459:3157524,35217789:16577003,455253,187504
x1,1459:4756074,35217789
x1,1459:5522226,35217789
k1,1458:5843309,35217789:321083
x1,1458:8432354,35217789
k1,1458:8753584,35217789:321230
x1,1458:9066047,35217789
k1,1458:9387276,35217789:321229
x1,1458:12018170,35217789
x1,1458:14103522,35217789
k1,1458:14424752,35217789:321230
x1,1458:16180774,35217789
k1,1458:16502003,35217789:321229
$1,1458:16502003,35217789
x1,1458:16973041,35217789
(1,1458:16973041,35316092:1993442,318577,89201
x1,1458:17879187,35316092
x1,1458:18397083,35316092
x1,1458:18933715,35316092
)
$1,1458:18966483,35217789
k1,1458:19287713,35217789:321230
x1,1458:19734527,35217789
k1,1458:19734527,35217789:0
)
(1,1459:3157524,35976910:16577003,455253,187504
x1,1459:4480478,35976910
k1,1458:4723437,35976910:242959
x1,1458:5268361,35976910
k1,1458:5511320,35976910:242959
x1,1458:5758162,35976910
x1,1458:6046251,35976910
x1,1458:7492931,35976910
k1,1458:7735890,35976910:242959
$1,1458:7735890,35976910
x1,1458:8206928,35976910
(1,1458:8206928,36075213:1937784,318577,89201
x1,1458:9575312,36075213
x1,1458:10111944,36075213
)
$1,1458:10144712,35976910
k1,1458:10387671,35976910:242959
x1,1458:10933221,35976910
k1,1458:11176180,35976910:242959
x1,1458:11870464,35976910
x1,1458:12565374,35976910
x1,1458:14162042,35976910
k1,1458:14405001,35976910:242959
x1,1458:14717464,35976910
x1,1458:14873695,35976910
k1,1458:15116654,35976910:242959
x1,1458:16741436,35976910
k1,1458:16984395,35976910:242959
x1,1458:17439335,35976910
x1,1458:18321102,35976910
k1,1458:18564061,35976910:242959
x1,1458:19734527,35976910
k1,1458:19734527,35976910:0
)
(1,1459:3157524,36736031:16577003,455253,176225
x1,1459:4612327,36736031
g1,1458:4787305,36736031
x1,1458:5555324,36736031
x1,1458:6917014,36736031
g1,1458:7091992,36736031
x1,1458:7651297,36736031
x1,1458:7939386,36736031
g1,1458:8114364,36736031
x1,1458:8981119,36736031
g1,1458:9156097,36736031
x1,1458:10584667,36736031
g1,1458:10759645,36736031
x1,1458:11337075,36736031
g1,1458:11512053,36736031
x1,1458:12057603,36736031
g1,1458:12232581,36736031
x1,1458:13293694,36736031
g1,1458:13468672,36736031
x1,1458:14718523,36736031
x1,1458:14874754,36736031
k1,1459:19734527,36736031:4859773
g1,1459:19734527,36736031
)
(1,1523:3157524,37506998:16577003,455253,176225
h1,1466:3157524,37506998:937389,0,0
x1,1466:4477985,37506998
x1,1466:5559717,37506998
k1,1466:5851687,37506998:291970
x1,1466:6164150,37506998
k1,1466:6456119,37506998:291969
x1,1466:7078534,37506998
x1,1466:7408495,37506998
x1,1466:8889548,37506998
k1,1466:9181518,37506998:291970
x1,1466:10048273,37506998
k1,1466:10340243,37506998:291970
x1,1466:11333859,37506998
x1,1466:12256858,37506998
k1,1466:12548827,37506998:291969
x1,1466:13719302,37506998
x1,1466:14407338,37506998
x1,1466:14836027,37506998
x1,1466:15805903,37506998
k1,1466:16097873,37506998:291970
x1,1466:16344715,37506998
x1,1466:16632804,37506998
x1,1466:17925127,37506998
k1,1466:18217096,37506998:291969
x1,1466:18766400,37506998
k1,1466:19058370,37506998:291970
x1,1466:19734527,37506998
k1,1466:19734527,37506998:0
)
(1,1523:3157524,38266119:16577003,455253,176225
x1,1523:3812886,38266119
$1,1466:3812886,38266119
k1,1466:4203921,38266119:391035
x1,1466:5768089,38266119
x1,1466:7853441,38266119
k1,1466:8244477,38266119:391036
x1,1466:10079249,38266119
k1,1466:10470284,38266119:391035
x1,1466:11015834,38266119
k1,1466:11406869,38266119:391035
x1,1466:12973536,38266119
k1,1466:13364571,38266119:391035
x1,1466:13913875,38266119
k1,1466:14304911,38266119:391036
x1,1466:16106561,38266119
k1,1466:16497596,38266119:391035
x1,1466:18285497,38266119
k1,1466:18676532,38266119:391035
x1,1466:19734527,38266119
k1,1466:19734527,38266119:0
)
(1,1523:3157524,39025240:16577003,455253,112482
x1,1523:5032291,39025240
k1,1466:5476400,39025240:444109
x1,1466:6227553,39025240
k1,1466:6671662,39025240:444109
x1,1466:8055231,39025240
k1,1466:8499340,39025240:444109
x1,1466:9464212,39025240
k1,1466:9908322,39025240:444110
x1,1466:12123672,39025240
k1,1466:12567781,39025240:444109
x1,1466:14655001,39025240
k1,1466:15099110,39025240:444109
x1,1466:15965865,39025240
k1,1466:16409974,39025240:444109
x1,1466:17902272,39025240
x1,1466:18659674,39025240
x1,1466:19734527,39025240
k1,1523:19734527,39025240:0
)
(1,1523:3157524,39784361:16577003,455253,176225
x1,1523:3920547,39784361
k1,1466:4208965,39784361:288418
x1,1466:4883872,39784361
x1,1466:5680018,39784361
x1,1466:7731629,39784361
k1,1466:8020047,39784361:288418
x1,1466:8724956,39784361
k1,1466:9013374,39784361:288418
x1,1466:9880129,39784361
k1,1466:10168548,39784361:288419
x1,1466:10692853,39784361
x1,1466:11760846,39784361
x1,1466:13739338,39784361
k1,1466:14027756,39784361:288418
x1,1466:14875142,39784361
x1,1466:15056989,39784361
x1,1466:15751281,39784361
x1,1466:16997986,39784361
k1,1466:17286404,39784361:288418
x1,1466:18332513,39784361
k1,1467:18620931,39784361:288418
x1,1467:19734527,39784361
k1,1467:19734527,39784361:0
)
(1,1523:3157524,40543482:16577003,556402,320214
x1,1523:5107907,40543482
$1,1467:5107907,40543482
[1,1467:5107907,40705498:3618793,718418,158198
(1,1467:5107907,40305657:2729685,318577,89201
x1,1467:6298325,40305657
x1,1467:6563436,40305657
(1,1467:6563436,40305657:208098,110961,65264
(1,1467:6563436,40370921:208098,176225,0
x1,1467:6771534,40370921
)
)
x1,1467:7519921,40305657
x1,1467:7788364,40305657
)
(1,1467:5107907,40705498:3618793,158014,158198
(1,1467:5107907,40798432:3586025,250948,65264
(1,1467:5107907,40798432:1785083,222744,65264
x1,1467:6378597,40798432
(1,1467:6378597,40798432:208098,110961,65264
(1,1467:6378597,40863696:208098,176225,0
x1,1467:6586695,40863696
)
)
x1,1467:6892990,40798432
)
(1,1467:6892990,40798432:378701,250948,65264
(1,1467:6892990,40863696:378701,316212,0
x1,1467:7271691,40863696
)
)
(1,1467:7271691,40798432:1389473,222744,0
x1,1467:7585722,40798432
x1,1467:8661164,40798432
)
)
)
]
$1,1467:8726700,40543482
k1,1467:8870176,40543482:143476
x1,1467:9556959,40543482
x1,1467:10883657,40543482
k1,1467:11027133,40543482:143476
x1,1467:11339596,40543482
k1,1467:11483073,40543482:143477
x1,1467:13128492,40543482
k1,1467:13271937,40543482:143445
x1,1467:14402415,40543482
x1,1467:14690504,40543482
k1,1467:14833980,40543482:143476
x1,1467:15383284,40543482
k1,1467:15526760,40543482:143476
$1,1467:15526760,40543482
x1,1467:17347210,40543482
$1,1467:17347210,40543482
x1,1467:17503441,40543482
k1,1467:17646918,40543482:143477
x1,1467:17959381,40543482
k1,1467:18102857,40543482:143476
x1,1467:19734527,40543482
k1,1467:19734527,40543482:0
)
(1,1523:3157524,41318949:16577003,455253,176225
x1,1523:4288002,41318949
x1,1467:4576091,41318949
k1,1467:4784778,41318949:208687
x1,1467:5334082,41318949
k1,1467:5542770,41318949:208688
$1,1467:5542770,41318949
x1,1467:7363220,41318949
$1,1467:7363220,41318949
x1,1467:7519451,41318949
k1,1467:7728138,41318949:208687
x1,1467:8786133,41318949
k1,1467:8994821,41318949:208688
x1,1467:9307284,41318949
k1,1467:9515971,41318949:208687
x1,1467:11234507,41318949
k1,1467:11443161,41318949:208654
x1,1467:12573639,41318949
x1,1467:12861728,41318949
k1,1467:13070415,41318949:208687
x1,1467:13619719,41318949
k1,1467:13828407,41318949:208688
$1,1467:13828407,41318949
x1,1467:15648857,41318949
$1,1467:15648857,41318949
x1,1467:15805088,41318949
k1,1467:16013775,41318949:208687
x1,1467:16718060,41318949
x1,1467:17392967,41318949
x1,1467:17821656,41318949
x1,1467:19036499,41318949
x1,1467:19734527,41318949
k1,1467:19734527,41318949:0
)
(1,1523:3157524,42078070:16577003,455253,176225
x1,1523:3404366,42078070
x1,1523:3692455,42078070
x1,1523:4984778,42078070
k1,1467:5295754,42078070:310976
x1,1467:5948164,42078070
x1,1467:6932406,42078070
k1,1467:7243381,42078070:310975
x1,1467:8110136,42078070
k1,1467:8421112,42078070:310976
x1,1467:9109148,42078070
x1,1467:9848415,42078070
x1,1467:10438341,42078070
x1,1467:11147612,42078070
x1,1467:11880632,42078070
k1,1467:12191608,42078070:310976
x1,1467:13249603,42078070
k1,1467:13560578,42078070:310975
x1,1467:14571070,42078070
x1,1467:14870404,42078070
x1,1467:15611556,42078070
x1,1467:16418329,42078070
x1,1467:17508803,42078070
k1,1467:17819779,42078070:310976
x1,1467:18494686,42078070
x1,1467:19290832,42078070
x1,1467:19537674,42078070
x1,1467:19734527,42078070
k1,1523:19734527,42078070:0
)
(1,1523:3157524,42837191:16577003,455253,112482
x1,1523:4962293,42837191
g1,1467:5137271,42837191
x1,1467:5686575,42837191
g1,1467:5861553,42837191
x1,1467:6826425,42837191
g1,1467:7001403,42837191
x1,1467:8951786,42837191
g1,1467:9126764,42837191
x1,1467:10745307,42837191
x1,1467:12358227,42837191
g1,1467:12533205,42837191
k1,1523:12533205,42837191:0
k1,1523:19734527,42837191:7201322
g1,1523:19734527,42837191
)
(1,1528:3157524,44881350:16577003,529670,11933
g1,1528:3157524,44881350
x1,1528:3596020,44881350
g1,1528:4319619,44881350
x1,1528:8673462,44881350
g1,1528:8874615,44881350
x1,1528:10235682,44881350
g1,1528:10436835,44881350
x1,1528:13087342,44881350
g1,1528:13288495,44881350
x1,1528:14007747,44881350
x1,1528:15388361,44881350
k1,1528:19734527,44881350:4346166
g1,1528:19734527,44881350
)
(1,1532:3157524,45916706:16577003,455253,176225
h1,1529:3157524,45916706:937389,0,0
x1,1529:4669215,45916706
k1,1529:4877981,45916706:208766
x1,1529:5892216,45916706
k1,1529:6100981,45916706:208765
x1,1529:6413444,45916706
x1,1529:7045851,45916706
x1,1529:7960726,45916706
k1,1529:8169492,45916706:208766
x1,1529:8990012,45916706
k1,1529:9198777,45916706:208765
x1,1529:10527353,45916706
k1,1529:10736119,45916706:208766
x1,1529:11358534,45916706
x1,1529:11646623,45916706
x1,1529:13459508,45916706
k1,1529:13668274,45916706:208766
x1,1529:13980737,45916706
k1,1529:14189502,45916706:208765
x1,1529:15373725,45916706
k1,1529:15582491,45916706:208766
x1,1529:17157284,45916706
k1,1529:17366049,45916706:208765
x1,1529:18070958,45916706
k1,1529:18279724,45916706:208766
x1,1529:19734527,45916706
k1,1529:19734527,45916706:0
)
(1,1532:3157524,46675827:16577003,455253,176225
x1,1532:4268001,46675827
x1,1532:4653566,46675827
x1,1532:6422717,46675827
k1,1529:6566524,46675827:143807
x1,1529:7787615,46675827
x1,1529:8520635,46675827
k1,1529:8664442,46675827:143807
x1,1529:9241872,46675827
x1,1529:10336107,46675827
x1,1529:11754668,46675827
k1,1529:11898475,46675827:143807
x1,1529:14265054,46675827
k1,1529:14408830,46675827:143776
x1,1529:14958134,46675827
k1,1529:15101941,46675827:143807
x1,1529:16354278,46675827
x1,1529:17632848,46675827
k1,1529:17776655,46675827:143807
x1,1529:18510308,46675827
x1,1529:19734527,46675827
k1,1529:19734527,46675827:0
)
(1,1532:3157524,47434948:16577003,455253,176225
x1,1532:3612464,47434948
x1,1529:4494231,47434948
k1,1529:4841765,47434948:347534
x1,1529:6095969,47434948
k1,1529:6443504,47434948:347535
x1,1529:7430872,47434948
x1,1529:8153900,47434948
x1,1529:9191875,47434948
k1,1529:9539409,47434948:347534
x1,1529:10597404,47434948
k1,1529:10944938,47434948:347534
x1,1529:11631721,47434948
x1,1529:12354749,47434948
x1,1529:13392724,47434948
k1,1529:13740259,47434948:347535
x1,1529:14415166,47434948
x1,1529:15879345,47434948
x1,1529:17338518,47434948
k1,1529:17686052,47434948:347534
x1,1529:19148354,47434948
x1,1529:19526429,47434948
x1,1529:19734527,47434948
k1,1532:19734527,47434948:0
)
(1,1532:3157524,48194069:16577003,455253,176225
x1,1532:4458599,48194069
x1,1532:4545463,48194069
k1,1529:4785496,48194069:240033
x1,1529:5606016,48194069
k1,1529:5846050,48194069:240034
x1,1529:6410351,48194069
x1,1529:7272109,48194069
x1,1529:8264473,48194069
k1,1529:8504506,48194069:240033
x1,1529:9371261,48194069
k1,1529:9611295,48194069:240034
x1,1529:10704897,48194069
k1,1529:10944930,48194069:240033
x1,1529:12055407,48194069
x1,1529:12440972,48194069
x1,1529:14210123,48194069
k1,1529:14450157,48194069:240034
x1,1529:15671248,48194069
x1,1529:16404268,48194069
k1,1529:16644301,48194069:240033
x1,1529:17221731,48194069
x1,1529:18315966,48194069
x1,1529:19734527,48194069
k1,1529:19734527,48194069:0
)
(1,1532:3157524,48953190:16577003,455253,176225
x1,1532:5590338,48953190
k1,1529:5936091,48953190:345753
x1,1529:6732237,48953190
k1,1529:7077990,48953190:345753
x1,1529:8330327,48953190
x1,1529:9608897,48953190
k1,1529:9954650,48953190:345753
x1,1529:10688303,48953190
x1,1529:12068753,48953190
k1,1529:12414505,48953190:345752
x1,1529:13845570,48953190
x1,1529:14133659,48953190
k1,1529:14479412,48953190:345753
x1,1529:15545522,48953190
k1,1529:15891275,48953190:345753
x1,1529:18053484,48953190
x1,1529:19446438,48953190
x1,1529:19734527,48953190
k1,1529:19734527,48953190:0
)
]
g75,50:19734527,48953190
)
k75,50:20129218,48953190:394691
r75,50:20129218,48953190:0,46306381,0
k75,50:20523909,48953190:394691
(75,50:20523909,48953190:16577003,46306381,0
[75,50:20523909,48953190:16577003,46306381,0
(1,1532:20523909,3405930:16577003,455253,176225
x1,1532:21691874,3405930
x1,1532:22151184,3405930
x1,1532:23272905,3405930
k1,1529:23622932,3405930:350027
x1,1529:24182237,3405930
x1,1529:24470326,3405930
k1,1529:24820352,3405930:350026
x1,1529:25501515,3405930
x1,1529:27340650,3405930
k1,1529:27690677,3405930:350027
x1,1529:28486823,3405930
k1,1529:28836850,3405930:350027
x1,1529:29947327,3405930
x1,1529:30332892,3405930
x1,1529:32102043,3405930
k1,1529:32452069,3405930:350026
x1,1529:34101849,3405930
x1,1529:35560415,3405930
k1,1529:35910442,3405930:350027
x1,1529:36892814,3405930
x1,1529:37100912,3405930
k1,1532:37100912,3405930:0
)
(1,1532:20523909,4165051:16577003,455253,176225
x1,1532:21239436,4165051
x1,1532:21888726,4165051
x1,1532:23135431,4165051
k1,1529:23372670,4165051:237239
x1,1529:24551895,4165051
x1,1529:24839984,4165051
x1,1529:26080442,4165051
x1,1529:26190428,4165051
k1,1530:26427667,4165051:237239
x1,1530:27248187,4165051
k1,1530:27485426,4165051:237239
x1,1530:28030976,4165051
x1,1530:28948353,4165051
x1,1530:29333918,4165051
x1,1530:30496888,4165051
k1,1530:30734127,4165051:237239
x1,1530:31600882,4165051
k1,1530:31838121,4165051:237239
x1,1530:33788504,4165051
k1,1530:34025680,4165051:237176
x1,1530:35644223,4165051
x1,1530:37100912,4165051
k1,1530:37100912,4165051:0
)
(1,1532:20523909,4924172:16577003,455253,176225
x1,1532:21216941,4924172
k1,1530:21439280,4924172:222339
x1,1530:22061070,4924172
x1,1530:22959696,4924172
x1,1530:24099543,4924172
k1,1530:24321882,4924172:222339
x1,1530:25542973,4924172
x1,1530:26275993,4924172
k1,1530:26498332,4924172:222339
x1,1530:27318227,4924172
x1,1530:28145611,4924172
x1,1530:28433700,4924172
k1,1530:28656038,4924172:222338
x1,1530:28902880,4924172
x1,1530:29566542,4924172
x1,1530:29813384,4924172
x1,1530:30101473,4924172
x1,1530:31029477,4924172
x1,1530:31545658,4924172
x1,1530:32792363,4924172
k1,1530:33014702,4924172:222339
x1,1530:34402017,4924172
x1,1530:35820578,4924172
k1,1530:36042917,4924172:222339
x1,1530:37100912,4924172
k1,1530:37100912,4924172:0
)
(1,1532:20523909,5683293:16577003,455253,176225
x1,1532:21108831,5683293
x1,1532:22416785,5683293
k1,1530:22627352,5683293:210567
x1,1530:23685347,5683293
k1,1530:23895914,5683293:210567
x1,1530:25006391,5683293
x1,1530:25391956,5683293
x1,1530:27161107,5683293
k1,1530:27371674,5683293:210567
x1,1530:28775863,5683293
x1,1530:29825099,5683293
k1,1530:30035667,5683293:210568
x1,1530:30739952,5683293
x1,1530:31414859,5683293
x1,1530:31843548,5683293
x1,1530:33058391,5683293
x1,1530:33756419,5683293
k1,1531:33966986,5683293:210567
x1,1531:34213828,5683293
x1,1531:34501917,5683293
x1,1531:35794240,5683293
k1,1531:36004807,5683293:210567
x1,1531:36657217,5683293
x1,1531:36904059,5683293
x1,1531:37100912,5683293
k1,1532:37100912,5683293:0
)
(1,1532:20523909,6442414:16577003,455253,176225
x1,1532:21261309,6442414
k1,1531:21568605,6442414:307296
x1,1531:22435360,6442414
k1,1531:22742657,6442414:307297
x1,1531:23041991,6442414
x1,1531:24023738,6442414
x1,1531:25061713,6442414
x1,1531:26254684,6442414
k1,1531:26561980,6442414:307296
x1,1531:27111284,6442414
k1,1531:27418581,6442414:307297
x1,1531:28383453,6442414
k1,1531:28690749,6442414:307296
x1,1531:30641132,6442414
k1,1531:30948296,6442414:307164
x1,1531:32118771,6442414
x1,1531:33053649,6442414
x1,1531:33723567,6442414
k1,1531:34030864,6442414:307297
x1,1531:35301318,6442414
k1,1531:35608614,6442414:307296
x1,1531:37100912,6442414
k1,1532:37100912,6442414:0
)
(1,1532:20523909,7201535:16577003,455253,176225
x1,1532:21281311,7201535
x1,1532:22356164,7201535
x1,1532:23119187,7201535
k1,1531:23418283,7201535:299096
x1,1531:24836844,7201535
x1,1531:25824846,7201535
k1,1531:26123943,7201535:299097
x1,1531:26828852,7201535
k1,1531:27127948,7201535:299096
x1,1531:28194058,7201535
k1,1531:28493154,7201535:299096
x1,1531:29056830,7201535
x1,1531:29761114,7201535
x1,1531:30007956,7201535
x1,1531:30863466,7201535
k1,1531:31162563,7201535:299097
x1,1531:32414900,7201535
x1,1531:33693470,7201535
k1,1531:33992566,7201535:299096
x1,1531:35642346,7201535
x1,1531:37100912,7201535
k1,1531:37100912,7201535:0
)
(1,1532:20523909,7960656:16577003,455253,176225
x1,1532:23377921,7960656
k1,1531:23644179,7960656:266258
x1,1531:24269105,7960656
x1,1531:24510950,7960656
k1,1531:24777207,7960656:266257
x1,1531:25422118,7960656
x1,1531:26737556,7960656
k1,1531:27003814,7960656:266258
x1,1531:28087416,7960656
k1,1531:28353674,7960656:266258
x1,1531:29367909,7960656
k1,1531:29634167,7960656:266258
x1,1531:31090856,7960656
k1,1531:31357113,7960656:266257
x1,1531:32310742,7960656
k1,1531:32577000,7960656:266258
x1,1531:34062424,7960656
k1,1531:34328682,7960656:266258
x1,1531:34641145,7960656
k1,1531:34907402,7960656:266257
x1,1531:36091625,7960656
k1,1531:36357883,7960656:266258
x1,1531:36604725,7960656
x1,1531:36892814,7960656
x1,1531:37100912,7960656
k1,1532:37100912,7960656:0
)
(1,1532:20523909,8719777:16577003,455253,176225
x1,1532:21647515,8719777
x1,1532:22277436,8719777
g1,1531:22452414,8719777
x1,1531:23127321,8719777
x1,1531:24591500,8719777
x1,1531:25629475,8719777
g1,1531:25804453,8719777
x1,1531:26349377,8719777
g1,1531:26524355,8719777
x1,1531:27258008,8719777
x1,1531:28217260,8719777
g1,1531:28392238,8719777
x1,1531:29450233,8719777
g1,1531:29625211,8719777
x1,1531:31182503,8719777
g1,1531:31357481,8719777
x1,1531:32578572,8719777
x1,1531:33311592,8719777
g1,1531:33486570,8719777
x1,1531:34064000,8719777
x1,1531:35158235,8719777
x1,1531:36733027,8719777
k1,1532:37100912,8719777:367885
g1,1532:37100912,8719777
)
(1,1536:20523909,9547868:16577003,455253,112482
h1,1535:20523909,9547868:937389,0,0
x1,1535:22035600,9547868
k1,1535:22208819,9547868:173219
x1,1535:23075574,9547868
k1,1535:23248792,9547868:173218
x1,1535:23833714,9547868
x1,1535:24661098,9547868
x1,1535:25105418,9547868
k1,1535:25278637,9547868:173219
x1,1535:27229020,9547868
k1,1535:27402237,9547868:173217
x1,1535:28355866,9547868
k1,1535:28529085,9547868:173219
x1,1535:29173996,9547868
k1,1535:29347215,9547868:173219
x1,1535:29932137,9547868
x1,1535:31292576,9547868
k1,1535:31465795,9547868:173219
x1,1535:32693133,9547868
x1,1535:33556143,9547868
k1,1535:33729361,9547868:173218
x1,1535:34787356,9547868
k1,1535:34960575,9547868:173219
x1,1535:35612985,9547868
x1,1535:36041674,9547868
x1,1535:37100912,9547868
k1,1535:37100912,9547868:0
)
(1,1536:20523909,10306989:16577003,455253,176225
x1,1536:21069459,10306989
k1,1535:21372248,10306989:302789
x1,1535:22947675,10306989
k1,1535:23250464,10306989:302789
x1,1535:23827894,10306989
x1,1535:25405180,10306989
k1,1535:25707969,10306989:302789
x1,1535:27109029,10306989
k1,1535:27411817,10306989:302788
x1,1535:28232337,10306989
k1,1535:28535126,10306989:302789
x1,1535:30473004,10306989
x1,1535:32004046,10306989
k1,1535:32306835,10306989:302789
x1,1535:33532930,10306989
k1,1535:33835719,10306989:302789
x1,1535:34946196,10306989
x1,1535:35331761,10306989
x1,1535:37100912,10306989
k1,1535:37100912,10306989:0
)
(1,1536:20523909,11066110:16577003,455253,176225
x1,1536:21734382,11066110
k1,1535:21872533,11066110:138151
x1,1535:22319347,11066110
k1,1535:22457498,11066110:138151
x1,1535:23596719,11066110
k1,1535:23734871,11066110:138152
x1,1535:24279795,11066110
k1,1535:24417946,11066110:138151
x1,1535:25151599,11066110
x1,1535:25774014,11066110
x1,1535:26756385,11066110
k1,1535:26894536,11066110:138151
x1,1535:27761291,11066110
k1,1535:27899442,11066110:138151
x1,1535:28574349,11066110
x1,1535:29370495,11066110
x1,1535:31422106,11066110
k1,1535:31560257,11066110:138151
x1,1535:32109561,11066110
k1,1535:32247713,11066110:138152
x1,1535:33702516,11066110
k1,1535:33840667,11066110:138151
x1,1535:34574320,11066110
x1,1535:35533572,11066110
k1,1535:35671723,11066110:138151
x1,1535:36892814,11066110
x1,1535:37100912,11066110
k1,1536:37100912,11066110:0
)
(1,1536:20523909,11825231:16577003,455253,176225
x1,1536:21256929,11825231
k1,1535:21415992,11825231:159063
x1,1535:21993422,11825231
x1,1535:23087657,11825231
x1,1535:24506218,11825231
k1,1535:24665281,11825231:159063
x1,1535:26651282,11825231
k1,1535:26810330,11825231:159048
x1,1535:27515239,11825231
k1,1535:27674302,11825231:159063
x1,1535:28541057,11825231
k1,1535:28700120,11825231:159063
x1,1535:29952457,11825231
x1,1535:31231027,11825231
k1,1535:31390090,11825231:159063
x1,1535:32078126,11825231
x1,1535:32817393,11825231
x1,1535:33407319,11825231
x1,1535:34497793,11825231
k1,1535:34656856,11825231:159063
x1,1535:35498620,11825231
x1,1535:37100912,11825231
k1,1535:37100912,11825231:0
)
(1,1536:20523909,12584352:16577003,455253,176225
x1,1536:22196811,12584352
k1,1535:22486745,12584352:289934
x1,1535:23730332,12584352
k1,1535:24020265,12584352:289933
x1,1535:25246360,12584352
k1,1535:25536294,12584352:289934
x1,1535:26646771,12584352
x1,1535:27032336,12584352
x1,1535:28801487,12584352
k1,1535:29091421,12584352:289934
x1,1535:30301894,12584352
k1,1535:30591827,12584352:289933
x1,1535:31392343,12584352
x1,1535:32150987,12584352
x1,1535:33718264,12584352
k1,1535:34008198,12584352:289934
x1,1535:34689361,12584352
x1,1535:35192413,12584352
x1,1535:37100912,12584352
k1,1535:37100912,12584352:0
)
(1,1536:20523909,13343473:16577003,455253,176225
x1,1536:21390664,13343473
k1,1535:21562421,13343473:171757
x1,1535:22097344,13343473
x1,1535:23233445,13343473
k1,1535:23405201,13343473:171756
x1,1535:24626292,13343473
x1,1535:25359312,13343473
k1,1535:25531069,13343473:171757
x1,1535:26152859,13343473
x1,1535:26827766,13343473
x1,1535:27256455,13343473
x1,1535:28652520,13343473
k1,1535:28824277,13343473:171757
x1,1535:29870386,13343473
k1,1535:30042143,13343473:171757
x1,1535:30740171,13343473
x1,1535:31490065,13343473
k1,1535:31661821,13343473:171756
x1,1535:32108635,13343473
k1,1535:32280392,13343473:171757
x1,1535:33420246,13343473
x1,1535:33708335,13343473
k1,1535:33880092,13343473:171757
x1,1535:35015568,13343473
x1,1535:36207907,13343473
x1,1535:37100912,13343473
k1,1535:37100912,13343473:0
)
(1,1536:20523909,14102594:16577003,455253,176225
x1,1536:21581904,14102594
k1,1535:21740295,14102594:158391
x1,1535:22949507,14102594
k1,1535:23107899,14102594:158392
x1,1535:23354741,14102594
x1,1535:23642830,14102594
x1,1535:24798300,14102594
x1,1535:25351356,14102594
k1,1535:25509747,14102594:158391
x1,1535:26190910,14102594
x1,1535:27436991,14102594
x1,1535:28329996,14102594
k1,1535:28488388,14102594:158392
x1,1535:29628242,14102594
x1,1535:29916331,14102594
k1,1535:30074722,14102594:158391
x1,1535:31002726,14102594
x1,1535:32120708,14102594
k1,1535:32279100,14102594:158392
x1,1535:33337095,14102594
k1,1535:33495486,14102594:158391
x1,1535:34345375,14102594
x1,1535:35238380,14102594
k1,1535:35396772,14102594:158392
x1,1535:37100912,14102594
k1,1536:37100912,14102594:0
)
(1,1536:20523909,14861715:16577003,455253,9997
x1,1536:22304928,14861715
g1,1535:22479906,14861715
x1,1535:23846610,14861715
k1,1536:37100912,14861715:13254302
g1,1536:37100912,14861715
)
(1,1541:20523909,15689806:16577003,455253,176225
h1,1540:20523909,15689806:937389,0,0
x1,1540:23609149,15689806
k1,1540:23982192,15689806:373043
x1,1540:24802712,15689806
k1,1540:25175755,15689806:373043
x1,1540:25856918,15689806
x1,1540:27014890,15689806
k1,1540:27387933,15689806:373043
x1,1540:28454043,15689806
k1,1540:28827085,15689806:373042
x1,1540:30048176,15689806
x1,1540:30781196,15689806
k1,1540:31154239,15689806:373043
x1,1540:31718540,15689806
x1,1540:32946512,15689806
x1,1540:33609540,15689806
k1,1540:33982583,15689806:373043
x1,1540:34663746,15689806
x1,1540:36010438,15689806
x1,1540:37100912,15689806
k1,1540:37100912,15689806:0
)
(1,1541:20523909,16448927:16577003,455253,176225
x1,1541:22243073,16448927
k1,1540:22385022,16448927:141949
x1,1540:23552987,16448927
x1,1540:24012297,16448927
x1,1540:25134018,16448927
k1,1540:25276000,16448927:141982
x1,1540:25821550,16448927
k1,1540:25963532,16448927:141982
x1,1540:26830287,16448927
k1,1540:26972269,16448927:141982
x1,1540:27661556,16448927
x1,1540:28566438,16448927
k1,1540:28708420,16448927:141982
x1,1540:29725150,16448927
k1,1540:29867132,16448927:141982
x1,1540:30667648,16448927
x1,1540:31426292,16448927
x1,1540:32516766,16448927
k1,1540:32658748,16448927:141982
x1,1540:33716743,16448927
k1,1540:33858725,16448927:141982
x1,1540:35092936,16448927
k1,1540:35234918,16448927:141982
x1,1540:35856708,16448927
x1,1540:37100912,16448927
k1,1540:37100912,16448927:0
)
(1,1541:20523909,17208048:16577003,455253,176225
x1,1541:21390664,17208048
k1,1540:21581419,17208048:190755
x1,1540:22610645,17208048
k1,1540:22801400,17208048:190755
x1,1540:23365701,17208048
x1,1540:24593673,17208048
x1,1540:25256701,17208048
k1,1540:25447456,17208048:190755
x1,1540:26267351,17208048
x1,1540:27094735,17208048
x1,1540:27382824,17208048
k1,1540:27573580,17208048:190756
x1,1540:28119130,17208048
k1,1540:28309885,17208048:190755
x1,1540:29420362,17208048
x1,1540:29805927,17208048
x1,1540:31575078,17208048
k1,1540:31765833,17208048:190755
x1,1540:33170022,17208048
x1,1540:34219258,17208048
k1,1540:34410013,17208048:190755
x1,1540:35792340,17208048
x1,1540:36990926,17208048
x1,1540:37100912,17208048
k1,1540:37100912,17208048:0
)
(1,1541:20523909,17967169:16577003,455253,176225
x1,1541:21213196,17967169
x1,1541:22118078,17967169
k1,1540:22279564,17967169:161486
x1,1540:22825114,17967169
x1,1540:23374418,17967169
x1,1540:24485529,17967169
x1,1540:25576003,17967169
k1,1540:25737489,17967169:161486
x1,1540:26283039,17967169
k1,1540:26444524,17967169:161485
x1,1540:27034450,17967169
x1,1540:28109302,17967169
k1,1540:28270788,17967169:161486
x1,1540:30040556,17967169
k1,1540:30202042,17967169:161486
x1,1540:31155671,17967169
k1,1540:31317157,17967169:161486
x1,1540:31962068,17967169
k1,1540:32123553,17967169:161485
x1,1540:33370260,17967169
k1,1540:33531746,17967169:161486
x1,1540:34702221,17967169
x1,1540:35881431,17967169
k1,1540:36042917,17967169:161486
x1,1540:37100912,17967169
k1,1540:37100912,17967169:0
)
(1,1541:20523909,18726290:16577003,455253,176225
x1,1541:22127446,18726290
k1,1540:22284357,18726290:156911
x1,1540:23424211,18726290
x1,1540:23712300,18726290
k1,1540:23869210,18726290:156910
x1,1540:24558497,18726290
x1,1540:25463379,18726290
k1,1540:25620290,18726290:156911
x1,1540:26136471,18726290
x1,1540:28259298,18726290
k1,1540:28416209,18726290:156911
x1,1540:29648553,18726290
k1,1540:29805464,18726290:156911
x1,1540:30742835,18726290
x1,1540:31335254,18726290
x1,1540:31779574,18726290
k1,1540:31936484,18726290:156910
x1,1540:33495019,18726290
k1,1540:33651930,18726290:156911
x1,1540:33898772,18726290
x1,1540:35874143,18726290
k1,1540:36031054,18726290:156911
x1,1540:37100912,18726290
k1,1540:37100912,18726290:0
)
(1,1541:20523909,19485411:16577003,455253,176225
x1,1541:21868109,19485411
g1,1540:22043087,19485411
x1,1540:22588011,19485411
g1,1540:22762989,19485411
x1,1540:23407900,19485411
g1,1540:23582878,19485411
x1,1540:24167800,19485411
x1,1540:25528239,19485411
g1,1540:25703217,19485411
x1,1540:26248767,19485411
x1,1540:27166144,19485411
x1,1540:27551709,19485411
x1,1540:29252739,19485411
k1,1541:37100912,19485411:7848173
g1,1541:37100912,19485411
)
(1,1545:20523909,20313502:16577003,455253,176225
h1,1544:20523909,20313502:937389,0,0
x1,1544:22636762,20313502
x1,1544:23163577,20313502
k1,1544:23399764,20313502:236187
x1,1544:24220284,20313502
k1,1544:24456471,20313502:236187
x1,1544:26553692,20313502
k1,1544:26789879,20313502:236187
x1,1544:27656634,20313502
k1,1544:27892820,20313502:236186
x1,1544:31158013,20313502
k1,1544:31394200,20313502:236187
x1,1544:32556544,20313502
x1,1544:35806730,20313502
k1,1544:36042917,20313502:236187
x1,1544:37100912,20313502
k1,1544:37100912,20313502:0
)
(1,1545:20523909,21072623:16577003,455253,176225
x1,1545:23774095,21072623
k1,1544:24041089,21072623:266994
x1,1544:27473148,21072623
k1,1544:27740141,21072623:266993
x1,1544:28285065,21072623
k1,1544:28552059,21072623:266994
x1,1544:29860632,21072623
k1,1544:30127625,21072623:266993
x1,1544:31092497,21072623
k1,1544:31359491,21072623:266994
x1,1544:33608563,21072623
k1,1544:33875556,21072623:266993
x1,1544:35787809,21072623
k1,1544:36054803,21072623:266994
x1,1544:37100912,21072623
k1,1544:37100912,21072623:0
)
(1,1545:20523909,21831744:16577003,455253,176225
x1,1545:21671880,21831744
x1,1544:22527390,21831744
k1,1544:22755385,21831744:227995
x1,1544:24594520,21831744
k1,1544:24822515,21831744:227995
x1,1544:25269329,21831744
k1,1544:25497323,21831744:227994
x1,1544:27352697,21831744
k1,1544:27580692,21831744:227995
x1,1544:28638687,21831744
k1,1544:28866682,21831744:227995
x1,1544:29166016,21831744
x1,1544:31067009,21831744
k1,1544:31295004,21831744:227995
x1,1544:31999913,21831744
k1,1544:32227907,21831744:227994
x1,1544:33480244,21831744
x1,1544:34758814,21831744
k1,1544:34986809,21831744:227995
x1,1544:37100912,21831744
k1,1544:37100912,21831744:0
)
(1,1545:20523909,22590865:16577003,455253,9997
x1,1545:21450028,22590865
k1,1544:21625768,22590865:175740
x1,1544:22492523,22590865
k1,1544:22668263,22590865:175740
x1,1544:25644107,22590865
k1,1544:25819847,22590865:175740
x1,1544:28152033,22590865
k1,1544:28327774,22590865:175741
x1,1544:28891450,22590865
x1,1544:29842576,22590865
x1,1544:30698086,22590865
k1,1544:30873826,22590865:175740
x1,1544:33774690,22590865
k1,1544:33950430,22590865:175740
x1,1544:35559597,22590865
k1,1544:35735337,22590865:175740
x1,1544:36280261,22590865
k1,1544:36456001,22590865:175740
x1,1544:37100912,22590865
k1,1544:37100912,22590865:0
)
(1,1545:20523909,23349986:16577003,455253,176225
x1,1545:22469270,23349986
k1,1544:22638600,23349986:169330
x1,1544:24405858,23349986
x1,1544:25075776,23349986
k1,1544:25245106,23349986:169330
x1,1544:26041252,23349986
k1,1544:26210581,23349986:169329
x1,1544:27077336,23349986
k1,1544:27246666,23349986:169330
x1,1544:29197049,23349986
k1,1544:29366374,23349986:169325
x1,1544:32597837,23349986
k1,1544:32767166,23349986:169329
x1,1544:34475068,23349986
k1,1544:34644398,23349986:169330
x1,1544:35711125,23349986
k1,1544:35880455,23349986:169330
x1,1544:37100912,23349986
k1,1544:37100912,23349986:0
)
(1,1545:20523909,24109107:16577003,455253,176225
x1,1545:21068833,24109107
g1,1544:21243811,24109107
x1,1544:23109805,24109107
g1,1544:23284783,24109107
x1,1544:24424637,24109107
x1,1544:24712726,24109107
g1,1544:24887704,24109107
x1,1544:25187038,24109107
x1,1544:27088031,24109107
g1,1544:27263009,24109107
x1,1544:28910288,24109107
x1,1544:29198377,24109107
g1,1544:29373355,24109107
x1,1544:29620197,24109107
x1,1544:30530701,24109107
x1,1544:33774647,24109107
k1,1545:37100912,24109107:3326265
g1,1545:37100912,24109107
)
(1,1549:20523909,24937198:16577003,455253,176225
h1,1548:20523909,24937198:937389,0,0
x1,1548:22624275,24937198
k1,1548:22842193,24937198:217918
x1,1548:23768312,24937198
k1,1548:23986229,24937198:217917
x1,1548:24894856,24937198
k1,1548:25112774,24937198:217918
x1,1548:26531334,24937198
k1,1548:26749252,24937198:217918
x1,1548:27569772,24937198
k1,1548:27787689,24937198:217917
x1,1548:28770061,24937198
x1,1548:29485588,24937198
x1,1548:30338596,24937198
k1,1548:30556514,24937198:217918
x1,1548:30868977,24937198
k1,1548:31086894,24937198:217917
x1,1548:32197371,24937198
x1,1548:32582936,24937198
x1,1548:34352087,24937198
k1,1548:34570005,24937198:217918
x1,1548:35822342,24937198
x1,1548:37100912,24937198
k1,1548:37100912,24937198:0
)
(1,1549:20523909,25696319:16577003,455253,176225
x1,1549:21257562,25696319
x1,1549:22216814,25696319
k1,1548:22355518,25696319:138704
x1,1548:24788332,25696319
k1,1548:24927036,25696319:138704
x1,1548:25985031,25696319
k1,1548:26123735,25696319:138704
x1,1548:26746150,25696319
x1,1548:28165961,25696319
k1,1548:28304666,25696319:138705
x1,1548:28980832,25696319
k1,1548:29119536,25696319:138704
x1,1548:29418870,25696319
x1,1548:30400617,25696319
x1,1548:31438592,25696319
k1,1548:31577296,25696319:138704
x1,1548:32490303,25696319
x1,1548:32737145,25696319
x1,1548:33779508,25696319
x1,1548:35008097,25696319
k1,1548:35146801,25696319:138704
x1,1548:36367892,25696319
x1,1548:37100912,25696319
k1,1548:37100912,25696319:0
)
(1,1549:20523909,26455440:16577003,455253,176225
x1,1549:21069459,26455440
x1,1549:21633135,26455440
x1,1549:22223061,26455440
x1,1549:23014827,26455440
k1,1548:23239539,26455440:224712
x1,1548:23884450,26455440
x1,1548:25415501,26455440
k1,1548:25640214,26455440:224713
x1,1548:26025779,26455440
k1,1548:26250491,26455440:224712
x1,1548:26697305,26455440
k1,1548:26922018,26455440:224713
x1,1548:28061872,26455440
x1,1548:28349961,26455440
k1,1548:28574673,26455440:224712
x1,1548:29710149,26455440
x1,1548:30902488,26455440
x1,1548:31795493,26455440
k1,1548:32020205,26455440:224712
x1,1548:33078200,26455440
k1,1548:33302913,26455440:224713
x1,1548:33679737,26455440
x1,1548:33926579,26455440
x1,1548:35285775,26455440
k1,1548:35510487,26455440:224712
x1,1548:36892814,26455440
x1,1548:37100912,26455440
k1,1549:37100912,26455440:0
)
(1,1549:20523909,27214561:16577003,455253,176225
x1,1549:21722495,27214561
x1,1549:21832481,27214561
k1,1548:22045240,27214561:212759
x1,1548:22911995,27214561
k1,1548:23124755,27214561:212760
x1,1548:23944650,27214561
x1,1548:24391464,27214561
x1,1548:25100735,27214561
x1,1548:25833755,27214561
k1,1548:26046514,27214561:212759
x1,1548:26595818,27214561
k1,1548:26808577,27214561:212759
x1,1548:31014888,27214561
x1,1548:32841519,27214561
k1,1548:33054279,27214561:212760
x1,1548:34275370,27214561
x1,1548:35008390,27214561
k1,1548:35221149,27214561:212759
x1,1548:35798579,27214561
x1,1548:36892814,27214561
x1,1548:37100912,27214561
k1,1549:37100912,27214561:0
)
(1,1549:20523909,27973682:16577003,455253,96233
x1,1549:21942470,27973682
k1,1548:22207957,27973682:265487
x1,1548:23817124,27973682
k1,1548:24082610,27973682:265486
x1,1548:24627534,27973682
k1,1548:24893021,27973682:265487
x1,1548:25537932,27973682
k1,1548:25803419,27973682:265487
x1,1548:26455829,27973682
x1,1548:26884518,27973682
x1,1548:27943756,27973682
k1,1548:28209242,27973682:265486
x1,1548:28914151,27973682
k1,1548:29179638,27973682:265487
x1,1548:30319492,27973682
x1,1548:30607581,27973682
k1,1548:30873067,27973682:265486
x1,1548:32522847,27973682
x1,1548:33981413,27973682
k1,1548:34246900,27973682:265487
x1,1548:37100912,27973682
k1,1548:37100912,27973682:0
)
(1,1549:20523909,28732803:16577003,455253,176225
x1,1549:21069459,28732803
x1,1549:22287422,28732803
x1,1549:23180427,28732803
k1,1548:23396491,28732803:216064
x1,1548:24869419,28732803
k1,1548:25085482,28732803:216063
x1,1548:25881628,28732803
k1,1548:26097692,28732803:216064
x1,1548:29016673,28732803
x1,1548:30415857,28732803
x1,1548:31071395,28732803
k1,1548:31287458,28732803:216063
x1,1548:32345453,28732803
k1,1548:32561517,28732803:216064
x1,1548:34820593,28732803
x1,1548:37100912,28732803
k1,1548:37100912,28732803:0
)
(1,1549:20523909,29491924:16577003,455253,176225
x1,1549:21211945,29491924
x1,1549:21951212,29491924
x1,1549:22541138,29491924
x1,1549:24052810,29491924
k1,1548:24214285,29491924:161475
x1,1548:24938564,29491924
x1,1548:26052161,29491924
x1,1548:27438857,29491924
x1,1548:27883177,29491924
k1,1548:28044653,29491924:161476
x1,1548:28695185,29491924
k1,1548:28856660,29491924:161475
x1,1548:29676555,29491924
x1,1548:30123369,29491924
x1,1548:30832640,29491924
x1,1548:31565660,29491924
k1,1548:31727136,29491924:161476
x1,1548:33336303,29491924
k1,1548:33497778,29491924:161475
x1,1548:34042702,29491924
k1,1548:34204178,29491924:161476
x1,1548:34849089,29491924
k1,1548:35010564,29491924:161475
x1,1548:36237902,29491924
x1,1548:37100912,29491924
k1,1548:37100912,29491924:0
)
(1,1549:20523909,30251045:16577003,455253,176225
x1,1549:21581904,30251045
k1,1548:21739918,30251045:158014
x1,1548:22392328,30251045
x1,1548:22821017,30251045
x1,1548:23880255,30251045
k1,1548:24038269,30251045:158014
x1,1548:24743178,30251045
k1,1548:24901192,30251045:158014
x1,1548:25767947,30251045
k1,1548:25925961,30251045:158014
x1,1548:27082675,30251045
x1,1548:27329517,30251045
x1,1548:28371880,30251045
x1,1548:29600469,30251045
k1,1548:29758483,30251045:158014
x1,1548:31043317,30251045
k1,1548:31201331,30251045:158014
x1,1548:31778761,30251045
k1,1548:31936775,30251045:158014
x1,1548:32951010,30251045
k1,1548:33109024,30251045:158014
x1,1548:34330115,30251045
x1,1548:35063135,30251045
k1,1548:35221149,30251045:158014
x1,1548:35798579,30251045
x1,1548:36892814,30251045
x1,1548:37100912,30251045
k1,1549:37100912,30251045:0
)
(1,1549:20523909,31010166:16577003,455253,176225
x1,1549:21942470,31010166
g1,1548:22117448,31010166
x1,1548:24827726,31010166
g1,1548:25002704,31010166
x1,1548:25449518,31010166
g1,1548:25624496,31010166
x1,1548:26638722,31010166
g1,1548:26813700,31010166
x1,1548:28136654,31010166
g1,1548:28311632,31010166
x1,1548:28857182,31010166
g1,1548:29032160,31010166
x1,1548:30607587,31010166
g1,1548:30782565,31010166
x1,1548:31029407,31010166
x1,1548:32019904,31010166
x1,1548:33692814,31010166
g1,1548:33867792,31010166
x1,1548:34709556,31010166
x1,1548:35385722,31010166
x1,1548:36576815,31010166
k1,1549:37100912,31010166:524097
g1,1549:37100912,31010166
)
(75,1:20523909,33682702:16577003,518095,11933
g75,1:20523909,33682702
(75,1:20523909,33682702:0,0,0
(75,1:20523909,33682702:0,0,0
(75,1:20523909,32794649:0,0,0
)
)
g75,1:20523909,33682702
)
x75,1:24942154,33682702
k75,1:37100912,33682702:12158758
g75,1:37100912,33682702
)
(75,11:21976233,35072030:15124679,383371,148400
(75,3:21976233,35072030:0,383371,94721
g75,3:21976233,35072030
g75,3:20836372,35072030
g75,3:20523909,35072030
(75,3:20523909,35072030:1139861,383371,94721
g75,3:20523909,35072030
x75,3:21137516,35072030
k75,3:21663770,35072030:526254
)
g75,3:21976233,35072030
)
x75,3:23295014,35072030
k75,4:23482311,35072030:187297
x75,4:25502051,35072030
k75,4:25689348,35072030:187297
x75,4:26589233,35072030
x75,4:28109573,35072030
k75,4:28296871,35072030:187298
x75,4:29581972,35072030
x75,4:30322928,35072030
x75,4:32926291,35072030
k75,4:33113588,35072030:187297
x75,4:34735478,35072030
k75,4:34922775,35072030:187297
x75,4:36246810,35072030
x75,4:37100912,35072030
k75,4:37100912,35072030:0
)
(75,11:21976233,35664065:15124679,383371,148400
x75,11:24071747,35664065
k75,4:24324450,35664065:252703
x75,4:25193815,35664065
k75,4:25446517,35664065:252702
x75,4:26362712,35664065
k75,4:26615415,35664065:252703
x75,4:27371634,35664065
x75,4:28101534,35664065
x75,4:28852485,35664065
x75,4:29267173,35664065
k75,5:29519875,35664065:252702
x75,5:30517116,35664065
k75,5:30769819,35664065:252703
x75,5:32012823,35664065
k75,5:32265525,35664065:252702
x75,5:32911759,35664065
x75,5:33475901,35664065
k75,5:33728604,35664065:252703
x75,5:35364185,35664065
x75,5:35456805,35664065
k75,5:35709507,35664065:252702
x75,5:37100912,35664065
k75,5:37100912,35664065:0
)
(75,11:21976233,36256100:15124679,383371,148400
x75,11:23353428,36256100
x75,11:24087549,36256100
x75,11:24496975,36256100
k75,5:24736452,36256100:239477
x75,5:26165220,36256100
k75,5:26404698,36256100:239478
x75,5:28066592,36256100
k75,5:28306069,36256100:239477
x75,5:29312251,36256100
x75,5:30480519,36256100
k75,5:30719996,36256100:239477
x75,5:32089296,36256100
k75,6:32328773,36256100:239477
x75,6:32752396,36256100
k75,6:32991874,36256100:239478
x75,6:33539699,36256100
k75,6:33779176,36256100:239477
k75,7:33997072,36256100:217896
x75,7:35224807,36256100
k75,7:35464284,36256100:239477
x75,7:37100912,36256100
k75,7:37100912,36256100:0
)
(75,11:21976233,36848135:15124679,383371,148400
x75,11:22239360,36848135
k75,7:22402128,36848135:162768
x75,7:22533691,36848135
k75,7:22696459,36848135:162768
x75,7:23821056,36848135
x75,7:24455180,36848135
x75,7:25404537,36848135
k75,7:25567304,36848135:162767
x75,7:27203932,36848135
k75,7:27366700,36848135:162768
x75,7:28783883,36848135
x75,7:29243295,36848135
x75,7:30161591,36848135
k75,7:30324359,36848135:162768
x75,7:30783771,36848135
k75,7:30946539,36848135:162768
x75,7:31574356,36848135
x75,7:32702628,36848135
k75,7:32865396,36848135:162768
x75,7:33756340,36848135
k75,7:33919107,36848135:162767
x75,7:34986345,36848135
x75,7:36369854,36848135
k75,8:36532622,36848135:162768
k75,9:36617288,36848135:84666
x75,9:37100912,36848135
k75,9:37100912,36848135:0
)
(75,11:21976233,37440170:15124679,385742,148400
x75,11:23438154,37440170
k75,9:23590136,37440170:151982
x75,9:24057970,37440170
x75,9:24642624,37440170
x75,9:25168871,37440170
x75,9:26396597,37440170
k75,9:26548584,37440170:151987
x75,9:27425838,37440170
x75,9:27776838,37440170
x75,9:27981545,37440170
x75,9:28888266,37440170
k75,9:29040253,37440170:151987
x75,9:29566500,37440170
k75,9:29718487,37440170:151987
x75,9:30448920,37440170
x75,9:31569823,37440170
k75,9:31721809,37440170:151986
x75,9:32950064,37440170
x75,9:33652078,37440170
k75,9:33804065,37440170:151987
x75,9:35601729,37440170
k75,9:35753716,37440170:151987
x75,9:37100912,37440170
k75,10:37100912,37440170:0
)
(75,11:21976233,38032205:15124679,367321,81038
x75,11:22765614,38032205
x75,11:23028741,38032205
x75,11:23949685,38032205
g75,10:24097035,38032205
x75,10:25281106,38032205
k75,11:37100912,38032205:11819806
g75,11:37100912,38032205
)
(75,17:21976233,38558704:15124679,383371,148400
(75,12:21976233,38558704:0,383371,94721
g75,12:21976233,38558704
g75,12:20836372,38558704
g75,12:20523909,38558704
(75,12:20523909,38558704:1139861,383371,94721
g75,12:20523909,38558704
x75,12:21137516,38558704
k75,12:21663770,38558704:526254
)
g75,12:21976233,38558704
)
x75,12:22327240,38558704
k75,13:21976233,38558704:-48412
x75,13:24474865,38558704
k75,13:24684810,38558704:209945
x75,13:25554175,38558704
k75,13:25764119,38558704:209944
x75,13:27835954,38558704
k75,13:28045899,38558704:209945
x75,13:29152071,38558704
k75,13:29362016,38558704:209945
x75,13:31071268,38558704
k75,13:31281212,38558704:209944
x75,13:32603148,38558704
k75,13:32813093,38558704:209945
x75,13:33704037,38558704
k75,13:33913981,38558704:209944
x75,13:35859519,38558704
k75,13:36069464,38558704:209945
x75,13:37100912,38558704
k75,13:37100912,38558704:0
)
(75,17:21976233,39150739:15124679,383371,148400
x75,17:23231860,39150739
k75,14:23479302,39150739:247442
x75,14:25124871,39150739
k75,14:25372314,39150739:247443
x75,14:27974615,39150739
k75,14:28222057,39150739:247442
x75,14:28684629,39150739
k75,14:28932072,39150739:247443
x75,14:29596723,39150739
x75,14:30397673,39150739
k75,14:30645115,39150739:247442
x75,14:32373829,39150739
k75,14:32621271,39150739:247442
x75,14:34270008,39150739
k75,14:34517451,39150739:247443
x75,14:35231041,39150739
k75,14:35478483,39150739:247442
x75,14:36647809,39150739
x75,14:37100912,39150739
k75,17:37100912,39150739:0
)
(75,17:21976233,39742774:15124679,383371,148400
x75,17:23035567,39742774
x75,14:23313430,39742774
k75,14:23506539,39742774:193109
x75,14:25737302,39742774
k75,15:25930412,39742774:193110
x75,15:26392984,39742774
k75,15:26586093,39742774:193109
x75,15:28034323,39742774
k75,15:28227432,39742774:193109
x75,15:30023522,39742774
k75,15:30216632,39742774:193110
x75,15:32738407,39742774
k75,15:32931516,39742774:193109
k75,16:33068879,39742774:137363
x75,16:34208739,39742774
k75,16:34401803,39742774:193064
x75,16:34723343,39742774
x75,16:37100912,39742774
k75,16:37100912,39742774:0
)
(75,17:21976233,40334809:15124679,385742,113139
x75,17:22502480,40334809
g75,16:22649830,40334809
x75,16:25295793,40334809
g75,16:25443143,40334809
x75,16:27767075,40334809
x75,16:28030202,40334809
x75,16:29214273,40334809
g75,16:29361623,40334809
x75,16:30545694,40334809
k75,17:37100912,40334809:6555218
g75,17:37100912,40334809
)
(75,23:21976233,40861308:15124679,383371,148400
(75,18:21976233,40861308:0,383371,94721
g75,18:21976233,40861308
g75,18:20836372,40861308
g75,18:20523909,40861308
(75,18:20523909,40861308:1139861,383371,94721
g75,18:20523909,40861308
x75,18:21137516,40861308
k75,18:21663770,40861308:526254
)
g75,18:21976233,40861308
)
x75,18:22298820,40861308
k75,19:21976233,40861308:-48412
x75,19:23321333,40861308
k75,19:23871430,40861308:550097
x75,19:24609232,40861308
x75,19:24988651,40861308
x75,19:25301768,40861308
(75,19:25325714,40859992:175240,359426,0
x75,19:25500954,40859992
)
x75,19:26620542,40861308
k75,19:27170639,40861308:550097
x75,19:28266290,40861308
x75,19:29562967,40861308
k75,19:30113065,40861308:550098
x75,19:31663919,40861308
k75,19:32214016,40861308:550097
x75,19:33104960,40861308
k75,19:33655057,40861308:550097
x75,19:35132760,40861308
x75,19:37100912,40861308
k75,19:37100912,40861308:0
)
(75,23:21976233,41453343:15124679,383371,148400
x75,23:22969266,41453343
x75,19:24044392,41453343
x75,19:24117541,41453343
k75,19:24234609,41453343:117068
k75,20:24262210,41453343:27601
x75,20:25230504,41453343
x75,20:25555191,41453343
x75,20:27045004,41453343
k75,20:27162072,41453343:117068
x75,20:27889878,41453343
x75,20:29141291,41453343
k75,20:29258359,41453343:117068
x75,20:30440836,41453343
x75,20:31324405,41453343
k75,20:31441473,41453343:117068
x75,20:31850893,41453343
k75,20:31967932,41453343:117039
x75,20:32508388,41453343
x75,20:33558248,41453343
k75,20:33675316,41453343:117068
x75,20:34566260,41453343
k75,20:34683328,41453343:117068
x75,20:35389549,41453343
x75,20:35983158,41453343
x75,20:37027763,41453343
x75,20:37100912,41453343
k75,20:37100912,41453343:0
)
(75,23:21976233,42045378:15124679,385742,145240
x75,23:23116093,42045378
k75,21:23407713,42045378:291620
x75,21:23729253,42045378
x75,21:24606500,42045378
x75,21:25054335,42045378
x75,21:26106822,42045378
k75,21:26398586,42045378:291764
x75,21:26924833,42045378
k75,21:27216597,42045378:291764
x75,21:27947030,42045378
x75,21:28824278,42045378
k75,21:29116042,42045378:291764
x75,21:30168535,42045378
x75,21:30431662,42045378
x75,21:30987369,42045378
k75,21:31279134,42045378:291765
x75,21:32068508,42045378
k75,21:32360272,42045378:291764
x75,21:33090705,42045378
x75,21:34211608,42045378
k75,21:34503372,42045378:291764
x75,21:34971206,42045378
x75,21:35497446,42045378
x75,21:35790032,42045378
x75,21:37100912,42045378
k75,21:37100912,42045378:0
)
(75,23:21976233,42637413:15124679,383371,113139
x75,23:24037038,42637413
x75,23:24300165,42637413
x75,23:25221109,42637413
g75,22:25368459,42637413
x75,22:26552530,42637413
k75,23:37100912,42637413:10548382
g75,23:37100912,42637413
)
(75,30:21976233,43163912:15124679,383371,148400
(75,24:21976233,43163912:0,383371,94721
g75,24:21976233,43163912
g75,24:20836372,43163912
g75,24:20523909,43163912
(75,24:20523909,43163912:1139861,383371,94721
g75,24:20523909,43163912
x75,24:21137516,43163912
k75,24:21663770,43163912:526254
)
g75,24:21976233,43163912
)
x75,24:24175949,43163912
k75,25:24637323,43163912:461374
x75,25:26076091,43163912
k75,25:26537465,43163912:461374
x75,25:27232117,43163912
x75,25:29173440,43163912
k75,25:29634814,43163912:461374
x75,25:31355648,43163912
x75,25:31428797,43163912
k75,25:31890171,43163912:461374
x75,25:33404183,43163912
x75,25:34965551,43163912
k75,25:35426925,43163912:461374
x75,25:35924759,43163912
(75,25:35995802,43162596:175240,336010,0
x75,25:36171042,43162596
)
x75,25:37008292,43163912
x75,25:37100912,43163912
k75,25:37100912,43163912:0
)
(75,30:21976233,43755947:15124679,383371,148400
x75,30:23843366,43755947
k75,25:24037068,43755947:193702
x75,25:24563322,43755947
x75,25:24939587,43755947
x75,25:26254688,43755947
k75,25:26448390,43755947:193702
x75,25:27339334,43755947
k75,25:27533035,43755947:193701
x75,25:28059289,43755947
x75,25:28298209,43755947
x75,25:28421351,43755947
x75,25:29600140,43755947
k75,26:29793842,43755947:193702
x75,26:31474159,43755947
k75,26:31667861,43755947:193702
k75,27:31806253,43755947:138392
x75,27:33033988,43755947
k75,27:33227690,43755947:193702
x75,27:34103363,43755947
x75,27:34727492,43755947
k75,27:34921194,43755947:193702
x75,27:35651094,43755947
x75,27:37100912,43755947
k75,27:37100912,43755947:0
)
(75,30:21976233,44347982:15124679,383371,148400
x75,30:22646672,44347982
k75,27:22942478,44347982:295806
x75,27:23711327,44347982
x75,27:23919194,44347982
x75,27:24796974,44347982
x75,27:25831577,44347982
k75,27:26127382,44347982:295805
x75,27:27018326,44347982
k75,27:27314132,44347982:295806
x75,27:28288207,44347982
x75,27:28496074,44347982
x75,27:29373854,44347982
x75,27:30408457,44347982
k75,27:30704262,44347982:295805
x75,27:31322076,44347982
x75,27:32129868,44347982
k75,27:32425674,44347982:295806
x75,27:33453962,44347982
x75,27:34071243,44347982
k75,28:34367048,44347982:295805
x75,28:34853306,44347982
x75,28:35774770,44347982
x75,28:37100912,44347982
k75,28:37100912,44347982:0
)
(75,30:21976233,44940017:15124679,383371,145240
x75,30:23116093,44940017
g75,29:23263443,44940017
x75,29:23584983,44940017
x75,29:24462230,44940017
x75,29:24910065,44940017
x75,29:25962552,44940017
g75,29:26109902,44940017
x75,29:26636149,44940017
g75,29:26783499,44940017
x75,29:27368159,44940017
x75,29:28069646,44940017
g75,29:28216996,44940017
x75,29:28743243,44940017
x75,29:28967427,44940017
x75,29:29795730,44940017
x75,29:30629307,44940017
g75,29:30776657,44940017
x75,29:32837462,44940017
x75,29:33100589,44940017
x75,29:34021533,44940017
g75,29:34168883,44940017
x75,29:35352954,44940017
k75,30:37100912,44940017:1747958
g75,30:37100912,44940017
)
(75,36:21976233,45466516:15124679,383371,148400
(75,31:21976233,45466516:0,383371,94721
g75,31:21976233,45466516
g75,31:20836372,45466516
g75,31:20523909,45466516
(75,31:20523909,45466516:1139861,383371,94721
g75,31:20523909,45466516
x75,31:21137516,45466516
k75,31:21663770,45466516:526254
)
g75,31:21976233,45466516
)
x75,31:22153580,45466516
k75,32:22318248,45466516:164668
x75,32:22962375,45466516
x75,32:23054995,45466516
k75,32:23219680,45466516:164685
k75,33:23307677,45466516:87997
x75,33:26793013,45466516
k75,33:26957698,45466516:164685
x75,33:27628137,45466516
k75,33:27792822,45466516:164685
x75,33:28522722,45466516
k75,33:28687408,45466516:164686
x75,33:31001829,45466516
k75,33:31166514,45466516:164685
x75,33:33768815,45466516
k75,33:33933500,45466516:164685
x75,33:34396072,45466516
k75,33:34560758,45466516:164686
x75,33:35290658,45466516
k75,33:35455343,45466516:164685
x75,33:37100912,45466516
k75,33:37100912,45466516:0
)
(75,36:21976233,46058551:15124679,383371,148400
x75,36:22438805,46058551
k75,33:22609719,46058551:170914
x75,33:24858886,46058551
k75,34:25029799,46058551:170913
x75,34:26810099,46058551
k75,34:26981013,46058551:170914
x75,34:29335442,46058551
k75,34:29506355,46058551:170913
x75,34:33621613,46058551
k75,34:33792527,46058551:170914
x75,34:34877121,46058551
x75,34:35228654,46058551
k75,34:35399544,46058551:170890
x75,34:36043671,46058551
x75,34:37100912,46058551
k75,36:37100912,46058551:0
)
(75,36:21976233,46650586:15124679,385742,113139
x75,36:22502487,46650586
g75,34:22649837,46650586
x75,34:25029548,46650586
g75,34:25176898,46650586
g75,35:25234786,46650586
x75,35:26272549,46650586
g75,35:26419899,46650586
x75,35:28130203,46650586
g75,35:28277553,46650586
x75,35:30981930,46650586
g75,35:31129280,46650586
x75,35:32313351,46650586
k75,36:37100912,46650586:4787561
g75,36:37100912,46650586
)
(75,42:21976233,47177085:15124679,383371,148400
(75,37:21976233,47177085:0,383371,94721
g75,37:21976233,47177085
g75,37:20836372,47177085
g75,37:20523909,47177085
(75,37:20523909,47177085:1139861,383371,94721
g75,37:20523909,47177085
x75,37:21137516,47177085
k75,37:21663770,47177085:526254
)
g75,37:21976233,47177085
)
x75,37:23395511,47177085
k75,38:23520558,47177085:125047
x75,38:24575692,47177085
k75,38:24700739,47177085:125047
x75,38:27374613,47177085
k75,38:27499660,47177085:125047
x75,38:28025914,47177085
x75,38:28971063,47177085
k75,38:29096110,47177085:125047
x75,38:29987054,47177085
k75,38:30112101,47177085:125047
x75,38:31319837,47177085
k75,38:31444884,47177085:125047
x75,38:32337408,47177085
k75,38:32462455,47177085:125047
k75,39:32498036,47177085:35581
x75,39:34661444,47177085
k75,39:34786491,47177085:125047
x75,39:37100912,47177085
k75,39:37100912,47177085:0
)
(75,42:21976233,47769120:15124679,385742,148400
x75,42:24578534,47769120
k75,39:24711519,47769120:132985
x75,39:25174091,47769120
k75,39:25307076,47769120:132985
x75,39:25514943,47769120
x75,39:26349047,47769120
x75,39:27757815,47769120
k75,39:27890800,47769120:132985
x75,39:29316406,47769120
k75,39:29449390,47769120:132984
x75,39:32695285,47769120
k75,39:32828270,47769120:132985
k75,40:32871790,47769120:43520
x75,40:33355414,47769120
k75,40:33488399,47769120:132985
x75,40:34628259,47769120
k75,40:34761230,47769120:132971
x75,40:36194191,47769120
x75,40:37100912,47769120
k75,40:37100912,47769120:0
)
(75,42:21976233,48361155:15124679,385742,148400
x75,42:22502480,48361155
k75,40:22620334,48361155:117854
x75,40:24754789,48361155
k75,40:24872643,48361155:117854
x75,40:25252596,48361155
x75,40:26237193,48361155
k75,40:26355047,48361155:117854
x75,40:27144421,48361155
k75,40:27262274,48361155:117853
x75,40:28869955,48361155
k75,40:28987809,48361155:117854
x75,40:31541152,48361155
k75,40:31659006,48361155:117854
x75,40:33544556,48361155
k75,41:33662410,48361155:117854
x75,41:35009606,48361155
k75,41:35127460,48361155:117854
x75,41:35916841,48361155
x75,41:36179968,48361155
x75,41:37100912,48361155
k75,41:37100912,48361155:0
)
(75,42:21976233,48953190:15124679,367321,8418
x75,42:23160304,48953190
k75,42:37100912,48953190:13940608
g75,42:37100912,48953190
)
]
g75,50:37100912,48953190
)
)
]
(75,50:3157524,50209941:33943388,0,0
h75,50:3157524,50209941:33943388,0,0
)
]
]
]
!106312
}15
!12
{16
[75,324:4736286,50209941:32364626,45473655,0
(75,324:4736286,4736286:0,0,0
[75,324:0,4736286:0,0,0
(75,324:0,0:0,0,0
g75,324:0,0
)
]
)
[75,324:4736286,4736286:0,0,0
(75,324:4736286,1355644:0,0,0
k75,324:4736286,1355644:1644543
)
]
[75,324:4736286,50209941:32364626,45473655,0
[75,324:3157524,50209941:33943388,48788516,0
[75,324:3157524,2207857:33943388,786432,0
(75,324:3157524,2207857:33943388,339368,7594
(75,324:3157524,2207857:33943388,339368,7594
h75,324:3157524,2207857:0,0,0
x75,324:4206923,2207857
g75,324:4334929,2207857
x75,324:6202587,2207857
x75,324:7928420,2207857
g75,324:8056426,2207857
x75,324:8747127,2207857
g75,324:8875133,2207857
x75,324:9182264,2207857
x75,324:9434140,2207857
x75,324:10913628,2207857
g75,324:11041634,2207857
x75,324:12244374,2207857
x75,324:13229311,2207857
g75,324:13357317,2207857
x75,324:14329366,2207857
g75,324:14457372,2207857
x75,324:15148074,2207857
x75,324:16566777,2207857
g75,324:16694783,2207857
x75,324:20021192,2207857
k75,324:36588874,2207857:16567682
x75,324:37100912,2207857
)
)
]
[75,324:3157524,48953190:33943388,46306381,0
(75,324:3157524,49186096:33943388,46539287,0
(75,324:3157524,49186096:16577003,46539287,0
[75,324:3157524,49186096:16577003,46539287,0
(75,49:4609848,3405930:15124679,383371,148400
(75,43:4609848,3405930:0,383371,94721
g75,43:4609848,3405930
g75,43:3469987,3405930
g75,43:3157524,3405930
(75,43:3157524,3405930:1139861,383371,94721
g75,43:3157524,3405930
x75,43:3771131,3405930
k75,43:4297385,3405930:526254
)
g75,43:4609848,3405930
)
x75,43:4960855,3405930
k75,44:4609848,3405930:-47358
x75,44:5984935,3405930
k75,44:6168876,3405930:183941
x75,44:7224010,3405930
k75,44:7407951,3405930:183941
x75,44:9695547,3405930
k75,44:9879488,3405930:183941
x75,44:10968297,3405930
k75,44:11152238,3405930:183941
x75,44:11678492,3405930
x75,44:12035286,3405930
k75,44:12219228,3405930:183942
x75,44:13250676,3405930
k75,44:13434617,3405930:183941
x75,44:14325561,3405930
k75,44:14509502,3405930:183941
x75,44:16812361,3405930
k75,44:16996302,3405930:183941
x75,44:18201411,3405930
k75,44:18385352,3405930:183941
k75,45:18506792,3405930:121440
x75,45:19734527,3405930
k75,45:19734527,3405930:0
)
(75,49:4609848,3997965:15124679,383371,8418
x75,49:6240686,3997965
k75,45:6433350,3997965:192664
x75,45:8744104,3997965
k75,45:8936767,3997965:192663
x75,45:9724560,3997965
k75,45:9917224,3997965:192664
x75,45:11008653,3997965
x75,45:12247435,3997965
x75,45:13282038,3997965
k75,45:13474701,3997965:192663
x75,45:14511938,3997965
k75,45:14704602,3997965:192664
x75,45:15604487,3997965
x75,45:16843269,3997965
x75,45:17877872,3997965
k75,45:18070535,3997965:192663
x75,45:19734527,3997965
k75,49:19734527,3997965:0
)
(75,49:4609848,4590000:15124679,385742,148400
x75,49:4989801,4590000
x75,46:6070713,4590000
k75,46:6290631,4590000:219918
x75,46:8055134,4590000
k75,46:8275052,4590000:219918
x75,46:11155209,4590000
k75,46:11375128,4590000:219919
k75,47:11559053,4590000:183925
x75,47:12042677,4590000
k75,47:12262595,4590000:219918
x75,47:13402455,4590000
k75,47:13622301,4590000:219846
x75,47:16428762,4590000
k75,47:16648680,4590000:219918
x75,47:18081641,4590000
x75,47:18988362,4590000
k75,47:19208280,4590000:219918
x75,47:19734527,4590000
k75,47:19734527,4590000:0
)
(75,49:4609848,5182035:15124679,385742,148400
x75,49:5895995,5182035
g75,47:6043345,5182035
x75,47:6569592,5182035
x75,47:8324093,5182035
g75,47:8471443,5182035
x75,47:9976513,5182035
g75,47:10123863,5182035
x75,47:11471059,5182035
g75,48:11618409,5182035
x75,48:12670917,5182035
x75,48:12934044,5182035
x75,48:14118115,5182035
g75,48:14265465,5182035
x75,48:15449536,5182035
k75,49:19734527,5182035:4284991
g75,49:19734527,5182035
)
(75,56:4609848,5708534:15124679,383371,148400
(75,50:4609848,5708534:0,383371,94721
g75,50:4609848,5708534
g75,50:3469987,5708534
g75,50:3157524,5708534
(75,50:3157524,5708534:1139861,383371,94721
g75,50:3157524,5708534
x75,50:3771131,5708534
k75,50:4297385,5708534:526254
)
g75,50:4609848,5708534
)
x75,50:6405933,5708534
k75,51:6603511,5708534:197578
x75,51:7972811,5708534
k75,51:8170388,5708534:197577
x75,51:8737158,5708534
k75,51:8934736,5708534:197578
x75,51:9989870,5708534
k75,51:10187448,5708534:197578
x75,51:11813553,5708534
k75,51:12011130,5708534:197577
x75,51:13185190,5708534
k75,51:13382768,5708534:197578
x75,51:14890994,5708534
k75,51:15088571,5708534:197577
x75,51:16739416,5708534
k75,51:16936994,5708534:197578
x75,51:19734527,5708534
k75,51:19734527,5708534:0
)
(75,56:4609848,6300569:15124679,383371,148400
x75,56:5380276,6300569
k75,51:5594340,6300569:214064
x75,51:6485284,6300569
k75,51:6699347,6300569:214063
x75,51:8141797,6300569
k75,51:8355861,6300569:214064
x75,51:10006706,6300569
k75,51:10220770,6300569:214064
k75,52:10394527,6300569:173757
x75,52:13177321,6300569
k75,52:13391385,6300569:214064
x75,52:15383232,6300569
k75,52:15597295,6300569:214063
x75,52:18392186,6300569
k75,52:18606250,6300569:214064
x75,52:19132504,6300569
x75,52:19734527,6300569
k75,52:19734527,6300569:0
)
(75,56:4609848,6892604:15124679,385742,148400
x75,56:4932435,6892604
x75,52:6828507,6892604
k75,52:6980291,6892604:151784
x75,52:7871235,6892604
k75,52:8023019,6892604:151784
x75,52:10143796,6892604
k75,52:10295580,6892604:151784
x75,52:13249408,6892604
k75,53:13401192,6892604:151784
k75,54:13466781,6892604:65589
x75,54:14606641,6892604
k75,54:14758420,6892604:151779
x75,54:15079960,6892604
x75,54:17457529,6892604
k75,54:17609313,6892604:151784
x75,54:18135560,6892604
k75,54:18287344,6892604:151784
x75,54:19734527,6892604
k75,54:19734527,6892604:0
)
(75,56:4609848,7484639:15124679,385742,145240
x75,56:6183855,7484639
g75,54:6331205,7484639
x75,54:7120579,7484639
g75,54:7267929,7484639
x75,54:9343978,7484639
g75,54:9491328,7484639
x75,54:10017575,7484639
x75,54:11903639,7484639
g75,54:12050989,7484639
x75,54:14374921,7484639
x75,54:14638048,7484639
x75,54:15822119,7484639
g75,55:15969469,7484639
x75,55:17153540,7484639
k75,56:19734527,7484639:2580987
g75,56:19734527,7484639
)
(75,62:4609848,8011138:15124679,383371,148400
(75,57:4609848,8011138:0,383371,94721
g75,57:4609848,8011138
g75,57:3469987,8011138
g75,57:3157524,8011138
(75,57:3157524,8011138:1139861,383371,94721
g75,57:3157524,8011138
x75,57:3771131,8011138
k75,57:4297385,8011138:526254
)
g75,57:4609848,8011138
)
x75,57:6650115,8011138
k75,58:6818370,8011138:168255
x75,58:8187670,8011138
k75,58:8355926,8011138:168256
x75,58:9344225,8011138
x75,58:10512493,8011138
k75,58:10680748,8011138:168255
x75,58:11286986,8011138
k75,58:11455241,8011138:168255
x75,58:13359730,8011138
k75,58:13527985,8011138:168255
x75,58:14521546,8011138
k75,58:14689802,8011138:168256
x75,58:15580746,8011138
k75,58:15749001,8011138:168255
x75,58:16932532,8011138
k75,58:17100787,8011138:168255
x75,58:17627041,8011138
x75,58:18572190,8011138
k75,58:18740445,8011138:168255
k75,59:18834642,8011138:94197
x75,59:19734527,8011138
k75,62:19734527,8011138:0
)
(75,62:4609848,8603173:15124679,383371,148400
x75,62:4817715,8603173
x75,59:5695495,8603173
x75,59:6730098,8603173
k75,59:6867347,8603173:137249
x75,59:7531998,8603173
x75,59:8332948,8603173
k75,59:8470196,8603173:137248
x75,59:9297458,8603173
x75,59:10198910,8603173
k75,59:10336159,8603173:137249
x75,59:10953973,8603173
x75,59:11761765,8603173
k75,59:11899013,8603173:137248
x75,59:12927301,8603173
x75,59:13544582,8603173
k75,59:13681831,8603173:137249
x75,59:14168089,8603173
x75,59:15089553,8603173
x75,59:16284132,8603173
k75,59:16421380,8603173:137248
x75,59:17491238,8603173
k75,59:17628487,8603173:137249
x75,59:18252089,8603173
x75,59:18792545,8603173
x75,59:19360889,8603173
x75,59:19568756,8603173
x75,59:19734527,8603173
k75,62:19734527,8603173:0
)
(75,62:4609848,9195208:15124679,383371,148400
x75,62:5857053,9195208
k75,60:6036428,9195208:179375
x75,60:6645300,9195208
x75,60:7832518,9195208
k75,60:8011894,9195208:179376
x75,60:9175961,9195208
x75,60:9610640,9195208
x75,60:10660499,9195208
k75,60:10839874,9195208:179375
k75,61:10953384,9195208:113510
x75,61:12093244,9195208
k75,61:12272587,9195208:179343
x75,61:12594127,9195208
x75,61:13471374,9195208
x75,61:13919209,9195208
x75,61:14971696,9195208
k75,61:15151071,9195208:179375
x75,61:15677318,9195208
k75,61:15856694,9195208:179376
x75,61:16441354,9195208
x75,61:17142841,9195208
k75,61:17322216,9195208:179375
x75,61:17848463,9195208
x75,61:18072647,9195208
x75,61:18900950,9195208
x75,61:19734527,9195208
k75,61:19734527,9195208:0
)
(75,62:4609848,9787243:15124679,383371,113139
x75,62:6933780,9787243
x75,62:7196907,9787243
x75,62:8380978,9787243
g75,61:8528328,9787243
x75,61:9712399,9787243
k75,62:19734527,9787243:10022128
g75,62:19734527,9787243
)
(75,68:4609848,10313742:15124679,383371,148400
(75,63:4609848,10313742:0,383371,94721
g75,63:4609848,10313742
g75,63:3469987,10313742
g75,63:3157524,10313742
(75,63:3157524,10313742:1139861,383371,94721
g75,63:3157524,10313742
x75,63:4034258,10313742
k75,63:4297385,10313742:263127
)
g75,63:4609848,10313742
)
x75,63:5847585,10313742
k75,64:6014275,10313742:166690
x75,64:7383575,10313742
k75,64:7550264,10313742:166689
x75,64:9143216,10313742
k75,64:9309906,10313742:166690
x75,64:10679206,10313742
k75,64:10845896,10313742:166690
x75,64:11437398,10313742
k75,64:11604088,10313742:166690
x75,64:12403983,10313742
k75,64:12570672,10313742:166689
x75,64:13461616,10313742
k75,64:13628306,10313742:166690
x75,64:15457544,10313742
k75,64:15624234,10313742:166690
x75,64:17373472,10313742
k75,64:17540162,10313742:166690
k75,65:17631639,10313742:91477
x75,65:19734527,10313742
k75,65:19734527,10313742:0
)
(75,68:4609848,10905777:15124679,385742,145240
x75,68:5068732,10905777
k75,65:5300567,10905777:231835
x75,65:6027840,10905777
k75,65:6259676,10905777:231836
x75,65:6719088,10905777
k75,65:6950923,10905777:231835
x75,65:7680823,10905777
k75,65:7912658,10905777:231835
x75,65:9129349,10905777
k75,65:9361184,10905777:231835
k75,66:9565808,10905777:204624
x75,66:10049432,10905777
k75,66:10281267,10905777:231835
x75,66:11421127,10905777
k75,66:11652878,10905777:231751
x75,66:13085839,10905777
x75,66:13992560,10905777
k75,66:14224395,10905777:231835
x75,66:14750642,10905777
k75,66:14982477,10905777:231835
x75,66:17116932,10905777
k75,66:17348768,10905777:231836
x75,66:17728721,10905777
x75,66:18713318,10905777
k75,66:18945153,10905777:231835
x75,66:19734527,10905777
k75,66:19734527,10905777:0
)
(75,68:4609848,11497812:15124679,385742,148400
x75,68:6217529,11497812
g75,66:6364879,11497812
x75,66:8918222,11497812
g75,66:9065572,11497812
x75,66:10951122,11497812
g75,67:11098472,11497812
x75,67:12445668,11497812
g75,67:12593018,11497812
x75,67:13645526,11497812
x75,67:13908653,11497812
x75,67:15092724,11497812
g75,67:15240074,11497812
x75,67:16424145,11497812
k75,68:19734527,11497812:3310382
g75,68:19734527,11497812
)
(75,75:4609848,12024311:15124679,383371,148400
(75,69:4609848,12024311:0,383371,94721
g75,69:4609848,12024311
g75,69:3469987,12024311
g75,69:3157524,12024311
(75,69:3157524,12024311:1139861,383371,94721
g75,69:3157524,12024311
x75,69:4034258,12024311
k75,69:4297385,12024311:263127
)
g75,69:4609848,12024311
)
x75,69:5946521,12024311
k75,70:6178632,12024311:232111
x75,70:7547932,12024311
k75,70:7780043,12024311:232111
x75,70:8108418,12024311
x75,70:9215645,12024311
k75,70:9447756,12024311:232111
x75,70:11098601,12024311
k75,70:11330712,12024311:232111
x75,70:11965364,12024311
x75,70:13064176,12024311
k75,70:13296286,12024311:232110
x75,70:14315106,12024311
k75,70:14547217,12024311:232111
x75,70:15709703,12024311
x75,70:16585384,12024311
k75,70:16817495,12024311:232111
x75,70:17730010,12024311
k75,70:17962121,12024311:232111
x75,70:18982521,12024311
x75,70:19734527,12024311
k75,70:19734527,12024311:0
)
(75,75:4609848,12616346:15124679,383371,148400
x75,75:5896003,12616346
k75,70:6101223,12616346:205220
x75,70:6992167,12616346
k75,70:7197387,12616346:205220
x75,70:8747714,12616346
k75,70:8952934,12616346:205220
x75,70:9229217,12616346
k75,70:9434380,12616346:205163
x75,70:10475824,12616346
k75,71:10681044,12616346:205220
k75,72:10839441,12616346:158397
x75,72:12190323,12616346
x75,72:12942329,12616346
k75,72:13147550,12616346:205221
x75,72:13410677,12616346
k75,72:13615897,12616346:205220
x75,72:14691023,12616346
x75,72:15916123,12616346
k75,72:16121343,12616346:205220
x75,72:16694954,12616346
x75,72:17456427,12616346
x75,72:18624167,12616346
k75,72:18829387,12616346:205220
x75,72:19559287,12616346
x75,72:19734527,12616346
k75,75:19734527,12616346:0
)
(75,75:4609848,13208381:15124679,385742,148400
x75,75:5836535,13208381
k75,72:6052786,13208381:216251
x75,72:6723225,13208381
k75,72:6939477,13208381:216252
x75,72:8169312,13208381
k75,72:8385563,13208381:216251
x75,72:9855364,13208381
k75,72:10071615,13208381:216251
x75,72:10689429,13208381
x75,72:11851915,13208381
k75,72:12068166,13208381:216251
k75,73:12245723,13208381:177557
x75,73:12729347,13208381
k75,73:12945598,13208381:216251
x75,73:14085458,13208381
k75,73:14301641,13208381:216183
x75,73:15178895,13208381
x75,73:15529895,13208381
x75,73:15734602,13208381
x75,73:16641323,13208381
k75,73:16857574,13208381:216251
x75,73:17383821,13208381
k75,73:17600072,13208381:216251
x75,73:18594152,13208381
x75,73:19734527,13208381
k75,73:19734527,13208381:0
)
(75,75:4609848,13800416:15124679,385742,148400
x75,75:4989801,13800416
x75,75:5097151,13800416
x75,75:5974398,13800416
g75,73:6121748,13800416
x75,73:6911122,13800416
g75,73:7058472,13800416
x75,73:7788905,13800416
x75,73:8666153,13800416
g75,73:8813503,13800416
x75,73:10080179,13800416
x75,73:10519066,13800416
x75,73:11366846,13800416
g75,73:11514196,13800416
x75,73:13399746,13800416
g75,74:13547096,13800416
x75,74:14894292,13800416
g75,74:15041642,13800416
x75,74:16357277,13800416
x75,74:16620404,13800416
x75,74:18067602,13800416
g75,74:18214952,13800416
x75,74:19399023,13800416
k75,75:19734527,13800416:335504
g75,75:19734527,13800416
)
(75,82:4609848,14326915:15124679,383371,148400
(75,76:4609848,14326915:0,383371,94721
g75,76:4609848,14326915
g75,76:3469987,14326915
g75,76:3157524,14326915
(75,76:3157524,14326915:1139861,383371,94721
g75,76:3157524,14326915
x75,76:4034258,14326915
k75,76:4297385,14326915:263127
)
g75,76:4609848,14326915
)
x75,76:6359089,14326915
k75,77:6506179,14326915:147090
x75,77:7875479,14326915
k75,77:8022569,14326915:147090
x75,77:9333982,14326915
k75,77:9481072,14326915:147090
x75,77:10087310,14326915
k75,77:10234400,14326915:147090
x75,77:10869052,14326915
x75,77:11714733,14326915
k75,77:11861822,14326915:147089
x75,77:12388076,14326915
x75,77:12810651,14326915
k75,77:12957741,14326915:147090
x75,77:13483995,14326915
x75,77:15221139,14326915
k75,77:15368229,14326915:147090
x75,77:16793315,14326915
k75,77:16940405,14326915:147090
x75,77:17831349,14326915
k75,77:17978439,14326915:147090
x75,77:19559287,14326915
x75,77:19734527,14326915
k75,82:19734527,14326915:0
)
(75,82:4609848,14918950:15124679,383371,148400
x75,82:5826533,14918950
k75,77:6009759,14918950:183226
x75,77:6877017,14918950
k75,77:7060244,14918950:183227
k75,78:7180442,14918950:120198
x75,78:7896139,14918950
x75,78:8436595,14918950
x75,78:9004939,14918950
x75,78:10460011,14918950
k75,78:10643238,14918950:183227
x75,78:11194216,14918950
x75,78:12314063,14918950
x75,78:13249202,14918950
k75,78:13432428,14918950:183226
x75,78:14041300,14918950
x75,78:15228518,14918950
k75,78:15411744,14918950:183226
x75,78:16575811,14918950
x75,78:17010490,14918950
x75,78:17928786,14918950
k75,78:18112013,14918950:183227
x75,78:18782452,14918950
k75,78:18965678,14918950:183226
x75,78:19734527,14918950
k75,82:19734527,14918950:0
)
(75,82:4609848,15510985:15124679,385742,148400
x75,82:4817715,15510985
x75,78:5695495,15510985
x75,78:6730098,15510985
k75,78:6898752,15510985:168654
x75,78:8210158,15510985
k75,78:8378812,15510985:168654
x75,78:9407100,15510985
x75,78:10024381,15510985
k75,79:10193034,15510985:168653
x75,79:10679292,15510985
x75,79:11600756,15510985
x75,79:12926898,15510985
k75,79:13095552,15510985:168654
k75,80:13190441,15510985:94889
x75,80:13674065,15510985
k75,80:13842719,15510985:168654
x75,80:14982579,15510985
k75,80:15151211,15510985:168632
x75,80:15619045,15510985
x75,80:16203699,15510985
x75,80:16729946,15510985
x75,80:17957672,15510985
k75,80:18126326,15510985:168654
x75,80:19003580,15510985
x75,80:19354580,15510985
x75,80:19734527,15510985
k75,82:19734527,15510985:0
)
(75,82:4609848,16103020:15124679,385742,148400
x75,82:5526038,16103020
g75,80:5673388,16103020
x75,80:6199635,16103020
g75,80:6346985,16103020
x75,80:7341065,16103020
x75,80:8481440,16103020
g75,80:8628790,16103020
x75,80:9008743,16103020
x75,80:9116093,16103020
x75,80:9993340,16103020
g75,80:10140690,16103020
x75,80:11879940,16103020
g75,80:12027290,16103020
x75,80:13374486,16103020
g75,81:13521836,16103020
x75,81:14574344,16103020
x75,81:14837471,16103020
x75,81:16021542,16103020
g75,81:16168892,16103020
x75,81:17352963,16103020
k75,82:19734527,16103020:2381564
g75,82:19734527,16103020
)
(75,89:4609848,16629519:15124679,383371,148400
(75,83:4609848,16629519:0,383371,94721
g75,83:4609848,16629519
g75,83:3469987,16629519
g75,83:3157524,16629519
(75,83:3157524,16629519:1139861,383371,94721
g75,83:3157524,16629519
x75,83:4034258,16629519
k75,83:4297385,16629519:263127
)
g75,83:4609848,16629519
)
x75,83:6136484,16629519
k75,84:6251080,16629519:114596
x75,84:7226215,16629519
k75,84:7340811,16629519:114596
x75,84:8522233,16629519
x75,84:9321075,16629519
k75,84:9435672,16629519:114597
x75,84:10134005,16629519
k75,84:10248601,16629519:114596
x75,84:11029553,16629519
k75,84:11144149,16629519:114596
x75,84:11994562,16629519
k75,84:12109158,16629519:114596
x75,84:13716852,16629519
k75,84:13831448,16629519:114596
x75,84:14182455,16629519
x75,84:14870263,16629519
k75,84:14984860,16629519:114597
x75,84:16963546,16629519
k75,84:17078142,16629519:114596
x75,84:18728987,16629519
k75,84:18843583,16629519:114596
x75,84:19734527,16629519
k75,84:19734527,16629519:0
)
(75,89:4609848,17221554:15124679,383371,148400
x75,89:4932435,17221554
x75,89:5318702,17221554
x75,89:6414879,17221554
k75,84:6609554,17221554:194675
x75,84:8497745,17221554
k75,84:8692421,17221554:194676
k75,85:8832504,17221554:140083
x75,85:9800798,17221554
x75,85:10125485,17221554
x75,85:11075889,17221554
k75,85:11270565,17221554:194676
x75,85:12324112,17221554
k75,85:12518740,17221554:194628
x75,85:13588598,17221554
k75,85:13783273,17221554:194675
x75,85:14070605,17221554
x75,85:15336227,17221554
x75,85:15623559,17221554
x75,85:16346098,17221554
k75,85:16540774,17221554:194676
x75,85:17281730,17221554
x75,85:18304224,17221554
k75,85:18498899,17221554:194675
x75,85:18706766,17221554
x75,85:19241962,17221554
x75,85:19559287,17221554
x75,85:19734527,17221554
k75,89:19734527,17221554:0
)
(75,89:4609848,17813589:15124679,385742,148400
x75,89:5026110,17813589
x75,89:5851258,17813589
k75,85:6048103,17813589:196845
x75,85:6718542,17813589
k75,85:6915388,17813589:196846
x75,85:8000516,17813589
k75,85:8197361,17813589:196845
x75,85:8775706,17813589
x75,85:9556124,17813589
k75,86:9752970,17813589:196846
x75,86:10326581,17813589
x75,86:10983857,17813589
x75,86:12033716,17813589
k75,86:12230561,17813589:196845
k75,87:12374413,17813589:143852
x75,87:12858037,17813589
k75,87:13054883,17813589:196846
x75,87:14194743,17813589
k75,87:14391539,17813589:196796
x75,87:14859373,17813589
x75,87:15444027,17813589
x75,87:15970274,17813589
x75,87:17198000,17813589
k75,87:17394845,17813589:196845
x75,87:18272099,17813589
x75,87:18623099,17813589
x75,87:18827806,17813589
x75,87:19734527,17813589
k75,87:19734527,17813589:0
)
(75,89:4609848,18405624:15124679,385742,148400
x75,89:5136095,18405624
g75,87:5283445,18405624
x75,87:6277525,18405624
x75,87:7417900,18405624
g75,87:7565250,18405624
x75,87:7945203,18405624
x75,87:8052553,18405624
x75,87:8929800,18405624
g75,87:9077150,18405624
x75,87:10816400,18405624
g75,87:10963750,18405624
x75,87:12310946,18405624
g75,88:12458296,18405624
x75,88:13510804,18405624
x75,88:13773931,18405624
x75,88:14958002,18405624
g75,88:15105352,18405624
x75,88:16289423,18405624
k75,89:19734527,18405624:3445104
g75,89:19734527,18405624
)
(75,96:4609848,18932123:15124679,383371,148400
(75,90:4609848,18932123:0,383371,94721
g75,90:4609848,18932123
g75,90:3469987,18932123
g75,90:3157524,18932123
(75,90:3157524,18932123:1139861,383371,94721
g75,90:3157524,18932123
x75,90:4034258,18932123
k75,90:4297385,18932123:263127
)
g75,90:4609848,18932123
)
x75,90:6576958,18932123
k75,91:6715264,18932123:138306
x75,91:8105089,18932123
k75,91:8243394,18932123:138305
x75,91:9412189,18932123
k75,91:9550495,18932123:138306
x75,91:10076749,18932123
x75,91:11021898,18932123
k75,91:11160203,18932123:138305
x75,91:13313082,18932123
k75,91:13451388,18932123:138306
x75,91:14627030,18932123
k75,91:14765336,18932123:138306
x75,91:15656280,18932123
k75,91:15794585,18932123:138305
x75,91:17385443,18932123
k75,91:17523749,18932123:138306
x75,91:19734527,18932123
k75,91:19734527,18932123:0
)
(75,96:4609848,19524158:15124679,383371,148400
x75,96:6977962,19524158
k75,92:7160023,19524158:182061
x75,92:7569443,19524158
k75,92:7751470,19524158:182027
x75,92:8981837,19524158
x75,92:10089577,19524158
k75,92:10271638,19524158:182061
x75,92:10742632,19524158
x75,92:12780248,19524158
x75,92:13022850,19524158
k75,92:13204911,19524158:182061
x75,92:14274769,19524158
k75,92:14456831,19524158:182062
x75,92:15234102,19524158
x75,92:16550783,19524158
k75,92:16732844,19524158:182061
x75,92:18882027,19524158
k75,92:19064088,19524158:182061
x75,92:19734527,19524158
k75,92:19734527,19524158:0
)
(75,96:4609848,20116193:15124679,385742,148400
x75,96:7753646,20116193
k75,93:7903136,20116193:149490
x75,93:8337815,20116193
k75,93:8487305,20116193:149490
x75,93:9848703,20116193
k75,93:9998193,20116193:149490
k75,94:10059797,20116193:61604
x75,94:10543421,20116193
k75,94:10692911,20116193:149490
x75,94:11832771,20116193
k75,94:11982259,20116193:149488
x75,94:13415220,20116193
x75,94:14321941,20116193
k75,94:14471431,20116193:149490
x75,94:14997678,20116193
k75,94:15147168,20116193:149490
x75,94:17281623,20116193
k75,94:17431113,20116193:149490
x75,94:17811066,20116193
x75,94:18795663,20116193
k75,94:18945153,20116193:149490
x75,94:19734527,20116193
k75,94:19734527,20116193:0
)
(75,96:4609848,20708228:15124679,385742,148400
x75,96:6217529,20708228
g75,94:6364879,20708228
x75,94:8918222,20708228
g75,94:9065572,20708228
x75,94:10951122,20708228
g75,95:11098472,20708228
x75,95:12445668,20708228
g75,95:12593018,20708228
x75,95:13908653,20708228
x75,95:14171780,20708228
x75,95:15618978,20708228
g75,95:15766328,20708228
x75,95:16950399,20708228
k75,96:19734527,20708228:2784128
g75,96:19734527,20708228
)
(75,101:4609848,21234727:15124679,383371,148400
(75,97:4609848,21234727:0,383371,94721
g75,97:4609848,21234727
g75,97:3469987,21234727
g75,97:3157524,21234727
(75,97:3157524,21234727:1139861,383371,94721
g75,97:3157524,21234727
x75,97:4034258,21234727
k75,97:4297385,21234727:263127
)
g75,97:4609848,21234727
)
x75,97:4960855,21234727
k75,98:4609848,21234727:-47358
x75,98:5981247,21234727
k75,98:6096526,21234727:115279
x75,98:7486351,21234727
k75,98:7601630,21234727:115279
x75,98:8839367,21234727
k75,98:8954645,21234727:115278
x75,98:10748103,21234727
k75,98:10863382,21234727:115279
x75,98:11764848,21234727
x75,98:11837997,21234727
k75,98:11953276,21234727:115279
x75,98:12844220,21234727
k75,98:12959499,21234727:115279
x75,98:13463641,21234727
x75,98:14618757,21234727
k75,98:14734036,21234727:115279
x75,98:15056623,21234727
x75,98:16001772,21234727
k75,98:16117050,21234727:115278
k75,99:16142861,21234727:25811
x75,99:16784887,21234727
x75,99:17592679,21234727
k75,99:17707958,21234727:115279
x75,99:18446287,21234727
x75,99:19734527,21234727
k75,99:19734527,21234727:0
)
(75,101:4609848,21826762:15124679,385742,148400
x75,101:5096106,21826762
x75,101:6017570,21826762
x75,101:7343712,21826762
k75,99:7647568,21826762:303856
x75,99:8363265,21826762
k75,99:8667121,21826762:303856
x75,99:9190734,21826762
x75,99:9759078,21826762
x75,99:10120080,21826762
x75,99:11143107,21826762
x75,99:11730921,21826762
k75,99:12034778,21826762:303857
x75,99:12575234,21826762
x75,99:13625094,21826762
x75,99:13698243,21826762
k75,99:14002099,21826762:303856
k75,100:14331809,21826762:329710
x75,100:15471669,21826762
k75,100:15775369,21826762:303700
x75,100:16477383,21826762
x75,100:17149923,21826762
k75,100:17453779,21826762:303856
x75,100:17980026,21826762
x75,100:18204210,21826762
x75,100:19032513,21826762
x75,100:19734527,21826762
k75,100:19734527,21826762:0
)
(75,101:4609848,22418797:15124679,383371,145240
x75,101:5603408,22418797
x75,101:5837061,22418797
x75,101:6845871,22418797
g75,100:6993221,22418797
x75,100:8790899,22418797
x75,100:9054026,22418797
x75,100:9974970,22418797
g75,100:10122320,22418797
x75,100:11306391,22418797
k75,101:19734527,22418797:8428136
g75,101:19734527,22418797
)
(75,106:4609848,22945296:15124679,383371,148400
(75,102:4609848,22945296:0,383371,94721
g75,102:4609848,22945296
g75,102:3469987,22945296
g75,102:3157524,22945296
(75,102:3157524,22945296:1139861,383371,94721
g75,102:3157524,22945296
x75,102:4034258,22945296
k75,102:4297385,22945296:263127
)
g75,102:4609848,22945296
)
x75,102:6211748,22945296
k75,103:6465212,22945296:253464
x75,103:6847266,22945296
k75,103:7100624,22945296:253358
x75,103:8964589,22945296
k75,103:9218054,22945296:253465
x75,103:10108998,22945296
k75,103:10362462,22945296:253464
x75,103:11898579,22945296
x75,103:12763197,22945296
k75,103:13016661,22945296:253464
x75,103:14186508,22945296
x75,103:14259657,22945296
k75,103:14513122,22945296:253465
k75,104:14755310,22945296:242188
x75,104:15164730,22945296
k75,104:15418088,22945296:253358
x75,104:15625955,22945296
x75,104:15868557,22945296
x75,104:17009985,22945296
k75,104:17263450,22945296:253465
x75,104:18154394,22945296
k75,104:18407858,22945296:253464
x75,104:19734527,22945296
k75,106:19734527,22945296:0
)
(75,106:4609848,23537331:15124679,383371,148400
x75,106:6487505,23537331
k75,104:6622135,23537331:134630
x75,104:7084707,23537331
k75,104:7219338,23537331:134631
x75,104:8154477,23537331
x75,104:8479164,23537331
x75,104:9968977,23537331
k75,104:10103607,23537331:134630
x75,104:10366734,23537331
x75,104:11365021,23537331
k75,104:11499652,23537331:134631
x75,104:12073263,23537331
x75,104:12730539,23537331
x75,104:13648835,23537331
k75,104:13783465,23537331:134630
x75,104:14522321,23537331
x75,104:15765317,23537331
k75,104:15899948,23537331:134631
k75,105:15945114,23537331:45166
x75,105:17172854,23537331
k75,105:17307472,23537331:134618
x75,105:18301552,23537331
x75,105:19032513,23537331
x75,105:19734527,23537331
k75,105:19734527,23537331:0
)
(75,106:4609848,24129366:15124679,383371,145240
x75,106:5399743,24129366
x75,106:6466974,24129366
g75,105:6614324,24129366
x75,105:8148875,24129366
x75,105:8412002,24129366
x75,105:9069819,24129366
g75,105:9217169,24129366
x75,105:10401240,24129366
k75,106:19734527,24129366:9333287
g75,106:19734527,24129366
)
(75,112:4609848,24655865:15124679,383371,94721
(75,107:4609848,24655865:0,383371,94721
g75,107:4609848,24655865
g75,107:3469987,24655865
g75,107:3157524,24655865
(75,107:3157524,24655865:1139861,383371,94721
g75,107:3157524,24655865
x75,107:4034258,24655865
k75,107:4297385,24655865:263127
)
g75,107:4609848,24655865
)
x75,107:6052298,24655865
k75,108:6186058,24655865:133760
x75,108:7178038,24655865
x75,108:7251187,24655865
k75,108:7384947,24655865:133760
x75,108:8023812,24655865
x75,108:8888437,24655865
k75,108:9022197,24655865:133760
x75,108:9344784,24655865
x75,108:9712634,24655865
x75,108:10902485,24655865
k75,108:11036245,24655865:133760
x75,108:11927189,24655865
k75,108:12060949,24655865:133760
x75,108:12461427,24655865
x75,108:13337627,24655865
k75,108:13471387,24655865:133760
x75,108:14131831,24655865
x75,108:15128019,24655865
k75,108:15261779,24655865:133760
k75,109:15306075,24655865:44296
x75,109:16970067,24655865
x75,109:18377248,24655865
k75,109:18511008,24655865:133760
x75,109:19734527,24655865
k75,109:19734527,24655865:0
)
(75,112:4609848,25247900:15124679,383371,148400
x75,112:5106628,25247900
x75,112:5728643,25247900
x75,112:6345924,25247900
k75,109:6606686,25247900:260762
x75,109:7180297,25247900
x75,109:7837573,25247900
x75,109:8755869,25247900
k75,109:9016631,25247900:260762
x75,109:9557087,25247900
x75,109:10309093,25247900
k75,109:10569855,25247900:260762
x75,109:11044530,25247900
x75,109:11702866,25247900
x75,109:12672741,25247900
k75,109:12933503,25247900:260762
x75,109:14332276,25247900
k75,109:14593037,25247900:260761
k75,110:14847901,25247900:254864
x75,110:15987761,25247900
k75,110:16248409,25247900:260648
x75,110:16569949,25247900
x75,110:17447196,25247900
x75,110:17895031,25247900
x75,110:18947518,25247900
k75,110:19208280,25247900:260762
x75,110:19734527,25247900
k75,110:19734527,25247900:0
)
(75,112:4609848,25839935:15124679,385742,145240
x75,112:5282395,25839935
x75,112:6057031,25839935
g75,110:6204381,25839935
x75,110:7778388,25839935
g75,110:7925738,25839935
x75,110:8715112,25839935
g75,110:8862462,25839935
x75,110:9681303,25839935
x75,110:10938511,25839935
g75,110:11085861,25839935
x75,110:11612108,25839935
x75,110:11836292,25839935
x75,110:12664595,25839935
x75,110:13498172,25839935
g75,110:13645522,25839935
x75,110:15706327,25839935
x75,110:15969454,25839935
x75,110:16890398,25839935
g75,111:17037748,25839935
x75,111:18221819,25839935
k75,112:19734527,25839935:1512708
g75,112:19734527,25839935
)
(75,118:4609848,26366434:15124679,383371,148400
(75,113:4609848,26366434:0,383371,94721
g75,113:4609848,26366434
g75,113:3469987,26366434
g75,113:3157524,26366434
(75,113:3157524,26366434:1139861,383371,94721
g75,113:3157524,26366434
x75,113:4034258,26366434
k75,113:4297385,26366434:263127
)
g75,113:4609848,26366434
)
x75,113:4960855,26366434
k75,114:4609848,26366434:-47358
x75,114:6447507,26366434
k75,114:6654474,26366434:206967
x75,114:7940629,26366434
k75,114:8147596,26366434:206967
x75,114:9690550,26366434
k75,114:9897517,26366434:206967
x75,114:11646243,26366434
k75,114:11853210,26366434:206967
x75,114:13184081,26366434
k75,114:13391047,26366434:206966
x75,114:13742054,26366434
x75,114:14394609,26366434
k75,114:14601576,26366434:206967
x75,114:16134526,26366434
k75,114:16341493,26366434:206967
x75,114:17265056,26366434
k75,114:17472023,26366434:206967
x75,114:18362967,26366434
k75,114:18569934,26366434:206967
x75,114:18920941,26366434
x75,114:19734527,26366434
k75,114:19734527,26366434:0
)
(75,118:4609848,26958469:15124679,383371,148400
x75,118:5533411,26958469
k75,114:5669571,26958469:136160
k75,115:5716267,26958469:46696
x75,115:6494058,26958469
x75,115:8191725,26958469
k75,115:8327886,26958469:136161
x75,115:9973455,26958469
k75,115:10109615,26958469:136160
x75,115:12711916,26958469
k75,115:12848076,26958469:136160
x75,115:13310648,26958469
k75,115:13446808,26958469:136160
x75,115:15340773,26958469
x75,115:17151586,26958469
k75,115:17287747,26958469:136161
x75,115:19068047,26958469
k75,115:19204207,26958469:136160
k75,116:19250903,26958469:46696
x75,116:19734527,26958469
k75,116:19734527,26958469:0
)
(75,118:4609848,27550504:15124679,385742,148400
x75,118:5924947,27550504
k75,116:6129957,27550504:205010
x75,116:7562918,27550504
x75,116:8469639,27550504
k75,116:8674706,27550504:205067
x75,116:9200953,27550504
k75,116:9406020,27550504:205067
x75,116:10312213,27550504
x75,116:11330491,27550504
k75,116:11535558,27550504:205067
x75,116:14001535,27550504
k75,116:14206603,27550504:205068
x75,116:16003745,27550504
k75,116:16208812,27550504:205067
x75,116:17556008,27550504
k75,116:17761075,27550504:205067
x75,116:18550456,27550504
x75,116:18813583,27550504
x75,116:19734527,27550504
k75,117:19734527,27550504:0
)
(75,118:4609848,28142539:15124679,359426,8418
x75,118:5793919,28142539
k75,118:19734527,28142539:13940608
g75,118:19734527,28142539
)
(75,124:4609848,28669038:15124679,383371,148400
(75,119:4609848,28669038:0,383371,94721
g75,119:4609848,28669038
g75,119:3469987,28669038
g75,119:3157524,28669038
(75,119:3157524,28669038:1139861,383371,94721
g75,119:3157524,28669038
x75,119:4034258,28669038
k75,119:4297385,28669038:263127
)
g75,119:4609848,28669038
)
x75,119:4960855,28669038
k75,120:4609848,28669038:-47358
x75,120:6447507,28669038
k75,120:6673192,28669038:225685
x75,120:7959347,28669038
k75,120:8185031,28669038:225684
x75,120:9515902,28669038
k75,120:9741587,28669038:225685
x75,120:10092594,28669038
x75,120:10745149,28669038
k75,120:10970833,28669038:225684
x75,120:12282246,28669038
k75,120:12507931,28669038:225685
x75,120:13114169,28669038
k75,120:13339854,28669038:225685
x75,120:14820187,28669038
k75,120:15045871,28669038:225684
x75,120:15572125,28669038
x75,120:15994700,28669038
k75,120:16220385,28669038:225685
x75,120:17111329,28669038
k75,120:17337013,28669038:225684
x75,120:17863267,28669038
x75,120:18596327,28669038
k75,120:18822012,28669038:225685
x75,120:19734527,28669038
k75,120:19734527,28669038:0
)
(75,124:4609848,29261073:15124679,383371,148400
x75,124:5334493,29261073
k75,121:5515564,29261073:181071
x75,121:5723431,29261073
x75,121:6601211,29261073
x75,121:7635814,29261073
k75,121:7816884,29261073:181070
x75,121:9462453,29261073
k75,121:9643524,29261073:181071
x75,121:12245825,29261073
k75,121:12426896,29261073:181071
x75,121:13097335,29261073
k75,121:13278405,29261073:181070
x75,121:13943056,29261073
x75,121:14744006,29261073
k75,121:14925077,29261073:181071
x75,121:16653791,29261073
k75,121:16834861,29261073:181070
x75,121:18483598,29261073
k75,121:18664669,29261073:181071
x75,121:19734527,29261073
k75,121:19734527,29261073:0
)
(75,124:4609848,29853108:15124679,383371,148400
x75,124:5666022,29853108
k75,121:5805809,29853108:139787
x75,121:6896191,29853108
k75,122:7035979,29853108:139788
x75,122:7926923,29853108
k75,122:8066710,29853108:139787
x75,122:9507046,29853108
k75,122:9646833,29853108:139787
x75,122:11034015,29853108
x75,122:11276617,29853108
k75,122:11416405,29853108:139788
x75,122:11624272,29853108
x75,122:12391014,29853108
x75,122:14899633,29853108
k75,122:15039420,29853108:139787
k75,123:15089744,29853108:50324
x75,123:16229604,29853108
k75,123:16369384,29853108:139780
x75,123:16690924,29853108
x75,123:19068493,29853108
k75,123:19208280,29853108:139787
x75,123:19734527,29853108
k75,123:19734527,29853108:0
)
(75,124:4609848,30445143:15124679,383371,145240
x75,124:5895995,30445143
g75,123:6043345,30445143
x75,123:6569592,30445143
x75,123:8455656,30445143
g75,123:8603006,30445143
x75,123:10926938,30445143
x75,123:11190065,30445143
x75,123:12374136,30445143
g75,123:12521486,30445143
x75,123:13705557,30445143
k75,124:19734527,30445143:6028970
g75,124:19734527,30445143
)
(75,130:4609848,30971642:15124679,383371,148400
(75,125:4609848,30971642:0,383371,94721
g75,125:4609848,30971642
g75,125:3469987,30971642
g75,125:3157524,30971642
(75,125:3157524,30971642:1139861,383371,94721
g75,125:3157524,30971642
x75,125:4034258,30971642
k75,125:4297385,30971642:263127
)
g75,125:4609848,30971642
)
x75,125:5709179,30971642
k75,126:4609848,30971642:-9469
x75,126:5987042,30971642
k75,126:6208507,30971642:221465
x75,126:6873159,30971642
x75,126:7081026,30971642
x75,126:7721472,30971642
k75,126:7942938,30971642:221466
x75,126:8443399,30971642
x75,126:8686001,30971642
x75,126:9628509,30971642
k75,126:9849974,30971642:221465
x75,126:10376228,30971642
x75,126:10733022,30971642
x75,126:11485028,30971642
x75,126:12250189,30971642
k75,126:12471654,30971642:221465
x75,126:13144201,30971642
k75,126:13365592,30971642:221391
x75,126:15638458,30971642
k75,126:15859923,30971642:221465
x75,126:16750867,30971642
k75,126:16972333,30971642:221466
x75,126:17762761,30971642
x75,126:18726315,30971642
k75,126:18947780,30971642:221465
x75,126:19734527,30971642
k75,126:19734527,30971642:0
)
(75,130:4609848,31563677:15124679,383371,148400
x75,130:6144392,31563677
k75,126:6412448,31563677:268056
k75,127:6679980,31563677:267532
x75,127:7579865,31563677
x75,127:7787732,31563677
x75,127:8665512,31563677
x75,127:9700115,31563677
k75,127:9968171,31563677:268056
x75,127:10585985,31563677
x75,127:11393777,31563677
k75,127:11661833,31563677:268056
x75,127:12690121,31563677
x75,127:13307402,31563677
k75,127:13575458,31563677:268056
x75,127:14061716,31563677
x75,127:14983180,31563677
x75,127:16177759,31563677
k75,127:16445815,31563677:268056
x75,127:16986271,31563677
x75,127:17738277,31563677
k75,127:18006333,31563677:268056
x75,127:18293665,31563677
x75,127:19559287,31563677
x75,127:19734527,31563677
k75,130:19734527,31563677:0
)
(75,130:4609848,32155712:15124679,385742,148400
x75,130:4897180,32155712
x75,130:5619719,32155712
k75,127:5914456,32155712:294737
x75,127:7083775,32155712
k75,127:7378512,32155712:294737
x75,127:8892526,32155712
k75,127:9187263,32155712:294737
x75,127:9938215,32155712
x75,127:11230676,32155712
k75,128:11525413,32155712:294737
k75,129:11839285,32155712:313872
x75,129:12979145,32155712
k75,129:13273734,32155712:294589
x75,129:13595274,32155712
x75,129:14472521,32155712
x75,129:14920356,32155712
x75,129:15972843,32155712
k75,129:16267580,32155712:294737
x75,129:16793827,32155712
k75,129:17088564,32155712:294737
x75,129:18024231,32155712
x75,129:18345764,32155712
x75,129:18959891,32155712
x75,129:19734527,32155712
k75,129:19734527,32155712:0
)
(75,130:4609848,32747747:15124679,383371,113139
x75,130:7196907,32747747
x75,130:7460034,32747747
x75,130:8644105,32747747
g75,129:8791455,32747747
x75,129:9975526,32747747
k75,130:19734527,32747747:9759001
g75,130:19734527,32747747
)
(75,135:4609848,33274246:15124679,385742,148400
(75,131:4609848,33274246:0,383371,94721
g75,131:4609848,33274246
g75,131:3469987,33274246
g75,131:3157524,33274246
(75,131:3157524,33274246:1139861,383371,94721
g75,131:3157524,33274246
x75,131:4034258,33274246
k75,131:4297385,33274246:263127
)
g75,131:4609848,33274246
)
x75,131:5356599,33274246
k75,132:5475850,33274246:119251
x75,132:5797390,33274246
k75,132:5916614,33274246:119224
x75,132:6813338,33274246
x75,132:7850581,33274246
k75,132:7969833,33274246:119252
k75,133:7999617,33274246:29784
x75,133:9783058,33274246
k75,133:9902309,33274246:119251
x75,133:10282255,33274246
k75,133:10401506,33274246:119251
x75,133:11688173,33274246
k75,133:11807425,33274246:119252
x75,133:12479966,33274246
x75,133:14131856,33274246
k75,133:14251107,33274246:119251
k75,134:14280891,33274246:29784
x75,134:16967386,33274246
k75,134:17086638,33274246:119252
x75,134:17610778,33274246
x75,134:18431205,33274246
k75,134:18550456,33274246:119251
x75,134:19734527,33274246
k75,135:19734527,33274246:0
k75,135:19734527,33274246:0
)
(75,141:4609848,33800745:15124679,385742,148400
(75,136:4609848,33800745:0,383371,94721
g75,136:4609848,33800745
g75,136:3469987,33800745
g75,136:3157524,33800745
(75,136:3157524,33800745:1139861,383371,94721
g75,136:3157524,33800745
x75,136:4034258,33800745
k75,136:4297385,33800745:263127
)
g75,136:4609848,33800745
)
x75,136:6125440,33800745
k75,137:4609848,33800745:-9469
x75,137:6437511,33800745
k75,137:6583059,33800745:145548
x75,137:7766597,33800745
x75,137:8531758,33800745
k75,137:8677306,33800745:145548
x75,137:9286698,33800745
x75,137:9529300,33800745
x75,137:10609687,33800745
x75,137:10682836,33800745
k75,137:10828384,33800745:145548
k75,138:10884469,33800745:56085
x75,138:11454393,33800745
x75,138:11662260,33800745
x75,138:12454788,33800745
x75,138:13596215,33800745
k75,138:13741763,33800745:145548
x75,138:14228021,33800745
k75,138:14373569,33800745:145548
x75,138:14972440,33800745
x75,138:16305945,33800745
x75,138:17135841,33800745
k75,138:17281389,33800745:145548
k75,139:17337474,33800745:56085
x75,139:18448380,33800745
x75,139:19412994,33800745
x75,139:19559287,33800745
x75,139:19734527,33800745
k75,141:19734527,33800745:0
)
(75,141:4609848,34392780:15124679,385742,145240
x75,141:5203976,34392780
k75,139:5352732,34392780:148756
x75,139:5674272,34392780
x75,139:6551519,34392780
x75,139:6999354,34392780
x75,139:8051841,34392780
k75,139:8200596,34392780:148755
x75,139:8580542,34392780
k75,139:8729298,34392780:148756
x75,139:9372372,34392780
k75,139:9521128,34392780:148756
x75,139:10748861,34392780
k75,139:10897617,34392780:148756
x75,139:11423864,34392780
x75,139:11784339,34392780
x75,139:12427413,34392780
k75,139:12576168,34392780:148755
x75,139:12956114,34392780
k75,139:13104870,34392780:148756
x75,139:13923711,34392780
x75,139:14844648,34392780
k75,139:14993404,34392780:148756
x75,139:15446507,34392780
k75,139:15595262,34392780:148755
x75,139:16063095,34392780
x75,139:16296748,34392780
x75,139:16939821,34392780
x75,139:17086114,34392780
x75,139:17680242,34392780
k75,140:17828998,34392780:148756
x75,140:18482067,34392780
x75,140:19734527,34392780
k75,140:19734527,34392780:0
)
(75,141:4609848,34984815:15124679,383371,113139
x75,141:7723161,34984815
x75,141:7986288,34984815
x75,141:8907232,34984815
g75,140:9054582,34984815
x75,140:10238653,34984815
k75,141:19734527,34984815:9495874
g75,141:19734527,34984815
)
(75,148:4609848,35511314:15124679,383371,148400
(75,142:4609848,35511314:0,383371,94721
g75,142:4609848,35511314
g75,142:3469987,35511314
g75,142:3157524,35511314
(75,142:3157524,35511314:1139861,383371,94721
g75,142:3157524,35511314
x75,142:4034258,35511314
k75,142:4297385,35511314:263127
)
g75,142:4609848,35511314
)
x75,142:5190294,35511314
k75,143:5308791,35511314:118497
x75,143:6159204,35511314
k75,143:6277702,35511314:118498
x75,143:8255868,35511314
k75,143:8374365,35511314:118497
x75,143:9854704,35511314
k75,143:9973201,35511314:118497
x75,143:11503532,35511314
k75,143:11622030,35511314:118498
x75,143:12424040,35511314
k75,143:12542537,35511314:118497
x75,143:13742911,35511314
x75,143:14494917,35511314
k75,143:14613414,35511314:118497
x75,143:15117556,35511314
x75,143:16111117,35511314
k75,143:16229615,35511314:118498
x75,143:17120559,35511314
k75,143:17239056,35511314:118497
x75,143:18542047,35511314
x75,143:19734527,35511314
k75,143:19734527,35511314:0
)
(75,148:4609848,36103349:15124679,383371,148400
x75,148:5628668,36103349
k75,143:5795309,36103349:166641
k75,144:5886701,36103349:91392
x75,144:6786586,36103349
x75,144:6994453,36103349
x75,144:7872233,36103349
x75,144:8906836,36103349
k75,144:9073476,36103349:166640
x75,144:9691290,36103349
x75,144:10499082,36103349
k75,144:10665723,36103349:166641
x75,144:11694011,36103349
x75,144:12311292,36103349
k75,144:12477933,36103349:166641
x75,144:12964191,36103349
x75,144:13885655,36103349
x75,144:15080234,36103349
k75,144:15246874,36103349:166640
x75,144:16316732,36103349
k75,144:16483373,36103349:166641
x75,144:16691240,36103349
x75,144:16933842,36103349
x75,144:17393254,36103349
x75,144:18063693,36103349
x75,144:18539948,36103349
x75,144:19734527,36103349
k75,144:19734527,36103349:0
)
(75,148:4609848,36695384:15124679,385742,148400
x75,148:4817715,36695384
x75,148:5060317,36695384
x75,148:5611295,36695384
x75,148:6744827,36695384
k75,144:7054083,36695384:309256
x75,144:7930276,36695384
x75,144:8997507,36695384
k75,145:9306763,36695384:309256
x75,145:10376628,36695384
x75,145:11260197,36695384
k75,145:11569453,36695384:309256
k75,146:11908542,36695384:339089
x75,146:12392166,36695384
k75,146:12701422,36695384:309256
x75,146:14016521,36695384
k75,146:14325615,36695384:309094
x75,146:15202869,36695384
x75,146:15553869,36695384
x75,146:15758576,36695384
x75,146:16665297,36695384
k75,146:16974553,36695384:309256
x75,146:17500800,36695384
k75,146:17810056,36695384:309256
x75,146:18394716,36695384
x75,146:18716249,36695384
x75,146:18994106,36695384
x75,146:19734527,36695384
k75,146:19734527,36695384:0
)
(75,148:4609848,37287419:15124679,385742,148400
x75,148:5077682,37287419
x75,148:5603922,37287419
x75,148:5896508,37287419
x75,148:7075825,37287419
g75,146:7223175,37287419
x75,146:9020317,37287419
g75,146:9167667,37287419
x75,146:10514863,37287419
g75,146:10662213,37287419
x75,146:11714721,37287419
x75,146:11977848,37287419
x75,146:13161919,37287419
g75,147:13309269,37287419
x75,147:14493340,37287419
k75,148:19734527,37287419:5241187
g75,148:19734527,37287419
)
(75,153:4609848,37813918:15124679,383371,148400
(75,149:4609848,37813918:0,383371,94721
g75,149:4609848,37813918
g75,149:3469987,37813918
g75,149:3157524,37813918
(75,149:3157524,37813918:1139861,383371,94721
g75,149:3157524,37813918
x75,149:4034258,37813918
k75,149:4297385,37813918:263127
)
g75,149:4609848,37813918
)
x75,149:5243973,37813918
k75,150:5560342,37813918:316369
x75,150:6410755,37813918
k75,150:6727125,37813918:316370
x75,150:7525967,37813918
k75,150:7842336,37813918:316369
x75,150:9235840,37813918
k75,150:9552209,37813918:316369
x75,150:10526291,37813918
x75,150:11224091,37813918
k75,150:11540461,37813918:316370
x75,150:12789253,37813918
k75,150:13105622,37813918:316369
x75,150:14686470,37813918
x75,150:15408481,37813918
k75,150:15724850,37813918:316369
x75,150:16929959,37813918
k75,150:17246329,37813918:316370
x75,150:17772583,37813918
x75,150:18505643,37813918
k75,150:18822012,37813918:316369
x75,150:19734527,37813918
k75,150:19734527,37813918:0
)
(75,153:4609848,38405953:15124679,383371,148400
x75,153:5500792,38405953
k75,150:5767077,38405953:266285
x75,150:6899036,38405953
k75,150:7165321,38405953:266285
x75,150:8132042,38405953
x75,150:8924576,38405953
k75,150:9190861,38405953:266285
x75,150:10674353,38405953
k75,150:10940639,38405953:266286
k75,151:11205095,38405953:264456
x75,151:12104980,38405953
x75,151:12312847,38405953
x75,151:13190627,38405953
x75,151:14225230,38405953
k75,151:14491515,38405953:266285
x75,151:15519803,38405953
x75,151:16137084,38405953
k75,151:16403369,38405953:266285
x75,151:16889627,38405953
x75,151:17811091,38405953
x75,151:19005670,38405953
k75,151:19271955,38405953:266285
x75,151:19734527,38405953
k75,151:19734527,38405953:0
)
(75,153:4609848,38997988:15124679,372848,148400
x75,153:5274499,38997988
x75,151:6075449,38997988
k75,151:6312115,38997988:236666
x75,151:7139377,38997988
x75,151:8040829,38997988
k75,151:8277496,38997988:236667
x75,151:8980557,38997988
x75,151:9677301,38997988
x75,151:10274597,38997988
k75,151:10511263,38997988:236666
k75,152:10724277,38997988:213014
x75,152:11864137,38997988
k75,152:12100714,38997988:236577
x75,152:12422254,38997988
x75,152:13299501,38997988
x75,152:13747336,38997988
x75,152:14799823,38997988
k75,152:15036489,38997988:236666
x75,152:15562736,38997988
k75,152:15799403,38997988:236667
x75,152:16384063,38997988
x75,152:17085550,38997988
k75,152:17322216,38997988:236666
x75,152:17848463,38997988
x75,152:18072647,38997988
x75,152:18900950,38997988
x75,152:19734527,38997988
k75,152:19734527,38997988:0
)
(75,153:4609848,39590023:15124679,383371,113139
x75,153:6933780,39590023
x75,153:7196907,39590023
x75,153:8380978,39590023
g75,152:8528328,39590023
x75,152:9712399,39590023
k75,153:19734527,39590023:10022128
g75,153:19734527,39590023
)
(75,158:4609848,40116522:15124679,383371,148400
(75,154:4609848,40116522:0,383371,94721
g75,154:4609848,40116522
g75,154:3469987,40116522
g75,154:3157524,40116522
(75,154:3157524,40116522:1139861,383371,94721
g75,154:3157524,40116522
x75,154:4034258,40116522
k75,154:4297385,40116522:263127
)
g75,154:4609848,40116522
)
x75,154:6052298,40116522
k75,155:6351700,40116522:299402
x75,155:6627983,40116522
k75,155:6927233,40116522:299250
x75,155:8610711,40116522
k75,155:8910114,40116522:299403
k75,156:9232088,40116522:321974
x75,156:9641508,40116522
k75,156:9940758,40116522:299250
x75,156:10494898,40116522
x75,156:11104817,40116522
k75,156:11404219,40116522:299402
x75,156:12339358,40116522
x75,156:12664045,40116522
x75,156:13380795,40116522
x75,156:14118597,40116522
k75,156:14417999,40116522:299402
x75,156:15446287,40116522
x75,156:16063568,40116522
k75,156:16362971,40116522:299403
x75,156:17973291,40116522
k75,156:18272693,40116522:299402
k75,157:18594667,40116522:321974
x75,157:19734527,40116522
k75,157:19734527,40116522:0
)
(75,158:4609848,40708557:15124679,385742,113139
x75,158:4931388,40708557
x75,158:5808635,40708557
x75,158:6256470,40708557
x75,158:7308957,40708557
g75,157:7456307,40708557
x75,157:7982554,40708557
g75,157:8129904,40708557
x75,157:9065571,40708557
x75,157:9387104,40708557
x75,157:10001231,40708557
x75,157:10775867,40708557
g75,157:10923217,40708557
x75,157:12720895,40708557
x75,157:12984022,40708557
x75,157:13904966,40708557
g75,157:14052316,40708557
x75,157:15236387,40708557
k75,158:19734527,40708557:4498140
g75,158:19734527,40708557
)
(75,163:4609848,41235056:15124679,383371,148400
(75,159:4609848,41235056:0,383371,94721
g75,159:4609848,41235056
g75,159:3469987,41235056
g75,159:3157524,41235056
(75,159:3157524,41235056:1139861,383371,94721
g75,159:3157524,41235056
x75,159:4034258,41235056
k75,159:4297385,41235056:263127
)
g75,159:4609848,41235056
)
x75,159:5741807,41235056
k75,160:5854228,41235056:112421
x75,160:6861472,41235056
x75,160:7787664,41235056
k75,160:7900086,41235056:112422
x75,160:8791030,41235056
k75,160:8903451,41235056:112421
x75,160:9553366,41235056
x75,160:10590603,41235056
k75,160:10703024,41235056:112421
x75,160:11502919,41235056
k75,160:11615340,41235056:112421
k75,161:11638293,41235056:22953
x75,161:12047713,41235056
x75,161:12874448,41235056
x75,161:13748534,41235056
k75,161:13860955,41235056:112421
x75,161:15172361,41235056
k75,161:15284783,41235056:112422
x75,161:16112045,41235056
x75,161:17013497,41235056
k75,161:17125918,41235056:112421
x75,161:17333785,41235056
x75,161:17892660,41235056
x75,161:18100527,41235056
x75,161:18343129,41235056
x75,161:19124608,41235056
x75,161:19559287,41235056
x75,161:19734527,41235056
k75,163:19734527,41235056:0
)
(75,163:4609848,41827091:15124679,385742,148400
x75,163:5528144,41827091
k75,161:5659352,41827091:131208
x75,161:6550296,41827091
k75,161:6681504,41827091:131208
x75,161:7755055,41827091
x75,161:8160261,41827091
x75,161:9043830,41827091
k75,161:9175039,41827091:131209
k75,162:9216782,41827091:41743
x75,162:10356642,41827091
k75,162:10487834,41827091:131192
x75,162:10809374,41827091
x75,162:11686621,41827091
x75,162:12134456,41827091
x75,162:13186943,41827091
k75,162:13318152,41827091:131209
x75,162:13844399,41827091
k75,162:13975607,41827091:131208
x75,162:14911274,41827091
x75,162:15232807,41827091
x75,162:15846934,41827091
x75,162:16621570,41827091
k75,162:16752778,41827091:131208
x75,162:18550456,41827091
x75,162:18813583,41827091
x75,162:19734527,41827091
k75,162:19734527,41827091:0
)
(75,163:4609848,42419126:15124679,359426,8418
x75,163:5793919,42419126
k75,163:19734527,42419126:13940608
g75,163:19734527,42419126
)
(75,170:4609848,42945625:15124679,383371,148400
(75,164:4609848,42945625:0,383371,94721
g75,164:4609848,42945625
g75,164:3469987,42945625
g75,164:3157524,42945625
(75,164:3157524,42945625:1139861,383371,94721
g75,164:3157524,42945625
x75,164:4034258,42945625
k75,164:4297385,42945625:263127
)
g75,164:4609848,42945625
)
x75,164:6568544,42945625
k75,165:6716569,42945625:148025
x75,165:8465295,42945625
k75,165:8613320,42945625:148025
x75,165:9497415,42945625
k75,165:9645440,42945625:148025
x75,165:10917911,42945625
k75,165:11065936,42945625:148025
x75,165:12292624,42945625
k75,165:12440650,42945625:148026
x75,165:13333174,42945625
k75,165:13481199,42945625:148025
x75,165:14613158,42945625
k75,165:14761183,42945625:148025
x75,165:15727904,42945625
x75,165:16520438,42945625
k75,165:16668463,42945625:148025
x75,165:18151955,42945625
k75,165:18299980,42945625:148025
x75,165:19088827,42945625
x75,165:19734527,42945625
k75,165:19734527,42945625:0
)
(75,170:4609848,43537660:15124679,383371,148400
x75,170:6211213,43537660
k75,165:6381567,43537660:170354
x75,165:7619303,43537660
x75,165:8662322,43537660
k75,165:8832676,43537660:170354
x75,165:10226180,43537660
k75,166:10396533,43537660:170353
x75,166:11287477,43537660
k75,166:11457831,43537660:170354
x75,166:12432440,43537660
k75,166:12602794,43537660:170354
x75,166:13657928,43537660
k75,166:13828282,43537660:170354
k75,167:13926123,43537660:97841
x75,167:15032829,43537660
x75,167:15438035,43537660
x75,167:16190041,43537660
k75,167:16360395,43537660:170354
x75,167:17090295,43537660
k75,167:17260649,43537660:170354
x75,167:17828993,43537660
x75,167:18036860,43537660
x75,167:18829388,43537660
x75,167:19734527,43537660
k75,167:19734527,43537660:0
)
(75,170:4609848,44129695:15124679,383371,148400
x75,170:5638136,44129695
x75,170:6255417,44129695
k75,167:6513779,44129695:258362
x75,167:6976351,44129695
k75,167:7234712,44129695:258361
x75,167:7852526,44129695
x75,167:8569276,44129695
x75,167:9702808,44129695
k75,167:9961170,44129695:258362
x75,167:10578984,44129695
x75,167:11609907,44129695
k75,167:11868268,44129695:258361
x75,167:12076135,44129695
x75,167:12625014,44129695
x75,167:13406492,44129695
x75,167:13970634,44129695
k75,167:14228996,44129695:258362
x75,167:14822605,44129695
k75,167:15080967,44129695:258362
x75,167:16223982,44129695
k75,167:16482343,44129695:258361
x75,167:18603119,44129695
k75,168:18861481,44129695:258362
x75,168:19559287,44129695
x75,168:19734527,44129695
k75,170:19734527,44129695:0
)
(75,170:4609848,44721730:15124679,383371,148400
x75,170:5989671,44721730
k75,168:6198081,44721730:208410
x75,168:7024816,44721730
x75,168:7312148,44721730
x75,168:7782608,44721730
x75,168:8700904,44721730
k75,168:8909315,44721730:208411
x75,168:9800259,44721730
k75,168:10008669,44721730:208410
x75,168:10994333,44721730
x75,168:11518473,44721730
x75,168:11984206,44721730
x75,168:13085644,44721730
k75,168:13294055,44721730:208411
k75,169:13457994,44721730:163939
x75,169:14597854,44721730
k75,169:14806203,44721730:208349
x75,169:15127743,44721730
x75,169:16004990,44721730
x75,169:16452825,44721730
x75,169:17505312,44721730
k75,169:17713723,44721730:208411
x75,169:18239970,44721730
k75,169:18448380,44721730:208410
x75,169:19033040,44721730
x75,169:19734527,44721730
k75,169:19734527,44721730:0
)
(75,170:4609848,45313765:15124679,383371,145240
x75,170:5136095,45313765
x75,170:5360279,45313765
x75,170:6188582,45313765
x75,170:7022159,45313765
g75,169:7169509,45313765
x75,169:9756568,45313765
x75,169:10019695,45313765
x75,169:11203766,45313765
g75,169:11351116,45313765
x75,169:12535187,45313765
k75,170:19734527,45313765:7199340
g75,170:19734527,45313765
)
(75,177:4609848,45840264:15124679,383371,148400
(75,171:4609848,45840264:0,383371,94721
g75,171:4609848,45840264
g75,171:3469987,45840264
g75,171:3157524,45840264
(75,171:3157524,45840264:1139861,383371,94721
g75,171:3157524,45840264
x75,171:4034258,45840264
k75,171:4297385,45840264:263127
)
g75,171:4609848,45840264
)
x75,171:5598147,45840264
k75,172:5764997,45840264:166850
x75,172:7086933,45840264
k75,172:7253783,45840264:166850
x75,172:8963035,45840264
k75,172:9129884,45840264:166849
x75,172:10451820,45840264
k75,172:10618670,45840264:166850
x75,172:11521710,45840264
k75,172:11688560,45840264:166850
x75,172:12039567,45840264
x75,172:12441097,45840264
k75,172:12607947,45840264:166850
x75,172:12958954,45840264
x75,172:13535198,45840264
k75,172:13702048,45840264:166850
x75,172:15352893,45840264
k75,172:15519742,45840264:166849
x75,172:15870749,45840264
x75,172:16426994,45840264
k75,172:16593844,45840264:166850
x75,172:16944851,45840264
x75,172:17890000,45840264
k75,172:18056850,45840264:166850
x75,172:19734527,45840264
k75,172:19734527,45840264:0
)
(75,177:4609848,46432299:15124679,383371,148400
x75,177:5910206,46432299
k75,172:6027928,46432299:117722
x75,172:6878870,46432299
k75,172:6996592,46432299:117722
x75,172:8365892,46432299
k75,172:8483613,46432299:117721
x75,172:9374557,46432299
k75,173:9492279,46432299:117722
x75,173:11236265,46432299
k75,173:11353987,46432299:117722
x75,173:13004832,46432299
k75,173:13122554,46432299:117722
k75,174:13150808,46432299:28254
x75,174:15603648,46432299
x75,174:16954530,46432299
k75,174:17072252,46432299:117722
x75,174:17848463,46432299
x75,174:19734527,46432299
k75,177:19734527,46432299:0
)
(75,177:4609848,47024334:15124679,383371,148400
x75,177:6148066,47024334
k75,174:6398450,47024334:250384
x75,174:7623550,47024334
k75,174:7873934,47024334:250384
x75,174:8902222,47024334
x75,174:9519503,47024334
k75,174:9769887,47024334:250384
x75,174:10256145,47024334
x75,174:11177609,47024334
x75,174:12372188,47024334
k75,174:12622572,47024334:250384
x75,174:13293011,47024334
k75,174:13543394,47024334:250383
x75,174:14508015,47024334
x75,174:15582087,47024334
k75,175:13543394,47024334:-9469
x75,175:16076760,47024334
k75,175:16327144,47024334:250384
x75,175:16944958,47024334
x75,175:18107444,47024334
k75,175:18357828,47024334:250384
k75,176:18594667,47024334:236839
x75,176:19734527,47024334
k75,176:19734527,47024334:0
)
(75,177:4609848,47616369:15124679,383371,145240
x75,177:4931388,47616369
x75,177:5808635,47616369
x75,177:6256470,47616369
x75,177:7308957,47616369
g75,176:7456307,47616369
x75,176:7982554,47616369
g75,176:8129904,47616369
x75,176:8714564,47616369
x75,176:9416051,47616369
g75,176:9563401,47616369
x75,176:10089648,47616369
x75,176:10313832,47616369
x75,176:11142135,47616369
x75,176:11975712,47616369
g75,176:12123062,47616369
x75,176:14446994,47616369
x75,176:14710121,47616369
x75,176:15894192,47616369
g75,176:16041542,47616369
x75,176:17225613,47616369
k75,177:19734527,47616369:2508914
g75,177:19734527,47616369
)
(75,184:4609848,48142868:15124679,383371,148400
(75,178:4609848,48142868:0,383371,94721
g75,178:4609848,48142868
g75,178:3469987,48142868
g75,178:3157524,48142868
(75,178:3157524,48142868:1139861,383371,94721
g75,178:3157524,48142868
x75,178:4034258,48142868
k75,178:4297385,48142868:263127
)
g75,178:4609848,48142868
)
x75,178:6883236,48142868
k75,179:7223519,48142868:340283
x75,179:8545455,48142868
k75,179:8885738,48142868:340283
x75,179:9360413,48142868
x75,179:10541843,48142868
k75,179:10882126,48142868:340283
x75,179:12154597,48142868
k75,179:12494880,48142868:340283
x75,179:13452126,48142868
k75,179:13792408,48142868:340282
x75,179:14679136,48142868
k75,179:15019419,48142868:340283
x75,179:16089278,48142868
k75,179:16429561,48142868:340283
x75,179:17276821,48142868
k75,179:17617104,48142868:340283
x75,179:18508048,48142868
k75,179:18848331,48142868:340283
x75,179:19734527,48142868
k75,179:19734527,48142868:0
)
(75,184:4609848,48734903:15124679,383371,148400
x75,184:5651292,48734903
k75,179:5825701,48734903:174409
k75,180:5930585,48734903:104884
x75,180:7186212,48734903
k75,180:7360621,48734903:174409
x75,180:8507843,48734903
x75,180:9125124,48734903
k75,180:9299533,48734903:174409
x75,180:10334663,48734903
x75,180:10651988,48734903
x75,180:10915115,48734903
x75,180:11581866,48734903
k75,180:11756275,48734903:174409
x75,180:12218847,48734903
k75,180:12393256,48734903:174409
x75,180:12715843,48734903
x75,180:13688351,48734903
x75,180:15655469,48734903
k75,180:15829878,48734903:174409
x75,180:17026571,48734903
k75,180:17200953,48734903:174382
x75,180:18091897,48734903
k75,180:18266306,48734903:174409
x75,180:19734527,48734903
k75,184:19734527,48734903:0
)
(75,184:4609848,49178538:15124679,383371,148400
x75,184:6554858,49178538
x75,180:6797460,49178538
k75,180:6952377,49178538:154917
x75,180:8359038,49178538
k75,180:8513954,49178538:154916
x75,180:9155980,49178538
x75,180:10186903,49178538
k75,181:10341820,49178538:154917
x75,181:11012259,49178538
k75,181:11167176,49178538:154917
x75,181:12127575,49178538
x75,181:12506994,49178538
x75,181:13477922,49178538
k75,181:13632838,49178538:154916
x75,181:14416424,49178538
x75,181:15441553,49178538
x75,181:15514702,49178538
k75,181:15669619,49178538:154917
k75,182:15740649,49178538:71030
x75,182:16880509,49178538
k75,182:17035418,49178538:154909
x75,182:17356958,49178538
x75,182:18234205,49178538
x75,182:18682040,49178538
x75,182:19734527,49178538
k75,182:19734527,49178538:0
)
]
g75,324:19734527,49186096
)
k75,324:20129218,49186096:394691
r75,324:20129218,49186096:0,46539287,0
k75,324:20523909,49186096:394691
(75,324:20523909,49186096:16577003,46539287,0
[75,324:20523909,49186096:16577003,46539287,0
(75,184:21976233,3405930:15124679,385742,113139
x75,184:22502480,3405930
g75,182:22649830,3405930
x75,182:23527084,3405930
x75,182:24843219,3405930
g75,182:24990569,3405930
x75,182:25877291,3405930
x75,182:26257238,3405930
x75,182:26774016,3405930
x75,182:27470761,3405930
g75,182:27618111,3405930
x75,182:29678916,3405930
x75,182:29942043,3405930
x75,182:30862987,3405930
g75,182:31010337,3405930
x75,182:32194408,3405930
k75,184:37100912,3405930:4906504
g75,184:37100912,3405930
)
(75,191:21976233,3932429:15124679,383371,148400
(75,185:21976233,3932429:0,383371,94721
g75,185:21976233,3932429
g75,185:20836372,3932429
g75,185:20523909,3932429
(75,185:20523909,3932429:1139861,383371,94721
g75,185:20523909,3932429
x75,185:21400643,3932429
k75,185:21663770,3932429:263127
)
g75,185:21976233,3932429
)
x75,185:22549844,3932429
k75,186:22747362,3932429:197518
x75,186:24122977,3932429
k75,186:24320495,3932429:197518
x75,186:25489290,3932429
k75,186:25686808,3932429:197518
x75,186:26037815,3932429
x75,186:26373037,3932429
k75,186:26570556,3932429:197519
x75,186:26921563,3932429
x75,186:27045757,3932429
k75,186:27243275,3932429:197518
x75,186:27849513,3932429
k75,186:28047031,3932429:197518
x75,186:28937975,3932429
k75,186:29135493,3932429:197518
x75,186:30577943,3932429
k75,186:30775461,3932429:197518
x75,186:31470113,3932429
x75,186:31722184,3932429
x75,186:33401974,3932429
k75,186:33599492,3932429:197518
k75,187:33744513,3932429:145021
x75,187:34711234,3932429
x75,187:35295894,3932429
x75,187:35766354,3932429
x75,187:37100912,3932429
k75,187:37100912,3932429:0
)
(75,191:21976233,4524464:15124679,383371,148400
x75,191:22851906,4524464
x75,191:23476035,4524464
k75,187:23822799,4524464:346764
x75,187:24552699,4524464
x75,187:26002517,4524464
k75,187:26349280,4524464:346763
x75,187:27019719,4524464
k75,187:27366483,4524464:346764
x75,187:28135332,4524464
x75,187:28343199,4524464
x75,187:29220979,4524464
x75,187:30255582,4524464
k75,187:30602346,4524464:346764
x75,187:31220160,4524464
x75,187:32027952,4524464
k75,187:32374715,4524464:346763
x75,187:33403003,4524464
x75,187:34020284,4524464
k75,187:34367048,4524464:346764
x75,187:34853306,4524464
x75,187:35774770,4524464
x75,187:37100912,4524464
k75,188:37100912,4524464:0
)
(75,191:21976233,5116499:15124679,385742,145240
x75,191:22459857,5116499
k75,189:22733106,5116499:273249
x75,189:23872966,5116499
k75,189:24146088,5116499:273122
x75,189:25023342,5116499
x75,189:25374342,5116499
x75,189:25579049,5116499
x75,189:26485770,5116499
k75,189:26759019,5116499:273249
x75,189:27285266,5116499
k75,189:27558515,5116499:273249
x75,189:28552595,5116499
x75,189:29692970,5116499
k75,189:29966218,5116499:273248
x75,189:30346171,5116499
x75,189:30453521,5116499
x75,189:31330768,5116499
k75,189:31604017,5116499:273249
x75,189:32393391,5116499
k75,189:32666639,5116499:273248
x75,189:33397072,5116499
x75,189:34274320,5116499
k75,189:34547569,5116499:273249
x75,189:35814245,5116499
x75,189:36253132,5116499
x75,189:37100912,5116499
k75,189:37100912,5116499:0
)
(75,191:21976233,5708534:15124679,385742,148400
x75,191:23861783,5708534
g75,190:24009133,5708534
x75,190:25356329,5708534
g75,190:25503679,5708534
x75,190:26556187,5708534
x75,190:26819314,5708534
x75,190:28003385,5708534
g75,190:28150735,5708534
x75,190:29334806,5708534
k75,191:37100912,5708534:7766106
g75,191:37100912,5708534
)
(75,197:21976233,6235033:15124679,383371,148400
(75,192:21976233,6235033:0,383371,94721
g75,192:21976233,6235033
g75,192:20836372,6235033
g75,192:20523909,6235033
(75,192:20523909,6235033:1139861,383371,94721
g75,192:20523909,6235033
x75,192:21400643,6235033
k75,192:21663770,6235033:263127
)
g75,192:21976233,6235033
)
x75,192:23303423,6235033
k75,193:23504599,6235033:201176
x75,193:24270287,6235033
k75,193:24471464,6235033:201177
x75,193:25618680,6235033
k75,193:25819856,6235033:201176
x75,193:26346110,6235033
x75,193:27291259,6235033
k75,193:27492436,6235033:201177
x75,193:27843443,6235033
x75,193:28580184,6235033
k75,193:28781360,6235033:201176
x75,193:29307614,6235033
x75,193:30252763,6235033
k75,193:30453940,6235033:201177
x75,193:32350541,6235033
k75,193:32551717,6235033:201176
x75,193:34571459,6235033
x75,193:34664079,6235033
k75,193:34865256,6235033:201177
x75,193:35756200,6235033
k75,193:35957376,6235033:201176
x75,193:37100912,6235033
k75,193:37100912,6235033:0
)
(75,197:21976233,6827068:15124679,383371,148400
x75,197:22327240,6827068
x75,193:23272389,6827068
k75,193:23475942,6827068:203553
k75,194:23631443,6827068:155501
x75,194:25537525,6827068
k75,194:25741078,6827068:203553
x75,194:27209299,6827068
x75,194:28334416,6827068
k75,194:28537968,6827068:203552
x75,194:29963574,6827068
k75,194:30167127,6827068:203553
x75,194:31812696,6827068
k75,194:32016248,6827068:203552
x75,194:34914821,6827068
k75,194:35118374,6827068:203553
k75,195:35273875,6827068:155501
x75,195:35757499,6827068
k75,195:35961052,6827068:203553
x75,195:37100912,6827068
k75,195:37100912,6827068:0
)
(75,197:21976233,7419103:15124679,385742,148400
x75,197:24782694,7419103
k75,195:25004294,7419103:221600
x75,195:26437255,7419103
x75,195:27343976,7419103
k75,195:27565577,7419103:221601
x75,195:28091824,7419103
k75,195:28313424,7419103:221600
x75,195:30447879,7419103
k75,195:30669480,7419103:221601
x75,195:31049433,7419103
x75,195:32034030,7419103
k75,195:32255630,7419103:221600
x75,195:33994880,7419103
k75,195:34216481,7419103:221601
x75,195:35563677,7419103
k75,196:35785277,7419103:221600
x75,196:36837785,7419103
x75,196:37100912,7419103
k75,197:37100912,7419103:0
)
(75,197:21976233,8011138:15124679,367321,81038
x75,197:23160304,8011138
g75,196:23307654,8011138
x75,196:24491725,8011138
k75,197:37100912,8011138:12609187
g75,197:37100912,8011138
)
(75,203:21976233,8537637:15124679,383371,148400
(75,198:21976233,8537637:0,383371,94721
g75,198:21976233,8537637
g75,198:20836372,8537637
g75,198:20523909,8537637
(75,198:20523909,8537637:1139861,383371,94721
g75,198:20523909,8537637
x75,198:21400643,8537637
k75,198:21663770,8537637:263127
)
g75,198:21976233,8537637
)
x75,198:23904934,8537637
k75,199:24051421,8537637:146487
x75,199:25051289,8537637
k75,199:25197776,8537637:146487
x75,199:26088720,8537637
k75,199:26235207,8537637:146487
x75,199:28560706,8537637
k75,199:28707193,8537637:146487
x75,199:29664438,8537637
k75,199:29810926,8537637:146488
k75,200:29867951,8537637:57025
x75,200:31076734,8537637
k75,200:31223221,8537637:146487
x75,200:32365176,8537637
k75,200:32511663,8537637:146487
x75,200:33736763,8537637
k75,200:33883250,8537637:146487
x75,200:34501064,8537637
x75,200:35308856,8537637
k75,200:35455343,8537637:146487
x75,200:36483631,8537637
x75,200:37100912,8537637
k75,200:37100912,8537637:0
)
(75,203:21976233,9129672:15124679,385742,148400
x75,203:22500373,9129672
x75,203:22742975,9129672
x75,203:23451303,9129672
x75,203:24118054,9129672
x75,203:24210674,9129672
k75,200:24491409,9129672:280735
k75,201:24780962,9129672:289553
x75,201:25920822,9129672
k75,201:26201424,9129672:280602
x75,201:27107618,9129672
x75,201:27780158,9129672
k75,201:28060893,9129672:280735
x75,201:28440839,9129672
k75,201:28721574,9129672:280735
x75,201:29218875,9129672
x75,201:30427131,9129672
k75,201:30707867,9129672:280736
x75,201:31029407,9129672
x75,201:31467773,9129672
x75,201:32032955,9129672
k75,201:32313690,9129672:280735
x75,201:32752577,9129672
k75,201:33033312,9129672:280735
x75,201:33735326,9129672
x75,201:34407866,9129672
k75,201:34688601,9129672:280735
x75,201:35214848,9129672
x75,201:35439032,9129672
x75,201:36267335,9129672
x75,201:37100912,9129672
k75,201:37100912,9129672:0
)
(75,203:21976233,9721707:15124679,383371,113139
x75,203:24037038,9721707
x75,203:24300165,9721707
x75,203:25221109,9721707
g75,202:25368459,9721707
x75,202:26552530,9721707
k75,203:37100912,9721707:10548382
g75,203:37100912,9721707
)
(75,209:21976233,10248206:15124679,383371,148400
(75,204:21976233,10248206:0,383371,94721
g75,204:21976233,10248206
g75,204:20836372,10248206
g75,204:20523909,10248206
(75,204:20523909,10248206:1139861,383371,94721
g75,204:20523909,10248206
x75,204:21400643,10248206
k75,204:21663770,10248206:263127
)
g75,204:21976233,10248206
)
x75,204:23904934,10248206
k75,205:24032085,10248206:127151
x75,205:25163516,10248206
k75,205:25290668,10248206:127152
x75,205:26487882,10248206
x75,205:27446180,10248206
k75,205:27573331,10248206:127151
x75,205:29603068,10248206
k75,205:29730220,10248206:127152
x75,205:30621164,10248206
k75,205:30748315,10248206:127151
x75,205:33073814,10248206
k75,205:33200966,10248206:127152
x75,205:34158211,10248206
k75,205:34285362,10248206:127151
k75,206:34323048,10248206:37686
x75,206:35550783,10248206
k75,206:35677934,10248206:127151
x75,206:37100912,10248206
k75,209:37100912,10248206:0
)
(75,209:21976233,10840241:15124679,385742,148400
x75,209:23327115,10840241
k75,206:23485852,10840241:158737
x75,206:24710952,10840241
k75,206:24869689,10840241:158737
x75,206:26295295,10840241
k75,206:26454031,10840241:158736
x75,206:28099600,10840241
k75,206:28258337,10840241:158737
x75,206:28782477,10840241
x75,206:30531721,10840241
k75,206:30690458,10840241:158737
k75,207:30768123,10840241:77665
x75,207:31907983,10840241
k75,207:32066708,10840241:158725
x75,207:32388248,10840241
x75,207:34765817,10840241
k75,207:34924554,10840241:158737
x75,207:35450801,10840241
k75,207:35609538,10840241:158737
x75,207:37100912,10840241
k75,207:37100912,10840241:0
)
(75,209:21976233,11432276:15124679,385742,145240
x75,209:24022273,11432276
g75,207:24169623,11432276
x75,207:24958997,11432276
g75,207:25106347,11432276
x75,207:27036616,11432276
g75,207:27183966,11432276
x75,207:29070031,11432276
g75,207:29217381,11432276
x75,207:31015059,11432276
x75,207:31278186,11432276
x75,207:31936003,11432276
g75,208:32083353,11432276
x75,208:33267424,11432276
k75,209:37100912,11432276:3833488
g75,209:37100912,11432276
)
(75,214:21976233,11958775:15124679,383371,148400
(75,210:21976233,11958775:0,383371,94721
g75,210:21976233,11958775
g75,210:20836372,11958775
g75,210:20523909,11958775
(75,210:20523909,11958775:1139861,383371,94721
g75,210:20523909,11958775
x75,210:21400643,11958775
k75,210:21663770,11958775:263127
)
g75,210:21976233,11958775
)
x75,210:23985445,11958775
k75,211:24126047,11958775:140602
x75,211:25902131,11958775
k75,211:26042732,11958775:140601
x75,211:27595154,11958775
k75,211:27735756,11958775:140602
x75,211:30804317,11958775
k75,211:30944918,11958775:140601
x75,211:32076877,11958775
k75,211:32217479,11958775:140602
x75,211:32590591,11958775
k75,211:32731185,11958775:140594
x75,211:34214677,11958775
k75,211:34355279,11958775:140602
x75,211:35246223,11958775
k75,211:35386824,11958775:140601
x75,211:36638770,11958775
k75,211:36779372,11958775:140602
x75,211:37100912,11958775
k75,211:37100912,11958775:0
)
(75,214:21976233,12550810:15124679,383371,148400
x75,214:23519199,12550810
k75,211:23742293,12550810:223094
k75,212:23931735,12550810:189442
x75,212:24831620,12550810
x75,212:25039487,12550810
x75,212:25917267,12550810
x75,212:26951870,12550810
k75,212:27174965,12550810:223095
x75,212:28820534,12550810
k75,212:29043628,12550810:223094
x75,212:31645929,12550810
k75,212:31869023,12550810:223094
x75,212:32331595,12550810
k75,212:32554690,12550810:223095
x75,212:33747162,12550810
x75,212:35681125,12550810
k75,212:35904219,12550810:223094
x75,212:37100912,12550810
k75,212:37100912,12550810:0
)
(75,214:21976233,13142845:15124679,383371,148400
x75,214:23376038,13142845
x75,212:23973334,13142845
k75,212:24166030,13142845:192696
k75,213:24302675,13142845:136645
x75,213:25442535,13142845
k75,213:25635185,13142845:192650
x75,213:25956725,13142845
x75,213:28334294,13142845
k75,213:28526990,13142845:192696
x75,213:29053237,13142845
k75,213:29245933,13142845:192696
x75,213:30532080,13142845
k75,213:30724775,13142845:192695
x75,213:31251022,13142845
x75,213:33137086,13142845
k75,213:33329782,13142845:192696
x75,213:35653714,13142845
x75,213:35916841,13142845
x75,213:37100912,13142845
k75,213:37100912,13142845:0
)
(75,214:21976233,13734880:15124679,367321,8418
x75,214:23160304,13734880
k75,214:37100912,13734880:13940608
g75,214:37100912,13734880
)
(75,222:21976233,14261379:15124679,383371,148400
(75,215:21976233,14261379:0,383371,94721
g75,215:21976233,14261379
g75,215:20836372,14261379
g75,215:20523909,14261379
(75,215:20523909,14261379:1139861,383371,94721
g75,215:20523909,14261379
x75,215:21400643,14261379
k75,215:21663770,14261379:263127
)
g75,215:21976233,14261379
)
x75,215:23987554,14261379
k75,216:24173753,14261379:186199
x75,216:24779991,14261379
k75,216:24966189,14261379:186198
x75,216:26674386,14261379
k75,216:26860585,14261379:186199
x75,216:27998330,14261379
k75,216:28184528,14261379:186198
x75,216:29433314,14261379
x75,216:30421613,14261379
k75,216:30607812,14261379:186199
x75,216:31746619,14261379
k75,216:31932817,14261379:186198
x75,216:32731659,14261379
k75,216:32917858,14261379:186199
x75,216:34239794,14261379
k75,216:34425992,14261379:186198
x75,216:35851072,14261379
x75,216:37100912,14261379
k75,216:37100912,14261379:0
)
(75,222:21976233,14853414:15124679,383371,148400
x75,222:23638127,14853414
k75,216:23807511,14853414:169384
x75,216:24442163,14853414
x75,216:25286263,14853414
k75,216:25455648,14853414:169385
x75,216:26306061,14853414
k75,216:26475445,14853414:169384
x75,216:27366389,14853414
k75,217:27535774,14853414:169385
x75,217:28773511,14853414
k75,217:28942895,14853414:169384
x75,217:30736353,14853414
k75,217:30905737,14853414:169384
x75,217:31807203,14853414
x75,217:31880352,14853414
k75,217:32049737,14853414:169385
k75,218:32145894,14853414:96157
x75,218:33368900,14853414
x75,218:34445593,14853414
k75,218:34614978,14853414:169385
x75,218:35232792,14853414
x75,218:36040584,14853414
k75,218:36209968,14853414:169384
x75,218:37100912,14853414
k75,218:37100912,14853414:0
)
(75,222:21976233,15445449:15124679,383371,148400
x75,222:23287639,15445449
k75,218:23426900,15445449:139261
x75,218:23985248,15445449
x75,218:25346653,15445449
x75,218:26541232,15445449
k75,218:26680493,15445449:139261
x75,218:27220949,15445449
x75,218:27972955,15445449
k75,218:28112216,15445449:139261
x75,218:29254171,15445449
k75,218:29393433,15445449:139262
x75,218:30575910,15445449
x75,218:31459479,15445449
k75,218:31598740,15445449:139261
x75,218:32008160,15445449
k75,218:32147413,15445449:139253
x75,218:32687869,15445449
x75,218:33737729,15445449
x75,218:33810878,15445449
k75,219:33950139,15445449:139261
k75,220:33999937,15445449:49798
x75,220:35139797,15445449
k75,220:35279050,15445449:139253
x75,220:35600590,15445449
x75,220:36477837,15445449
x75,220:36925672,15445449
x75,220:37100912,15445449
k75,222:37100912,15445449:0
)
(75,222:21976233,16037484:15124679,385742,145240
x75,222:23028720,16037484
k75,220:23142210,16037484:113490
x75,220:23668457,16037484
k75,220:23781947,16037484:113490
x75,220:24512380,16037484
x75,220:25389628,16037484
k75,220:25503118,16037484:113490
x75,220:26555611,16037484
x75,220:26818738,16037484
x75,220:27374445,16037484
k75,220:27487935,16037484:113490
x75,220:28277309,16037484
k75,220:28390799,16037484:113490
x75,220:29121232,16037484
x75,220:30242135,16037484
k75,220:30355625,16037484:113490
x75,220:30823459,16037484
x75,220:31349699,16037484
x75,220:31642285,16037484
x75,220:32953165,16037484
k75,220:33066655,16037484:113490
x75,220:35653714,16037484
x75,220:35916841,16037484
x75,220:37100912,16037484
k75,221:37100912,16037484:0
)
(75,222:21976233,16629519:15124679,359426,8418
x75,222:23160304,16629519
k75,222:37100912,16629519:13940608
g75,222:37100912,16629519
)
(75,229:21976233,17156018:15124679,383371,148400
(75,223:21976233,17156018:0,383371,94721
g75,223:21976233,17156018
g75,223:20836372,17156018
g75,223:20523909,17156018
(75,223:20523909,17156018:1139861,383371,94721
g75,223:20523909,17156018
x75,223:21400643,17156018
k75,223:21663770,17156018:263127
)
g75,223:21976233,17156018
)
x75,223:24316989,17156018
k75,224:24445135,17156018:128146
x75,224:25051373,17156018
k75,224:25179520,17156018:128147
x75,224:25502107,17156018
x75,224:27148730,17156018
k75,224:27276876,17156018:128146
x75,224:28598812,17156018
k75,224:28726959,17156018:128147
x75,224:29617903,17156018
k75,224:29746049,17156018:128146
x75,224:30995889,17156018
k75,224:31124035,17156018:128146
x75,224:32445971,17156018
k75,224:32574118,17156018:128147
k75,225:32612799,17156018:38681
x75,225:34185230,17156018
x75,225:34819882,17156018
x75,225:36086037,17156018
k75,225:36214183,17156018:128146
x75,225:37100912,17156018
k75,225:37100912,17156018:0
)
(75,229:21976233,17748053:15124679,383371,148400
x75,229:23046091,17748053
k75,225:23159212,17748053:113121
x75,225:24452200,17748053
k75,225:24565321,17748053:113121
x75,225:26149849,17748053
x75,225:27477046,17748053
k75,225:27590167,17748053:113121
x75,225:28481111,17748053
k75,225:28594231,17748053:113120
x75,225:29940357,17748053
k75,225:30053478,17748053:113121
x75,225:33019935,17748053
k75,225:33133056,17748053:113121
x75,225:33803495,17748053
k75,225:33916616,17748053:113121
x75,225:35342222,17748053
k75,226:35455343,17748053:113121
x75,226:37100912,17748053
k75,226:37100912,17748053:0
)
(75,229:21976233,18340088:15124679,385742,145240
x75,229:24710097,18340088
k75,226:24848413,18340088:138316
k75,227:24897266,18340088:48853
x75,227:25380890,18340088
k75,227:25519206,18340088:138316
x75,227:26746946,18340088
k75,227:26885254,18340088:138308
x75,227:29691715,18340088
k75,227:29830031,18340088:138316
x75,227:31262992,18340088
x75,227:32169713,18340088
k75,227:32308029,18340088:138316
x75,227:32834276,18340088
k75,227:32972593,18340088:138317
x75,227:35486993,18340088
k75,227:35625309,18340088:138316
x75,227:37100912,18340088
k75,227:37100912,18340088:0
)
(75,229:21976233,18932123:15124679,359426,148400
x75,229:23323429,18932123
g75,227:23470779,18932123
x75,227:24260160,18932123
x75,227:24523287,18932123
x75,227:25444231,18932123
g75,228:25591581,18932123
x75,228:26775652,18932123
k75,229:37100912,18932123:10325260
g75,229:37100912,18932123
)
(75,235:21976233,19458622:15124679,383371,148400
(75,230:21976233,19458622:0,383371,94721
g75,230:21976233,19458622
g75,230:20836372,19458622
g75,230:20523909,19458622
(75,230:20523909,19458622:1139861,383371,94721
g75,230:20523909,19458622
x75,230:21400643,19458622
k75,230:21663770,19458622:263127
)
g75,230:21976233,19458622
)
x75,230:24285942,19458622
k75,231:24445591,19458622:159649
x75,231:25051829,19458622
k75,231:25211478,19458622:159649
x75,231:25737732,19458622
x75,231:26470792,19458622
k75,231:26630441,19458622:159649
x75,231:27542956,19458622
k75,231:27702605,19458622:159649
x75,231:28593549,19458622
k75,231:28753198,19458622:159649
x75,231:29104205,19458622
x75,231:29838851,19458622
x75,231:30590857,19458622
k75,231:30750506,19458622:159649
x75,231:32036661,19458622
k75,231:32196310,19458622:159649
k75,232:32275559,19458622:79249
x75,232:33175444,19458622
x75,232:33383311,19458622
x75,232:34261091,19458622
x75,232:35295694,19458622
k75,232:35455343,19458622:159649
x75,232:36483631,19458622
x75,232:37100912,19458622
k75,232:37100912,19458622:0
)
(75,235:21976233,20050657:15124679,383371,148400
x75,235:22462491,20050657
x75,235:23383955,20050657
x75,235:24578534,20050657
k75,232:24835398,20050657:256864
x75,232:25505837,20050657
k75,232:25762702,20050657:256865
x75,232:27959770,20050657
x75,232:30069490,20050657
k75,232:30326354,20050657:256864
x75,232:30944168,20050657
x75,232:31975091,20050657
k75,232:32231955,20050657:256864
x75,232:32691367,20050657
k75,232:32948232,20050657:256865
x75,232:33711820,20050657
x75,232:34186495,20050657
x75,232:34916395,20050657
k75,233:35173259,20050657:256864
x75,233:35782131,20050657
x75,233:37100912,20050657
k75,233:37100912,20050657:0
)
(75,235:21976233,20642692:15124679,385742,145240
x75,235:23116093,20642692
g75,234:23263443,20642692
x75,234:23965457,20642692
x75,234:24637997,20642692
g75,234:24785347,20642692
x75,234:25311594,20642692
x75,234:25535778,20642692
x75,234:26364081,20642692
x75,234:27066095,20642692
g75,234:27213445,20642692
x75,234:27885986,20642692
x75,234:28806910,20642692
g75,234:28954260,20642692
x75,234:31015065,20642692
x75,234:31278192,20642692
x75,234:32199136,20642692
g75,234:32346486,20642692
x75,234:33530557,20642692
k75,235:37100912,20642692:3570355
g75,235:37100912,20642692
)
(75,241:21976233,21169191:15124679,383371,148400
(75,236:21976233,21169191:0,383371,94721
g75,236:21976233,21169191
g75,236:20836372,21169191
g75,236:20523909,21169191
(75,236:20523909,21169191:1139861,383371,94721
g75,236:20523909,21169191
x75,236:21400643,21169191
k75,236:21663770,21169191:263127
)
g75,236:21976233,21169191
)
x75,236:24285942,21169191
k75,237:24432649,21169191:146707
x75,237:25038887,21169191
k75,237:25185593,21169191:146706
x75,237:25711847,21169191
x75,237:26444907,21169191
k75,237:26591614,21169191:146707
x75,237:27504129,21169191
k75,237:27650836,21169191:146707
x75,237:28578082,21169191
x75,237:29300093,21169191
k75,237:29446800,21169191:146707
x75,237:30246695,21169191
k75,237:30393401,21169191:146706
x75,237:31284345,21169191
k75,237:31431052,21169191:146707
x75,237:31782059,21169191
x75,237:32516705,21169191
x75,237:33268711,21169191
k75,237:33415418,21169191:146707
x75,237:34701573,21169191
k75,237:34848280,21169191:146707
k75,238:34905524,21169191:57244
x75,238:36161151,21169191
k75,238:36307858,21169191:146707
x75,238:36925672,21169191
x75,238:37100912,21169191
k75,241:37100912,21169191:0
)
(75,241:21976233,21761226:15124679,383371,148400
x75,241:22784025,21761226
k75,238:22925936,21761226:141911
x75,238:23954224,21761226
x75,238:24571505,21761226
k75,238:24713416,21761226:141911
x75,238:25199674,21761226
x75,238:26121138,21761226
x75,238:27315717,21761226
k75,238:27457628,21761226:141911
x75,238:27998084,21761226
x75,238:28750090,21761226
k75,238:28892000,21761226:141910
x75,238:29549810,21761226
x75,238:30097628,21761226
x75,238:30422315,21761226
x75,238:31072230,21761226
k75,238:31214141,21761226:141911
x75,238:31816691,21761226
x75,238:32363461,21761226
x75,238:33476467,21761226
k75,238:33618378,21761226:141911
x75,238:34509322,21761226
k75,238:34651233,21761226:141911
x75,238:35121693,21761226
x75,238:35739507,21761226
x75,238:37100912,21761226
k75,239:37100912,21761226:0
)
(75,241:21976233,22353261:15124679,385742,113139
x75,241:22666671,22353261
x75,241:23363415,22353261
x75,241:23960711,22353261
k75,239:24103591,22353261:142880
k75,240:24157008,22353261:53417
x75,240:25296868,22353261
k75,240:25439744,22353261:142876
x75,240:25761284,22353261
x75,240:26638531,22353261
x75,240:27086366,22353261
x75,240:28138853,22353261
k75,240:28281733,22353261:142880
x75,240:28807980,22353261
k75,240:28950861,22353261:142881
x75,240:29886528,22353261
x75,240:30208061,22353261
x75,240:30822188,22353261
x75,240:31596824,22353261
k75,240:31739704,22353261:142880
x75,240:34326763,22353261
x75,240:34589890,22353261
x75,240:35773961,22353261
k75,240:35916841,22353261:142880
x75,240:37100912,22353261
k75,241:37100912,22353261:0
k75,241:37100912,22353261:0
)
(75,248:21976233,22879760:15124679,383371,148400
(75,242:21976233,22879760:0,383371,94721
g75,242:21976233,22879760
g75,242:20836372,22879760
g75,242:20523909,22879760
(75,242:20523909,22879760:1139861,383371,94721
g75,242:20523909,22879760
x75,242:21400643,22879760
k75,242:21663770,22879760:263127
)
g75,242:21976233,22879760
)
x75,242:23541825,22879760
x75,242:23892832,22879760
k75,243:21976233,22879760:-48412
x75,243:24348562,22879760
k75,243:24606956,22879760:258394
x75,243:25387908,22879760
k75,243:25646302,22879760:258394
x75,243:26537246,22879760
k75,243:26795640,22879760:258394
x75,243:28355436,22879760
x75,243:28508571,22879760
x75,243:29370569,22879760
k75,243:29628963,22879760:258394
x75,243:30155217,22879760
x75,243:31100366,22879760
k75,243:31358760,22879760:258394
k75,244:31609511,22879760:250751
x75,244:34810668,22879760
x75,244:35942633,22879760
k75,244:36201027,22879760:258394
x75,244:37100912,22879760
k75,248:37100912,22879760:0
)
(75,248:21976233,23471795:15124679,383371,148400
x75,248:22184100,23471795
x75,244:23061880,23471795
x75,244:24096483,23471795
k75,244:24420793,23471795:324310
x75,244:25038607,23471795
x75,244:25846399,23471795
k75,244:26170710,23471795:324311
x75,244:27198998,23471795
x75,244:27816279,23471795
k75,244:28140589,23471795:324310
x75,244:28626847,23471795
x75,244:29548311,23471795
x75,244:30742890,23471795
k75,244:31067200,23471795:324310
x75,244:31780790,23471795
k75,244:32105101,23471795:324311
x75,244:32689768,23471795
x75,244:33239167,23471795
x75,244:33933292,23471795
x75,244:34710556,23471795
k75,245:35034866,23471795:324310
x75,245:36217343,23471795
x75,245:37100912,23471795
k75,245:37100912,23471795:0
)
(75,248:21976233,24063830:15124679,385742,145240
x75,248:22459857,24063830
k75,246:22733106,24063830:273249
x75,246:23872966,24063830
k75,246:24146088,24063830:273122
x75,246:25023342,24063830
x75,246:25374342,24063830
x75,246:25579049,24063830
x75,246:26485770,24063830
k75,246:26759019,24063830:273249
x75,246:27285266,24063830
k75,246:27558515,24063830:273249
x75,246:28552595,24063830
x75,246:29692970,24063830
k75,246:29966218,24063830:273248
x75,246:30346171,24063830
x75,246:30453521,24063830
x75,246:31330768,24063830
k75,246:31604017,24063830:273249
x75,246:32393391,24063830
k75,246:32666639,24063830:273248
x75,246:33397072,24063830
x75,246:34274320,24063830
k75,246:34547569,24063830:273249
x75,246:35814245,24063830
x75,246:36253132,24063830
x75,246:37100912,24063830
k75,246:37100912,24063830:0
)
(75,248:21976233,24655865:15124679,385742,148400
x75,248:23861783,24655865
g75,247:24009133,24655865
x75,247:25356329,24655865
g75,247:25503679,24655865
x75,247:26293060,24655865
x75,247:26556187,24655865
x75,247:27477131,24655865
g75,247:27624481,24655865
x75,247:28808552,24655865
k75,248:37100912,24655865:8292360
g75,248:37100912,24655865
)
(75,254:21976233,25182364:15124679,383371,148400
(75,249:21976233,25182364:0,383371,94721
g75,249:21976233,25182364
g75,249:20836372,25182364
g75,249:20523909,25182364
(75,249:20523909,25182364:1139861,383371,94721
g75,249:20523909,25182364
x75,249:21400643,25182364
k75,249:21663770,25182364:263127
)
g75,249:21976233,25182364
)
x75,249:24254360,25182364
k75,250:24476408,25182364:222048
x75,250:25399971,25182364
k75,250:25622019,25182364:222048
x75,250:26837651,25182364
x75,250:28045394,25182364
k75,250:28267442,25182364:222048
x75,250:29447298,25182364
k75,250:29669346,25182364:222048
x75,250:29991933,25182364
x75,250:31572260,25182364
k75,250:31794307,25182364:222047
x75,250:33445152,25182364
k75,250:33667200,25182364:222048
x75,250:34952301,25182364
k75,250:35174349,25182364:222048
x75,250:36097912,25182364
k75,250:36319960,25182364:222048
x75,250:37100912,25182364
k75,250:37100912,25182364:0
)
(75,254:21976233,25774399:15124679,383371,148400
x75,254:22502487,25774399
x75,250:23447636,25774399
k75,250:23698635,25774399:250999
x75,250:24589579,25774399
k75,250:24840579,25774399:251000
x75,250:25191586,25774399
x75,250:26029377,25774399
x75,250:27237120,25774399
k75,250:27488119,25774399:250999
x75,250:29138964,25774399
k75,251:29389964,25774399:251000
k75,252:29627872,25774399:237908
x75,252:30207798,25774399
x75,252:30981907,25774399
k75,252:31232906,25774399:250999
x75,252:31583913,25774399
x75,252:32348025,25774399
k75,252:32599025,25774399:251000
x75,252:33179997,25774399
x75,252:33909897,25774399
x75,252:34959756,25774399
k75,252:35210755,25774399:250999
x75,252:35620175,25774399
k75,252:35871071,25774399:250896
x75,252:36450997,25774399
x75,252:37100912,25774399
k75,252:37100912,25774399:0
)
(75,254:21976233,26366434:15124679,385742,148400
x75,254:22557205,26366434
x75,254:23287105,26366434
x75,254:24205401,26366434
k75,252:24426283,26366434:220882
x75,252:25096722,26366434
k75,252:25317605,26366434:220883
x75,252:26285899,26366434
x75,252:26610586,26366434
x75,252:28100399,26366434
k75,252:28321281,26366434:220882
x75,252:29672163,26366434
x75,252:30555732,26366434
k75,252:30776615,26366434:220883
k75,253:30962215,26366434:185600
x75,253:32102075,26366434
k75,253:32322884,26366434:220809
x75,253:32644424,26366434
x75,253:33521671,26366434
x75,253:33969506,26366434
x75,253:35021993,26366434
k75,253:35242876,26366434:220883
x75,253:35769123,26366434
k75,253:35990005,26366434:220882
x75,253:36925672,26366434
x75,253:37100912,26366434
k75,254:37100912,26366434:0
)
(75,254:21976233,26958469:15124679,385742,113139
x75,254:22297766,26958469
x75,254:22911893,26958469
x75,254:23686529,26958469
g75,253:23833879,26958469
x75,253:25894684,26958469
x75,253:26157811,26958469
x75,253:27078755,26958469
g75,253:27226105,26958469
x75,253:28410176,26958469
k75,254:37100912,26958469:8690736
g75,254:37100912,26958469
)
(75,261:21976233,27484968:15124679,383371,148400
(75,255:21976233,27484968:0,383371,94721
g75,255:21976233,27484968
g75,255:20836372,27484968
g75,255:20523909,27484968
(75,255:20523909,27484968:1139861,383371,94721
g75,255:20523909,27484968
x75,255:21400643,27484968
k75,255:21663770,27484968:263127
)
g75,255:21976233,27484968
)
x75,255:23761788,27484968
k75,256:23922434,27484968:160646
x75,256:24845997,27484968
k75,256:25006644,27484968:160647
x75,256:25878643,27484968
k75,256:26039289,27484968:160646
x75,256:26962852,27484968
k75,256:27123499,27484968:160647
x75,256:28141791,27484968
k75,256:28302437,27484968:160646
x75,256:30051163,27484968
k75,256:30211810,27484968:160647
x75,256:31102754,27484968
k75,256:31263400,27484968:160646
x75,256:32395359,27484968
k75,256:32556006,27484968:160647
x75,256:33522727,27484968
x75,256:34315261,27484968
k75,256:34475907,27484968:160646
x75,256:35959399,27484968
k75,256:36120046,27484968:160647
k75,257:36201027,27484968:80981
x75,257:37100912,27484968
k75,261:37100912,27484968:0
)
(75,261:21976233,28077003:15124679,383371,148400
x75,261:22184100,28077003
x75,257:23061880,28077003
x75,257:24096483,28077003
k75,257:24315442,28077003:218959
x75,257:24933256,28077003
x75,257:25741048,28077003
k75,257:25960007,28077003:218959
x75,257:26988295,28077003
x75,257:27605576,28077003
k75,257:27824534,28077003:218958
x75,257:28310792,28077003
x75,257:29232256,28077003
x75,257:30426835,28077003
k75,257:30645794,28077003:218959
x75,257:31996676,28077003
k75,257:32215635,28077003:218959
x75,257:32809244,28077003
k75,257:33028203,28077003:218959
x75,257:33830734,28077003
x75,257:34571683,28077003
k75,257:34790641,28077003:218958
x75,257:35681585,28077003
k75,257:35900544,28077003:218959
x75,257:36925672,28077003
x75,257:37100912,28077003
k75,261:37100912,28077003:0
)
(75,261:21976233,28669038:15124679,385742,148400
x75,261:22771914,28669038
k75,257:23018007,28669038:246093
x75,257:23576355,28669038
x75,257:23955774,28669038
x75,257:25309810,28669038
k75,258:25555903,28669038:246093
k75,259:25785289,28669038:229386
x75,259:26253122,28669038
x75,259:26662536,28669038
x75,259:27481370,28669038
k75,259:27727462,28669038:246092
x75,259:28429476,28669038
x75,259:29102016,28669038
k75,259:29348109,28669038:246093
x75,259:29874356,28669038
x75,259:30098540,28669038
x75,259:30926843,28669038
x75,259:31760420,28669038
k75,259:32006513,28669038:246093
x75,259:32591173,28669038
x75,259:33292660,28669038
k75,259:33538753,28669038:246093
x75,259:34532833,28669038
x75,259:35234847,28669038
x75,259:35673734,28669038
x75,259:36121569,28669038
x75,259:37100912,28669038
k75,259:37100912,28669038:0
)
(75,261:21976233,29261073:15124679,383371,113139
x75,261:24037038,29261073
x75,261:24300165,29261073
x75,261:25221109,29261073
g75,260:25368459,29261073
x75,260:26552530,29261073
k75,261:37100912,29261073:10548382
g75,261:37100912,29261073
)
(75,267:21976233,29787572:15124679,383371,148400
(75,262:21976233,29787572:0,383371,94721
g75,262:21976233,29787572
g75,262:20836372,29787572
g75,262:20523909,29787572
(75,262:20523909,29787572:1139861,383371,94721
g75,262:20523909,29787572
x75,262:21400643,29787572
k75,262:21663770,29787572:263127
)
g75,262:21976233,29787572
)
x75,262:22298820,29787572
k75,263:21976233,29787572:-47358
x75,263:23566029,29787572
x75,263:24657465,29787572
k75,263:24784792,29787572:127327
x75,263:25576792,29787572
k75,263:25704120,29787572:127328
x75,263:26595064,29787572
k75,263:26722391,29787572:127327
x75,263:28166414,29787572
x75,263:29538868,29787572
k75,263:29666195,29787572:127327
x75,263:30589758,29787572
k75,263:30717086,29787572:127328
k75,264:30754947,29787572:37861
x75,264:31654832,29787572
x75,264:31862699,29787572
x75,264:32740479,29787572
x75,264:33775082,29787572
k75,264:33902410,29787572:127328
x75,264:35328016,29787572
k75,264:35455343,29787572:127327
x75,264:37100912,29787572
k75,264:37100912,29787572:0
)
(75,267:21976233,30379607:15124679,383371,148400
x75,267:24578534,30379607
k75,264:24702688,30379607:124154
x75,264:25286295,30379607
k75,264:25410449,30379607:124154
x75,264:26751329,30379607
x75,264:27527540,30379607
x75,264:29400447,30379607
x75,264:31196537,30379607
k75,264:31320690,30379607:124153
x75,264:32272673,30379607
k75,265:31320690,30379607:-9469
x75,265:32723142,30379607
k75,265:32847296,30379607:124154
x75,265:35041744,30379607
k75,265:35165898,30379607:124154
x75,265:37100912,30379607
k75,265:37100912,30379607:0
)
(75,267:21976233,30971642:15124679,383371,145240
x75,267:23116093,30971642
g75,266:23263443,30971642
x75,266:23584983,30971642
x75,266:25962552,30971642
g75,266:26109902,30971642
x75,266:26636149,30971642
g75,266:26783499,30971642
x75,266:28069646,30971642
g75,266:28216996,30971642
x75,266:28743243,30971642
x75,266:30629307,30971642
g75,266:30776657,30971642
x75,266:33100589,30971642
x75,266:33363716,30971642
x75,266:34547787,30971642
g75,266:34695137,30971642
x75,266:35879208,30971642
k75,267:37100912,30971642:1221704
g75,267:37100912,30971642
)
(75,274:21976233,31498141:15124679,383371,148400
(75,268:21976233,31498141:0,383371,94721
g75,268:21976233,31498141
g75,268:20836372,31498141
g75,268:20523909,31498141
(75,268:20523909,31498141:1139861,383371,94721
g75,268:20523909,31498141
x75,268:21400643,31498141
k75,268:21663770,31498141:263127
)
g75,268:21976233,31498141
)
x75,268:23301843,31498141
k75,269:23505537,31498141:203694
x75,269:24429100,31498141
k75,269:24632795,31498141:203695
x75,269:25777382,31498141
k75,269:25981076,31498141:203694
x75,269:26361029,31498141
x75,269:26882021,31498141
k75,269:27085715,31498141:203694
x75,269:27745106,31498141
k75,269:27948801,31498141:203695
x75,269:28475055,31498141
x75,269:28831849,31498141
x75,269:29414929,31498141
x75,269:29507549,31498141
k75,269:29711243,31498141:203694
x75,269:30602187,31498141
k75,269:30805882,31498141:203695
x75,269:31521579,31498141
x75,269:32050986,31498141
x75,269:32732482,31498141
k75,269:32936176,31498141:203694
x75,269:33343496,31498141
k75,269:33547134,31498141:203638
x75,269:34424395,31498141
x75,269:35899999,31498141
x75,269:35973148,31498141
k75,269:36176842,31498141:203694
k75,270:36332590,31498141:155748
x75,270:36925672,31498141
x75,270:37100912,31498141
k75,274:37100912,31498141:0
)
(75,274:21976233,32090176:15124679,383371,148400
x75,274:23057660,32090176
x75,274:23809666,32090176
k75,270:23998699,32090176:189033
x75,270:24622301,32090176
x75,270:25038563,32090176
x75,270:26308393,32090176
k75,270:26497426,32090176:189033
x75,270:27516772,32090176
k75,270:27705804,32090176:189032
x75,270:28165216,32090176
k75,270:28354249,32090176:189033
x75,270:29825118,32090176
k75,270:30014151,32090176:189033
x75,270:30597758,32090176
k75,270:30786791,32090176:189033
x75,270:31765608,32090176
x75,270:34329480,32090176
k75,270:34518512,32090176:189032
x75,270:35700989,32090176
x75,270:36452995,32090176
k75,270:36642028,32090176:189033
x75,270:37100912,32090176
k75,270:37100912,32090176:0
)
(75,274:21976233,32682211:15124679,385742,145240
x75,274:23177661,32682211
k75,271:23400991,32682211:223330
k75,272:23590843,32682211:189852
x75,272:24730703,32682211
k75,272:24953957,32682211:223254
x75,272:25275497,32682211
x75,272:26152744,32682211
x75,272:26600579,32682211
x75,272:27653066,32682211
k75,272:27876396,32682211:223330
x75,272:28402643,32682211
k75,272:28625973,32682211:223330
x75,272:29356406,32682211
x75,272:30233654,32682211
k75,272:30456984,32682211:223330
x75,272:31509477,32682211
x75,272:31772604,32682211
x75,272:32328311,32682211
k75,272:32551642,32682211:223331
x75,272:33341016,32682211
k75,272:33564346,32682211:223330
x75,272:34294779,32682211
x75,272:35415682,32682211
k75,272:35639012,32682211:223330
x75,272:36106846,32682211
x75,272:36633086,32682211
x75,272:36925672,32682211
x75,272:37100912,32682211
k75,274:37100912,32682211:0
)
(75,274:21976233,33274246:15124679,383371,145240
x75,274:23287113,33274246
g75,272:23434463,33274246
x75,272:25758395,33274246
x75,272:26021522,33274246
x75,272:27205593,33274246
g75,273:27352943,33274246
x75,273:28537014,33274246
k75,274:37100912,33274246:8563898
g75,274:37100912,33274246
)
(75,281:21976233,33800745:15124679,383371,148400
(75,275:21976233,33800745:0,383371,94721
g75,275:21976233,33800745
g75,275:20836372,33800745
g75,275:20523909,33800745
(75,275:20523909,33800745:1139861,383371,94721
g75,275:20523909,33800745
x75,275:21400643,33800745
k75,275:21663770,33800745:263127
)
g75,275:21976233,33800745
)
x75,275:22327240,33800745
k75,276:21976233,33800745:-47358
x75,276:23319218,33800745
k75,276:23548333,33800745:229115
x75,276:24471896,33800745
k75,276:24701011,33800745:229115
x75,276:25335136,33800745
k75,276:25564251,33800745:229115
x75,276:26414664,33800745
k75,276:26643779,33800745:229115
x75,276:27465246,33800745
k75,276:27694361,33800745:229115
x75,276:28300599,33800745
k75,276:28529714,33800745:229115
x75,276:29420658,33800745
k75,276:29649773,33800745:229115
x75,276:30000780,33800745
x75,276:30838571,33800745
x75,276:31881590,33800745
k75,276:32110705,33800745:229115
x75,276:33761550,33800745
k75,276:33990665,33800745:229115
k75,277:34190564,33800745:199899
x75,277:35446191,33800745
k75,277:35675306,33800745:229115
x75,277:36293120,33800745
x75,277:37100912,33800745
k75,277:37100912,33800745:0
)
(75,281:21976233,34392780:15124679,383371,148400
x75,281:23004521,34392780
x75,281:23621802,34392780
k75,277:23906326,34392780:284524
x75,277:24392584,34392780
x75,277:25314048,34392780
x75,277:26508627,34392780
k75,277:26793151,34392780:284524
x75,277:27376758,34392780
k75,277:27661282,34392780:284524
x75,277:28402238,34392780
x75,277:28719563,34392780
x75,277:29343692,34392780
k75,277:29628216,34392780:284524
x75,277:30895419,34392780
k75,277:31179943,34392780:284524
x75,277:32385571,34392780
x75,277:33167042,34392780
k75,277:33451566,34392780:284524
x75,277:34342510,34392780
k75,277:34627034,34392780:284524
x75,277:35195378,34392780
x75,277:35403245,34392780
x75,277:36195773,34392780
x75,277:37100912,34392780
k75,278:37100912,34392780:0
)
(75,281:21976233,34984815:15124679,385742,145240
x75,281:22779290,34984815
x75,281:23483937,34984815
x75,281:23907560,34984815
x75,281:24491693,34984815
x75,281:25404727,34984815
k75,278:25559673,34984815:154946
k75,279:25630754,34984815:71081
x75,279:26858494,34984815
k75,279:27013433,34984815:154939
x75,279:27334973,34984815
x75,279:28212220,34984815
x75,279:28660055,34984815
x75,279:29712542,34984815
k75,279:29867488,34984815:154946
x75,279:30393735,34984815
k75,279:30548682,34984815:154947
x75,279:31484349,34984815
x75,279:31805882,34984815
x75,279:32420009,34984815
x75,279:33063082,34984815
k75,279:33218028,34984815:154946
x75,279:34212108,34984815
x75,279:34943069,34984815
x75,279:35776646,34984815
k75,279:35931592,34984815:154946
x75,279:36925672,34984815
x75,279:37100912,34984815
k75,281:37100912,34984815:0
)
(75,281:21976233,35576850:15124679,385742,145240
x75,281:22678247,35576850
x75,281:23117134,35576850
x75,281:23564969,35576850
x75,281:24749019,35576850
g75,279:24896369,35576850
x75,279:25685743,35576850
g75,279:25833093,35576850
x75,279:26476173,35576850
x75,279:27031886,35576850
x75,279:27479721,35576850
x75,279:28663771,35576850
g75,280:28811121,35576850
x75,280:30345672,35576850
x75,280:30608799,35576850
x75,280:31266616,35576850
g75,280:31413966,35576850
x75,280:32598037,35576850
k75,281:37100912,35576850:4502875
g75,281:37100912,35576850
)
(75,287:21976233,36103349:15124679,383371,148400
(75,282:21976233,36103349:0,383371,94721
g75,282:21976233,36103349
g75,282:20836372,36103349
g75,282:20523909,36103349
(75,282:20523909,36103349:1139861,383371,94721
g75,282:20523909,36103349
x75,282:21400643,36103349
k75,282:21663770,36103349:263127
)
g75,282:21976233,36103349
)
x75,282:22327240,36103349
k75,283:21976233,36103349:-47358
x75,283:23155555,36103349
k75,283:23310061,36103349:154506
x75,283:24478856,36103349
k75,283:24633362,36103349:154506
x75,283:25548511,36103349
k75,283:25703017,36103349:154506
x75,283:26593961,36103349
k75,283:26748467,36103349:154506
x75,283:27931998,36103349
k75,283:28086504,36103349:154506
x75,283:29213729,36103349
k75,283:29368235,36103349:154506
x75,283:30748591,36103349
k75,283:30903097,36103349:154506
k75,284:30973413,36103349:70316
x75,284:32722119,36103349
k75,284:32876625,36103349:154506
x75,284:33335509,36103349
k75,284:33490015,36103349:154506
x75,284:34815112,36103349
k75,284:34969618,36103349:154506
x75,284:36024219,36103349
x75,284:37100912,36103349
k75,284:37100912,36103349:0
)
(75,287:21976233,36695384:15124679,385742,148400
x75,287:23624970,36695384
k75,284:23745932,36695384:120962
x75,284:24815790,36695384
k75,284:24936751,36695384:120961
x75,284:25666651,36695384
k75,284:25787613,36695384:120962
x75,284:28386733,36695384
k75,284:28507694,36695384:120961
x75,284:29592822,36695384
k75,284:29713784,36695384:120962
x75,284:31511447,36695384
k75,284:31632408,36695384:120961
k75,285:31663903,36695384:31495
x75,285:33359984,36695384
k75,285:33480945,36695384:120961
x75,285:35615400,36695384
k75,285:35736362,36695384:120962
x75,285:36116315,36695384
x75,285:37100912,36695384
k75,285:37100912,36695384:0
)
(75,287:21976233,37287419:15124679,385742,145240
x75,287:22765607,37287419
g75,285:22912957,37287419
x75,285:24199104,37287419
g75,285:24346454,37287419
x75,285:27723907,37287419
g75,285:27871257,37287419
x75,285:29318455,37287419
x75,285:29581582,37287419
x75,285:30239399,37287419
g75,285:30386749,37287419
x75,285:31570820,37287419
k75,287:37100912,37287419:5530092
g75,287:37100912,37287419
)
(75,293:21976233,37813918:15124679,383371,148400
(75,288:21976233,37813918:0,383371,94721
g75,288:21976233,37813918
g75,288:20836372,37813918
g75,288:20523909,37813918
(75,288:20523909,37813918:1139861,383371,94721
g75,288:20523909,37813918
x75,288:21400643,37813918
k75,288:21663770,37813918:263127
)
g75,288:21976233,37813918
)
x75,288:23183969,37813918
k75,289:23340062,37813918:156093
x75,289:24232586,37813918
k75,289:24388679,37813918:156093
x75,289:24914933,37813918
x75,289:26146880,37813918
k75,289:26302974,37813918:156094
x75,289:27226537,37813918
k75,289:27382630,37813918:156093
x75,289:27705217,37813918
x75,289:29711276,37813918
k75,289:29867369,37813918:156093
x75,289:30790932,37813918
k75,289:30947025,37813918:156093
x75,289:32208966,37813918
k75,289:32365060,37813918:156094
x75,289:32891314,37813918
x75,289:33836463,37813918
k75,289:33992556,37813918:156093
x75,289:34883500,37813918
k75,289:35039593,37813918:156093
x75,289:37100912,37813918
k75,289:37100912,37813918:0
)
(75,293:21976233,38405953:15124679,383371,148400
x75,293:22298820,38405953
x75,289:22932430,38405953
k75,289:23107162,38405953:174732
k75,290:23212607,38405953:105445
x75,290:24726100,38405953
k75,290:24900831,38405953:174731
x75,290:26156458,38405953
k75,290:26331190,38405953:174732
x75,290:27756796,38405953
k75,290:27931528,38405953:174732
x75,290:29577097,38405953
k75,290:29751829,38405953:174732
x75,290:32354130,38405953
k75,290:32528861,38405953:174731
x75,290:33112468,38405953
k75,290:33287200,38405953:174732
x75,290:35396923,38405953
x75,290:36031047,38405953
x75,290:37100912,38405953
k75,290:37100912,38405953:0
)
(75,293:21976233,38997988:15124679,383371,148400
x75,293:25152131,38997988
k75,291:25308074,38997988:155943
x75,291:26733680,38997988
k75,291:26889623,38997988:155943
x75,291:28184719,38997988
k75,291:28340662,38997988:155943
k75,292:28413475,38997988:72813
x75,292:29553335,38997988
k75,292:29709269,38997988:155934
x75,292:30030809,38997988
x75,292:32408378,38997988
k75,292:32564321,38997988:155943
x75,292:33090568,38997988
k75,292:33246511,38997988:155943
x75,292:34532658,38997988
k75,292:34688601,38997988:155943
x75,292:35214848,38997988
x75,292:37100912,38997988
k75,292:37100912,38997988:0
)
(75,293:21976233,39590023:15124679,383371,113139
x75,293:24300165,39590023
x75,293:24563292,39590023
x75,293:25747363,39590023
g75,292:25894713,39590023
x75,292:27078784,39590023
k75,293:37100912,39590023:10022128
g75,293:37100912,39590023
)
(75,299:21976233,40116522:15124679,383371,148400
(75,294:21976233,40116522:0,383371,94721
g75,294:21976233,40116522
g75,294:20836372,40116522
g75,294:20523909,40116522
(75,294:20523909,40116522:1139861,383371,94721
g75,294:20523909,40116522
x75,294:21400643,40116522
k75,294:21663770,40116522:263127
)
g75,294:21976233,40116522
)
x75,294:23183969,40116522
k75,295:23418778,40116522:234809
x75,295:24311302,40116522
k75,295:24546111,40116522:234809
x75,295:25072365,40116522
x75,295:25582301,40116522
x75,295:26304312,40116522
k75,295:26539121,40116522:234809
x75,295:27462684,40116522
k75,295:27697494,40116522:234810
x75,295:28495810,40116522
k75,295:28730619,40116522:234809
x75,295:30381464,40116522
k75,295:30616273,40116522:234809
x75,295:32124499,40116522
x75,295:33161737,40116522
k75,295:33396546,40116522:234809
x75,295:34121191,40116522
x75,295:35604162,40116522
k75,295:35838971,40116522:234809
x75,295:37100912,40116522
k75,295:37100912,40116522:0
)
(75,299:21976233,40708557:15124679,383371,148400
x75,299:22502487,40708557
x75,295:23447636,40708557
k75,295:23708920,40708557:261284
x75,295:24599864,40708557
k75,295:24861148,40708557:261284
x75,295:25387402,40708557
x75,295:26200988,40708557
x75,295:27516609,40708557
k75,295:27777894,40708557:261285
x75,295:28865121,40708557
k75,295:29126405,40708557:261284
k75,296:29382175,40708557:255770
x75,296:30506772,40708557
x75,296:31140896,40708557
x75,296:32020784,40708557
k75,296:32282069,40708557:261285
x75,296:33507169,40708557
k75,296:33768453,40708557:261284
x75,296:34386267,40708557
x75,296:35194059,40708557
k75,296:35455343,40708557:261284
x75,296:36483631,40708557
x75,296:37100912,40708557
k75,296:37100912,40708557:0
)
(75,299:21976233,41300592:15124679,383371,148400
x75,299:22462491,41300592
x75,299:23383955,41300592
x75,299:24578534,41300592
k75,296:24820017,41300592:241483
x75,296:25360473,41300592
x75,296:26112479,41300592
k75,296:26353961,41300592:241482
x75,296:27495916,41300592
k75,296:27737399,41300592:241483
x75,296:28613072,41300592
x75,296:29237201,41300592
k75,296:29478683,41300592:241482
x75,296:30208583,41300592
x75,296:31789964,41300592
k75,297:32031447,41300592:241483
k75,298:32252825,41300592:221378
x75,298:33392685,41300592
k75,298:33634074,41300592:241389
x75,298:33955614,41300592
x75,298:34832861,41300592
x75,298:35280696,41300592
x75,298:36333183,41300592
k75,298:36574665,41300592:241482
x75,298:37100912,41300592
k75,298:37100912,41300592:0
)
(75,299:21976233,41892627:15124679,383371,145240
x75,299:22560893,41892627
x75,299:23262380,41892627
g75,298:23409730,41892627
x75,298:23935977,41892627
x75,298:24160161,41892627
x75,298:24988464,41892627
x75,298:25822041,41892627
g75,298:25969391,41892627
x75,298:28293323,41892627
x75,298:28556450,41892627
x75,298:29740521,41892627
g75,298:29887871,41892627
x75,298:31071942,41892627
k75,299:37100912,41892627:6028970
g75,299:37100912,41892627
)
(75,307:21976233,42419126:15124679,383371,148400
(75,300:21976233,42419126:0,383371,94721
g75,300:21976233,42419126
g75,300:20836372,42419126
g75,300:20523909,42419126
(75,300:20523909,42419126:1139861,383371,94721
g75,300:20523909,42419126
x75,300:21400643,42419126
k75,300:21663770,42419126:263127
)
g75,300:21976233,42419126
)
x75,300:22798226,42419126
k75,301:22991217,42419126:192991
x75,301:23883741,42419126
k75,301:24076732,42419126:192991
x75,301:25355518,42419126
x75,301:26059112,42419126
k75,301:26252103,42419126:192991
x75,301:27309863,42419126
k75,301:27502854,42419126:192991
x75,301:29246840,42419126
k75,301:29439832,42419126:192992
x75,301:29966086,42419126
x75,301:30388661,42419126
k75,301:30581652,42419126:192991
x75,301:31715712,42419126
k75,301:31908703,42419126:192991
x75,301:32791745,42419126
k75,301:32984736,42419126:192991
x75,301:34415610,42419126
k75,301:34608601,42419126:192991
x75,301:37100912,42419126
k75,301:37100912,42419126:0
)
(75,307:21976233,43011161:15124679,383371,148400
x75,307:22582471,43011161
k75,301:22712326,43011161:129855
x75,301:23574324,43011161
x75,301:24608407,43011161
k75,301:24738261,43011161:129854
x75,301:26218600,43011161
k75,301:26348455,43011161:129855
x75,301:27239399,43011161
k75,301:27369254,43011161:129855
x75,301:28150206,43011161
x75,301:29176388,43011161
k75,302:29306243,43011161:129855
x75,302:30106138,43011161
k75,302:30235992,43011161:129854
k75,303:30276382,43011161:40390
x75,303:30879986,43011161
x75,303:32061415,43011161
x75,303:32812366,43011161
k75,303:32942221,43011161:129855
x75,303:33833165,43011161
k75,303:33963019,43011161:129854
x75,303:35490713,43011161
k75,303:35620568,43011161:129855
x75,303:36201547,43011161
x75,303:37100912,43011161
k75,307:37100912,43011161:0
)
(75,307:21976233,43603196:15124679,383371,148400
x75,307:22298820,43603196
x75,303:23029260,43603196
k75,303:23149890,43603196:120630
x75,303:24405517,43603196
k75,303:24526147,43603196:120630
x75,303:25168173,43603196
x75,303:25975965,43603196
k75,303:26096595,43603196:120630
x75,303:27243817,43603196
x75,303:27861098,43603196
k75,303:27981729,43603196:120631
x75,303:28614280,43603196
x75,303:29535744,43603196
x75,303:30730323,43603196
k75,303:30850953,43603196:120630
x75,303:31564543,43603196
k75,303:31685173,43603196:120630
x75,303:34221679,43603196
x75,303:35394694,43603196
k75,304:31685173,43603196:-9469
x75,304:35637296,43603196
k75,304:35757926,43603196:120630
x75,304:36241550,43603196
x75,304:36683070,43603196
x75,304:36925672,43603196
x75,304:37100912,43603196
k75,307:37100912,43603196:0
)
(75,307:21976233,44195231:15124679,385742,148400
x75,307:22999260,44195231
x75,307:23587074,44195231
k75,304:23767838,44195231:180764
x75,304:25118720,44195231
x75,304:26002289,44195231
k75,304:26183052,44195231:180763
k75,305:26298973,44195231:115921
x75,305:26782597,44195231
k75,305:26963361,44195231:180764
x75,305:28191101,44195231
k75,305:28371831,44195231:180730
x75,305:28839665,44195231
x75,305:29424319,44195231
x75,305:29950566,44195231
x75,305:31178292,44195231
k75,305:31359056,44195231:180764
x75,305:32236310,44195231
x75,305:32587310,44195231
x75,305:32792017,44195231
x75,305:33698738,44195231
k75,305:33879501,44195231:180763
x75,305:34405748,44195231
k75,305:34586512,44195231:180764
x75,305:35522179,44195231
x75,305:35843712,44195231
x75,305:36457839,44195231
x75,305:37100912,44195231
k75,305:37100912,44195231:0
)
(75,307:21976233,44787266:15124679,385742,148400
x75,307:23451836,44787266
g75,305:23599186,44787266
x75,305:24946382,44787266
g75,305:25093732,44787266
x75,305:26146240,44787266
x75,305:26409367,44787266
x75,305:27593438,44787266
g75,306:27740788,44787266
x75,306:28924859,44787266
k75,307:37100912,44787266:8176053
g75,307:37100912,44787266
)
(75,313:21976233,45313765:15124679,383371,148400
(75,308:21976233,45313765:0,383371,94721
g75,308:21976233,45313765
g75,308:20836372,45313765
g75,308:20523909,45313765
(75,308:20523909,45313765:1139861,383371,94721
g75,308:20523909,45313765
x75,308:21400643,45313765
k75,308:21663770,45313765:263127
)
g75,308:21976233,45313765
)
x75,308:23423945,45313765
k75,309:23850513,45313765:426568
x75,309:24223625,45313765
k75,309:24649915,45313765:426290
x75,309:25732416,45313765
x75,309:26896474,45313765
x75,309:28182108,45313765
k75,309:28608676,45313765:426568
x75,309:29604330,45313765
k75,309:30030899,45313765:426569
x75,309:31006035,45313765
x75,309:32206929,45313765
k75,309:32633497,45313765:426568
x75,309:32984504,45313765
x75,309:33721245,45313765
k75,309:34147814,45313765:426569
x75,309:34674068,45313765
x75,309:35619217,45313765
k75,309:36045785,45313765:426568
x75,309:37100912,45313765
k75,309:37100912,45313765:0
)
(75,313:21976233,45905800:15124679,383371,148400
x75,313:24456431,45905800
k75,309:24718297,45905800:261866
x75,309:25609241,45905800
k75,309:25871106,45905800:261865
x75,309:27003065,45905800
k75,309:27264931,45905800:261866
x75,309:27638043,45905800
k75,309:27899794,45905800:261751
x75,309:29383286,45905800
k75,310:29645151,45905800:261865
k75,311:29901931,45905800:256780
x75,311:30543957,45905800
x75,311:31351749,45905800
k75,311:31613615,45905800:261866
x75,311:32641903,45905800
x75,311:33259184,45905800
k75,311:33521049,45905800:261865
x75,311:34007307,45905800
x75,311:34928771,45905800
x75,311:36123350,45905800
k75,311:36385216,45905800:261866
x75,311:36925672,45905800
x75,311:37100912,45905800
k75,313:37100912,45905800:0
)
(75,313:21976233,46497835:15124679,383371,148400
x75,313:22728239,46497835
k75,311:22942737,46497835:214498
x75,311:23769999,46497835
x75,311:25509762,46497835
k75,311:25724259,46497835:214497
x75,311:26906736,46497835
x75,311:27790305,46497835
k75,311:28004803,46497835:214498
k75,312:28179314,46497835:174511
x75,312:29319174,46497835
k75,312:29533605,46497835:214431
x75,312:29855145,46497835
x75,312:30732392,46497835
x75,312:31180227,46497835
x75,312:32232714,46497835
k75,312:32447212,46497835:214498
x75,312:32973459,46497835
k75,312:33187956,46497835:214497
x75,312:33772616,46497835
x75,312:34474103,46497835
k75,312:34688601,46497835:214498
x75,312:35214848,46497835
x75,312:35439032,46497835
x75,312:36267335,46497835
x75,312:37100912,46497835
k75,312:37100912,46497835:0
)
(75,313:21976233,47089870:15124679,383371,113139
x75,313:24300165,47089870
x75,313:24563292,47089870
x75,313:25747363,47089870
g75,312:25894713,47089870
x75,312:27078784,47089870
k75,313:37100912,47089870:10022128
g75,313:37100912,47089870
)
(75,318:21976233,47616369:15124679,383371,148400
(75,314:21976233,47616369:0,383371,94721
g75,314:21976233,47616369
g75,314:20836372,47616369
g75,314:20523909,47616369
(75,314:20523909,47616369:1139861,383371,94721
g75,314:20523909,47616369
x75,314:21400643,47616369
k75,314:21663770,47616369:263127
)
g75,314:21976233,47616369
)
x75,314:23341325,47616369
k75,315:23577631,47616369:236306
x75,315:24644869,47616369
x75,315:26035745,47616369
x75,315:27164542,47616369
k75,315:27400848,47616369:236306
x75,315:28291792,47616369
k75,315:28528098,47616369:236306
x75,315:29098022,47616369
x75,315:29729512,47616369
k75,315:29965818,47616369:236306
x75,315:32392873,47616369
k75,315:32629179,47616369:236306
k75,316:32841567,47616369:212388
x75,316:33250987,47616369
k75,316:33487204,47616369:236217
x75,316:34955425,47616369
x75,316:37100912,47616369
k75,316:37100912,47616369:0
)
(75,318:21976233,48208404:15124679,383371,148400
x75,318:23231860,48208404
k75,316:23383101,48208404:151241
x75,316:24530323,48208404
x75,316:25147604,48208404
k75,316:25298845,48208404:151241
x75,316:26333975,48208404
x75,316:26651300,48208404
x75,316:26914427,48208404
x75,316:27581178,48208404
k75,316:27732419,48208404:151241
x75,316:28402858,48208404
k75,316:28554099,48208404:151241
x75,316:28876686,48208404
x75,316:29849194,48208404
x75,316:31816312,48208404
k75,316:31967554,48208404:151242
x75,316:32609580,48208404
x75,316:33772066,48208404
k75,316:33923307,48208404:151241
k75,317:33987953,48208404:64646
x75,317:35127813,48208404
k75,317:35279050,48208404:151237
x75,317:35600590,48208404
x75,317:36477837,48208404
x75,317:36925672,48208404
x75,317:37100912,48208404
k75,318:37100912,48208404:0
)
(75,318:21976233,48800439:15124679,385742,113139
x75,318:23028720,48800439
g75,317:23176070,48800439
x75,317:23702317,48800439
g75,317:23849667,48800439
x75,317:24785334,48800439
x75,317:25106867,48800439
x75,317:25720994,48800439
x75,317:26495630,48800439
g75,317:26642980,48800439
x75,317:28966912,48800439
x75,317:29230039,48800439
x75,317:30414110,48800439
g75,317:30561460,48800439
x75,317:31745531,48800439
k75,318:37100912,48800439:5355381
g75,318:37100912,48800439
)
]
g75,324:37100912,49186096
)
)
]
(75,324:3157524,50209941:33943388,0,0
h75,324:3157524,50209941:33943388,0,0
)
]
]
]
!116001
}16
!12
{17
[75,594:4736286,50209941:32364626,45473655,0
(75,594:4736286,4736286:0,0,0
[75,594:0,4736286:0,0,0
(75,594:0,0:0,0,0
g75,594:0,0
)
]
)
[75,594:4736286,4736286:0,0,0
(75,594:4736286,1355644:0,0,0
k75,594:4736286,1355644:1644543
)
]
[75,594:4736286,50209941:32364626,45473655,0
[75,594:3157524,50209941:33943388,48788516,0
[75,594:3157524,2207857:33943388,786432,0
(75,594:3157524,2207857:33943388,339368,7594
(75,594:3157524,2207857:33943388,339368,7594
h75,594:3157524,2207857:0,0,0
x75,594:4206923,2207857
g75,594:4334929,2207857
x75,594:6202587,2207857
x75,594:7928420,2207857
g75,594:8056426,2207857
x75,594:8747127,2207857
g75,594:8875133,2207857
x75,594:9182264,2207857
x75,594:9434140,2207857
x75,594:10913628,2207857
g75,594:11041634,2207857
x75,594:12244374,2207857
x75,594:13229311,2207857
g75,594:13357317,2207857
x75,594:14329366,2207857
g75,594:14457372,2207857
x75,594:15148074,2207857
x75,594:16566777,2207857
g75,594:16694783,2207857
x75,594:20021192,2207857
k75,594:36588874,2207857:16567682
x75,594:37100912,2207857
)
)
]
[75,594:3157524,48953190:33943388,46306381,0
(75,594:3157524,48955615:33943388,46308806,0
(75,594:3157524,48955615:16577003,46308806,0
[75,594:3157524,48955615:16577003,46308806,0
(75,324:4609848,3405930:15124679,383371,148400
(75,319:4609848,3405930:0,383371,94721
g75,319:4609848,3405930
g75,319:3469987,3405930
g75,319:3157524,3405930
(75,319:3157524,3405930:1139861,383371,94721
g75,319:3157524,3405930
x75,319:4034258,3405930
k75,319:4297385,3405930:263127
)
g75,319:4609848,3405930
)
x75,319:5923888,3405930
k75,320:4609848,3405930:-9469
x75,320:6235959,3405930
k75,320:6424960,3405930:189001
x75,320:6834380,3405930
k75,320:7023380,3405930:189000
x75,320:8761576,3405930
k75,320:8950577,3405930:189001
x75,320:11065567,3405930
k75,320:11254568,3405930:189001
x75,320:12145512,3405930
k75,320:12334512,3405930:189000
x75,320:14088494,3405930
k75,320:14277495,3405930:189001
x75,320:15064242,3405930
k75,320:15253201,3405930:188959
x75,320:16787745,3405930
k75,320:16976746,3405930:189001
k75,321:17106973,3405930:130227
x75,321:19734527,3405930
k75,321:19734527,3405930:0
)
(75,324:4609848,3997965:15124679,383371,148400
x75,324:5952307,3997965
k75,321:6119850,3997965:167543
x75,321:7010794,3997965
k75,321:7178338,3997965:167544
x75,321:8489744,3997965
k75,321:8657287,3997965:167543
x75,321:10363375,3997965
k75,321:10530919,3997965:167544
x75,321:10989803,3997965
k75,321:11157346,3997965:167543
x75,321:12565068,3997965
k75,321:12732612,3997965:167544
x75,321:14250311,3997965
x75,321:15657492,3997965
k75,321:15825035,3997965:167543
x75,321:17602167,3997965
k75,321:17769711,3997965:167544
k75,322:17862671,3997965:92960
x75,322:19734527,3997965
k75,322:19734527,3997965:0
)
(75,324:4609848,4590000:15124679,385742,145240
x75,324:7124248,4590000
g75,322:7271598,4590000
x75,322:7593138,4590000
x75,322:8353030,4590000
g75,322:8500380,4590000
x75,322:9289754,4590000
g75,322:9437104,4590000
x75,322:12267782,4590000
g75,322:12415132,4590000
x75,322:15265318,4590000
x75,322:15528445,4590000
x75,322:16975643,4590000
g75,323:17122993,4590000
x75,323:18307064,4590000
k75,324:19734527,4590000:1427463
g75,324:19734527,4590000
)
(75,329:4609848,5116499:15124679,383371,148400
(75,325:4609848,5116499:0,383371,94721
g75,325:4609848,5116499
g75,325:3469987,5116499
g75,325:3157524,5116499
(75,325:3157524,5116499:1139861,383371,94721
g75,325:3157524,5116499
x75,325:4034258,5116499
k75,325:4297385,5116499:263127
)
g75,325:4609848,5116499
)
x75,325:6019143,5116499
k75,326:6224840,5116499:205697
x75,326:8175638,5116499
k75,326:8381335,5116499:205697
x75,326:9272279,5116499
k75,326:9477975,5116499:205696
x75,326:10553101,5116499
k75,326:10758798,5116499:205697
x75,326:13623706,5116499
k75,326:13829403,5116499:205697
k75,327:13988629,5116499:159226
x75,327:15901540,5116499
k75,327:16107236,5116499:205696
x75,327:16952910,5116499
k75,327:17158607,5116499:205697
x75,327:18049551,5116499
k75,327:18255248,5116499:205697
x75,327:19734527,5116499
k75,327:19734527,5116499:0
)
(75,329:4609848,5708534:15124679,383371,113139
x75,329:6188061,5708534
g75,327:6335411,5708534
g75,328:6393299,5708534
x75,328:7708913,5708534
x75,328:8035714,5708534
g75,328:8183064,5708534
x75,328:11296377,5708534
x75,328:11559504,5708534
x75,328:12480448,5708534
g75,328:12627798,5708534
x75,328:13811869,5708534
k75,329:19734527,5708534:5922658
g75,329:19734527,5708534
)
(75,335:4609848,6235033:15124679,383371,148400
(75,330:4609848,6235033:0,383371,94721
g75,330:4609848,6235033
g75,330:3469987,6235033
g75,330:3157524,6235033
(75,330:3157524,6235033:1139861,383371,94721
g75,330:3157524,6235033
x75,330:4034258,6235033
k75,330:4297385,6235033:263127
)
g75,330:4609848,6235033
)
x75,330:6897444,6235033
k75,331:7080880,6235033:183436
x75,331:8169689,6235033
k75,331:8353124,6235033:183435
x75,331:8987249,6235033
k75,331:9170685,6235033:183436
x75,331:10021098,6235033
k75,331:10204534,6235033:183436
x75,331:12507393,6235033
k75,331:12690828,6235033:183435
x75,331:13895937,6235033
k75,331:14079373,6235033:183436
x75,331:16288566,6235033
k75,331:16472001,6235033:183435
x75,331:16823008,6235033
x75,331:17768157,6235033
k75,331:17951593,6235033:183436
x75,331:18477847,6235033
x75,331:19734527,6235033
k75,331:19734527,6235033:0
)
(75,335:4609848,6827068:15124679,383371,148400
x75,335:6260693,6827068
k75,331:6435372,6827068:174679
x75,331:8075153,6827068
k75,331:8249831,6827068:174678
x75,331:8823442,6827068
k75,332:8998121,6827068:174679
x75,332:10495816,6827068
k75,332:10670494,6827068:174678
x75,332:11561438,6827068
k75,332:11736117,6827068:174679
x75,332:13277504,6827068
k75,332:13452182,6827068:174678
x75,332:13978436,6827068
x75,332:14488372,6827068
k75,332:14663051,6827068:174679
x75,332:16032351,6827068
k75,332:16207029,6827068:174678
k75,333:16312382,6827068:105353
x75,333:17030185,6827068
x75,333:17831135,6827068
k75,333:18005813,6827068:174678
x75,333:19734527,6827068
k75,333:19734527,6827068:0
)
(75,335:4609848,7419103:15124679,383371,148400
x75,335:6255417,7419103
k75,333:6487761,7419103:232344
x75,333:9221625,7419103
k75,333:9453969,7419103:232344
x75,333:11766298,7419103
x75,333:11849449,7419103
k75,333:12081793,7419103:232344
x75,333:14830914,7419103
k75,333:15063258,7419103:232344
x75,333:15954202,7419103
k75,333:16186546,7419103:232344
x75,333:18068936,7419103
k75,333:18301280,7419103:232344
k75,334:18506787,7419103:205507
x75,334:19734527,7419103
k75,334:19734527,7419103:0
)
(75,335:4609848,8011138:15124679,383371,145240
x75,335:7036903,8011138
g75,334:7184253,8011138
x75,334:9041379,8011138
g75,334:9188729,8011138
x75,334:10723280,8011138
x75,334:10986407,8011138
x75,334:11644224,8011138
g75,334:11791574,8011138
x75,334:12975645,8011138
k75,335:19734527,8011138:6758882
g75,335:19734527,8011138
)
(75,343:4609848,8537637:15124679,383371,148400
(75,336:4609848,8537637:0,383371,94721
g75,336:4609848,8537637
g75,336:3469987,8537637
g75,336:3157524,8537637
(75,336:3157524,8537637:1139861,383371,94721
g75,336:3157524,8537637
x75,336:4034258,8537637
k75,336:4297385,8537637:263127
)
g75,336:4609848,8537637
)
x75,336:6897444,8537637
k75,337:7041412,8537637:143968
x75,337:8130221,8537637
k75,337:8274189,8537637:143968
x75,337:10577048,8537637
k75,337:10721015,8537637:143967
x75,337:11926124,8537637
k75,337:12070092,8537637:143968
x75,337:13689882,8537637
k75,337:13833850,8537637:143968
x75,337:15227354,8537637
k75,337:15371322,8537637:143968
x75,337:17125304,8537637
k75,337:17269272,8537637:143968
x75,337:18056019,8537637
k75,337:18199983,8537637:143964
x75,337:19734527,8537637
k75,337:19734527,8537637:0
)
(75,343:4609848,9129672:15124679,383371,148400
x75,343:5500792,9129672
k75,337:5620232,9129672:119440
x75,337:6752191,9129672
k75,337:6871631,9129672:119440
x75,337:8630886,9129672
k75,337:8750326,9129672:119440
x75,337:10233818,9129672
k75,338:10353258,9129672:119440
k75,339:10383230,9129672:29972
x75,339:11762524,9129672
k75,339:11881964,9129672:119440
x75,339:12344536,9129672
k75,339:12463976,9129672:119440
x75,339:14778397,9129672
k75,339:14897837,9129672:119440
x75,339:15788781,9129672
k75,339:15908221,9129672:119440
x75,339:17969518,9129672
k75,339:18088958,9129672:119440
x75,339:19734527,9129672
k75,339:19734527,9129672:0
)
(75,343:4609848,9721707:15124679,383371,148400
x75,343:7212149,9721707
k75,339:7433692,9721707:221543
x75,339:7896264,9721707
k75,339:8117806,9721707:221542
x75,339:9635505,9721707
x75,339:11042686,9721707
k75,339:11264229,9721707:221543
x75,339:13010322,9721707
k75,340:13231864,9721707:221542
k75,341:13418611,9721707:186747
x75,341:14558471,9721707
k75,341:14779939,9721707:221468
x75,341:15101479,9721707
x75,341:17479048,9721707
k75,341:17700591,9721707:221543
x75,341:18226838,9721707
k75,341:18448380,9721707:221542
x75,341:19734527,9721707
k75,341:19734527,9721707:0
)
(75,343:4609848,10313742:15124679,383371,145240
x75,343:5136095,10313742
x75,341:7022159,10313742
g75,341:7169509,10313742
x75,341:10282822,10313742
x75,341:10545949,10313742
x75,341:11730020,10313742
g75,341:11877370,10313742
x75,341:13061441,10313742
k75,343:19734527,10313742:6673086
g75,343:19734527,10313742
)
(75,350:4609848,10840241:15124679,383371,148400
(75,344:4609848,10840241:0,383371,94721
g75,344:4609848,10840241
g75,344:3469987,10840241
g75,344:3157524,10840241
(75,344:3157524,10840241:1139861,383371,94721
g75,344:3157524,10840241
x75,344:4034258,10840241
k75,344:4297385,10840241:263127
)
g75,344:4609848,10840241
)
x75,344:6897444,10840241
k75,345:7079796,10840241:182352
x75,345:8168605,10840241
k75,345:8350958,10840241:182353
x75,345:9931806,10840241
x75,345:10653817,10840241
k75,345:10836169,10840241:182352
x75,345:12041278,10840241
k75,345:12223631,10840241:182353
x75,345:13843421,10840241
k75,345:14025773,10840241:182352
x75,345:15419277,10840241
k75,345:15601630,10840241:182353
x75,345:16831471,10840241
x75,345:17901330,10840241
k75,345:18083682,10840241:182352
x75,345:19734527,10840241
k75,345:19734527,10840241:0
)
(75,350:4609848,11432276:15124679,383371,148400
x75,350:5113990,11432276
x75,350:6819041,11432276
k75,345:7115702,11432276:296661
x75,345:7466709,11432276
x75,345:8411858,11432276
k75,345:8708519,11432276:296661
x75,345:9599463,11432276
k75,345:9896123,11432276:296660
x75,345:10706542,11432276
x75,345:11774821,11432276
k75,346:12071482,11432276:296661
x75,346:13491299,11432276
k75,346:13787960,11432276:296661
k75,347:14105173,11432276:317213
x75,347:14514593,11432276
k75,347:14811104,11432276:296511
x75,347:15746243,11432276
x75,347:16070930,11432276
x75,347:17560743,11432276
k75,347:17857404,11432276:296661
x75,347:19734527,11432276
k75,347:19734527,11432276:0
)
(75,350:4609848,12024311:15124679,383371,148400
x75,350:6088605,12024311
k75,347:6275926,12024311:187321
x75,347:6946365,12024311
k75,347:7133686,12024311:187321
x75,347:8668223,12024311
k75,347:8855544,12024311:187321
x75,347:9925402,12024311
k75,347:10112722,12024311:187320
x75,347:11171005,12024311
k75,347:11358326,12024311:187321
x75,347:12876025,12024311
x75,347:14283206,12024311
k75,347:14470527,12024311:187321
x75,347:14991512,12024311
x75,347:15407246,12024311
x75,347:15649848,12024311
x75,347:16782861,12024311
x75,347:18280036,12024311
k75,348:18467357,12024311:187321
k75,349:18594667,12024311:127310
x75,349:19734527,12024311
k75,349:19734527,12024311:0
)
(75,350:4609848,12616346:15124679,372848,145240
x75,350:4931388,12616346
x75,350:5808635,12616346
x75,350:6256470,12616346
x75,350:7308957,12616346
g75,349:7456307,12616346
x75,349:7982554,12616346
g75,349:8129904,12616346
x75,349:8714564,12616346
x75,349:9416051,12616346
g75,349:9563401,12616346
x75,349:10089648,12616346
x75,349:10313832,12616346
x75,349:11142135,12616346
x75,349:11975712,12616346
g75,349:12123062,12616346
x75,349:13833387,12616346
x75,349:14096514,12616346
x75,349:15280585,12616346
g75,349:15427935,12616346
x75,349:16612006,12616346
k75,350:19734527,12616346:3122521
g75,350:19734527,12616346
)
(75,355:4609848,13142845:15124679,383371,148400
(75,351:4609848,13142845:0,383371,94721
g75,351:4609848,13142845
g75,351:3469987,13142845
g75,351:3157524,13142845
(75,351:3157524,13142845:1139861,383371,94721
g75,351:3157524,13142845
x75,351:4034258,13142845
k75,351:4297385,13142845:263127
)
g75,351:4609848,13142845
)
x75,351:6008088,13142845
k75,352:6181920,13142845:173832
x75,352:7004441,13142845
x75,352:7723818,13142845
k75,352:7897650,13142845:173832
x75,352:9460080,13142845
k75,352:9633912,13142845:173832
x75,352:10015966,13142845
x75,352:11475780,13142845
k75,352:11649612,13142845:173832
x75,352:12722110,13142845
x75,352:13700400,13142845
x75,352:13773549,13142845
k75,352:13947381,13142845:173832
x75,352:14838325,13142845
k75,352:15012157,13142845:173832
x75,352:16144116,13142845
k75,352:16317948,13142845:173832
x75,352:17284669,13142845
x75,352:18077203,13142845
k75,352:18251035,13142845:173832
x75,352:19734527,13142845
k75,352:19734527,13142845:0
)
(75,355:4609848,13734880:15124679,383371,148400
x75,355:5509733,13734880
x75,355:5717600,13734880
x75,353:6595380,13734880
x75,353:7629983,13734880
k75,353:7882929,13734880:252946
x75,353:8500743,13734880
x75,353:9308535,13734880
k75,353:9561481,13734880:252946
x75,353:10589769,13734880
x75,353:11207050,13734880
k75,353:11459996,13734880:252946
x75,353:11946254,13734880
x75,353:12867718,13734880
x75,353:14062297,13734880
k75,353:14315244,13734880:252947
x75,353:14774656,13734880
k75,353:15027602,13734880:252946
x75,353:15757502,13734880
k75,353:16010448,13734880:252946
x75,353:16812979,13734880
x75,353:17553928,13734880
k75,353:17806874,13734880:252946
x75,353:18415746,13734880
x75,353:19734527,13734880
k75,353:19734527,13734880:0
)
(75,355:4609848,14326915:15124679,383371,145240
x75,355:5749708,14326915
g75,354:5897058,14326915
x75,354:6218598,14326915
x75,354:7095845,14326915
x75,354:7543680,14326915
x75,354:8596167,14326915
g75,354:8743517,14326915
x75,354:9269764,14326915
g75,354:9417114,14326915
x75,354:10001774,14326915
x75,354:10703261,14326915
g75,354:10850611,14326915
x75,354:11376858,14326915
x75,354:11601042,14326915
x75,354:12429345,14326915
x75,354:13262922,14326915
g75,354:13410272,14326915
x75,354:15997331,14326915
x75,354:16260458,14326915
x75,354:17444529,14326915
g75,354:17591879,14326915
x75,354:18775950,14326915
k75,355:19734527,14326915:958577
g75,355:19734527,14326915
)
(75,360:4609848,14853414:15124679,383371,148400
(75,356:4609848,14853414:0,383371,94721
g75,356:4609848,14853414
g75,356:3469987,14853414
g75,356:3157524,14853414
(75,356:3157524,14853414:1139861,383371,94721
g75,356:3157524,14853414
x75,356:4034258,14853414
k75,356:4297385,14853414:263127
)
g75,356:4609848,14853414
)
x75,356:6008088,14853414
k75,357:6154888,14853414:146800
x75,357:6977409,14853414
x75,357:7696786,14853414
k75,357:7843586,14853414:146800
x75,357:8458246,14853414
x75,357:9031851,14853414
k75,357:9178651,14853414:146800
x75,357:11892523,14853414
x75,357:12716632,14853414
k75,357:12863432,14853414:146800
x75,357:13754376,14853414
k75,357:13901176,14853414:146800
x75,357:15033135,14853414
k75,357:15179934,14853414:146799
x75,357:15684609,14853414
k75,357:15831409,14853414:146800
x75,357:17314901,14853414
k75,357:17461701,14853414:146800
k75,358:17519039,14853414:57338
x75,358:18572594,14853414
x75,358:19324600,14853414
k75,358:19471400,14853414:146800
x75,358:19734527,14853414
k75,358:19734527,14853414:0
)
(75,360:4609848,15445449:15124679,385742,148400
x75,360:5881264,15445449
x75,360:7472095,15445449
k75,358:7624966,15445449:152871
x75,358:9026886,15445449
k75,358:9179756,15445449:152870
x75,358:9821782,15445449
x75,358:10629574,15445449
k75,358:10782445,15445449:152871
x75,358:11929667,15445449
x75,358:12546948,15445449
k75,358:12699818,15445449:152870
x75,358:13415515,15445449
x75,358:13678642,15445449
x75,358:14847436,15445449
x75,358:14940056,15445449
k75,358:15092927,15445449:152871
k75,359:15160403,15445449:67476
x75,359:16300263,15445449
k75,359:16453128,15445449:152865
x75,359:17155142,15445449
x75,359:17827682,15445449
k75,359:17980553,15445449:152871
x75,359:18506800,15445449
x75,359:18730984,15445449
x75,359:19559287,15445449
x75,359:19734527,15445449
k75,360:19734527,15445449:0
)
(75,360:4609848,16037484:15124679,383371,145240
x75,360:5311862,16037484
g75,359:5459212,16037484
x75,359:6131753,16037484
x75,359:7052677,16037484
g75,359:7200027,16037484
x75,359:9260832,16037484
x75,359:9523959,16037484
x75,359:10444903,16037484
g75,359:10592253,16037484
x75,359:11776324,16037484
k75,360:19734527,16037484:7958203
g75,360:19734527,16037484
)
(75,366:4609848,16563983:15124679,383371,148400
(75,361:4609848,16563983:0,383371,94721
g75,361:4609848,16563983
g75,361:3469987,16563983
g75,361:3157524,16563983
(75,361:3157524,16563983:1139861,383371,94721
g75,361:3157524,16563983
x75,361:4034258,16563983
k75,361:4297385,16563983:263127
)
g75,361:4609848,16563983
)
x75,361:6172278,16563983
k75,362:6369544,16563983:197266
x75,362:8211412,16563983
k75,362:8408678,16563983:197266
x75,362:10459466,16563983
k75,362:10656732,16563983:197266
x75,362:11547676,16563983
k75,362:11744942,16563983:197266
x75,362:12876901,16563983
k75,362:13074167,16563983:197266
x75,362:14833422,16563983
k75,362:15030688,16563983:197266
x75,362:16514180,16563983
k75,362:16711445,16563983:197265
k75,363:16856028,16563983:144583
x75,363:18111655,16563983
k75,363:18308921,16563983:197266
x75,363:19734527,16563983
k75,363:19734527,16563983:0
)
(75,366:4609848,17156018:15124679,383371,148400
x75,366:6255417,17156018
k75,363:6488670,17156018:233253
x75,363:9222534,17156018
k75,363:9455786,17156018:233252
x75,363:9956247,17156018
x75,363:10698789,17156018
k75,363:10932042,17156018:233253
x75,363:12614452,17156018
k75,363:12847705,17156018:233253
x75,363:14114908,17156018
k75,363:14348161,17156018:233253
x75,363:16335260,17156018
k75,363:16568512,17156018:233252
x75,363:17027396,17156018
k75,363:17260649,17156018:233253
x75,363:18036860,17156018
k75,364:17260649,17156018:-9469
x75,364:19734527,17156018
k75,364:19734527,17156018:0
)
(75,366:4609848,17748053:15124679,383371,148400
x75,366:6386980,17748053
k75,364:6574097,17748053:187117
k75,365:6701052,17748053:126955
x75,365:7840912,17748053
k75,365:8027989,17748053:187077
x75,365:8349529,17748053
x75,365:10727098,17748053
k75,365:10914215,17748053:187117
x75,365:11440462,17748053
k75,365:11627579,17748053:187117
x75,365:12913726,17748053
k75,365:13100842,17748053:187116
x75,365:13627089,17748053
x75,365:15513153,17748053
k75,365:15700270,17748053:187117
x75,365:18287329,17748053
x75,365:18550456,17748053
x75,365:19734527,17748053
k75,365:19734527,17748053:0
)
(75,366:4609848,18340088:15124679,367321,8418
x75,366:5793919,18340088
k75,366:19734527,18340088:13940608
g75,366:19734527,18340088
)
(75,374:4609848,18866587:15124679,383371,148400
(75,367:4609848,18866587:0,383371,94721
g75,367:4609848,18866587
g75,367:3469987,18866587
g75,367:3157524,18866587
(75,367:3157524,18866587:1139861,383371,94721
g75,367:3157524,18866587
x75,367:4034258,18866587
k75,367:4297385,18866587:263127
)
g75,367:4609848,18866587
)
x75,367:5395007,18866587
x75,367:6602750,18866587
k75,368:6753362,18866587:150612
x75,368:7615885,18866587
k75,368:7766496,18866587:150611
x75,368:9479428,18866587
k75,368:9630040,18866587:150612
x75,368:10999340,18866587
k75,368:11149951,18866587:150611
x75,368:12702898,18866587
k75,368:12853510,18866587:150612
x75,368:14504355,18866587
k75,368:14654966,18866587:150611
x75,368:15005973,18866587
x75,368:15820605,18866587
k75,368:15971217,18866587:150612
x75,368:17719943,18866587
k75,368:17870554,18866587:150611
x75,368:19734527,18866587
k75,368:19734527,18866587:0
)
(75,374:4609848,19458622:15124679,383371,148400
x75,374:5216086,19458622
k75,368:5449099,19458622:233013
x75,368:6390021,19458622
k75,368:6623034,19458622:233013
x75,368:7229272,19458622
k75,368:7462285,19458622:233013
x75,368:7813292,19458622
x75,368:8651083,19458622
k75,368:8884096,19458622:233013
x75,368:9490334,19458622
k75,369:9723347,19458622:233013
x75,369:11525218,19458622
k75,369:11758231,19458622:233013
x75,369:12813365,19458622
k75,369:13046378,19458622:233013
x75,369:13937322,19458622
k75,369:14170335,19458622:233013
x75,369:14521342,19458622
x75,369:15535953,19458622
x75,369:16495826,19458622
k75,369:16728839,19458622:233013
x75,369:17255093,19458622
x75,369:18200242,19458622
k75,369:18433255,19458622:233013
k75,370:18639924,19458622:206669
x75,370:19734527,19458622
k75,374:19734527,19458622:0
)
(75,374:4609848,20050657:15124679,383371,148400
x75,374:5617618,20050657
k75,370:5751107,20050657:133489
x75,370:9030676,20050657
k75,370:9164166,20050657:133490
x75,370:10088257,20050657
k75,370:10221746,20050657:133489
x75,370:11647352,20050657
k75,370:11780841,20050657:133489
x75,370:13426410,20050657
k75,370:13559899,20050657:133489
x75,370:16162200,20050657
k75,370:16295690,20050657:133490
x75,370:17365548,20050657
k75,370:17499037,20050657:133489
x75,370:19734527,20050657
k75,370:19734527,20050657:0
)
(75,374:4609848,20642692:15124679,385742,145240
x75,374:7366842,20642692
k75,371:7544714,20642692:177872
x75,371:9600763,20642692
k75,371:9778635,20642692:177872
k75,372:9889534,20642692:110899
x75,372:10373158,20642692
k75,372:10551030,20642692:177872
x75,372:11690890,20642692
k75,372:11868731,20642692:177841
x75,372:13301692,20642692
x75,372:14208413,20642692
k75,372:14386285,20642692:177872
x75,372:14912532,20642692
k75,372:15090404,20642692:177872
x75,372:17224859,20642692
k75,372:17402731,20642692:177872
x75,372:17782684,20642692
x75,372:18767281,20642692
k75,372:18945153,20642692:177872
x75,372:19734527,20642692
k75,372:19734527,20642692:0
)
(75,374:4609848,21234727:15124679,385742,148400
x75,374:6217529,21234727
g75,372:6364879,21234727
x75,372:8918222,21234727
g75,372:9065572,21234727
x75,372:10951122,21234727
g75,373:11098472,21234727
x75,373:12445668,21234727
g75,373:12593018,21234727
x75,373:13645526,21234727
x75,373:13908653,21234727
x75,373:15092724,21234727
g75,373:15240074,21234727
x75,373:16424145,21234727
k75,374:19734527,21234727:3310382
g75,374:19734527,21234727
)
(75,383:4609848,21761226:15124679,383371,148400
(75,375:4609848,21761226:0,383371,94721
g75,375:4609848,21761226
g75,375:3469987,21761226
g75,375:3157524,21761226
(75,375:3157524,21761226:1139861,383371,94721
g75,375:3157524,21761226
x75,375:4034258,21761226
k75,375:4297385,21761226:263127
)
g75,375:4609848,21761226
)
x75,375:5578676,21761226
k75,376:4609848,21761226:-9469
x75,376:6332795,21761226
x75,376:6746949,21761226
k75,376:6999003,21761226:252054
x75,376:7436843,21761226
k75,376:7688792,21761226:251949
x75,376:8466057,21761226
x75,376:9414360,21761226
k75,376:9666415,21761226:252055
x75,376:10538933,21761226
x75,376:11231479,21761226
k75,376:11483533,21761226:252054
x75,376:13754826,21761226
k75,376:14006880,21761226:252054
x75,376:14645745,21761226
x75,376:16165551,21761226
k75,376:16417605,21761226:252054
x75,376:16735458,21761226
(75,376:16773874,21759910:175240,359426,0
x75,376:16949114,21759910
)
x75,376:18182109,21761226
k75,376:18434163,21761226:252054
x75,376:19734527,21761226
k75,376:19734527,21761226:0
)
(75,383:4609848,22353261:15124679,383371,148400
x75,383:6445401,22353261
x75,383:7523153,22353261
k75,376:7812341,22353261:289188
x75,376:9075863,22353261
x75,376:9969954,22353261
k75,377:10259142,22353261:289188
x75,377:12014709,22353261
x75,377:12939326,22353261
x75,377:13031946,22353261
k75,377:13321133,22353261:289187
x75,377:14874076,22353261
k75,377:15163264,22353261:289188
x75,377:15823708,22353261
x75,377:17653991,22353261
k75,377:17943179,22353261:289188
x75,377:18669924,22353261
x75,377:19199331,22353261
x75,377:19734527,22353261
k75,377:19734527,22353261:0
)
(75,383:4609848,22945296:15124679,383371,148400
x75,383:4960855,22945296
x75,377:6706946,22945296
k75,377:6894788,22945296:187842
x75,377:8534569,22945296
k75,377:8722411,22945296:187842
x75,377:9296022,22945296
k75,377:9483864,22945296:187842
x75,377:10273238,22945296
x75,377:10981559,22945296
k75,377:11169402,22945296:187843
x75,377:11930363,22945296
x75,377:12138230,22945296
x75,377:12902870,22945296
k75,378:13090712,22945296:187842
x75,378:15710385,22945296
x75,378:15783534,22945296
k75,378:15971376,22945296:187842
x75,378:16862320,22945296
k75,378:17050162,22945296:187842
x75,378:17576416,22945296
x75,378:18887821,22945296
k75,378:19075663,22945296:187842
x75,378:19559287,22945296
x75,378:19734527,22945296
k75,383:19734527,22945296:0
)
(75,383:4609848,23537331:15124679,383371,148400
x75,383:5969678,23537331
k75,378:6114725,23537331:145047
k75,379:6170311,23537331:55586
x75,379:7051246,23537331
k75,379:7196293,23537331:145047
x75,379:7655705,23537331
x75,379:8292990,23537331
x75,379:9337062,23537331
k75,379:9482110,23537331:145048
x75,379:9944682,23537331
k75,379:10089729,23537331:145047
x75,379:10921198,23537331
x75,379:11924747,23537331
k75,379:12069795,23537331:145048
x75,379:12960739,23537331
k75,379:13105786,23537331:145047
x75,379:13664134,23537331
x75,379:14114597,23537331
x75,379:14322464,23537331
x75,379:14906604,23537331
x75,379:16101183,23537331
k75,379:16246231,23537331:145048
x75,379:16839840,23537331
k75,379:16984887,23537331:145047
x75,379:17565339,23537331
x75,379:18327346,23537331
x75,379:18777809,23537331
x75,379:19734527,23537331
k75,379:19734527,23537331:0
)
(75,383:4609848,24129366:15124679,385742,148400
x75,383:5441317,24129366
x75,383:6050183,24129366
x75,383:6924269,24129366
k75,379:7115602,24129366:191333
x75,379:8288602,24129366
k75,380:8479934,24129366:191332
x75,380:9195631,24129366
k75,380:9386964,24129366:191333
x75,380:9846376,24129366
x75,380:10269999,24129366
x75,380:11047270,24129366
x75,380:12381828,24129366
k75,380:12573161,24129366:191333
x75,380:14030866,24129366
k75,380:14222198,24129366:191332
k75,381:14356476,24129366:134278
x75,381:15496336,24129366
k75,381:15687625,24129366:191289
x75,381:16593819,24129366
x75,381:17266359,24129366
k75,381:17457691,24129366:191332
x75,381:17837637,24129366
k75,381:18028970,24129366:191333
x75,381:18526271,24129366
x75,381:19734527,24129366
k75,381:19734527,24129366:0
)
(75,383:4609848,24721401:15124679,385742,145240
x75,383:4931388,24721401
x75,383:5369754,24721401
x75,383:5934936,24721401
g75,381:6082286,24721401
x75,381:6521173,24721401
g75,381:6668523,24721401
x75,381:7370537,24721401
x75,381:8043077,24721401
g75,381:8190427,24721401
x75,381:8716674,24721401
x75,381:8940858,24721401
x75,381:9769161,24721401
x75,381:10602738,24721401
g75,381:10750088,24721401
x75,381:12547766,24721401
x75,381:12810893,24721401
x75,381:13731837,24721401
g75,382:13879187,24721401
x75,382:15063258,24721401
k75,383:19734527,24721401:4671269
g75,383:19734527,24721401
)
(75,389:4609848,25247900:15124679,383371,148400
(75,384:4609848,25247900:0,383371,94721
g75,384:4609848,25247900
g75,384:3469987,25247900
g75,384:3157524,25247900
(75,384:3157524,25247900:1139861,383371,94721
g75,384:3157524,25247900
x75,384:4034258,25247900
k75,384:4297385,25247900:263127
)
g75,384:4609848,25247900
)
x75,384:5796533,25247900
k75,385:5946375,25247900:149842
x75,385:7642989,25247900
k75,385:7792831,25247900:149842
x75,385:8355386,25247900
k75,385:8505228,25247900:149842
x75,385:9988720,25247900
k75,385:10138562,25247900:149842
x75,385:11402084,25247900
k75,385:11551926,25247900:149842
x75,385:12943851,25247900
k75,385:13093693,25247900:149842
x75,385:14287753,25247900
x75,385:15080288,25247900
k75,385:15230130,25247900:149842
x75,385:15792685,25247900
x75,385:17264594,25247900
k75,385:17414436,25247900:149842
x75,385:18655326,25247900
k75,385:18805168,25247900:149842
x75,385:19360889,25247900
x75,385:19568756,25247900
x75,385:19734527,25247900
k75,389:19734527,25247900:0
)
(75,389:4609848,25839935:15124679,383371,148400
x75,389:4817715,25839935
x75,389:5498150,25839935
k75,385:5695271,25839935:197121
x75,385:7335052,25839935
k75,385:7532173,25839935:197121
x75,385:8105784,25839935
k75,386:8302905,25839935:197121
x75,386:9092279,25839935
x75,386:9800600,25839935
k75,386:9997721,25839935:197121
x75,386:11298085,25839935
k75,386:11495205,25839935:197120
x75,386:13330758,25839935
x75,386:14408510,25839935
k75,386:14605631,25839935:197121
x75,386:15133985,25839935
x75,386:15911256,25839935
x75,386:16805347,25839935
k75,386:17002468,25839935:197121
x75,386:17500302,25839935
(75,386:17556348,25838619:175240,336010,0
x75,386:17731588,25838619
)
x75,386:18553842,25839935
x75,386:18646462,25839935
k75,386:18843583,25839935:197121
x75,386:19734527,25839935
k75,386:19734527,25839935:0
)
(75,389:4609848,26431970:15124679,383371,148400
x75,389:5309754,26431970
x75,389:6054398,26431970
k75,386:6297231,26431970:242833
x75,386:6823485,26431970
x75,386:7253956,26431970
x75,386:8159623,26431970
x75,386:8252243,26431970
k75,386:8495076,26431970:242833
k75,387:8718800,26431970:223724
x75,387:9687094,26431970
x75,387:10011781,26431970
x75,387:10728531,26431970
x75,387:11466333,26431970
k75,387:11709166,26431970:242833
x75,387:12737454,26431970
x75,387:13354735,26431970
k75,387:13597568,26431970:242833
x75,387:14083826,26431970
x75,387:15005290,26431970
x75,387:16199869,26431970
k75,387:16442702,26431970:242833
x75,387:17619398,26431970
k75,387:17862135,26431970:242737
x75,387:18442061,26431970
x75,387:18649928,26431970
x75,387:19734527,26431970
k75,387:19734527,26431970:0
)
(75,389:4609848,27024005:15124679,385742,145240
x75,389:5749708,27024005
g75,388:5897058,27024005
x75,388:6599072,27024005
x75,388:7271612,27024005
g75,388:7418962,27024005
x75,388:7945209,27024005
x75,388:8169393,27024005
x75,388:8997696,27024005
x75,388:9699710,27024005
g75,388:9847060,27024005
x75,388:10840620,27024005
x75,388:11074273,27024005
x75,388:12083083,27024005
g75,388:12230433,27024005
x75,388:14291238,27024005
x75,388:14554365,27024005
x75,388:15475309,27024005
g75,388:15622659,27024005
x75,388:16806730,27024005
k75,389:19734527,27024005:2927797
g75,389:19734527,27024005
)
(75,398:4609848,27550504:15124679,383371,148400
(75,390:4609848,27550504:0,383371,94721
g75,390:4609848,27550504
g75,390:3469987,27550504
g75,390:3157524,27550504
(75,390:3157524,27550504:1139861,383371,94721
g75,390:3157524,27550504
x75,390:4034258,27550504
k75,390:4297385,27550504:263127
)
g75,390:4609848,27550504
)
x75,390:5658127,27550504
k75,391:5877017,27550504:218890
x75,391:7483656,27550504
x75,391:7927290,27550504
k75,391:8146181,27550504:218891
x75,391:9207624,27550504
k75,391:9426514,27550504:218890
x75,391:9952768,27550504
x75,391:10771614,27550504
k75,391:10990504,27550504:218890
x75,391:12121935,27550504
k75,391:12340825,27550504:218890
x75,391:13604347,27550504
k75,391:13823238,27550504:218891
x75,391:15619849,27550504
x75,391:15692998,27550504
k75,391:15911888,27550504:218890
x75,391:17523256,27550504
k75,391:17742146,27550504:218890
x75,391:19734527,27550504
k75,391:19734527,27550504:0
)
(75,398:4609848,28142539:15124679,383371,148400
x75,398:6331721,28142539
k75,391:6536627,28142539:204906
x75,391:7663324,28142539
k75,391:7868229,28142539:204905
x75,391:9954280,28142539
k75,392:10159186,28142539:204906
x75,392:12318913,28142539
k75,392:12523818,28142539:204905
x75,392:13968888,28142539
k75,392:14173794,28142539:204906
x75,392:15608348,28142539
x75,392:15681497,28142539
k75,392:15886402,28142539:204905
x75,392:17914572,28142539
k75,392:18119478,28142539:204906
x75,392:19734527,28142539
k75,392:19734527,28142539:0
)
(75,398:4609848,28734574:15124679,383371,148400
x75,398:6323840,28734574
k75,392:6520081,28734574:196241
x75,392:8584027,28734574
k75,392:8780269,28734574:196242
x75,392:9744883,28734574
k75,392:9941124,28734574:196241
x75,392:11362522,28734574
k75,392:11558763,28734574:196241
x75,392:11982386,28734574
k75,393:12178628,28734574:196242
x75,393:12726453,28734574
k75,393:12922694,28734574:196241
k75,394:13065497,28734574:142803
x75,394:15168385,28734574
k75,394:15364627,28734574:196242
x75,394:18131105,28734574
k75,394:18327346,28734574:196241
x75,394:19734527,28734574
k75,394:19734527,28734574:0
)
(75,398:4609848,29326609:15124679,385742,148400
x75,398:6311736,29326609
k75,394:6429662,29326609:117926
x75,394:6812769,29326609
x75,394:7555311,29326609
k75,394:7673236,29326609:117925
x75,394:9355646,29326609
k75,394:9473572,29326609:117926
x75,394:11613822,29326609
k75,394:11731747,29326609:117925
x75,394:14600315,29326609
k75,395:14718241,29326609:117926
k75,396:14746699,29326609:28458
x75,396:15230323,29326609
k75,396:15348248,29326609:117925
x75,396:16810169,29326609
k75,396:16928066,29326609:117897
x75,396:19734527,29326609
k75,396:19734527,29326609:0
)
(75,398:4609848,29918644:15124679,385742,148400
x75,398:6042809,29918644
x75,396:6949530,29918644
g75,396:7096880,29918644
x75,396:7623127,29918644
g75,396:7770477,29918644
x75,396:9621813,29918644
g75,396:9769163,29918644
x75,396:11699432,29918644
g75,396:11846782,29918644
x75,396:13644446,29918644
g75,396:13791796,29918644
x75,396:15138992,29918644
g75,397:15286342,29918644
x75,397:16338850,29918644
x75,397:16601977,29918644
x75,397:17786048,29918644
g75,397:17933398,29918644
x75,397:19117469,29918644
k75,398:19734527,29918644:617058
g75,398:19734527,29918644
)
(75,405:4609848,30445143:15124679,383371,148400
(75,399:4609848,30445143:0,383371,94721
g75,399:4609848,30445143
g75,399:3469987,30445143
g75,399:3157524,30445143
(75,399:3157524,30445143:1139861,383371,94721
g75,399:3157524,30445143
x75,399:4034258,30445143
k75,399:4297385,30445143:263127
)
g75,399:4609848,30445143
)
x75,399:6543810,30445143
k75,400:6690957,30445143:147147
x75,400:7732401,30445143
k75,400:7879548,30445143:147147
x75,400:8887839,30445143
k75,400:9034986,30445143:147147
x75,400:10404286,30445143
k75,400:10551433,30445143:147147
x75,400:11442377,30445143
k75,400:11589525,30445143:147148
x75,400:11940532,30445143
x75,400:13238787,30445143
k75,400:13385934,30445143:147147
x75,400:13912188,30445143
x75,400:14857337,30445143
k75,400:15004484,30445143:147147
k75,401:15062169,30445143:57685
x75,401:17655527,30445143
k75,401:17802674,30445143:147147
x75,401:19559287,30445143
x75,401:19734527,30445143
k75,405:19734527,30445143:0
)
(75,405:4609848,31037178:15124679,383371,148400
x75,405:5483934,31037178
k75,401:5673581,31037178:189647
x75,401:6258248,31037178
x75,401:6807647,31037178
x75,401:7501772,31037178
x75,401:8279036,31037178
k75,401:8468683,31037178:189647
x75,401:9421714,31037178
k75,401:9611361,31037178:189647
x75,401:10281800,31037178
k75,401:10471448,31037178:189648
x75,401:11240297,31037178
x75,401:11448164,31037178
x75,401:12325944,31037178
x75,401:13360547,31037178
k75,401:13550194,31037178:189647
x75,401:14168008,31037178
x75,401:14975800,31037178
k75,401:15165447,31037178:189647
x75,401:16193735,31037178
x75,401:16811016,31037178
k75,401:17000663,31037178:189647
x75,401:17486921,31037178
x75,401:18408385,31037178
x75,401:19734527,31037178
k75,402:19734527,31037178:0
)
(75,405:4609848,31629213:15124679,385742,148400
x75,405:5093472,31629213
k75,403:5294679,31629213:201207
x75,403:6609778,31629213
k75,403:6810932,31629213:201154
x75,403:7688186,31629213
x75,403:8039186,31629213
x75,403:8243893,31629213
x75,403:9150614,31629213
k75,403:9351822,31629213:201208
x75,403:9878069,31629213
k75,403:10079276,31629213:201207
x75,403:10663936,31629213
x75,403:10985469,31629213
x75,403:11263326,31629213
x75,403:12003747,31629213
k75,403:12204955,31629213:201208
x75,403:12672789,31629213
x75,403:13199029,31629213
x75,403:13491615,31629213
x75,403:14670932,31629213
k75,403:14872139,31629213:201207
x75,403:16669281,31629213
k75,403:16870489,31629213:201208
x75,403:18217685,31629213
k75,403:18418892,31629213:201207
x75,403:19471400,31629213
x75,403:19734527,31629213
k75,405:19734527,31629213:0
)
(75,405:4609848,32221248:15124679,367321,81038
x75,405:5793919,32221248
g75,404:5941269,32221248
x75,404:7125340,32221248
k75,405:19734527,32221248:12609187
g75,405:19734527,32221248
)
(75,411:4609848,32747747:15124679,383371,148400
(75,406:4609848,32747747:0,383371,94721
g75,406:4609848,32747747
g75,406:3469987,32747747
g75,406:3157524,32747747
(75,406:3157524,32747747:1139861,383371,94721
g75,406:3157524,32747747
x75,406:4034258,32747747
k75,406:4297385,32747747:263127
)
g75,406:4609848,32747747
)
x75,406:6458024,32747747
k75,407:6645552,32747747:187528
x75,407:7054972,32747747
k75,407:7242459,32747747:187487
x75,407:8498099,32747747
k75,407:8685627,32747747:187528
x75,407:9817586,32747747
k75,407:10005114,32747747:187528
x75,407:10378226,32747747
k75,407:10565714,32747747:187488
x75,407:12049206,32747747
k75,407:12236733,32747747:187527
x75,407:13127677,32747747
k75,407:13315205,32747747:187528
x75,407:15912232,32747747
k75,407:16099760,32747747:187528
x75,407:17042276,32747747
x75,407:18071083,32747747
x75,407:18163703,32747747
k75,407:18351231,32747747:187528
k75,408:18478900,32747747:127669
x75,408:19734527,32747747
k75,408:19734527,32747747:0
)
(75,411:4609848,33339782:15124679,383371,148400
x75,411:5227662,33339782
x75,411:6035454,33339782
k75,408:6291048,33339782:255594
x75,408:7319336,33339782
x75,408:7936617,33339782
k75,408:8192211,33339782:255594
x75,408:8678469,33339782
x75,408:9599933,33339782
x75,408:10926075,33339782
k75,408:11181668,33339782:255593
x75,408:11591088,33339782
k75,408:11846574,33339782:255486
x75,408:12587530,33339782
x75,408:12904855,33339782
x75,408:13528984,33339782
k75,408:13784578,33339782:255594
x75,408:15051781,33339782
k75,408:15307374,33339782:255593
x75,408:16513002,33339782
x75,408:17294473,33339782
k75,408:17550067,33339782:255594
x75,408:18129467,33339782
x75,408:18653607,33339782
x75,408:19734527,33339782
k75,408:19734527,33339782:0
)
(75,411:4609848,33931817:15124679,383371,145240
x75,411:5069260,33931817
k75,409:5381414,33931817:312154
x75,409:6111314,33931817
k75,409:6423467,33931817:312153
x75,409:7526486,33931817
k75,409:7838475,33931817:311989
x75,409:8447347,33931817
x75,409:9766128,33931817
k75,409:10078282,33931817:312154
k75,410:10422403,33931817:344121
x75,410:11562263,33931817
k75,410:11874252,33931817:311989
x75,410:12195792,33931817
x75,410:13073039,33931817
x75,410:13520874,33931817
x75,410:14573361,33931817
k75,410:14885515,33931817:312154
x75,410:15411762,33931817
k75,410:15723915,33931817:312153
x75,410:16308575,33931817
x75,410:17010062,33931817
k75,410:17322216,33931817:312154
x75,410:17848463,33931817
x75,410:18072647,33931817
x75,410:18900950,33931817
x75,410:19734527,33931817
k75,410:19734527,33931817:0
)
(75,411:4609848,34523852:15124679,383371,113139
x75,411:6933780,34523852
x75,411:7196907,34523852
x75,411:8380978,34523852
g75,410:8528328,34523852
x75,410:9712399,34523852
k75,411:19734527,34523852:10022128
g75,411:19734527,34523852
)
(75,419:4609848,35050351:15124679,383371,148400
(75,412:4609848,35050351:0,383371,94721
g75,412:4609848,35050351
g75,412:3469987,35050351
g75,412:3157524,35050351
(75,412:3157524,35050351:1139861,383371,94721
g75,412:3157524,35050351
x75,412:4034258,35050351
k75,412:4297385,35050351:263127
)
g75,412:4609848,35050351
)
x75,412:6473821,35050351
k75,413:6607064,35050351:133243
x75,413:7148047,35050351
k75,413:7281290,35050351:133243
x75,413:8777945,35050351
k75,413:8911188,35050351:133243
x75,413:9262195,35050351
x75,413:9838439,35050351
x75,413:11017762,35050351
k75,413:11151005,35050351:133243
x75,413:11892487,35050351
k75,413:12025730,35050351:133243
x75,413:12405683,35050351
x75,413:13526065,35050351
k75,413:13659308,35050351:133243
x75,413:16416317,35050351
k75,413:16549560,35050351:133243
x75,413:18467212,35050351
k75,413:18600455,35050351:133243
x75,413:19734527,35050351
k75,413:19734527,35050351:0
)
(75,419:4609848,35642386:15124679,383371,148400
x75,419:6108082,35642386
k75,413:6440773,35642386:332691
x75,413:8121612,35642386
k75,413:8454303,35642386:332691
x75,413:8805310,35642386
k75,414:8454303,35642386:-48412
x75,414:9750459,35642386
k75,414:10083150,35642386:332691
x75,414:12164459,35642386
k75,414:12497151,35642386:332692
x75,414:13838028,35642386
k75,414:14170719,35642386:332691
x75,414:15686311,35642386
x75,414:15998382,35642386
k75,414:16331073,35642386:332691
x75,414:16784176,35642386
k75,414:17116867,35642386:332691
x75,414:18110428,35642386
k75,414:18443119,35642386:332691
x75,414:19096715,35642386
x75,414:19384047,35642386
x75,414:19734527,35642386
k75,419:19734527,35642386:0
)
(75,419:4609848,36234421:15124679,383371,148400
x75,419:4992955,36234421
x75,419:5528151,36234421
k75,414:5824249,36234421:296098
x75,414:6365232,36234421
k75,414:6661329,36234421:296097
x75,414:7969061,36234421
k75,414:8265159,36234421:296098
x75,414:8571962,36234421
k75,414:8868059,36234421:296097
x75,414:9430614,36234421
x75,414:9583749,36234421
x75,414:10400489,36234421
k75,414:10696587,36234421:296098
x75,414:11421232,36234421
x75,414:12249014,36234421
k75,414:12545112,36234421:296098
x75,414:13773907,36234421
k75,415:14070004,36234421:296097
x75,415:14574679,36234421
k75,415:14870777,36234421:296098
x75,415:15455444,36234421
x75,415:16608972,36234421
k75,415:16905069,36234421:296097
x75,415:17796013,36234421
k75,415:18092111,36234421:296098
x75,415:18443118,36234421
x75,415:19734527,36234421
k75,415:19734527,36234421:0
)
(75,419:4609848,36826456:15124679,383371,148400
x75,419:5496576,36826456
k75,415:5669955,36826456:173379
k75,416:5773050,36826456:103095
x75,416:6415076,36826456
x75,416:7222868,36826456
k75,416:7396247,36826456:173379
x75,416:8424535,36826456
x75,416:9041816,36826456
k75,416:9215194,36826456:173378
x75,416:9701452,36826456
x75,416:10622916,36826456
x75,416:11817495,36826456
k75,416:11990874,36826456:173379
x75,416:12661313,36826456
k75,416:12834692,36826456:173379
x75,416:13562498,36826456
x75,416:14813911,36826456
k75,416:14987290,36826456:173379
x75,416:16169767,36826456
x75,416:16921773,36826456
k75,416:17095151,36826456:173378
x75,416:18268686,36826456
k75,416:18442065,36826456:173379
x75,416:18982521,36826456
x75,416:19734527,36826456
k75,416:19734527,36826456:0
)
(75,419:4609848,37418491:15124679,385742,148400
x75,419:5936517,37418491
x75,419:6144384,37418491
x75,417:7516837,37418491
x75,417:9187671,37418491
k75,417:9482868,37418491:295197
x75,417:10665345,37418491
x75,417:11548914,37418491
k75,417:11844111,37418491:295197
k75,418:12158782,37418491:314671
x75,418:12626615,37418491
x75,418:13036029,37418491
x75,418:13854863,37418491
k75,418:14150061,37418491:295198
x75,418:15114675,37418491
x75,418:15260968,37418491
x75,418:15855096,37418491
k75,418:16150293,37418491:295197
x75,418:16734953,37418491
x75,418:17436440,37418491
k75,418:17731637,37418491:295197
x75,418:18784130,37418491
x75,418:19047257,37418491
x75,418:19734527,37418491
k75,418:19734527,37418491:0
)
(75,419:4609848,38010526:15124679,383371,113139
x75,419:7591597,38010526
g75,418:7738947,38010526
x75,418:8923018,38010526
k75,419:19734527,38010526:10811509
g75,419:19734527,38010526
)
(75,426:4609848,38537025:15124679,383371,148400
(75,420:4609848,38537025:0,383371,94721
g75,420:4609848,38537025
g75,420:3469987,38537025
g75,420:3157524,38537025
(75,420:3157524,38537025:1139861,383371,94721
g75,420:3157524,38537025
x75,420:4034258,38537025
k75,420:4297385,38537025:263127
)
g75,420:4609848,38537025
)
x75,420:5530785,38537025
k75,421:5650671,38537025:119886
x75,421:6517929,38537025
k75,421:6637815,38537025:119886
x75,421:7565061,38537025
k75,421:7684947,38537025:119886
x75,421:8577471,38537025
k75,421:8697356,38537025:119885
x75,421:9831416,38537025
k75,421:9951302,38537025:119886
x75,421:10834344,38537025
k75,421:10954230,38537025:119886
x75,421:12385104,38537025
k75,421:12504990,38537025:119886
x75,421:13402769,38537025
k75,421:13522655,38537025:119886
x75,421:15044563,38537025
k75,421:15164449,38537025:119886
x75,421:16055393,38537025
k75,421:16175279,38537025:119886
x75,421:16497866,38537025
x75,421:17335657,38537025
k75,421:17455542,38537025:119885
x75,421:18704334,38537025
k75,421:18824220,38537025:119886
k75,422:18854639,38537025:30419
x75,422:19559287,38537025
x75,422:19734527,38537025
k75,426:19734527,38537025:0
)
(75,426:4609848,39129060:15124679,383371,148400
x75,426:5218714,39129060
x75,426:6092800,39129060
k75,422:6310200,39129060:217400
x75,422:7014848,39129060
x75,422:7795266,39129060
k75,422:8012666,39129060:217400
x75,422:8833614,39129060
x75,422:9856641,39129060
x75,422:10291320,39129060
x75,422:11209616,39129060
k75,422:11427016,39129060:217400
x75,422:11806969,39129060
x75,422:11931163,39129060
x75,422:12887881,39129060
k75,422:13105280,39129060:217399
x75,422:14252502,39129060
x75,422:14869783,39129060
k75,422:15087183,39129060:217400
x75,422:16122313,39129060
x75,422:16439638,39129060
x75,422:16702765,39129060
x75,422:17752624,39129060
k75,422:17970024,39129060:217400
x75,422:19117246,39129060
x75,422:19734527,39129060
k75,422:19734527,39129060:0
)
(75,426:4609848,39721095:15124679,385742,148400
x75,426:5622880,39721095
x75,426:6371203,39721095
x75,426:6613805,39721095
k75,423:6807758,39721095:193953
x75,423:7698702,39721095
k75,423:7892655,39721095:193953
x75,423:8938307,39721095
x75,423:9690313,39721095
k75,423:9884267,39721095:193954
x75,423:11852436,39721095
k75,423:12046389,39721095:193953
k75,424:12185218,39721095:138829
x75,424:13412958,39721095
k75,424:13606865,39721095:193907
x75,424:13928405,39721095
x75,424:14805652,39721095
x75,424:15253487,39721095
x75,424:16305974,39721095
k75,424:16499927,39721095:193953
x75,424:17026174,39721095
k75,424:17220127,39721095:193953
x75,424:18155794,39721095
x75,424:18477327,39721095
x75,424:19091454,39721095
x75,424:19734527,39721095
k75,424:19734527,39721095:0
)
(75,426:4609848,40313130:15124679,385742,145240
x75,426:5603928,40313130
x75,426:6334889,40313130
x75,426:7168466,40313130
g75,424:7315816,40313130
x75,424:8309896,40313130
x75,424:9011910,40313130
x75,424:9450797,40313130
x75,424:9898632,40313130
x75,424:11082682,40313130
g75,424:11230032,40313130
x75,424:12019406,40313130
g75,424:12166756,40313130
x75,424:12809836,40313130
x75,424:13365549,40313130
x75,424:13813384,40313130
x75,424:14997434,40313130
g75,425:15144784,40313130
x75,425:16679335,40313130
x75,425:16942462,40313130
x75,425:17600279,40313130
g75,425:17747629,40313130
x75,425:18931700,40313130
k75,426:19734527,40313130:802827
g75,426:19734527,40313130
)
(75,433:4609848,40839629:15124679,383371,148400
(75,427:4609848,40839629:0,383371,94721
g75,427:4609848,40839629
g75,427:3469987,40839629
g75,427:3157524,40839629
(75,427:3157524,40839629:1139861,383371,94721
g75,427:3157524,40839629
x75,427:4034258,40839629
k75,427:4297385,40839629:263127
)
g75,427:4609848,40839629
)
x75,427:5922300,40839629
k75,428:6251505,40839629:329205
x75,428:7545554,40839629
k75,428:7874759,40839629:329205
x75,428:9551381,40839629
k75,428:9880586,40839629:329205
x75,428:10406840,40839629
x75,428:11351989,40839629
k75,428:11681194,40839629:329205
x75,428:12846835,40839629
x75,428:14063520,40839629
k75,428:14392724,40839629:329204
x75,428:16141450,40839629
k75,428:16470655,40839629:329205
x75,428:17361599,40839629
k75,428:17690804,40839629:329205
x75,428:18257574,40839629
k75,428:18586779,40839629:329205
x75,428:18909366,40839629
x75,428:19734527,40839629
k75,428:19734527,40839629:0
)
(75,433:4609848,41431664:15124679,383371,148400
x75,433:5310815,41431664
x75,433:6270693,41431664
x75,433:7566843,41431664
k75,429:7768714,41431664:201871
x75,429:8703853,41431664
x75,429:9028540,41431664
x75,429:10518353,41431664
k75,429:10720223,41431664:201870
x75,429:11902700,41431664
x75,429:12654706,41431664
k75,429:12856577,41431664:201871
x75,429:13926435,41431664
k75,429:14128305,41431664:201870
x75,429:15333413,41431664
x75,429:16279083,41431664
k75,429:16480954,41431664:201871
x75,429:17005094,41431664
x75,429:17282957,41431664
x75,429:18214943,41431664
k75,429:18416813,41431664:201870
x75,429:18833075,41431664
x75,429:19734527,41431664
k75,429:19734527,41431664:0
)
(75,433:4609848,42023699:15124679,385742,145240
x75,433:5531305,42023699
x75,433:6490651,42023699
k75,429:6603428,42023699:112777
x75,429:7676979,42023699
x75,429:8436879,42023699
k75,430:8549656,42023699:112777
k75,431:8572965,42023699:23309
x75,431:9712825,42023699
k75,431:9825568,42023699:112743
x75,431:10147108,42023699
x75,431:11024355,42023699
x75,431:11472190,42023699
x75,431:12524677,42023699
k75,431:12637454,42023699:112777
x75,431:13163701,42023699
k75,431:13276478,42023699:112777
x75,431:14006911,42023699
x75,431:14884159,42023699
k75,431:14996936,42023699:112777
x75,431:16049429,42023699
x75,431:16312556,42023699
x75,431:16868263,42023699
k75,431:16981040,42023699:112777
x75,431:17770414,42023699
k75,431:17883191,42023699:112777
x75,431:18613624,42023699
x75,431:19734527,42023699
k75,431:19734527,42023699:0
)
(75,433:4609848,42615734:15124679,385742,145240
x75,433:5077682,42615734
x75,433:5603922,42615734
x75,433:5896508,42615734
x75,433:7207388,42615734
g75,431:7354738,42615734
x75,431:9415543,42615734
x75,431:9678670,42615734
x75,431:10599614,42615734
g75,432:10746964,42615734
x75,432:11931035,42615734
k75,433:19734527,42615734:7803492
g75,433:19734527,42615734
)
(75,440:4609848,43142233:15124679,383371,148400
(75,434:4609848,43142233:0,383371,94721
g75,434:4609848,43142233
g75,434:3469987,43142233
g75,434:3157524,43142233
(75,434:3157524,43142233:1139861,383371,94721
g75,434:3157524,43142233
x75,434:4034258,43142233
k75,434:4297385,43142233:263127
)
g75,434:4609848,43142233
)
x75,434:5992831,43142233
k75,435:6165610,43142233:172779
x75,435:6766580,43142233
x75,435:7324928,43142233
x75,435:8356377,43142233
k75,435:8529156,43142233:172779
x75,435:9736899,43142233
k75,435:9909678,43142233:172779
x75,435:11926793,43142233
k75,435:12099573,43142233:172780
x75,435:12526884,43142233
x75,435:13075762,43142233
x75,435:13610958,43142233
k75,435:13783737,43142233:172779
x75,435:14309991,43142233
x75,435:14732566,43142233
k75,435:14905345,43142233:172779
x75,435:16440410,43142233
k75,435:16613189,43142233:172779
x75,435:18275069,43142233
x75,435:18367689,43142233
k75,435:18540468,43142233:172779
x75,435:18892001,43142233
x75,435:19734527,43142233
k75,435:19734527,43142233:0
)
(75,440:4609848,43734268:15124679,383371,81038
x75,440:6041248,43734268
k75,435:6264760,43734268:223512
x75,435:8087684,43734268
k75,435:8311196,43734268:223512
x75,435:8691149,43734268
k75,436:8311196,43734268:-58414
x75,436:9497892,43734268
k75,436:9721404,43734268:223512
x75,436:10769683,43734268
k75,436:10993195,43734268:223512
x75,436:11929395,43734268
x75,436:12599834,43734268
x75,436:13043468,43734268
k75,436:13266980,43734268:223512
x75,436:14585761,43734268
k75,436:14809273,43734268:223512
x75,436:16829013,43734268
k75,436:17052525,43734268:223512
x75,436:17943469,43734268
k75,436:18166981,43734268:223512
x75,436:19218421,43734268
k75,436:19441933,43734268:223512
x75,436:19734527,43734268
k75,436:19734527,43734268:0
)
(75,440:4609848,44326303:15124679,385742,148400
x75,440:5873370,44326303
x75,440:7186356,44326303
k75,436:7378704,44326303:192348
k75,437:7514746,44326303:136042
x75,437:8865628,44326303
x75,437:9617634,44326303
k75,437:9809983,44326303:192349
x75,437:10268867,44326303
k75,437:10461215,44326303:192348
x75,437:11466350,44326303
x75,437:12194156,44326303
x75,437:13070356,44326303
k75,437:13262705,44326303:192349
x75,437:14332563,44326303
k75,437:14524911,44326303:192348
x75,437:15148513,44326303
x75,437:16182596,44326303
k75,437:16374945,44326303:192349
x75,437:17375867,44326303
x75,437:18587817,44326303
k75,437:18780165,44326303:192348
k75,438:18916207,44326303:136042
x75,438:19559287,44326303
x75,438:19734527,44326303
k75,440:19734527,44326303:0
)
(75,440:4609848,44918338:15124679,385742,148400
x75,440:6022818,44918338
k75,438:6233220,44918338:210402
x75,438:6672107,44918338
k75,438:6882510,44918338:210403
x75,438:7789231,44918338
x75,438:8373884,44918338
k75,438:8584286,44918338:210402
x75,438:9052120,44918338
x75,438:9636773,44918338
x75,438:10279846,44918338
x75,438:11127626,44918338
k75,438:11338029,44918338:210403
x75,438:11864276,44918338
x75,438:12088460,44918338
x75,438:12916763,44918338
x75,438:13618777,44918338
k75,438:13829179,44918338:210402
x75,438:14589607,44918338
x75,438:15583681,44918338
k75,438:15794084,44918338:210403
x75,438:18176929,44918338
k75,438:18387331,44918338:210402
x75,438:19734527,44918338
k75,439:19734527,44918338:0
)
(75,440:4609848,45510373:15124679,367321,81038
x75,440:5662356,45510373
x75,440:5925483,45510373
x75,440:7109554,45510373
g75,439:7256904,45510373
x75,439:8440975,45510373
k75,440:19734527,45510373:11293552
g75,440:19734527,45510373
)
(75,446:4609848,46036872:15124679,383371,148400
(75,441:4609848,46036872:0,383371,94721
g75,441:4609848,46036872
g75,441:3469987,46036872
g75,441:3157524,46036872
(75,441:3157524,46036872:1139861,383371,94721
g75,441:3157524,46036872
x75,441:4034258,46036872
k75,441:4297385,46036872:263127
)
g75,441:4609848,46036872
)
x75,441:6283309,46036872
k75,442:6462357,46036872:179048
x75,442:6783897,46036872
k75,442:6962914,46036872:179017
x75,442:8593758,46036872
k75,442:8772806,46036872:179048
x75,442:9663750,46036872
k75,442:9842799,46036872:179049
x75,442:11702031,46036872
k75,442:11881079,46036872:179048
x75,442:12056319,46036872
k75,442:12235336,46036872:179017
x75,442:13595167,46036872
k75,442:13774215,46036872:179048
k75,443:13887157,46036872:112942
x75,443:14370781,46036872
x75,443:14794404,46036872
x75,443:15499051,46036872
x75,443:16640478,46036872
k75,443:16819527,46036872:179049
x75,443:17278939,46036872
k75,443:17457987,46036872:179048
x75,443:18026331,46036872
x75,443:18234198,46036872
x75,443:19734527,46036872
k75,443:19734527,46036872:0
)
(75,446:4609848,46628907:15124679,385742,148400
x75,446:5638136,46628907
x75,446:6255417,46628907
k75,443:6405097,46628907:149680
x75,443:6867669,46628907
k75,443:7017349,46628907:149680
x75,443:9207061,46628907
x75,443:10614242,46628907
k75,443:10763922,46628907:149680
x75,443:11461728,46628907
x75,443:12841551,46628907
k75,443:12991231,46628907:149680
k75,444:13053165,46628907:61934
x75,444:14046725,46628907
k75,444:14196403,46628907:149678
x75,444:14722650,46628907
x75,444:15327302,46628907
k75,444:15476982,46628907:149680
x75,444:16003229,46628907
x75,444:16403174,46628907
x75,444:17450927,46628907
k75,444:17600607,46628907:149680
x75,444:17922147,46628907
x75,444:18419440,46628907
x75,444:18916220,46628907
x75,444:19325634,46628907
x75,444:19559287,46628907
x75,444:19734527,46628907
k75,446:19734527,46628907:0
)
(75,446:4609848,47220942:15124679,385742,113139
x75,446:5428155,47220942
g75,444:5575505,47220942
x75,444:5984925,47220942
g75,444:6132275,47220942
x75,444:6512228,47220942
x75,444:6824285,47220942
x75,444:7672065,47220942
g75,444:7819415,47220942
x75,444:8433549,47220942
x75,444:8842969,47220942
x75,444:9047676,47220942
x75,444:9564454,47220942
x75,444:10982685,47220942
g75,444:11130035,47220942
x75,444:12927713,47220942
x75,444:13190840,47220942
x75,444:14111784,47220942
g75,445:14259134,47220942
x75,445:15443205,47220942
k75,446:19734527,47220942:4291322
g75,446:19734527,47220942
)
(75,454:4609848,47747441:15124679,383371,148400
(75,447:4609848,47747441:0,383371,94721
g75,447:4609848,47747441
g75,447:3469987,47747441
g75,447:3157524,47747441
(75,447:3157524,47747441:1139861,383371,94721
g75,447:3157524,47747441
x75,447:4034258,47747441
k75,447:4297385,47747441:263127
)
g75,447:4609848,47747441
)
x75,447:6355414,47747441
k75,448:6535369,47747441:179955
x75,448:7260540,47747441
k75,448:7440494,47747441:179954
x75,448:9387614,47747441
k75,448:9567569,47747441:179955
x75,448:9918576,47747441
x75,448:10571131,47747441
k75,448:10751086,47747441:179955
x75,448:11102093,47747441
x75,448:11372060,47747441
k75,448:11552015,47747441:179955
x75,448:12658187,47747441
k75,448:12838141,47747441:179954
x75,448:14368472,47747441
k75,448:14548427,47747441:179955
x75,448:16199272,47747441
k75,448:16379227,47747441:179955
x75,448:17189646,47747441
k75,448:17369600,47747441:179954
x75,448:18154759,47747441
k75,448:18334714,47747441:179955
x75,448:19734527,47747441
k75,448:19734527,47747441:0
)
(75,454:4609848,48339476:15124679,383371,148400
x75,454:5641296,48339476
k75,448:5757147,48339476:115851
x75,448:6648091,48339476
k75,448:6763942,48339476:115851
x75,448:7114949,48339476
x75,448:8694224,48339476
k75,448:8810074,48339476:115850
x75,448:10460919,48339476
k75,449:10576770,48339476:115851
k75,450:10603153,48339476:26383
x75,450:12304509,48339476
k75,450:12420360,48339476:115851
x75,450:13828082,48339476
k75,450:13943933,48339476:115851
x75,450:15369539,48339476
k75,450:15485390,48339476:115851
x75,450:17130959,48339476
k75,450:17246809,48339476:115850
x75,450:17706221,48339476
k75,450:17822072,48339476:115851
x75,450:18551972,48339476
k75,450:18667823,48339476:115851
x75,450:19734527,48339476
k75,450:19734527,48339476:0
)
(75,454:4609848,48931511:15124679,385742,148400
x75,454:6268053,48931511
k75,450:6440188,48931511:172135
x75,450:7023795,48931511
k75,450:7195930,48931511:172135
x75,450:7459057,48931511
k75,450:7631192,48931511:172135
x75,450:8610009,48931511
x75,450:10648162,48931511
k75,450:10820297,48931511:172135
x75,450:12195379,48931511
k75,451:12367514,48931511:172135
x75,451:14455664,48931511
k75,451:14627799,48931511:172135
k75,452:14728734,48931511:100935
x75,452:15212358,48931511
k75,452:15384493,48931511:172135
x75,452:16524353,48931511
k75,452:16696463,48931511:172110
x75,452:18129424,48931511
x75,452:19036145,48931511
k75,452:19208280,48931511:172135
x75,452:19734527,48931511
k75,452:19734527,48931511:0
)
]
g75,594:19734527,48955615
)
k75,594:20129218,48955615:394691
r75,594:20129218,48955615:0,46308806,0
k75,594:20523909,48955615:394691
(75,594:20523909,48955615:16577003,46308806,0
[75,594:20523909,48955615:16577003,46308806,0
(75,454:21976233,3405930:15124679,385742,148400
x75,454:24110688,3405930
k75,452:24245377,3405930:134689
x75,452:24625330,3405930
x75,452:25609927,3405930
k75,452:25744616,3405930:134689
x75,452:26533990,3405930
k75,452:26668679,3405930:134689
x75,452:28276360,3405930
k75,452:28411050,3405930:134690
x75,452:30964393,3405930
k75,452:31099082,3405930:134689
x75,452:32984632,3405930
k75,453:33119321,3405930:134689
x75,453:34466517,3405930
k75,453:34601206,3405930:134689
x75,453:35653714,3405930
x75,453:35916841,3405930
x75,453:37100912,3405930
k75,453:37100912,3405930:0
)
(75,454:21976233,3997965:15124679,359426,8418
x75,454:23160304,3997965
k75,454:37100912,3997965:13940608
g75,454:37100912,3997965
)
(75,461:21976233,4524464:15124679,383371,148400
(75,455:21976233,4524464:0,383371,94721
g75,455:21976233,4524464
g75,455:20836372,4524464
g75,455:20523909,4524464
(75,455:20523909,4524464:1139861,383371,94721
g75,455:20523909,4524464
x75,455:21400643,4524464
k75,455:21663770,4524464:263127
)
g75,455:21976233,4524464
)
x75,455:23870721,4524464
k75,456:24055006,4524464:184285
x75,456:24933312,4524464
k75,456:25117598,4524464:184286
x75,456:26325334,4524464
k75,456:26509619,4524464:184285
x75,456:27402143,4524464
k75,456:27586429,4524464:184286
x75,456:27937436,4524464
x75,456:28269497,4524464
x75,456:28582614,4524464
k75,456:28766899,4524464:184285
x75,456:29117906,4524464
x75,456:29751516,4524464
k75,456:29935802,4524464:184286
x75,456:30826746,4524464
k75,456:31011031,4524464:184285
x75,456:31362038,4524464
x75,456:32848690,4524464
k75,456:33032976,4524464:184286
x75,456:34319131,4524464
k75,456:34503416,4524464:184285
k75,457:34625454,4524464:122038
x75,457:35403245,4524464
x75,457:37100912,4524464
k75,457:37100912,4524464:0
)
(75,461:21976233,5116499:15124679,383371,148400
x75,461:23621802,5116499
k75,457:23777316,5116499:155514
x75,457:26379617,5116499
k75,457:26535130,5116499:155513
x75,457:26997702,5116499
k75,457:27153216,5116499:155514
x75,457:29047181,5116499
x75,457:30857994,5116499
k75,457:31013507,5116499:155513
x75,457:32662244,5116499
k75,457:32817758,5116499:155514
x75,457:33304016,5116499
k75,457:33459529,5116499:155513
x75,457:35260874,5116499
k75,457:35416388,5116499:155514
x75,457:37100912,5116499
k75,458:37100912,5116499:0
)
(75,461:21976233,5708534:15124679,385742,145240
x75,461:23642333,5708534
k75,458:23814060,5708534:171727
k75,459:23914287,5708534:100227
x75,459:25054147,5708534
k75,459:25225850,5708534:171703
x75,459:25547390,5708534
x75,459:27924959,5708534
k75,459:28096686,5708534:171727
x75,459:28622933,5708534
k75,459:28794660,5708534:171727
x75,459:29174613,5708534
x75,459:31620589,5708534
k75,459:31792317,5708534:171728
x75,459:32581691,5708534
k75,459:32753418,5708534:171727
x75,459:34887873,5708534
k75,459:35059600,5708534:171727
x75,459:37100912,5708534
k75,459:37100912,5708534:0
)
(75,461:21976233,6300569:15124679,383371,113139
x75,461:24300165,6300569
x75,461:24563292,6300569
x75,461:25747363,6300569
g75,460:25894713,6300569
x75,460:27078784,6300569
k75,461:37100912,6300569:10022128
g75,461:37100912,6300569
)
(75,468:21976233,6827068:15124679,383371,102090
(75,462:21976233,6827068:0,383371,94721
g75,462:21976233,6827068
g75,462:20836372,6827068
g75,462:20523909,6827068
(75,462:20523909,6827068:1139861,383371,94721
g75,462:20523909,6827068
x75,462:21400643,6827068
k75,462:21663770,6827068:263127
)
g75,462:21976233,6827068
)
x75,462:23337637,6827068
k75,463:23606996,6827068:269359
x75,463:24175873,6827068
k75,463:24445109,6827068:269236
x75,463:24767696,6827068
x75,463:25396032,6827068
x75,463:26272232,6827068
k75,463:26541591,6827068:269359
x75,463:27432535,6827068
k75,463:27701894,6827068:269359
x75,463:29095391,6827068
x75,463:30031064,6827068
k75,463:30300422,6827068:269358
x75,463:30475662,6827068
k75,463:30744899,6827068:269237
x75,463:32026831,6827068
k75,463:32296189,6827068:269358
k75,464:32565984,6827068:269795
x75,464:32975404,6827068
k75,464:33244640,6827068:269236
x75,464:34241882,6827068
k75,464:34511241,6827068:269359
x75,464:35874225,6827068
x75,464:37100912,6827068
k75,464:37100912,6827068:0
)
(75,468:21976233,7419103:15124679,383371,148400
x75,468:22646672,7419103
k75,464:22954671,7419103:307999
x75,464:23982959,7419103
x75,464:24600240,7419103
k75,464:24908239,7419103:307999
x75,464:25394497,7419103
x75,464:26315961,7419103
x75,464:27510540,7419103
k75,464:27818540,7419103:308000
x75,464:28281112,7419103
k75,464:28589111,7419103:307999
x75,464:29822634,7419103
x75,464:30030501,7419103
x75,464:32172322,7419103
k75,464:32480321,7419103:307999
x75,464:33104977,7419103
x75,464:33649642,7419103
x75,464:35012613,7419103
k75,465:35320612,7419103:307999
x75,465:35938426,7419103
x75,465:37100912,7419103
k75,465:37100912,7419103:0
)
(75,468:21976233,8011138:15124679,385742,145240
x75,468:23116093,8011138
k75,466:23407713,8011138:291620
x75,466:23729253,8011138
x75,466:24606500,8011138
x75,466:25054335,8011138
x75,466:26106822,8011138
k75,466:26398586,8011138:291764
x75,466:26924833,8011138
k75,466:27216597,8011138:291764
x75,466:27947030,8011138
x75,466:28824278,8011138
k75,466:29116042,8011138:291764
x75,466:30168535,8011138
x75,466:30431662,8011138
x75,466:30987369,8011138
k75,466:31279134,8011138:291765
x75,466:32068508,8011138
k75,466:32360272,8011138:291764
x75,466:33090705,8011138
x75,466:34211608,8011138
k75,466:34503372,8011138:291764
x75,466:34971206,8011138
x75,466:35497446,8011138
x75,466:35790032,8011138
x75,466:37100912,8011138
k75,466:37100912,8011138:0
)
(75,468:21976233,8603173:15124679,383371,113139
x75,468:24563292,8603173
x75,468:24826419,8603173
x75,468:26010490,8603173
g75,467:26157840,8603173
x75,467:27341911,8603173
k75,468:37100912,8603173:9759001
g75,468:37100912,8603173
)
(75,475:21976233,9129672:15124679,383371,148400
(75,469:21976233,9129672:0,383371,94721
g75,469:21976233,9129672
g75,469:20836372,9129672
g75,469:20523909,9129672
(75,469:20523909,9129672:1139861,383371,94721
g75,469:20523909,9129672
x75,469:21400643,9129672
k75,469:21663770,9129672:263127
)
g75,469:21976233,9129672
)
x75,469:22327240,9129672
k75,470:21976233,9129672:-47358
x75,470:22597207,9129672
k75,470:22740674,9129672:143467
x75,470:23063261,9129672
x75,470:23888422,9129672
k75,470:24031888,9129672:143466
x75,470:26666291,9129672
k75,470:26809758,9129672:143467
x75,470:28143270,9129672
k75,470:28286736,9129672:143466
x75,470:29862315,9129672
k75,470:30005782,9129672:143467
x75,470:31179842,9129672
k75,470:31323308,9129672:143466
x75,470:32250554,9129672
k75,470:32394021,9129672:143467
x75,470:33763321,9129672
k75,470:33906787,9129672:143466
x75,470:35851273,9129672
k75,470:35994740,9129672:143467
x75,470:37100912,9129672
k75,470:37100912,9129672:0
)
(75,475:21976233,9721707:15124679,383371,148400
x75,475:22867177,9721707
k75,470:22988407,9721707:121230
x75,470:23961963,9721707
x75,470:25523340,9721707
k75,470:25644570,9721707:121230
x75,470:26537094,9721707
k75,470:26658324,9721707:121230
k75,471:26690087,9721707:31763
x75,471:27099507,9721707
k75,471:27220711,9721707:121204
x75,471:28297404,9721707
k75,471:28418634,9721707:121230
x75,471:29463759,9721707
k75,471:29584989,9721707:121230
x75,471:31010595,9721707
k75,471:31131825,9721707:121230
x75,471:32777394,9721707
k75,471:32898624,9721707:121230
x75,471:35500925,9721707
k75,471:35622155,9721707:121230
x75,471:37100912,9721707
k75,471:37100912,9721707:0
)
(75,475:21976233,10313742:15124679,383371,148400
x75,475:23327115,10313742
k75,471:23573684,10313742:246569
x75,471:24167293,10313742
k75,471:24413863,10313742:246570
x75,471:26783030,10313742
k75,471:27029599,10313742:246569
x75,471:27920543,10313742
k75,471:28167113,10313742:246570
x75,471:29534826,10313742
k75,472:29781395,10313742:246569
x75,472:31168577,10313742
x75,472:31765873,10313742
k75,472:32012443,10313742:246570
k75,473:32242656,10313742:230213
x75,473:33382516,10313742
k75,473:33628987,10313742:246471
x75,473:33950527,10313742
x75,473:36328096,10313742
k75,473:36574665,10313742:246569
x75,473:37100912,10313742
k75,473:37100912,10313742:0
)
(75,475:21976233,10905777:15124679,385742,145240
x75,475:22678240,10905777
x75,473:23701787,10905777
g75,473:23849137,10905777
x75,473:24638511,10905777
g75,473:24785861,10905777
x75,473:26540363,10905777
g75,473:26687713,10905777
x75,473:27272366,10905777
g75,473:27419716,10905777
x75,473:27799669,10905777
x75,473:28608506,10905777
g75,473:28755856,10905777
x75,473:29077396,10905777
x75,473:31265008,10905777
g75,473:31412358,10905777
x75,473:33736290,10905777
x75,473:33999417,10905777
x75,473:35183488,10905777
g75,474:35330838,10905777
x75,474:36514909,10905777
k75,475:37100912,10905777:586003
g75,475:37100912,10905777
)
(75,482:21976233,11432276:15124679,383371,148400
(75,476:21976233,11432276:0,383371,94721
g75,476:21976233,11432276
g75,476:20836372,11432276
g75,476:20523909,11432276
(75,476:20523909,11432276:1139861,383371,94721
g75,476:20523909,11432276
x75,476:21400643,11432276
k75,476:21663770,11432276:263127
)
g75,476:21976233,11432276
)
x75,476:23191337,11432276
k75,477:23465330,11432276:273993
x75,477:23845283,11432276
x75,477:25339304,11432276
k75,477:25613298,11432276:273994
x75,477:27268870,11432276
x75,477:28050348,11432276
k75,477:28324341,11432276:273993
x75,477:28646928,11432276
x75,477:28885848,11432276
x75,477:29964655,11432276
x75,477:30037804,11432276
k75,477:30311798,11432276:273994
x75,477:31608481,11432276
k75,477:31882474,11432276:273993
x75,477:32762362,11432276
x75,477:33626986,11432276
k75,477:33900980,11432276:273994
x75,477:34791924,11432276
k75,477:35065917,11432276:273993
x75,477:35790562,11432276
x75,477:36787795,11432276
x75,477:37100912,11432276
k75,477:37100912,11432276:0
)
(75,482:21976233,12024311:15124679,383371,8418
x75,482:22297773,12024311
x75,482:22505640,12024311
x75,482:23503415,12024311
k75,477:23736613,12024311:233198
k75,478:23943603,12024311:206990
x75,478:25252389,12024311
k75,478:25485587,12024311:233198
x75,478:26376531,12024311
k75,478:26609729,12024311:233198
x75,478:27471185,12024311
k75,478:27704384,12024311:233199
x75,478:29540997,12024311
k75,478:29774195,12024311:233198
x75,478:31530283,12024311
k75,478:31763481,12024311:233198
x75,478:32146588,12024311
x75,478:32889130,12024311
k75,478:33122328,12024311:233198
x75,478:33852228,12024311
k75,478:34085426,12024311:233198
x75,478:35137934,12024311
k75,478:35371132,12024311:233198
x75,478:37100912,12024311
k75,478:37100912,12024311:0
)
(75,482:21976233,12616346:15124679,385742,148400
x75,482:22594047,12616346
x75,482:23401839,12616346
k75,478:23541472,12616346:139633
x75,478:24354525,12616346
x75,478:25272821,12616346
x75,478:26024827,12616346
k75,478:26164460,12616346:139633
x75,478:27120652,12616346
x75,478:28508363,12616346
k75,479:28647995,12616346:139632
k75,480:28698165,12616346:50170
x75,480:29838025,12616346
k75,480:29977650,12616346:139625
x75,480:30299190,12616346
x75,480:31176437,12616346
x75,480:31624272,12616346
x75,480:32676759,12616346
k75,480:32816391,12616346:139632
x75,480:33342638,12616346
k75,480:33482271,12616346:139633
x75,480:34212704,12616346
x75,480:35089952,12616346
k75,480:35229585,12616346:139633
x75,480:36282078,12616346
x75,480:36545205,12616346
x75,480:37100912,12616346
k75,480:37100912,12616346:0
)
(75,482:21976233,13208381:15124679,385742,145240
x75,482:22765607,13208381
g75,480:22912957,13208381
x75,480:23643390,13208381
x75,480:24764293,13208381
g75,480:24911643,13208381
x75,480:25379477,13208381
x75,480:25905717,13208381
x75,480:26198303,13208381
x75,480:27509183,13208381
g75,480:27656533,13208381
x75,480:29717338,13208381
x75,480:29980465,13208381
x75,480:30901409,13208381
g75,481:31048759,13208381
x75,481:32232830,13208381
k75,482:37100912,13208381:4868082
g75,482:37100912,13208381
)
(75,487:21976233,13734880:15124679,385742,145240
(75,483:21976233,13734880:0,383371,94721
g75,483:21976233,13734880
g75,483:20836372,13734880
g75,483:20523909,13734880
(75,483:20523909,13734880:1139861,383371,94721
g75,483:20523909,13734880
x75,483:21400643,13734880
k75,483:21663770,13734880:263127
)
g75,483:21976233,13734880
)
x75,483:24033336,13734880
k75,484:24226441,13734880:193105
x75,484:24752695,13734880
x75,484:25541021,13734880
k75,484:25734126,13734880:193105
x75,484:26625070,13734880
k75,484:26818175,13734880:193105
x75,484:28013809,13734880
k75,484:28206914,13734880:193105
x75,484:30611350,13734880
k75,484:30804455,13734880:193105
k75,485:30941811,13734880:137356
x75,485:31321764,13734880
x75,485:31429114,13734880
x75,485:32306361,13734880
k75,485:32499466,13734880:193105
x75,485:32967300,13734880
x75,485:33172007,13734880
x75,485:33844554,13734880
x75,485:34823897,13734880
k75,485:35017002,13734880:193105
x75,485:35689549,13734880
k75,485:35882654,13734880:193105
x75,485:36321541,13734880
x75,485:36701488,13734880
x75,485:36925672,13734880
x75,485:37100912,13734880
k75,487:37100912,13734880:0
)
(75,487:21976233,14326915:15124679,385742,148400
x75,487:22746136,14326915
x75,487:23725479,14326915
g75,485:23872829,14326915
g75,486:23930717,14326915
x75,486:24764295,14326915
x75,486:25744692,14326915
x75,486:26617212,14326915
g75,486:26764562,14326915
x75,486:27290282,14326915
x75,486:28110709,14326915
g75,486:28258059,14326915
x75,486:29442130,14326915
k75,487:37100912,14326915:7658782
g75,487:37100912,14326915
)
(75,494:21976233,14853414:15124679,383371,148400
(75,488:21976233,14853414:0,383371,94721
g75,488:21976233,14853414
g75,488:20836372,14853414
g75,488:20523909,14853414
(75,488:20523909,14853414:1139861,383371,94721
g75,488:20523909,14853414
x75,488:21400643,14853414
k75,488:21663770,14853414:263127
)
g75,488:21976233,14853414
)
x75,488:23778111,14853414
k75,489:24020937,14853414:242826
x75,489:24547191,14853414
x75,489:25371291,14853414
k75,489:25614117,14853414:242826
x75,489:27771730,14853414
k75,489:28014556,14853414:242826
x75,489:28337143,14853414
x75,489:29850633,14853414
x75,489:30301102,14853414
x75,489:30393722,14853414
k75,489:30636547,14853414:242825
x75,489:31527491,14853414
k75,489:31770317,14853414:242826
x75,489:34008455,14853414
k75,489:34251281,14853414:242826
x75,489:37008292,14853414
x75,489:37100912,14853414
k75,489:37100912,14853414:0
)
(75,494:21976233,15445449:15124679,383371,148400
x75,494:23142399,15445449
x75,490:24469596,15445449
k75,490:24599554,15445449:129958
x75,490:25329454,15445449
k75,490:25459413,15445449:129959
x75,490:27104982,15445449
k75,490:27234940,15445449:129958
x75,490:27697512,15445449
k75,490:27827470,15445449:129958
x75,490:30541848,15445449
k75,490:30671806,15445449:129958
x75,490:33168837,15445449
k75,490:33298796,15445449:129959
x75,490:33984492,15445449
x75,490:35178551,15445449
k75,490:35308509,15445449:129958
x75,490:37100912,15445449
k75,490:37100912,15445449:0
)
(75,494:21976233,16037484:15124679,385742,145240
x75,494:22228304,16037484
x75,494:23581285,16037484
k75,491:23794669,16037484:213384
k75,492:23967246,16037484:172577
x75,492:24450870,16037484
k75,492:24664255,16037484:213385
x75,492:25804115,16037484
k75,492:26017433,16037484:213318
x75,492:28823894,16037484
k75,492:29037278,16037484:213384
x75,492:29534058,16037484
x75,492:31160162,16037484
k75,492:31373546,16037484:213384
x75,492:31899793,16037484
k75,492:32113178,16037484:213385
x75,492:33779798,16037484
k75,492:33993182,16037484:213384
x75,492:34373128,16037484
k75,492:34586512,16037484:213384
x75,492:37100912,16037484
k75,492:37100912,16037484:0
)
(75,494:21976233,16629519:15124679,385742,148400
x75,494:24295924,16629519
g75,493:24443274,16629519
x75,493:26766663,16629519
g75,493:26914013,16629519
x75,493:28261209,16629519
g75,493:28408559,16629519
x75,493:29197940,16629519
x75,493:29461067,16629519
x75,493:30382011,16629519
g75,493:30529361,16629519
x75,493:31713432,16629519
k75,494:37100912,16629519:5387480
g75,494:37100912,16629519
)
(75,501:21976233,17156018:15124679,383371,148400
(75,495:21976233,17156018:0,383371,94721
g75,495:21976233,17156018
g75,495:20836372,17156018
g75,495:20523909,17156018
(75,495:20523909,17156018:1139861,383371,94721
g75,495:20523909,17156018
x75,495:21400643,17156018
k75,495:21663770,17156018:263127
)
g75,495:21976233,17156018
)
x75,495:23704426,17156018
k75,496:23918124,17156018:213698
x75,496:24444378,17156018
x75,496:25389527,17156018
k75,496:25603226,17156018:213699
x75,496:28559690,17156018
k75,496:28773388,17156018:213698
x75,496:30142688,17156018
k75,496:30356387,17156018:213699
x75,496:31789889,17156018
x75,496:32859748,17156018
k75,496:33073446,17156018:213698
x75,496:34067007,17156018
k75,496:34280706,17156018:213699
x75,496:35767352,17156018
k75,496:35981050,17156018:213698
x75,496:37100912,17156018
k75,496:37100912,17156018:0
)
(75,501:21976233,17748053:15124679,383371,148400
x75,501:22867177,17748053
k75,496:23068868,17748053:201691
x75,496:24392911,17748053
k75,496:24594603,17748053:201692
x75,496:25599213,17748053
k75,496:25800904,17748053:201691
k75,497:25953173,17748053:152269
x75,497:26453634,17748053
x75,497:27196176,17748053
k75,497:27397867,17748053:201691
x75,497:27873069,17748053
x75,497:28907152,17748053
x75,497:29465492,17748053
k75,497:29667183,17748053:201691
x75,497:30335515,17748053
x75,497:30587586,17748053
x75,497:32003716,17748053
k75,497:32205407,17748053:201691
x75,497:32664291,17748053
k75,497:32865983,17748053:201692
x75,497:33455904,17748053
x75,497:33719031,17748053
x75,497:34992021,17748053
k75,497:35193712,17748053:201691
x75,497:35603132,17748053
k75,497:35804769,17748053:201637
x75,497:37100912,17748053
k75,497:37100912,17748053:0
)
(75,501:21976233,18340088:15124679,383371,148400
x75,501:23843888,18340088
x75,501:26407760,18340088
k75,497:26596243,18340088:188483
x75,497:28178664,18340088
x75,497:30193136,18340088
k75,498:30381618,18340088:188482
x75,498:32258741,18340088
k75,498:32447224,18340088:188483
x75,498:33020835,18340088
x75,498:33678111,18340088
x75,498:34596407,18340088
k75,498:34784889,18340088:188482
x75,498:35364289,18340088
x75,498:35888429,18340088
x75,498:37100912,18340088
k75,498:37100912,18340088:0
)
(75,501:21976233,18932123:15124679,385742,145240
x75,501:22459857,18932123
k75,499:22733106,18932123:273249
x75,499:23872966,18932123
k75,499:24146088,18932123:273122
x75,499:25023342,18932123
x75,499:25374342,18932123
x75,499:25579049,18932123
x75,499:26485770,18932123
k75,499:26759019,18932123:273249
x75,499:27285266,18932123
k75,499:27558515,18932123:273249
x75,499:28552595,18932123
x75,499:29692970,18932123
k75,499:29966218,18932123:273248
x75,499:30346171,18932123
x75,499:30453521,18932123
x75,499:31330768,18932123
k75,499:31604017,18932123:273249
x75,499:32393391,18932123
k75,499:32666639,18932123:273248
x75,499:33397072,18932123
x75,499:34274320,18932123
k75,499:34547569,18932123:273249
x75,499:35814245,18932123
x75,499:36253132,18932123
x75,499:37100912,18932123
k75,499:37100912,18932123:0
)
(75,501:21976233,19524158:15124679,385742,148400
x75,501:23861783,19524158
g75,500:24009133,19524158
x75,500:25356329,19524158
g75,500:25503679,19524158
x75,500:26819314,19524158
x75,500:27082441,19524158
x75,500:28529639,19524158
g75,500:28676989,19524158
x75,500:29861060,19524158
k75,501:37100912,19524158:7239852
g75,501:37100912,19524158
)
(75,507:21976233,20050657:15124679,383371,148400
(75,502:21976233,20050657:0,383371,94721
g75,502:21976233,20050657
g75,502:20836372,20050657
g75,502:20523909,20050657
(75,502:20523909,20050657:1139861,383371,94721
g75,502:20523909,20050657
x75,502:21400643,20050657
k75,502:21663770,20050657:263127
)
g75,502:21976233,20050657
)
x75,502:23954398,20050657
k75,503:24079148,20050657:124750
x75,503:24605402,20050657
x75,503:25550551,20050657
k75,503:25675301,20050657:124750
x75,503:26026308,20050657
x75,503:26150502,20050657
x75,503:27025650,20050657
k75,503:27150400,20050657:124750
x75,503:28899126,20050657
k75,503:29023876,20050657:124750
x75,503:29921655,20050657
k75,503:30046405,20050657:124750
x75,503:31568313,20050657
k75,503:31693063,20050657:124750
x75,503:32584007,20050657
k75,503:32708757,20050657:124750
x75,503:33235011,20050657
x75,503:34705346,20050657
k75,503:34830096,20050657:124750
x75,503:35717872,20050657
k75,503:35842622,20050657:124750
k75,504:35877906,20050657:35284
x75,504:37100912,20050657
k75,507:37100912,20050657:0
)
(75,507:21976233,20642692:15124679,383371,148400
x75,507:23052926,20642692
k75,504:23279461,20642692:226535
x75,504:23921487,20642692
x75,504:24952410,20642692
k75,504:25178945,20642692:226535
x75,504:25837809,20642692
x75,504:26742949,20642692
x75,504:27941216,20642692
k75,504:28167751,20642692:226535
x75,504:28577171,20642692
k75,504:28803626,20642692:226455
x75,504:30230805,20642692
k75,504:30457340,20642692:226535
x75,504:30837293,20642692
x75,504:31184618,20642692
x75,504:31337753,20642692
x75,504:31935036,20642692
x75,504:32552317,20642692
k75,504:32778852,20642692:226535
x75,504:33556643,20642692
x75,504:35442707,20642692
x75,504:37100912,20642692
k75,504:37100912,20642692:0
)
(75,507:21976233,21234727:15124679,385742,148400
x75,507:23231860,21234727
k75,505:23345909,21234727:114049
x75,505:24493131,21234727
x75,505:25110412,21234727
k75,505:25224461,21234727:114049
x75,505:25708085,21234727
x75,505:26182760,21234727
x75,505:26679540,21234727
x75,505:27346291,21234727
x75,505:27438911,21234727
k75,505:27552960,21234727:114049
k75,506:27577540,21234727:24580
x75,506:28717400,21234727
k75,506:28831416,21234727:114016
x75,506:29152956,21234727
x75,506:30030203,21234727
x75,506:30478038,21234727
x75,506:31530525,21234727
k75,506:31644574,21234727:114049
x75,506:32170821,21234727
k75,506:32284870,21234727:114049
x75,506:32752704,21234727
x75,506:33513132,21234727
x75,506:34419318,21234727
k75,506:34533367,21234727:114049
x75,506:35001201,21234727
x75,506:35585854,21234727
x75,506:36404167,21234727
x75,506:37100912,21234727
k75,506:37100912,21234727:0
)
(75,507:21976233,21826762:15124679,383371,113139
x75,507:23247657,21826762
x75,507:23510784,21826762
x75,507:24168601,21826762
g75,506:24315951,21826762
x75,506:25500022,21826762
k75,507:37100912,21826762:11600890
g75,507:37100912,21826762
)
(75,514:21976233,22353261:15124679,383371,148400
(75,508:21976233,22353261:0,383371,94721
g75,508:21976233,22353261
g75,508:20836372,22353261
g75,508:20523909,22353261
(75,508:20523909,22353261:1139861,383371,94721
g75,508:20523909,22353261
x75,508:21400643,22353261
k75,508:21663770,22353261:263127
)
g75,508:21976233,22353261
)
x75,508:23954398,22353261
k75,509:24160636,22353261:206238
x75,509:24686890,22353261
x75,509:25632039,22353261
k75,509:25838277,22353261:206238
x75,509:26189284,22353261
x75,509:26313478,22353261
x75,509:27188626,22353261
k75,509:27394864,22353261:206238
x75,509:29143590,22353261
k75,509:29349827,22353261:206237
x75,509:30240771,22353261
k75,509:30447009,22353261:206238
x75,509:31651058,22353261
k75,509:31857296,22353261:206238
x75,509:33508141,22353261
k75,509:33714379,22353261:206238
k75,510:33874544,22353261:160165
x75,510:35130171,22353261
k75,510:35336409,22353261:206238
x75,510:36483631,22353261
x75,510:37100912,22353261
k75,510:37100912,22353261:0
)
(75,514:21976233,22945296:15124679,383371,148400
x75,514:22608784,22945296
x75,514:23530248,22945296
x75,514:24724827,22945296
k75,510:24906878,22945296:182051
x75,510:25369450,22945296
k75,510:25551502,22945296:182052
x75,510:27087613,22945296
x75,510:27410200,22945296
x75,510:28251144,22945296
k75,510:28433195,22945296:182051
x75,510:29075221,22945296
x75,510:30106144,22945296
k75,510:30288195,22945296:182051
x75,510:30668148,22945296
x75,510:31055469,22945296
k75,510:31237520,22945296:182051
x75,510:31763774,22945296
x75,510:32523154,22945296
k75,510:32705206,22945296:182052
x75,510:33035688,22945296
x75,510:33506148,22945296
x75,510:34123962,22945296
x75,510:34693366,22945296
x75,510:35611662,22945296
k75,510:35793713,22945296:182051
x75,510:36925672,22945296
x75,510:37100912,22945296
k75,514:37100912,22945296:0
)
(75,514:21976233,23537331:15124679,385742,148400
x75,514:22268827,23537331
x75,514:22999787,23537331
k75,511:23268682,23537331:268895
k75,512:23537672,23537331:268990
x75,512:24021296,23537331
k75,512:24290191,23537331:268895
x75,512:25430051,23537331
k75,512:25698825,23537331:268774
x75,512:26166659,23537331
x75,512:26751313,23537331
x75,512:27277560,23537331
x75,512:28505286,23537331
k75,512:28774181,23537331:268895
x75,512:29651435,23537331
x75,512:30002435,23537331
x75,512:30207142,23537331
x75,512:31113863,23537331
k75,512:31382758,23537331:268895
x75,512:31909005,23537331
k75,512:32177900,23537331:268895
x75,512:33113567,23537331
x75,512:33435100,23537331
x75,512:34049227,23537331
x75,512:34692300,23537331
k75,512:34961196,23537331:268896
x75,512:35750570,23537331
k75,512:36019465,23537331:268895
x75,512:37100912,23537331
k75,512:37100912,23537331:0
)
(75,514:21976233,24129366:15124679,385742,148400
x75,514:23802843,24129366
g75,512:23950193,24129366
x75,512:25297389,24129366
g75,513:25444739,24129366
x75,513:25707866,24129366
x75,513:25970993,24129366
x75,513:26365683,24129366
g75,513:26513033,24129366
x75,513:27697104,24129366
k75,514:37100912,24129366:9403808
g75,514:37100912,24129366
)
(75,521:21976233,24655865:15124679,383371,148400
(75,515:21976233,24655865:0,383371,94721
g75,515:21976233,24655865
g75,515:20836372,24655865
g75,515:20523909,24655865
(75,515:20523909,24655865:1139861,383371,94721
g75,515:20523909,24655865
x75,515:21400643,24655865
k75,515:21663770,24655865:263127
)
g75,515:21976233,24655865
)
x75,515:23954398,24655865
k75,516:24145331,24655865:190933
x75,516:24671585,24655865
x75,516:25616734,24655865
k75,516:25807666,24655865:190932
x75,516:27913707,24655865
k75,516:28104640,24655865:190933
x75,516:28904535,24655865
k75,516:29095468,24655865:190933
x75,516:29446475,24655865
x75,516:31142582,24655865
k75,516:31333514,24655865:190932
x75,516:32752805,24655865
k75,516:32943738,24655865:190933
x75,516:33834682,24655865
k75,516:34025614,24655865:190932
x75,516:34551868,24655865
x75,516:36022203,24655865
k75,516:36213136,24655865:190933
x75,516:37100912,24655865
k75,516:37100912,24655865:0
)
(75,521:21976233,25247900:15124679,383371,148400
x75,521:22427756,25247900
x75,521:23657076,25247900
k75,517:23895111,25247900:238035
x75,517:25264930,25247900
x75,517:25430701,25247900
x75,517:27700926,25247900
k75,517:27938960,25247900:238034
x75,517:30988563,25247900
k75,517:31226598,25247900:238035
x75,517:32354342,25247900
x75,517:34731398,25247900
k75,517:34969432,25247900:238034
x75,517:35639871,25247900
k75,517:35877906,25247900:238035
x75,517:37100912,25247900
k75,521:37100912,25247900:0
)
(75,521:21976233,25839935:15124679,385742,148400
x75,521:23221331,25839935
k75,517:23384984,25839935:163653
x75,517:24834802,25839935
k75,517:24998455,25839935:163653
x75,517:26762958,25839935
k75,518:26926611,25839935:163653
x75,518:28045413,25839935
x75,518:29080016,25839935
k75,518:29243669,25839935:163653
x75,518:29902533,25839935
x75,518:30807673,25839935
x75,518:32005940,25839935
k75,518:32169594,25839935:163654
k75,519:32255797,25839935:86203
x75,519:32739421,25839935
k75,519:32903074,25839935:163653
x75,519:34130814,25839935
k75,519:34294451,25839935:163637
x75,519:37100912,25839935
k75,519:37100912,25839935:0
)
(75,521:21976233,26431970:15124679,385742,148400
x75,521:23409194,26431970
x75,519:24315915,26431970
g75,519:24463265,26431970
x75,519:24989512,26431970
g75,519:25136862,26431970
x75,519:27651262,26431970
g75,519:27798612,26431970
x75,519:29274215,26431970
g75,519:29421565,26431970
x75,519:30768761,26431970
g75,519:30916111,26431970
x75,519:31968619,26431970
x75,519:32231746,26431970
x75,519:33415817,26431970
g75,520:33563167,26431970
x75,520:34747238,26431970
k75,521:37100912,26431970:2353674
g75,521:37100912,26431970
)
(75,528:21976233,26958469:15124679,383371,148400
(75,522:21976233,26958469:0,383371,94721
g75,522:21976233,26958469
g75,522:20836372,26958469
g75,522:20523909,26958469
(75,522:20523909,26958469:1139861,383371,94721
g75,522:20523909,26958469
x75,522:21400643,26958469
k75,522:21663770,26958469:263127
)
g75,522:21976233,26958469
)
x75,522:23479190,26958469
k75,523:23679991,26958469:200801
x75,523:24206245,26958469
x75,523:25151394,26958469
k75,523:25352196,26958469:200802
x75,523:26495732,26958469
k75,523:26696533,26958469:200801
x75,523:27961115,26958469
k75,523:28161917,26958469:200802
x75,523:28728687,26958469
x75,523:29362285,26958469
x75,523:30114291,26958469
k75,523:30315093,26958469:200802
x75,523:31637029,26958469
k75,523:31837830,26958469:200801
x75,523:33501298,26958469
k75,523:33702099,26958469:200801
x75,523:34443581,26958469
k75,523:34644383,26958469:200802
x75,523:35148525,26958469
x75,523:37100912,26958469
k75,523:37100912,26958469:0
)
(75,528:21976233,27550504:15124679,383371,148400
x75,528:23456572,27550504
k75,523:23616331,27550504:159759
x75,523:24250456,27550504
k75,523:24410216,27550504:159760
x75,523:25260629,27550504
k75,523:25420388,27550504:159759
x75,523:26311332,27550504
k75,523:26471092,27550504:159760
x75,523:26822099,27550504
k75,524:26471092,27550504:-48412
x75,524:27236259,27550504
x75,524:28428738,27550504
k75,524:28588497,27550504:159759
x75,524:29445232,27550504
k75,524:29604991,27550504:159759
k75,525:29684432,27550504:79441
x75,525:30809555,27550504
x75,525:31559980,27550504
x75,525:32311986,27550504
k75,525:32471746,27550504:159760
x75,525:33075350,27550504
x75,525:33510029,27550504
x75,525:33717896,27550504
x75,525:34424644,27550504
x75,525:35176650,27550504
k75,525:35336409,27550504:159759
x75,525:36483631,27550504
x75,525:37100912,27550504
k75,525:37100912,27550504:0
)
(75,528:21976233,28142539:15124679,383371,148400
x75,528:22867177,28142539
k75,525:23019830,28142539:152653
x75,525:24473323,28142539
k75,525:24625977,28142539:152654
x75,525:25195901,28142539
x75,525:25403768,28142539
x75,525:26196296,28142539
x75,525:27114592,28142539
k75,525:27267245,28142539:152653
x75,525:28280277,28142539
x75,525:29028600,28142539
x75,525:29494333,28142539
k75,525:29646986,28142539:152653
x75,525:30317425,28142539
k75,525:30470078,28142539:152653
x75,525:31617300,28142539
x75,525:32234581,28142539
k75,526:32387235,28142539:152654
x75,526:33422365,28142539
x75,526:33739690,28142539
x75,526:34002817,28142539
x75,526:34921113,28142539
k75,526:35073766,28142539:152653
x75,526:35536338,28142539
k75,526:35688991,28142539:152653
x75,526:36292595,28142539
x75,526:36727274,28142539
x75,526:36935141,28142539
x75,526:37100912,28142539
k75,528:37100912,28142539:0
)
(75,528:21976233,28734574:15124679,385742,148400
x75,528:23266061,28734574
k75,526:23486037,28734574:219976
x75,526:24393810,28734574
x75,526:24636412,28734574
x75,526:26218840,28734574
k75,526:26438816,28734574:219976
k75,527:26622842,28734574:184026
x75,527:27762702,28734574
k75,527:27982606,28734574:219904
x75,527:28304146,28734574
x75,527:29181393,28734574
x75,527:29629228,28734574
x75,527:30681715,28734574
k75,527:30901691,28734574:219976
x75,527:31427938,28734574
k75,527:31647914,28734574:219976
x75,527:32583581,28734574
x75,527:32905114,28734574
x75,527:33519241,28734574
x75,527:34293877,28734574
k75,527:34513853,28734574:219976
x75,527:36837785,28734574
x75,527:37100912,28734574
k75,528:37100912,28734574:0
)
(75,528:21976233,29326609:15124679,367321,81038
x75,528:23160304,29326609
g75,527:23307654,29326609
x75,527:24491725,29326609
k75,528:37100912,29326609:12609187
g75,528:37100912,29326609
)
(75,535:21976233,29853108:15124679,383371,148400
(75,529:21976233,29853108:0,383371,94721
g75,529:21976233,29853108
g75,529:20836372,29853108
g75,529:20523909,29853108
(75,529:20523909,29853108:1139861,383371,94721
g75,529:20523909,29853108
x75,529:21400643,29853108
k75,529:21663770,29853108:263127
)
g75,529:21976233,29853108
)
x75,529:23673381,29853108
k75,530:23924533,29853108:251152
x75,530:24450787,29853108
x75,530:25264373,29853108
k75,530:25515524,29853108:251151
x75,530:26406468,29853108
k75,530:26657620,29853108:251152
x75,530:27865356,29853108
k75,530:28116507,29853108:251151
x75,530:29009031,29853108
k75,530:29260183,29853108:251152
k75,531:29498354,29853108:238171
x75,531:30141427,29853108
x75,531:31015513,29853108
k75,531:31266665,29853108:251152
x75,531:32318632,29853108
x75,531:33865792,29853108
k75,531:34116944,29853108:251152
x75,531:34500051,29853108
x75,531:35242593,29853108
k75,531:35493744,29853108:251151
x75,531:37100912,29853108
k75,531:37100912,29853108:0
)
(75,535:21976233,30445143:15124679,383371,148400
x75,535:22499846,30445143
x75,535:23227652,30445143
x75,535:24172262,30445143
k75,531:24331396,30445143:159134
x75,531:24949210,30445143
x75,531:25473350,30445143
x75,531:26523743,30445143
k75,531:26682876,30445143:159133
x75,531:27907976,30445143
k75,531:28067110,30445143:159134
x75,531:28684924,30445143
x75,531:29492716,30445143
k75,531:29651849,30445143:159133
x75,531:30680137,30445143
x75,531:31297418,30445143
k75,531:31456552,30445143:159134
x75,531:31942810,30445143
x75,531:32864274,30445143
x75,531:34190416,30445143
k75,532:34349549,30445143:159133
k75,533:34427903,30445143:78354
x75,533:35567763,30445143
k75,533:35726885,30445143:159122
x75,533:36048425,30445143
x75,533:36925672,30445143
x75,533:37100912,30445143
k75,535:37100912,30445143:0
)
(75,535:21976233,31037178:15124679,385742,145240
x75,535:22424068,31037178
x75,535:23476555,31037178
k75,533:23602107,31037178:125552
x75,533:24128354,31037178
k75,533:24253905,31037178:125551
x75,533:24984338,31037178
x75,533:25861586,31037178
k75,533:25987138,31037178:125552
x75,533:27039631,31037178
x75,533:27302758,31037178
x75,533:27858465,31037178
k75,533:27984016,31037178:125551
x75,533:28773390,31037178
k75,533:28898942,31037178:125552
x75,533:29629375,31037178
x75,533:30750278,31037178
k75,533:30875830,31037178:125552
x75,533:31343664,31037178
x75,533:31869904,31037178
x75,533:32162490,31037178
x75,533:33473370,31037178
k75,533:33598921,31037178:125551
x75,533:34870345,31037178
x75,533:35133472,31037178
x75,533:35791289,31037178
k75,534:35916841,31037178:125552
x75,534:37100912,31037178
k75,535:37100912,31037178:0
k75,535:37100912,31037178:0
)
(75,542:21976233,31563677:15124679,383371,148400
(75,536:21976233,31563677:0,383371,94721
g75,536:21976233,31563677
g75,536:20836372,31563677
g75,536:20523909,31563677
(75,536:20523909,31563677:1139861,383371,94721
g75,536:20523909,31563677
x75,536:21400643,31563677
k75,536:21663770,31563677:263127
)
g75,536:21976233,31563677
)
x75,536:23605492,31563677
k75,537:23952458,31563677:346966
x75,537:24478712,31563677
x75,537:24967069,31563677
k75,537:25314035,31563677:346966
x75,537:26241281,31563677
k75,537:26588247,31563677:346966
x75,537:27194485,31563677
k75,537:27541452,31563677:346967
x75,537:28498698,31563677
x75,537:29959560,31563677
k75,537:30306526,31563677:346966
x75,537:31700030,31563677
k75,537:32046996,31563677:346966
x75,537:32937940,31563677
k75,537:33284906,31563677:346966
x75,537:33789048,31563677
x75,537:34358452,31563677
x75,537:35282543,31563677
k75,537:35629509,31563677:346966
x75,537:36155763,31563677
x75,537:37100912,31563677
k75,537:37100912,31563677:0
)
(75,542:21976233,32155712:15124679,383371,148400
x75,542:22942954,32155712
x75,542:24682717,32155712
k75,538:24908170,32155712:225453
x75,538:27366263,32155712
x75,538:28474003,32155712
k75,538:28699456,32155712:225453
x75,538:30809179,32155712
x75,538:32160061,32155712
k75,538:32385514,32155712:225453
x75,538:33154363,32155712
x75,538:33362230,32155712
x75,538:34240010,32155712
x75,538:35274613,32155712
k75,538:35500066,32155712:225453
x75,538:37100912,32155712
k75,542:37100912,32155712:0
)
(75,542:21976233,32747747:15124679,385742,148400
x75,542:23621802,32747747
k75,539:23824789,32747747:202987
x75,539:24311047,32747747
x75,539:25232511,32747747
x75,539:26558653,32747747
k75,539:26761641,32747747:202988
k75,540:26916161,32747747:154520
x75,540:27412941,32747747
x75,540:27548711,32747747
x75,540:28162838,32747747
k75,540:28365825,32747747:202987
x75,540:28833659,32747747
x75,540:29418313,32747747
x75,540:29944560,32747747
x75,540:31172286,32747747
k75,540:31375274,32747747:202988
x75,540:32281468,32747747
x75,540:32954008,32747747
k75,540:33156995,32747747:202987
x75,540:33536941,32747747
k75,540:33739929,32747747:202988
x75,540:34207763,32747747
x75,540:34734003,32747747
x75,540:35026589,32747747
x75,540:35962257,32747747
k75,540:36165244,32747747:202987
x75,540:36925672,32747747
x75,540:37100912,32747747
k75,542:37100912,32747747:0
)
(75,542:21976233,33339782:15124679,383371,113139
x75,542:23101870,33339782
g75,540:23249220,33339782
x75,540:25836279,33339782
x75,540:26099406,33339782
x75,540:27283477,33339782
g75,541:27430827,33339782
x75,541:28614898,33339782
k75,542:37100912,33339782:8486014
g75,542:37100912,33339782
)
(75,549:21976233,33866281:15124679,383371,148400
(75,543:21976233,33866281:0,383371,94721
g75,543:21976233,33866281
g75,543:20836372,33866281
g75,543:20523909,33866281
(75,543:20523909,33866281:1139861,383371,94721
g75,543:20523909,33866281
x75,543:21400643,33866281
k75,543:21663770,33866281:263127
)
g75,543:21976233,33866281
)
x75,543:22502487,33866281
k75,544:21976233,33866281:-48412
x75,544:24057023,33866281
k75,544:24223219,33866281:166196
x75,544:24749473,33866281
x75,544:25390972,33866281
k75,544:25557169,33866281:166197
x75,544:27955813,33866281
k75,544:28122009,33866281:166196
x75,544:28648263,33866281
x75,544:29136620,33866281
k75,544:29302817,33866281:166197
x75,544:29653824,33866281
x75,544:30388470,33866281
x75,544:31140476,33866281
k75,544:31306672,33866281:166196
x75,544:32592827,33866281
k75,544:32759023,33866281:166196
x75,544:33649967,33866281
k75,544:33816164,33866281:166197
x75,544:34167171,33866281
x75,544:35283871,33866281
k75,544:35450067,33866281:166196
x75,544:37100912,33866281
k75,544:37100912,33866281:0
)
(75,549:21976233,34458316:15124679,383371,148400
x75,549:22356186,34458316
x75,549:22480380,34458316
x75,549:23437098,34458316
k75,545:23629981,34458316:192883
x75,545:24658269,34458316
x75,545:25275550,34458316
k75,545:25468433,34458316:192883
x75,545:25954691,34458316
x75,545:26876155,34458316
x75,545:28070734,34458316
k75,545:28263617,34458316:192883
x75,545:28934056,34458316
k75,545:29126940,34458316:192884
x75,545:29695284,34458316
x75,545:29903151,34458316
x75,545:30695679,34458316
x75,545:31184556,34458316
x75,545:32046547,34458316
k75,545:32239430,34458316:192883
x75,545:32797778,34458316
x75,545:34593328,34458316
k75,545:34786211,34458316:192883
x75,545:35862904,34458316
k75,545:36055787,34458316:192883
x75,545:37100912,34458316
k75,545:37100912,34458316:0
)
(75,549:21976233,35050351:15124679,385742,148400
x75,549:22594047,35050351
x75,549:23756533,35050351
k75,546:23944110,35050351:187577
k75,547:24071865,35050351:127755
x75,547:25211725,35050351
k75,547:25399262,35050351:187537
x75,547:25720802,35050351
x75,547:26598049,35050351
x75,547:27045884,35050351
x75,547:28098371,35050351
k75,547:28285948,35050351:187577
x75,547:28812195,35050351
k75,547:28999772,35050351:187577
x75,547:29497072,35050351
x75,547:29701779,35050351
x75,547:30725326,35050351
k75,547:30912903,35050351:187577
x75,547:31702277,35050351
k75,547:31889854,35050351:187577
x75,547:32650282,35050351
x75,547:33644356,35050351
k75,547:33831933,35050351:187577
x75,547:34416586,35050351
k75,547:34604163,35050351:187577
x75,547:34984116,35050351
x75,547:35792953,35050351
k75,547:35980530,35050351:187577
x75,547:36302070,35050351
x75,547:36925672,35050351
x75,547:37100912,35050351
k75,549:37100912,35050351:0
)
(75,549:21976233,35642386:15124679,385742,145240
x75,549:22648773,35642386
x75,549:23540243,35642386
g75,547:23687593,35642386
x75,547:26011525,35642386
x75,547:26274652,35642386
x75,547:27458723,35642386
g75,548:27606073,35642386
x75,548:28790144,35642386
k75,549:37100912,35642386:8310768
g75,549:37100912,35642386
)
(75,554:21976233,36168885:15124679,383371,148400
(75,550:21976233,36168885:0,383371,94721
g75,550:21976233,36168885
g75,550:20836372,36168885
g75,550:20523909,36168885
(75,550:20523909,36168885:1139861,383371,94721
g75,550:20523909,36168885
x75,550:21400643,36168885
k75,550:21663770,36168885:263127
)
g75,550:21976233,36168885
)
x75,550:23420783,36168885
k75,551:23549625,36168885:128842
x75,551:24075879,36168885
x75,551:24506350,36168885
x75,551:25412017,36168885
k75,551:25540859,36168885:128842
x75,551:26431803,36168885
k75,551:26560644,36168885:128841
x75,551:28458290,36168885
k75,551:28587132,36168885:128842
x75,551:29909061,36168885
x75,551:30001681,36168885
k75,551:30130523,36168885:128842
k75,552:30169899,36168885:39376
x75,552:30739823,36168885
x75,552:30947690,36168885
x75,552:32448019,36168885
k75,552:32576861,36168885:128842
x75,552:33157313,36168885
x75,552:33919320,36168885
x75,552:34369783,36168885
x75,552:35326501,36168885
k75,552:35455343,36168885:128842
x75,552:36483631,36168885
x75,552:37100912,36168885
k75,552:37100912,36168885:0
)
(75,554:21976233,36760920:15124679,385742,11049
x75,554:22438805,36760920
k75,552:22598667,36760920:159862
x75,552:23653268,36760920
x75,552:25163585,36760920
k75,552:25323446,36760920:159861
x75,552:26258585,36760920
x75,552:26583272,36760920
x75,552:27300022,36760920
x75,552:28037824,36760920
k75,552:28197686,36760920:159862
x75,552:29024948,36760920
x75,552:30057963,36760920
k75,552:30217824,36760920:159861
k75,553:30297443,36760920:79619
x75,553:31437303,36760920
k75,553:31597152,36760920:159849
x75,553:32708053,36760920
x75,553:33155888,36760920
x75,553:34208375,36760920
k75,553:34368236,36760920:159861
x75,553:34894483,36760920
k75,553:35054345,36760920:159862
x75,553:35990012,36760920
x75,553:36311545,36760920
x75,553:36925672,36760920
x75,553:37100912,36760920
k75,554:37100912,36760920:0
)
(75,554:21976233,37352955:15124679,385742,113139
x75,554:22750869,37352955
g75,553:22898219,37352955
x75,553:24695897,37352955
x75,553:24959024,37352955
x75,553:25879968,37352955
g75,553:26027318,37352955
x75,553:27211389,37352955
k75,554:37100912,37352955:9889523
g75,554:37100912,37352955
)
(75,560:21976233,37879454:15124679,383371,148400
(75,555:21976233,37879454:0,383371,94721
g75,555:21976233,37879454
g75,555:20836372,37879454
g75,555:20523909,37879454
(75,555:20523909,37879454:1139861,383371,94721
g75,555:20523909,37879454
x75,555:21400643,37879454
k75,555:21663770,37879454:263127
)
g75,555:21976233,37879454
)
x75,555:23456566,37879454
k75,556:23646447,37879454:189881
x75,556:24172701,37879454
x75,556:24595276,37879454
k75,556:24785157,37879454:189881
x75,556:25881327,37879454
k75,556:26071208,37879454:189881
x75,556:26963732,37879454
k75,556:27153614,37879454:189882
x75,556:28387135,37879454
k75,556:28577016,37879454:189881
x75,556:30045252,37879454
k75,556:30235133,37879454:189881
x75,556:30761387,37879454
x75,556:32498531,37879454
k75,556:32688412,37879454:189881
x75,556:34113498,37879454
k75,556:34303379,37879454:189881
x75,556:37100912,37879454
k75,556:37100912,37879454:0
)
(75,560:21976233,38471489:15124679,383371,148400
x75,560:22843491,38471489
k75,556:23055514,38471489:212023
x75,556:23946458,38471489
k75,556:24158481,38471489:212023
x75,556:24684735,38471489
x75,556:25417795,38471489
k75,556:25629818,38471489:212023
x75,556:26542333,38471489
k75,556:26754356,38471489:212023
k75,557:26924570,38471489:170214
x75,557:28049167,38471489
x75,557:28683291,38471489
x75,557:29563179,38471489
k75,557:29775202,38471489:212023
x75,557:31000302,38471489
k75,557:31212325,38471489:212023
x75,557:32637931,38471489
k75,557:32849954,38471489:212023
x75,557:34495523,38471489
k75,557:34707546,38471489:212023
x75,557:35231686,38471489
x75,557:37100912,38471489
k75,557:37100912,38471489:0
)
(75,560:21976233,39063524:15124679,383371,148400
x75,560:23046091,39063524
k75,557:23226825,39063524:180734
x75,557:25338667,39063524
k75,557:25519401,39063524:180734
x75,557:26661356,39063524
k75,557:26842090,39063524:180734
x75,557:28341892,39063524
k75,557:28522626,39063524:180734
x75,557:30610776,39063524
k75,558:30791510,39063524:180734
k75,559:30907380,39063524:115870
x75,559:32047240,39063524
k75,559:32227941,39063524:180701
x75,559:32549481,39063524
x75,559:34927050,39063524
k75,559:35107784,39063524:180734
x75,559:35634031,39063524
k75,559:35814765,39063524:180734
x75,559:37100912,39063524
k75,559:37100912,39063524:0
)
(75,560:21976233,39655559:15124679,383371,145240
x75,560:22502480,39655559
x75,559:24388544,39655559
g75,559:24535894,39655559
x75,559:26859826,39655559
x75,559:27122953,39655559
x75,559:28307024,39655559
g75,559:28454374,39655559
x75,559:29638445,39655559
k75,560:37100912,39655559:7462467
g75,560:37100912,39655559
)
(75,567:21976233,40182058:15124679,383371,148400
(75,561:21976233,40182058:0,383371,94721
g75,561:21976233,40182058
g75,561:20836372,40182058
g75,561:20523909,40182058
(75,561:20523909,40182058:1139861,383371,94721
g75,561:20523909,40182058
x75,561:21400643,40182058
k75,561:21663770,40182058:263127
)
g75,561:21976233,40182058
)
x75,561:23720219,40182058
k75,562:23919231,40182058:199012
x75,562:24445485,40182058
x75,562:24868060,40182058
k75,562:25067072,40182058:199012
x75,562:25793818,40182058
k75,562:25992830,40182058:199012
x75,562:26519084,40182058
x75,562:27464233,40182058
k75,562:27663245,40182058:199012
x75,562:28797305,40182058
k75,562:28996318,40182058:199013
x75,562:29879360,40182058
k75,562:30078372,40182058:199012
x75,562:31509246,40182058
k75,562:31708258,40182058:199012
x75,562:34200569,40182058
k75,562:34399581,40182058:199012
x75,562:35005819,40182058
k75,562:35204831,40182058:199012
x75,562:36066829,40182058
x75,562:37100912,40182058
k75,562:37100912,40182058:0
)
(75,567:21976233,40774093:15124679,383371,148400
x75,567:23456572,40774093
k75,562:23598930,40774093:142358
x75,562:24489874,40774093
k75,562:24632233,40774093:142359
x75,562:25413185,40774093
x75,562:26439367,40774093
k75,562:26581725,40774093:142358
x75,562:27381620,40774093
k75,562:27523978,40774093:142358
k75,563:27576874,40774093:52896
x75,563:28461495,40774093
x75,563:29070361,40774093
x75,563:29944447,40774093
k75,563:30086805,40774093:142358
x75,563:30977749,40774093
k75,563:31120107,40774093:142358
x75,563:31698452,40774093
x75,563:32307318,40774093
x75,563:33181404,40774093
k75,563:33323763,40774093:142359
x75,563:34072614,40774093
x75,563:35755026,40774093
k75,563:35897384,40774093:142358
x75,563:36925672,40774093
x75,563:37100912,40774093
k75,567:37100912,40774093:0
)
(75,567:21976233,41366128:15124679,383371,148400
x75,567:22593514,41366128
k75,563:22711609,41366128:118095
x75,563:23197867,41366128
x75,563:24119331,41366128
x75,563:25313910,41366128
k75,563:25432006,41366128:118096
x75,563:25890890,41366128
x75,563:26800778,41366128
x75,563:27335980,41366128
k75,563:27454075,41366128:118095
x75,563:28034527,41366128
x75,563:29070704,41366128
x75,563:29629044,41366128
k75,564:29747140,41366128:118096
x75,564:30677546,41366128
k75,564:30795641,41366128:118095
x75,564:31413455,41366128
x75,564:32352810,41366128
k75,564:32470906,41366128:118096
k75,565:32499534,41366128:28628
x75,565:33639394,41366128
k75,565:33757461,41366128:118067
x75,565:34079001,41366128
x75,565:34956248,41366128
x75,565:35404083,41366128
x75,565:36456570,41366128
k75,565:36574665,41366128:118095
x75,565:37100912,41366128
k75,565:37100912,41366128:0
)
(75,567:21976233,41958163:15124679,385742,145240
x75,567:22473533,41958163
x75,567:22678240,41958163
x75,567:23701787,41958163
g75,565:23849137,41958163
x75,565:24638511,41958163
g75,565:24785861,41958163
x75,565:25546289,41958163
x75,565:26540363,41958163
g75,565:26687713,41958163
x75,565:27272366,41958163
g75,565:27419716,41958163
x75,565:27799669,41958163
x75,565:28608506,41958163
g75,565:28755856,41958163
x75,565:29077396,41958163
x75,565:29700998,41958163
x75,565:30373538,41958163
x75,565:31265008,41958163
g75,565:31412358,41958163
x75,565:33999417,41958163
x75,565:34262544,41958163
x75,565:35446615,41958163
g75,566:35593965,41958163
x75,566:36778036,41958163
k75,567:37100912,41958163:322876
g75,567:37100912,41958163
)
(75,573:21976233,42484662:15124679,383371,148400
(75,568:21976233,42484662:0,383371,94721
g75,568:21976233,42484662
g75,568:20836372,42484662
g75,568:20523909,42484662
(75,568:20523909,42484662:1139861,383371,94721
g75,568:20523909,42484662
x75,568:21400643,42484662
k75,568:21663770,42484662:263127
)
g75,568:21976233,42484662
)
x75,568:22298820,42484662
k75,569:21976233,42484662:-48412
x75,569:22800867,42484662
k75,569:23068990,42484662:268123
x75,569:23573132,42484662
x75,569:24566693,42484662
k75,569:24834815,42484662:268122
x75,569:25185822,42484662
x75,569:25908887,42484662
k75,569:26177010,42484662:268123
x75,569:26528017,42484662
x75,569:27473166,42484662
k75,569:27741288,42484662:268122
x75,569:28632232,42484662
k75,569:28900355,42484662:268123
x75,569:30344913,42484662
x75,569:31189013,42484662
k75,569:31457135,42484662:268122
x75,569:32594880,42484662
k75,569:32863003,42484662:268123
k75,570:33130651,42484662:267648
x75,570:34386278,42484662
k75,570:34654400,42484662:268122
x75,570:36059475,42484662
x75,570:37100912,42484662
k75,570:37100912,42484662:0
)
(75,573:21976233,43076697:15124679,383371,148400
x75,573:22594047,43076697
x75,573:23401839,43076697
k75,570:23603273,43076697:201434
x75,570:24631561,43076697
x75,570:25248842,43076697
k75,570:25450275,43076697:201433
x75,570:25936533,43076697
x75,570:26857997,43076697
x75,570:28184139,43076697
k75,570:28385573,43076697:201434
x75,570:29270194,43076697
x75,570:29879060,43076697
x75,570:30753146,43076697
k75,570:30954579,43076697:201433
x75,570:31845523,43076697
k75,570:32046957,43076697:201434
x75,570:32625302,43076697
x75,570:33234168,43076697
x75,570:34108254,43076697
k75,570:34309687,43076697:201433
x75,570:34889087,43076697
x75,570:35413227,43076697
x75,570:37100912,43076697
k75,571:37100912,43076697:0
)
(75,573:21976233,43668732:15124679,385742,113139
x75,573:23116093,43668732
g75,572:23263443,43668732
x75,572:23584983,43668732
x75,572:24462230,43668732
x75,572:24910065,43668732
x75,572:25962552,43668732
g75,572:26109902,43668732
x75,572:26636149,43668732
g75,572:26783499,43668732
x75,572:27719166,43668732
x75,572:28040699,43668732
x75,572:28654826,43668732
x75,572:29429462,43668732
g75,572:29576812,43668732
x75,572:31900744,43668732
x75,572:32163871,43668732
x75,572:33347942,43668732
g75,572:33495292,43668732
x75,572:34679363,43668732
k75,573:37100912,43668732:2421549
g75,573:37100912,43668732
)
(75,579:21976233,44195231:15124679,383371,148400
(75,574:21976233,44195231:0,383371,94721
g75,574:21976233,44195231
g75,574:20836372,44195231
g75,574:20523909,44195231
(75,574:20523909,44195231:1139861,383371,94721
g75,574:20523909,44195231
x75,574:21400643,44195231
k75,574:21663770,44195231:263127
)
g75,574:21976233,44195231
)
x75,574:23625490,44195231
k75,575:23839913,44195231:214423
x75,575:24639808,44195231
k75,575:24854232,44195231:214424
x75,575:26023027,44195231
k75,575:26237450,44195231:214423
x75,575:26588457,44195231
x75,575:26923679,44195231
k75,575:27138103,44195231:214424
x75,575:29447812,44195231
k75,575:29662235,44195231:214423
x75,575:30268473,44195231
k75,575:30482896,44195231:214423
x75,575:32383705,44195231
k75,575:32598129,44195231:214424
x75,575:33454337,44195231
k75,575:33668760,44195231:214423
x75,575:34019767,44195231
x75,575:34857558,44195231
k75,575:35071982,44195231:214424
x75,575:35995545,44195231
k75,575:36209968,44195231:214423
x75,575:37100912,44195231
k75,575:37100912,44195231:0
)
(75,579:21976233,44787266:15124679,383371,148400
x75,579:23418683,44787266
k75,575:23553494,44787266:134811
x75,575:26180007,44787266
k75,575:26314819,44787266:134812
k75,576:26360166,44787266:45347
x75,576:27615793,44787266
k75,576:27750605,44787266:134812
x75,576:29176211,44787266
k75,576:29311022,44787266:134811
x75,576:30956591,44787266
k75,576:31091403,44787266:134812
x75,576:33693704,44787266
k75,576:33828515,44787266:134811
x75,576:35179397,44787266
k75,576:35314209,44787266:134812
x75,576:35907818,44787266
k75,576:36042629,44787266:134811
x75,576:37100912,44787266
k75,576:37100912,44787266:0
)
(75,579:21976233,45379301:15124679,383371,148400
x75,579:22471432,45379301
x75,576:23243441,45379301
k75,576:23367419,45379301:123978
x75,576:25354518,45379301
k75,576:25478496,45379301:123978
x75,576:26534678,45379301
k75,577:25478496,45379301:-9469
x75,577:28382860,45379301
k75,577:28506838,45379301:123978
k75,578:28541349,45379301:34511
x75,578:29681209,45379301
k75,578:29805164,45379301:123955
x75,578:30126704,45379301
x75,578:32504273,45379301
k75,578:32628251,45379301:123978
x75,578:33154498,45379301
k75,578:33278476,45379301:123978
x75,578:34564623,45379301
k75,578:34688601,45379301:123978
x75,578:35214848,45379301
x75,578:37100912,45379301
k75,578:37100912,45379301:0
)
(75,579:21976233,45971336:15124679,383371,113139
x75,579:24300165,45971336
x75,579:24563292,45971336
x75,579:25747363,45971336
g75,578:25894713,45971336
x75,578:27078784,45971336
k75,579:37100912,45971336:10022128
g75,579:37100912,45971336
)
(75,587:21976233,46497835:15124679,383371,148400
(75,580:21976233,46497835:0,383371,94721
g75,580:21976233,46497835
g75,580:20836372,46497835
g75,580:20523909,46497835
(75,580:20523909,46497835:1139861,383371,94721
g75,580:20523909,46497835
x75,580:21400643,46497835
k75,580:21663770,46497835:263127
)
g75,580:21976233,46497835
)
x75,580:23520233,46497835
k75,581:23841283,46497835:321050
x75,581:24641178,46497835
k75,581:24962228,46497835:321050
x75,581:26512555,46497835
k75,581:26833605,46497835:321050
x75,581:27549835,46497835
k75,581:27870885,46497835:321050
x75,581:28222418,46497835
x75,581:29064944,46497835
k75,581:29385994,46497835:321050
x75,581:30129050,46497835
x75,581:30761607,46497835
k75,581:31082657,46497835:321050
x75,581:33895974,46497835
k75,581:34217024,46497835:321050
x75,581:35315308,46497835
k75,581:35636358,46497835:321050
x75,581:36516772,46497835
x75,581:37100912,46497835
k75,581:37100912,46497835:0
)
(75,587:21976233,47089870:15124679,383371,148400
x75,587:24302236,47089870
k75,581:24429258,47089870:127022
x75,581:25321247,47089870
x75,581:26043786,47089870
k75,581:26170807,47089870:127021
x75,581:28517350,47089870
x75,581:29408287,47089870
x75,581:29481436,47089870
k75,582:29608458,47089870:127022
x75,582:30653056,47089870
k75,582:30780078,47089870:127022
x75,582:32384604,47089870
k75,582:32511626,47089870:127022
x75,582:33402570,47089870
k75,582:33529591,47089870:127021
x75,582:33880598,47089870
x75,582:35229378,47089870
k75,582:35356400,47089870:127022
x75,582:36236288,47089870
x75,582:37100912,47089870
k75,582:37100912,47089870:0
)
(75,587:21976233,47681905:15124679,383371,148400
x75,587:23285019,47681905
x75,583:23368170,47681905
k75,583:23636204,47681905:268034
x75,583:24070883,47681905
x75,583:25122323,47681905
k75,583:25390356,47681905:268033
x75,583:26281300,47681905
k75,583:26549334,47681905:268034
x75,583:27410790,47681905
k75,583:27678824,47681905:268034
x75,583:28685533,47681905
x75,583:29309662,47681905
k75,583:29577695,47681905:268033
x75,583:30195509,47681905
x75,583:31003301,47681905
k75,583:31271335,47681905:268034
x75,583:32084388,47681905
x75,583:33002684,47681905
k75,583:33270717,47681905:268033
x75,583:34121659,47681905
x75,583:34373730,47681905
x75,583:34844724,47681905
x75,583:35763020,47681905
k75,583:36031054,47681905:268034
x75,583:37100912,47681905
k75,583:37100912,47681905:0
)
(75,587:21976233,48273940:15124679,385742,145240
x75,587:22426696,48273940
x75,587:23383414,48273940
k75,583:23638877,48273940:255463
x75,583:24073556,48273940
x75,583:24803456,48273940
x75,583:25853315,48273940
k75,584:26108777,48273940:255462
k75,585:26354436,48273940:245659
x75,585:26838060,48273940
k75,585:27093523,48273940:255463
x75,585:28555444,48273940
k75,585:28810798,48273940:255354
x75,585:29278632,48273940
x75,585:29863286,48273940
x75,585:30389533,48273940
x75,585:31617259,48273940
k75,585:31872722,48273940:255463
x75,585:32749976,48273940
x75,585:33100976,48273940
x75,585:33305683,48273940
x75,585:34212404,48273940
k75,585:34467866,48273940:255462
x75,585:34994113,48273940
k75,585:35249576,48273940:255463
x75,585:35980009,48273940
x75,585:37100912,48273940
k75,585:37100912,48273940:0
)
(75,587:21976233,48865975:15124679,385742,148400
x75,587:23204488,48865975
x75,587:23906502,48865975
g75,585:24053852,48865975
x75,585:25851516,48865975
g75,585:25998866,48865975
x75,585:27346062,48865975
g75,586:27493412,48865975
x75,586:28545920,48865975
x75,586:28809047,48865975
x75,586:29993118,48865975
g75,586:30140468,48865975
x75,586:31324539,48865975
k75,587:37100912,48865975:5776373
g75,587:37100912,48865975
)
]
g75,594:37100912,48955615
)
)
]
(75,594:3157524,50209941:33943388,0,0
h75,594:3157524,50209941:33943388,0,0
)
]
]
]
!114008
}17
!12
{18
[1,1580:4736286,50209941:32364626,45473655,0
(1,1580:4736286,4736286:0,0,0
[1,1580:0,4736286:0,0,0
(1,1580:0,0:0,0,0
g1,1580:0,0
)
]
)
[1,1580:4736286,4736286:0,0,0
(1,1580:4736286,1355644:0,0,0
k1,1580:4736286,1355644:1644543
)
]
[1,1580:4736286,50209941:32364626,45473655,0
[1,1580:3157524,50209941:33943388,48788516,0
[1,1580:3157524,2207857:33943388,786432,0
(1,1580:3157524,2207857:33943388,339368,7594
(1,1580:3157524,2207857:33943388,339368,7594
h1,1580:3157524,2207857:0,0,0
x1,1580:4206923,2207857
g1,1580:4334929,2207857
x1,1580:6202587,2207857
x1,1580:7928420,2207857
g1,1580:8056426,2207857
x1,1580:8747127,2207857
g1,1580:8875133,2207857
x1,1580:9182264,2207857
x1,1580:9434140,2207857
x1,1580:10913628,2207857
g1,1580:11041634,2207857
x1,1580:12244374,2207857
x1,1580:13229311,2207857
g1,1580:13357317,2207857
x1,1580:14329366,2207857
g1,1580:14457372,2207857
x1,1580:15148074,2207857
x1,1580:16566777,2207857
g1,1580:16694783,2207857
x1,1580:20021192,2207857
k1,1580:36588874,2207857:16567682
x1,1580:37100912,2207857
)
)
]
[1,1580:3157524,48953190:33943388,46306381,0
(1,1580:3157524,25853590:33943388,23206781,0
(1,1580:3157524,25853590:16577003,23206781,0
[1,1580:3157524,25853590:16577003,23206781,0
(75,594:4609848,3405930:15124679,383371,148400
(75,588:4609848,3405930:0,383371,94721
g75,588:4609848,3405930
g75,588:3469987,3405930
g75,588:3157524,3405930
(75,588:3157524,3405930:1139861,383371,94721
g75,588:3157524,3405930
x75,588:4034258,3405930
k75,588:4297385,3405930:263127
)
g75,588:4609848,3405930
)
x75,588:5523944,3405930
k75,589:5787571,3405930:263627
x75,589:6587466,3405930
k75,589:6851092,3405930:263626
x75,589:7588894,3405930
k75,589:7852521,3405930:263627
x75,589:9174457,3405930
k75,589:9438083,3405930:263626
x75,589:10675820,3405930
k75,589:10939447,3405930:263627
x75,589:11545685,3405930
k75,589:11809312,3405930:263627
x75,589:13090191,3405930
k75,589:13353817,3405930:263626
x75,589:13880071,3405930
x75,589:14825220,3405930
k75,589:15088847,3405930:263627
x75,589:15979791,3405930
k75,589:16243417,3405930:263626
x75,589:16747559,3405930
x75,589:17762697,3405930
x75,589:18514703,3405930
k75,589:18778330,3405930:263627
x75,589:19100917,3405930
x75,589:19734527,3405930
k75,589:19734527,3405930:0
)
(75,594:4609848,3997965:15124679,383371,148400
x75,594:4989801,3997965
x75,590:6963224,3997965
x75,590:8314106,3997965
k75,590:8520146,3997965:206040
x75,590:9899447,3997965
k75,590:10105487,3997965:206040
x75,590:10514907,3997965
k75,590:10720889,3997965:205982
x75,590:12155955,3997965
x75,590:13106359,3997965
k75,590:13312399,3997965:206040
x75,590:13891799,3997965
x75,590:14415939,3997965
x75,590:15496859,3997965
k75,590:15702899,3997965:206040
x75,590:16373338,3997965
k75,590:16579378,3997965:206040
x75,590:17065636,3997965
x75,590:17987100,3997965
x75,590:18739106,3997965
k75,590:18945146,3997965:206040
x75,590:19734527,3997965
k75,590:19734527,3997965:0
)
(75,594:4609848,4590000:15124679,385742,148400
x75,594:5921254,4590000
k75,590:6106909,4590000:185655
x75,590:7135197,4590000
x75,590:7752478,4590000
x75,590:7825627,4590000
k75,591:8011283,4590000:185656
k75,592:8135700,4590000:124417
x75,592:9275560,4590000
k75,592:9461177,4590000:185617
x75,592:9782717,4590000
x75,592:10659964,4590000
x75,592:11107799,4590000
x75,592:12160286,4590000
k75,592:12345941,4590000:185655
x75,592:12872188,4590000
k75,592:13057843,4590000:185655
x75,592:13788276,4590000
x75,592:14665524,4590000
k75,592:14851179,4590000:185655
x75,592:15903672,4590000
x75,592:16166799,4590000
x75,592:16722506,4590000
k75,592:16908162,4590000:185656
x75,592:17697536,4590000
k75,592:17883191,4590000:185655
x75,592:18613624,4590000
x75,592:19734527,4590000
k75,592:19734527,4590000:0
)
(75,594:4609848,5182035:15124679,385742,145240
x75,594:5077682,5182035
x75,594:5603922,5182035
x75,594:5896508,5182035
x75,594:7207388,5182035
g75,592:7354738,5182035
x75,592:9678670,5182035
x75,592:9941797,5182035
x75,592:11125868,5182035
g75,593:11273218,5182035
x75,593:12457289,5182035
k75,594:19734527,5182035:7277238
g75,594:19734527,5182035
)
(75,601:4609848,5708534:15124679,383371,148400
(75,595:4609848,5708534:0,383371,94721
g75,595:4609848,5708534
g75,595:3469987,5708534
g75,595:3157524,5708534
(75,595:3157524,5708534:1139861,383371,94721
g75,595:3157524,5708534
x75,595:4034258,5708534
k75,595:4297385,5708534:263127
)
g75,595:4609848,5708534
)
x75,595:4960855,5708534
k75,596:4609848,5708534:-47358
x75,596:6602749,5708534
k75,596:6715633,5708534:112884
x75,596:7515528,5708534
k75,596:7628412,5708534:112884
x75,596:9339250,5708534
k75,596:9452134,5708534:112884
x75,596:10507268,5708534
k75,596:10620152,5708534:112884
x75,596:11976816,5708534
k75,596:12089700,5708534:112884
x75,596:13269556,5708534
k75,596:13382440,5708534:112884
x75,596:15777395,5708534
k75,596:15890279,5708534:112884
x75,596:17259579,5708534
k75,596:17372463,5708534:112884
x75,596:17847138,5708534
x75,596:18733867,5708534
k75,596:18846751,5708534:112884
x75,596:19734527,5708534
k75,596:19734527,5708534:0
)
(75,601:4609848,6300569:15124679,383371,148400
x75,601:5500792,6300569
k75,596:5710761,6300569:209969
x75,596:6608540,6300569
x75,596:7188986,6300569
k75,596:7398954,6300569:209968
x75,596:7749961,6300569
x75,596:8695110,6300569
k75,596:8905079,6300569:209969
k75,597:9071724,6300569:166645
x75,597:10386285,6300569
x75,597:11138291,6300569
k75,597:11348260,6300569:209969
x75,597:11869245,6300569
x75,597:12284979,6300569
x75,597:12527581,6300569
x75,597:12943843,6300569
x75,597:13862139,6300569
k75,597:14072108,6300569:209969
x75,597:14531520,6300569
x75,597:14994092,6300569
x75,597:15929765,6300569
x75,597:16848061,6300569
k75,597:17058029,6300569:209968
x75,597:17728468,6300569
k75,597:17938437,6300569:209969
x75,597:18547309,6300569
x75,597:19734527,6300569
k75,597:19734527,6300569:0
)
(75,601:4609848,6892604:15124679,385742,148400
x75,601:5773915,6892604
x75,601:6208594,6892604
x75,601:7126890,6892604
k75,597:7390303,6892604:263413
x75,597:7849715,6892604
k75,597:8113127,6892604:263412
x75,597:8609907,6892604
x75,597:9528203,6892604
k75,597:9791616,6892604:263413
x75,597:9999483,6892604
x75,597:11055664,6892604
x75,597:11515076,6892604
x75,597:12564935,6892604
k75,598:12828348,6892604:263413
k75,599:13087815,6892604:259467
x75,599:14227675,6892604
k75,599:14490972,6892604:263297
x75,599:14812512,6892604
x75,599:15689759,6892604
x75,599:16137594,6892604
x75,599:17190081,6892604
k75,599:17453493,6892604:263412
x75,599:17979740,6892604
k75,599:18243153,6892604:263413
x75,599:19149874,6892604
x75,599:19734527,6892604
k75,599:19734527,6892604:0
)
(75,601:4609848,7484639:15124679,385742,145240
x75,601:5399215,7484639
x75,601:6655888,7484639
g75,599:6803238,7484639
x75,599:7592612,7484639
g75,599:7739962,7484639
x75,599:8968217,7484639
x75,599:9670231,7484639
g75,599:9817581,7484639
x75,599:10578009,7484639
x75,599:11703646,7484639
g75,599:11850996,7484639
x75,599:13122420,7484639
x75,599:13385547,7484639
x75,599:14043364,7484639
g75,600:14190714,7484639
x75,600:15374785,7484639
k75,601:19734527,7484639:4359742
g75,601:19734527,7484639
)
(75,607:4609848,8011138:15124679,383371,148400
(75,602:4609848,8011138:0,383371,94721
g75,602:4609848,8011138
g75,602:3469987,8011138
g75,602:3157524,8011138
(75,602:3157524,8011138:1139861,383371,94721
g75,602:3157524,8011138
x75,602:4034258,8011138
k75,602:4297385,8011138:263127
)
g75,602:4609848,8011138
)
x75,602:5136102,8011138
k75,603:4609848,8011138:-26313
x75,603:6453296,8011138
k75,603:6758454,8011138:305158
x75,603:7810420,8011138
k75,603:8115578,8011138:305158
x75,603:8783910,8011138
x75,603:9353314,8011138
x75,603:10107427,8011138
k75,603:10412585,8011138:305158
x75,603:11646639,8011138
k75,603:11951797,8011138:305158
x75,603:12678543,8011138
k75,603:12983701,8011138:305158
x75,603:14634546,8011138
k75,603:14939704,8011138:305158
x75,603:16071663,8011138
k75,603:16376821,8011138:305158
x75,603:16749933,8011138
k75,603:17054933,8011138:305000
x75,603:18538425,8011138
k75,603:18843583,8011138:305158
x75,603:19734527,8011138
k75,603:19734527,8011138:0
)
(75,607:4609848,8603173:15124679,383371,148400
x75,607:5113990,8603173
x75,607:6833243,8603173
k75,603:7126395,8603173:293152
x75,603:8401494,8603173
k75,603:8694646,8603173:293152
k75,604:9005765,8603173:311119
x75,604:10261392,8603173
k75,604:10554543,8603173:293151
x75,604:11172357,8603173
x75,604:11980149,8603173
k75,604:12273301,8603173:293152
x75,604:13301589,8603173
x75,604:13918870,8603173
k75,604:14212022,8603173:293152
x75,604:14698280,8603173
x75,604:15619744,8603173
x75,604:16814323,8603173
k75,604:17107475,8603173:293152
x75,604:17647931,8603173
x75,604:18399937,8603173
k75,604:18693089,8603173:293152
x75,604:19734527,8603173
k75,604:19734527,8603173:0
)
(75,607:4609848,9195208:15124679,383371,148400
x75,607:5815476,9195208
x75,607:6596947,9195208
k75,604:6834322,9195208:237375
x75,604:7296894,9195208
k75,604:7534269,9195208:237375
x75,604:8297857,9195208
x75,604:8772532,9195208
x75,604:9502432,9195208
k75,604:9739807,9195208:237375
x75,604:10760207,9195208
x75,604:11219619,9195208
x75,604:12282107,9195208
k75,605:12519482,9195208:237375
x75,605:13410426,9195208
k75,605:13647801,9195208:237375
x75,605:14965003,9195208
x75,605:15921195,9195208
k75,605:16158570,9195208:237375
x75,605:16849008,9195208
x75,605:17545752,9195208
x75,605:18143048,9195208
k75,605:18380423,9195208:237375
k75,606:18594667,9195208:214244
x75,606:19734527,9195208
k75,606:19734527,9195208:0
)
(75,607:4609848,9787243:15124679,383371,145240
x75,607:4931388,9787243
x75,607:5808635,9787243
x75,607:6256470,9787243
x75,607:7308957,9787243
g75,606:7456307,9787243
x75,606:7982554,9787243
g75,606:8129904,9787243
x75,606:8714564,9787243
x75,606:9416051,9787243
g75,606:9563401,9787243
x75,606:10089648,9787243
x75,606:10313832,9787243
x75,606:11142135,9787243
x75,606:11975712,9787243
g75,606:12123062,9787243
x75,606:14710121,9787243
x75,606:14973248,9787243
x75,606:16157319,9787243
g75,606:16304669,9787243
x75,606:17488740,9787243
k75,607:19734527,9787243:2245787
g75,607:19734527,9787243
)
(75,612:4609848,10313742:15124679,383371,148400
(75,608:4609848,10313742:0,383371,94721
g75,608:4609848,10313742
g75,608:3469987,10313742
g75,608:3157524,10313742
(75,608:3157524,10313742:1139861,383371,94721
g75,608:3157524,10313742
x75,608:4034258,10313742
k75,608:4297385,10313742:263127
)
g75,608:4609848,10313742
)
x75,608:5218720,10313742
k75,609:5445127,10313742:226407
x75,609:5796134,10313742
x75,609:6448689,10313742
k75,609:6675097,10313742:226408
x75,609:9158458,10313742
k75,609:9384865,10313742:226407
x75,609:10177399,10313742
x75,609:10551564,10313742
k75,609:10777971,10313742:226407
x75,609:11668915,10313742
k75,609:11895323,10313742:226408
x75,609:12421577,10313742
x75,609:13702462,10313742
k75,609:13928869,10313742:226407
x75,609:14251456,10313742
x75,609:14904011,10313742
k75,609:15130418,10313742:226407
k75,610:15325614,10313742:195196
x75,610:18318910,10313742
x75,610:19491925,10313742
x75,610:19734527,10313742
k75,610:19734527,10313742:0
)
(75,612:4609848,10905777:15124679,383371,148400
x75,612:5751803,10905777
k75,610:5964774,10905777:212971
x75,610:6733623,10905777
x75,610:6941490,10905777
x75,610:7819270,10905777
x75,610:8853873,10905777
k75,610:9066843,10905777:212970
x75,610:10492449,10905777
k75,610:10705420,10905777:212971
x75,610:12350989,10905777
k75,610:12563960,10905777:212971
x75,610:15297824,10905777
k75,610:15510794,10905777:212970
k75,611:15682653,10905777:171859
x75,611:16822513,10905777
k75,611:17035418,10905777:212905
x75,611:17356958,10905777
x75,611:19734527,10905777
k75,611:19734527,10905777:0
)
(75,612:4609848,11497812:15124679,385742,113139
x75,612:5136095,11497812
g75,611:5283445,11497812
x75,611:7929408,11497812
g75,611:8076758,11497812
x75,611:10663817,11497812
x75,611:10926944,11497812
x75,611:12111015,11497812
g75,611:12258365,11497812
x75,611:13442436,11497812
k75,612:19734527,11497812:6292091
g75,612:19734527,11497812
)
(75,618:4609848,12024311:15124679,383371,148400
(75,613:4609848,12024311:0,383371,94721
g75,613:4609848,12024311
g75,613:3469987,12024311
g75,613:3157524,12024311
(75,613:3157524,12024311:1139861,383371,94721
g75,613:3157524,12024311
x75,613:4034258,12024311
k75,613:4297385,12024311:263127
)
g75,613:4609848,12024311
)
x75,613:5176618,12024311
k75,614:5394850,12024311:218232
x75,614:5745857,12024311
x75,614:6691006,12024311
k75,614:6909238,12024311:218232
x75,614:8135926,12024311
k75,614:8354158,12024311:218232
x75,614:9246682,12024311
k75,614:9464914,12024311:218232
x75,614:9815921,12024311
x75,614:10845256,12024311
k75,614:11063488,12024311:218232
x75,614:11863383,12024311
k75,614:12081615,12024311:218232
x75,614:13056224,12024311
k75,614:13274456,12024311:218232
x75,614:13880694,12024311
k75,614:14098926,12024311:218232
x75,614:14989870,12024311
k75,614:15208101,12024311:218231
x75,614:16006943,12024311
k75,614:16225175,12024311:218232
x75,614:17256623,12024311
k75,614:17474855,12024311:218232
k75,615:17655852,12024311:180997
x75,615:19734527,12024311
k75,615:19734527,12024311:0
)
(75,618:4609848,12616346:15124679,383371,148400
x75,618:5844417,12616346
k75,615:6080396,12616346:235979
x75,615:7393381,12616346
k75,615:7629359,12616346:235978
x75,615:9274928,12616346
k75,615:9510907,12616346:235979
x75,615:10224497,12616346
k75,615:10460475,12616346:235978
x75,615:11846613,12616346
k75,615:12082592,12616346:235979
x75,615:14449645,12616346
k75,615:14685623,12616346:235978
k75,616:14897443,12616346:211820
x75,616:16037303,12616346
k75,616:16273193,12616346:235890
x75,616:16594733,12616346
x75,616:18972302,12616346
k75,616:19208280,12616346:235978
x75,616:19734527,12616346
k75,616:19734527,12616346:0
)
(75,618:4609848,13208381:15124679,385742,145240
x75,618:6217529,13208381
g75,616:6364879,13208381
x75,616:8236206,13208381
g75,616:8383556,13208381
x75,616:9172930,13208381
g75,616:9320280,13208381
x75,616:11171616,13208381
g75,616:11318966,13208381
x75,616:13916506,13208381
g75,616:14063856,13208381
x75,616:16387788,13208381
x75,616:16650915,13208381
x75,616:17834986,13208381
g75,617:17982336,13208381
x75,617:19166407,13208381
k75,618:19734527,13208381:568120
g75,618:19734527,13208381
)
(75,624:4609848,13734880:15124679,383371,148400
(75,619:4609848,13734880:0,383371,94721
g75,619:4609848,13734880
g75,619:3469987,13734880
g75,619:3157524,13734880
(75,619:3157524,13734880:1139861,383371,94721
g75,619:3157524,13734880
x75,619:4034258,13734880
k75,619:4297385,13734880:263127
)
g75,619:4609848,13734880
)
x75,619:5136102,13734880
k75,620:4609848,13734880:-48412
x75,620:5646038,13734880
k75,620:5871537,13734880:225499
x75,620:6222544,13734880
x75,620:7167693,13734880
k75,620:7393192,13734880:225499
x75,620:8873525,13734880
k75,620:9099025,13734880:225500
x75,620:9625279,13734880
x75,620:10047854,13734880
k75,620:10273353,13734880:225499
x75,620:11853148,13734880
k75,620:12078647,13734880:225499
x75,620:12401234,13734880
x75,620:13226395,13734880
k75,620:13451894,13734880:225499
x75,620:14763307,13734880
k75,620:14988807,13734880:225500
x75,620:15595045,13734880
k75,620:15820544,13734880:225499
x75,620:16346798,13734880
x75,620:18083942,13734880
k75,620:18309441,13734880:225499
x75,620:19734527,13734880
k75,620:19734527,13734880:0
)
(75,624:4609848,14326915:15124679,383371,148400
x75,624:5500792,14326915
k75,620:5668898,14326915:168106
x75,620:8466431,14326915
k75,620:8634537,14326915:168106
x75,620:9501795,14326915
k75,620:9669901,14326915:168106
k75,621:9763838,14326915:93937
x75,621:10943155,14326915
x75,621:12848697,14326915
k75,621:13016803,14326915:168106
x75,621:14466621,14326915
k75,621:14634727,14326915:168106
x75,621:16399230,14326915
k75,621:16567336,14326915:168106
x75,621:18438144,14326915
k75,621:18606250,14326915:168106
x75,621:19132504,14326915
x75,621:19734527,14326915
k75,621:19734527,14326915:0
)
(75,624:4609848,14918950:15124679,383371,148400
x75,624:6131755,14918950
x75,621:7465266,14918950
k75,621:7648100,14918950:182834
x75,621:9992008,14918950
k75,621:10174842,14918950:182834
x75,621:13232347,14918950
k75,622:13415181,14918950:182834
k75,623:13534698,14918950:119517
x75,623:14674558,14918950
k75,623:14857356,14918950:182798
x75,623:15178896,14918950
x75,623:17556465,14918950
k75,623:17739299,14918950:182834
x75,623:18265546,14918950
k75,623:18448380,14918950:182834
x75,623:19734527,14918950
k75,623:19734527,14918950:0
)
(75,624:4609848,15510985:15124679,383371,145240
x75,624:5136095,15510985
x75,623:7022159,15510985
g75,623:7169509,15510985
x75,623:9493441,15510985
x75,623:9756568,15510985
x75,623:10940639,15510985
g75,623:11087989,15510985
x75,623:12272060,15510985
k75,624:19734527,15510985:7462467
g75,624:19734527,15510985
)
(75,630:4609848,16037484:15124679,383371,148400
(75,625:4609848,16037484:0,383371,94721
g75,625:4609848,16037484
g75,625:3469987,16037484
g75,625:3157524,16037484
(75,625:3157524,16037484:1139861,383371,94721
g75,625:3157524,16037484
x75,625:4034258,16037484
k75,625:4297385,16037484:263127
)
g75,625:4609848,16037484
)
x75,625:5937038,16037484
k75,626:6260520,16037484:323482
x75,626:6611527,16037484
x75,626:6946749,16037484
k75,626:7270232,16037484:323483
x75,626:10004099,16037484
k75,626:10327581,16037484:323482
x75,626:11069063,16037484
k75,626:11392545,16037484:323482
x75,626:13488591,16037484
k75,626:13812073,16037484:323482
x75,626:15451862,16037484
k75,626:15775345,16037484:323483
x75,626:17141485,16037484
k75,626:17464967,16037484:323482
x75,626:18520101,16037484
k75,626:18843583,16037484:323482
x75,626:19734527,16037484
k75,626:19734527,16037484:0
)
(75,630:4609848,16629519:15124679,383371,148400
x75,630:6215962,16629519
k75,626:6359239,16629519:143277
x75,626:6965477,16629519
k75,626:7108755,16629519:143278
k75,627:7162569,16629519:53814
x75,627:8333477,16629519
x75,627:10170076,16629519
k75,627:10313353,16629519:143277
x75,627:11558451,16629519
k75,627:11701729,16629519:143278
x75,627:12335327,16629519
k75,627:12478604,16629519:143277
x75,627:13208504,16629519
k75,627:13351781,16629519:143277
x75,627:14436909,16629519
x75,627:15441519,16629519
k75,627:15584796,16629519:143277
x75,627:16255235,16629519
k75,627:16398513,16629519:143278
x75,627:17217353,16629519
x75,627:17538892,16629519
k75,627:17682165,16629519:143273
x75,627:18850958,16629519
x75,627:19734527,16629519
k75,627:19734527,16629519:0
)
(75,630:4609848,17221554:15124679,385742,145240
x75,630:5093472,17221554
k75,628:5296065,17221554:202593
x75,628:6435925,17221554
k75,628:6638464,17221554:202539
x75,628:7106298,17221554
x75,628:7690952,17221554
x75,628:8217199,17221554
x75,628:9444925,17221554
k75,628:9647518,17221554:202593
x75,628:10524772,17221554
x75,628:10875772,17221554
x75,628:11080479,17221554
x75,628:11987200,17221554
k75,628:12189793,17221554:202593
x75,628:12716040,17221554
k75,628:12918634,17221554:202594
x75,628:13386468,17221554
x75,628:13912708,17221554
x75,628:14205294,17221554
x75,628:15140962,17221554
k75,628:15343555,17221554:202593
x75,628:16785464,17221554
k75,628:16988058,17221554:202594
x75,628:17777432,17221554
k75,628:17980025,17221554:202593
x75,628:18740453,17221554
x75,628:19734527,17221554
k75,629:19734527,17221554:0
)
(75,630:4609848,17813589:15124679,385742,148400
x75,630:6320152,17813589
g75,629:6467502,17813589
x75,629:7814698,17813589
g75,629:7962048,17813589
x75,629:9014556,17813589
x75,629:9277683,17813589
x75,629:10461754,17813589
g75,629:10609104,17813589
x75,629:11793175,17813589
k75,630:19734527,17813589:7941352
g75,630:19734527,17813589
)
(75,636:4609848,18340088:15124679,383371,148400
(75,631:4609848,18340088:0,383371,94721
g75,631:4609848,18340088
g75,631:3469987,18340088
g75,631:3157524,18340088
(75,631:3157524,18340088:1139861,383371,94721
g75,631:3157524,18340088
x75,631:4034258,18340088
k75,631:4297385,18340088:263127
)
g75,631:4609848,18340088
)
x75,631:7135314,18340088
k75,632:7291855,18340088:156541
x75,632:7642862,18340088
x75,632:8497490,18340088
k75,632:8654030,18340088:156540
x75,632:10206452,18340088
k75,632:10362993,18340088:156541
x75,632:11808597,18340088
x75,632:13431554,18340088
k75,632:13588095,18340088:156541
x75,632:14479039,18340088
k75,632:14635579,18340088:156540
x75,632:15767538,18340088
k75,632:15924079,18340088:156541
x75,632:17407571,18340088
k75,632:17564112,18340088:156541
k75,633:17637962,18340088:73850
x75,633:17960549,18340088
x75,633:18885687,18340088
x75,633:19093554,18340088
x75,633:19559287,18340088
x75,633:19734527,18340088
k75,636:19734527,18340088:0
)
(75,636:4609848,18932123:15124679,385742,148400
x75,636:5653920,18932123
k75,633:5789555,18932123:135635
x75,633:7100961,18932123
k75,633:7236596,18932123:135635
x75,633:8264884,18932123
x75,633:8882165,18932123
k75,633:9017801,18932123:135636
x75,633:9504059,18932123
x75,633:10425523,18932123
x75,633:11751665,18932123
k75,633:11887300,18932123:135635
k75,634:11933471,18932123:46171
x75,634:12417095,18932123
k75,634:12552730,18932123:135635
x75,634:14424586,18932123
k75,634:14560222,18932123:135636
x75,634:15174356,18932123
x75,634:15379063,18932123
x75,634:15603247,18932123
x75,634:16597328,18932123
k75,634:16732963,18932123:135635
x75,634:17610217,18932123
x75,634:17961217,18932123
x75,634:18165924,18932123
x75,634:19072645,18932123
k75,634:19208280,18932123:135635
x75,634:19734527,18932123
k75,634:19734527,18932123:0
)
(75,636:4609848,19524158:15124679,385742,148400
x75,636:5603928,19524158
x75,636:6744303,19524158
g75,634:6891653,19524158
x75,634:7271606,19524158
x75,634:7378956,19524158
x75,634:8256203,19524158
g75,634:8403553,19524158
x75,634:10289103,19524158
g75,634:10436453,19524158
x75,634:11783649,19524158
g75,635:11930999,19524158
x75,635:12720380,19524158
x75,635:12983507,19524158
x75,635:13904451,19524158
g75,635:14051801,19524158
x75,635:15235872,19524158
k75,636:19734527,19524158:4498655
g75,636:19734527,19524158
)
(75,644:4609848,20050657:15124679,383371,148400
(75,637:4609848,20050657:0,383371,94721
g75,637:4609848,20050657
g75,637:3469987,20050657
g75,637:3157524,20050657
(75,637:3157524,20050657:1139861,383371,94721
g75,637:3157524,20050657
x75,637:4034258,20050657
k75,637:4297385,20050657:263127
)
g75,637:4609848,20050657
)
x75,637:7135314,20050657
k75,638:7401939,20050657:266625
x75,638:7752946,20050657
x75,638:8607574,20050657
k75,638:8874200,20050657:266626
x75,638:9862499,20050657
x75,638:10639770,20050657
k75,638:10906395,20050657:266625
x75,638:11945731,20050657
k75,638:12212356,20050657:266625
x75,638:13001203,20050657
x75,638:13646903,20050657
k75,638:13913528,20050657:266625
x75,638:15514893,20050657
k75,638:15781519,20050657:266626
x75,638:16702983,20050657
x75,638:17313428,20050657
k75,638:17580053,20050657:266625
x75,638:18341014,20050657
x75,638:18910418,20050657
x75,638:19734527,20050657
k75,638:19734527,20050657:0
)
(75,644:4609848,20642692:15124679,383371,148400
x75,644:6162270,20642692
k75,638:6287128,20642692:124858
x75,638:7732732,20642692
x75,638:9355689,20642692
k75,638:9480548,20642692:124859
x75,638:10371492,20642692
k75,638:10496350,20642692:124858
x75,638:11628309,20642692
k75,639:11753167,20642692:124858
x75,639:12257842,20642692
k75,639:12382701,20642692:124859
x75,639:13866193,20642692
k75,639:13991051,20642692:124858
k75,640:14026443,20642692:35392
x75,640:14526904,20642692
x75,640:15269446,20642692
k75,640:15394304,20642692:124858
x75,640:17160388,20642692
k75,640:17285247,20642692:124859
x75,640:17744131,20642692
k75,640:17868989,20642692:124858
x75,640:18572050,20642692
x75,640:19268794,20642692
x75,640:19734527,20642692
k75,640:19734527,20642692:0
)
(75,644:4609848,21234727:15124679,383371,148400
x75,644:5954943,21234727
x75,644:6393310,21234727
x75,644:7584736,21234727
k75,640:7825957,21234727:241221
x75,640:8903191,21234727
x75,640:9971470,21234727
k75,640:10212691,21234727:241221
x75,640:10942591,21234727
k75,640:11183812,21234727:241221
x75,640:11752156,21234727
x75,640:11960023,21234727
x75,640:12752551,21234727
x75,640:13657690,21234727
k75,640:13898912,21234727:241222
x75,640:15187167,21234727
k75,640:15428388,21234727:241221
x75,640:15890960,21234727
k75,641:16132181,21234727:241221
x75,641:16835242,21234727
x75,641:17531986,21234727
x75,641:17774588,21234727
k75,641:18015809,21234727:241221
x75,641:19044097,21234727
x75,641:19661378,21234727
x75,641:19734527,21234727
k75,641:19734527,21234727:0
)
(75,644:4609848,21826762:15124679,385742,145240
x75,644:5093472,21826762
k75,642:5366721,21826762:273249
x75,642:6506581,21826762
k75,642:6779703,21826762:273122
x75,642:7656957,21826762
x75,642:8007957,21826762
x75,642:8212664,21826762
x75,642:9119385,21826762
k75,642:9392634,21826762:273249
x75,642:9918881,21826762
k75,642:10192130,21826762:273249
x75,642:11186210,21826762
x75,642:12326585,21826762
k75,642:12599833,21826762:273248
x75,642:12979786,21826762
x75,642:13087136,21826762
x75,642:13964383,21826762
k75,642:14237632,21826762:273249
x75,642:15027006,21826762
k75,642:15300254,21826762:273248
x75,642:16030687,21826762
x75,642:16907935,21826762
k75,642:17181184,21826762:273249
x75,642:18447860,21826762
x75,642:18886747,21826762
x75,642:19734527,21826762
k75,642:19734527,21826762:0
)
(75,644:4609848,22418797:15124679,385742,148400
x75,644:6495398,22418797
g75,643:6642748,22418797
x75,643:7989944,22418797
g75,643:8137294,22418797
x75,643:9189802,22418797
x75,643:9452929,22418797
x75,643:10637000,22418797
g75,643:10784350,22418797
x75,643:11968421,22418797
k75,644:19734527,22418797:7766106
g75,644:19734527,22418797
)
(75,650:4609848,22945296:15124679,383371,148400
(75,645:4609848,22945296:0,383371,94721
g75,645:4609848,22945296
g75,645:3469987,22945296
g75,645:3157524,22945296
(75,645:3157524,22945296:1139861,383371,94721
g75,645:3157524,22945296
x75,645:4297385,22945296
g75,645:4297385,22945296
)
g75,645:4609848,22945296
)
x75,645:6912707,22945296
k75,646:7156769,22945296:244062
x75,646:8230315,22945296
k75,646:8474377,22945296:244062
x75,646:9365321,22945296
k75,646:9609383,22945296:244062
x75,646:11896979,22945296
k75,646:12141041,22945296:244062
x75,646:13229850,22945296
k75,646:13473912,22945296:244062
k75,647:13699770,22945296:225858
x75,647:14477561,22945296
x75,647:16175228,22945296
k75,647:16419290,22945296:244062
x75,647:17844896,22945296
k75,647:18088958,22945296:244062
x75,647:19734527,22945296
k75,647:19734527,22945296:0
)
(75,650:4609848,23537331:15124679,385742,148400
x75,650:7343712,23537331
k75,647:7490252,23537331:146540
x75,647:7899672,23537331
k75,647:8046211,23537331:146539
x75,647:9768090,23537331
k75,647:9914631,23537331:146541
k75,648:9971709,23537331:57078
x75,648:11843565,23537331
k75,648:11990105,23537331:146540
x75,648:13559364,23537331
k75,648:13705904,23537331:146540
x75,648:14992578,23537331
k75,648:15139118,23537331:146540
x75,648:17682458,23537331
k75,648:17828998,23537331:146540
x75,648:19734527,23537331
k75,648:19734527,23537331:0
)
(75,650:4609848,24129366:15124679,383371,113139
x75,650:6407526,24129366
x75,650:6670653,24129366
x75,650:7328470,24129366
g75,648:7475820,24129366
x75,648:8659891,24129366
k75,650:19734527,24129366:11074636
g75,650:19734527,24129366
)
(75,655:4609848,24655865:15124679,383371,148400
(75,651:4609848,24655865:0,383371,94721
g75,651:4609848,24655865
g75,651:3469987,24655865
g75,651:3157524,24655865
(75,651:3157524,24655865:1139861,383371,94721
g75,651:3157524,24655865
x75,651:4297385,24655865
g75,651:4297385,24655865
)
g75,651:4609848,24655865
)
x75,651:6912707,24655865
k75,652:7216784,24655865:304077
x75,652:8421893,24655865
k75,652:8725969,24655865:304076
x75,652:9230111,24655865
x75,652:10393117,24655865
k75,652:10697194,24655865:304077
x75,652:11223448,24655865
x75,652:11646023,24655865
k75,652:11950099,24655865:304076
x75,652:12454241,24655865
x75,652:14159292,24655865
k75,652:14463369,24655865:304077
x75,652:14814376,24655865
x75,652:15759525,24655865
k75,652:16063601,24655865:304076
x75,652:16589855,24655865
x75,652:17322915,24655865
k75,652:17626992,24655865:304077
x75,652:18539507,24655865
k75,652:18843583,24655865:304076
x75,652:19734527,24655865
k75,652:19734527,24655865:0
)
(75,655:4609848,25247900:15124679,383371,148400
x75,655:5136102,25247900
x75,655:5646038,25247900
x75,655:6392782,25247900
k75,652:6642096,25247900:249314
x75,652:8292941,25247900
k75,652:8542255,25247900:249314
k75,653:8777235,25247900:234980
x75,653:9186655,25247900
k75,653:9435867,25247900:249212
x75,653:10267865,25247900
x75,653:11095127,25247900
x75,653:11545590,25247900
x75,653:12502308,25247900
k75,653:12751622,25247900:249314
x75,653:13779910,25247900
x75,653:14397191,25247900
k75,653:14646505,25247900:249314
x75,653:15534807,25247900
x75,653:16129462,25247900
k75,653:16378776,25247900:249314
x75,653:16838188,25247900
k75,653:17087502,25247900:249314
x75,653:17470609,25247900
x75,653:18140522,25247900
x75,653:19158808,25247900
x75,653:19734527,25247900
k75,653:19734527,25247900:0
)
(75,655:4609848,25839935:15124679,383371,148400
x75,655:5593400,25839935
x75,655:5980188,25839935
x75,655:6833230,25839935
k75,653:6961282,25839935:128052
k75,654:6999868,25839935:38586
x75,654:8139728,25839935
k75,654:8267761,25839935:128033
x75,654:8589301,25839935
x75,654:9466548,25839935
x75,654:9914383,25839935
x75,654:10966870,25839935
k75,654:11094922,25839935:128052
x75,654:11621169,25839935
k75,654:11749221,25839935:128052
x75,654:12333881,25839935
x75,654:13035368,25839935
k75,654:13163419,25839935:128051
x75,654:13689666,25839935
x75,654:13913850,25839935
x75,654:14742153,25839935
x75,654:15575730,25839935
k75,654:15703782,25839935:128052
x75,654:17501460,25839935
x75,654:17764587,25839935
x75,654:18422404,25839935
k75,654:18550456,25839935:128052
x75,654:19734527,25839935
k75,655:19734527,25839935:0
k75,655:19734527,25839935:0
)
]
g1,1580:19734527,25853590
)
k1,1580:20129218,25853590:394691
r1,1580:20129218,25853590:0,23206781,0
k1,1580:20523909,25853590:394691
(1,1580:20523909,25853590:16577003,23206781,0
[1,1580:20523909,25853590:16577003,23206781,0
(75,660:21976233,3405930:15124679,383371,148400
(75,656:21976233,3405930:0,383371,94721
g75,656:21976233,3405930
g75,656:20836372,3405930
g75,656:20523909,3405930
(75,656:20523909,3405930:1139861,383371,94721
g75,656:20523909,3405930
x75,656:21663770,3405930
g75,656:21663770,3405930
)
g75,656:21976233,3405930
)
x75,656:22757185,3405930
k75,657:22979470,3405930:222285
x75,657:24630315,3405930
k75,657:24852600,3405930:222285
x75,657:25579346,3405930
k75,657:25801630,3405930:222284
x75,657:27452475,3405930
k75,657:27674760,3405930:222285
x75,657:28565704,3405930
k75,657:28787989,3405930:222285
x75,657:29919948,3405930
k75,657:30142233,3405930:222285
x75,657:30515345,3405930
k75,657:30737555,3405930:222210
x75,657:32221047,3405930
k75,657:32443331,3405930:222284
k75,658:32631367,3405930:188036
x75,658:33040787,3405930
k75,658:33262997,3405930:222210
x75,658:34650179,3405930
x75,658:35068021,3405930
x75,658:37100912,3405930
k75,658:37100912,3405930:0
)
(75,660:21976233,3997965:15124679,383371,148400
x75,660:24552728,3997965
k75,658:24751925,3997965:199197
x75,658:25977025,3997965
k75,658:26176223,3997965:199198
x75,658:27601829,3997965
k75,658:27801026,3997965:199197
x75,658:29446595,3997965
k75,658:29645792,3997965:199197
x75,658:31990219,3997965
k75,658:32189416,3997965:199197
k75,659:32337353,3997965:147937
x75,659:33477213,3997965
k75,659:33676359,3997965:199146
x75,659:33997899,3997965
x75,659:36375468,3997965
k75,659:36574665,3997965:199197
x75,659:37100912,3997965
k75,659:37100912,3997965:0
)
(75,660:21976233,4590000:15124679,383371,145240
x75,660:23262380,4590000
g75,659:23409730,4590000
x75,659:23935977,4590000
x75,659:25822041,4590000
g75,659:25969391,4590000
x75,659:28293323,4590000
x75,659:28556450,4590000
x75,659:29740521,4590000
g75,659:29887871,4590000
x75,659:31071942,4590000
k75,660:37100912,4590000:6028970
g75,660:37100912,4590000
)
(75,666:21976233,5116499:15124679,383371,148400
(75,661:21976233,5116499:0,383371,94721
g75,661:21976233,5116499
g75,661:20836372,5116499
g75,661:20523909,5116499
(75,661:20523909,5116499:1139861,383371,94721
g75,661:20523909,5116499
x75,661:21663770,5116499
g75,661:21663770,5116499
)
g75,661:21976233,5116499
)
x75,661:22502487,5116499
k75,662:21976233,5116499:-48412
x75,662:23547085,5116499
k75,662:23686642,5116499:139557
x75,662:25337487,5116499
k75,662:25477044,5116499:139557
x75,662:27817800,5116499
k75,662:27957357,5116499:139557
x75,662:28563595,5116499
k75,662:28703151,5116499:139556
x75,662:29932999,5116499
k75,662:30072556,5116499:139557
x75,662:30965080,5116499
k75,662:31104637,5116499:139557
x75,662:33407496,5116499
k75,662:33547053,5116499:139557
x75,662:34752162,5116499
k75,662:34891719,5116499:139557
x75,662:37100912,5116499
k75,662:37100912,5116499:0
)
(75,666:21976233,5708534:15124679,383371,148400
x75,666:22327240,5708534
x75,662:23272389,5708534
k75,662:23440305,5708534:167916
x75,662:24331249,5708534
k75,662:24499165,5708534:167916
x75,662:25706901,5708534
k75,662:25874817,5708534:167916
x75,662:26767341,5708534
k75,662:26935257,5708534:167916
k75,663:27028864,5708534:93607
x75,663:29360136,5708534
k75,663:29528051,5708534:167915
x75,663:31462534,5708534
k75,663:31630450,5708534:167916
x75,663:32300889,5708534
k75,663:32468805,5708534:167916
x75,663:33693905,5708534
k75,663:33861821,5708534:167916
x75,663:35287427,5708534
k75,663:35455343,5708534:167916
x75,663:37100912,5708534
k75,663:37100912,5708534:0
)
(75,666:21976233,6300569:15124679,385742,145240
x75,666:24710097,6300569
k75,663:24950918,6300569:240821
k75,664:25171147,6300569:220229
x75,664:26311007,6300569
k75,664:26551734,6300569:240727
x75,664:26873274,6300569
x75,664:29250843,6300569
k75,664:29491664,6300569:240821
x75,664:30017911,6300569
k75,664:30258732,6300569:240821
x75,664:31866413,6300569
k75,664:32107234,6300569:240821
x75,664:33978561,6300569
k75,664:34219381,6300569:240820
x75,664:35008755,6300569
k75,664:35249576,6300569:240821
x75,664:37100912,6300569
k75,664:37100912,6300569:0
)
(75,666:21976233,6892604:15124679,385742,145240
x75,666:24573773,6892604
g75,664:24721123,6892604
x75,664:25992547,6892604
x75,664:26255674,6892604
x75,664:26913491,6892604
g75,665:27060841,6892604
x75,665:28244912,6892604
k75,666:37100912,6892604:8856000
g75,666:37100912,6892604
)
(75,673:21976233,7419103:15124679,383371,148400
(75,667:21976233,7419103:0,383371,94721
g75,667:21976233,7419103
g75,667:20836372,7419103
g75,667:20523909,7419103
(75,667:20523909,7419103:1139861,383371,94721
g75,667:20523909,7419103
x75,667:21663770,7419103
g75,667:21663770,7419103
)
g75,667:21976233,7419103
)
x75,667:22502487,7419103
k75,668:21976233,7419103:-48412
x75,668:23547085,7419103
k75,668:23849183,7419103:302098
x75,668:25500028,7419103
k75,668:25802126,7419103:302098
x75,668:27009862,7419103
k75,668:27311960,7419103:302098
x75,668:28204484,7419103
k75,668:28506582,7419103:302098
x75,668:29098084,7419103
k75,668:29400182,7419103:302098
x75,668:29751189,7419103
x75,668:30403744,7419103
k75,668:30705842,7419103:302098
x75,668:31636775,7419103
x75,668:31789910,7419103
x75,668:32651908,7419103
k75,668:32954006,7419103:302098
x75,668:34343831,7419103
k75,668:34645929,7419103:302098
x75,668:35536873,7419103
k75,668:35838971,7419103:302098
x75,668:37100912,7419103
k75,668:37100912,7419103:0
)
(75,673:21976233,8011138:15124679,383371,148400
x75,673:22502487,8011138
x75,668:23447636,8011138
k75,668:23698735,8011138:251099
k75,669:23936815,8011138:238080
x75,669:25192442,8011138
k75,669:25443540,8011138:251098
x75,669:26061354,8011138
x75,669:26869146,8011138
k75,669:27120245,8011138:251099
x75,669:28148533,8011138
x75,669:28765814,8011138
k75,669:29016913,8011138:251099
x75,669:29503171,8011138
x75,669:30424635,8011138
x75,669:31619214,8011138
k75,669:31870312,8011138:251098
x75,669:32410768,8011138
x75,669:33162774,8011138
k75,669:33413873,8011138:251099
x75,669:33677000,8011138
k75,669:33928098,8011138:251098
x75,669:35070053,8011138
k75,669:35321152,8011138:251099
x75,669:35765300,8011138
x75,669:36377847,8011138
x75,669:37100912,8011138
k75,669:37100912,8011138:0
)
(75,673:21976233,8603173:15124679,385742,11049
x75,673:22803495,8603173
x75,673:23388155,8603173
x75,673:23858615,8603173
x75,673:25193173,8603173
k75,669:25380623,8603173:187450
x75,669:26256296,8603173
x75,669:26880425,8603173
k75,670:27067875,8603173:187450
x75,670:27797775,8603173
x75,670:29156025,8603173
k75,670:29343475,8603173:187450
k75,671:29471009,8603173:127534
x75,671:30610869,8603173
k75,671:30798278,8603173:187409
x75,671:31119818,8603173
x75,671:31997065,8603173
x75,671:32444900,8603173
x75,671:33497387,8603173
k75,671:33684837,8603173:187450
x75,671:34211084,8603173
k75,671:34398534,8603173:187450
x75,671:34895834,8603173
x75,671:35100541,8603173
x75,671:36124088,8603173
k75,671:36311538,8603173:187450
x75,671:37100912,8603173
k75,671:37100912,8603173:0
)
(75,673:21976233,9195208:15124679,385742,145240
x75,673:22736661,9195208
x75,673:23730735,9195208
g75,671:23878085,9195208
x75,671:24462738,9195208
g75,671:24610088,9195208
x75,671:24990041,9195208
x75,671:25798878,9195208
g75,671:25946228,9195208
x75,671:26267768,9195208
x75,671:26891370,9195208
x75,671:27563910,9195208
x75,671:28455380,9195208
g75,671:28602730,9195208
x75,671:30400408,9195208
x75,671:30663535,9195208
x75,671:31321352,9195208
g75,672:31468702,9195208
x75,672:32652773,9195208
k75,673:37100912,9195208:4448139
g75,673:37100912,9195208
)
(75,679:21976233,9721707:15124679,383371,148400
(75,674:21976233,9721707:0,383371,94721
g75,674:21976233,9721707
g75,674:20836372,9721707
g75,674:20523909,9721707
(75,674:20523909,9721707:1139861,383371,94721
g75,674:20523909,9721707
x75,674:21663770,9721707
g75,674:21663770,9721707
)
g75,674:21976233,9721707
)
x75,674:22502487,9721707
k75,675:21976233,9721707:-48412
x75,675:23547085,9721707
k75,675:23784393,9721707:237308
x75,675:25435238,9721707
k75,675:25672545,9721707:237307
x75,675:26880281,9721707
k75,675:27117589,9721707:237308
x75,675:28010113,9721707
k75,675:28247421,9721707:237308
x75,675:29828269,9721707
x75,675:30550280,9721707
k75,675:30787587,9721707:237307
x75,675:31992696,9721707
k75,675:32230004,9721707:237308
x75,675:33120948,9721707
k75,675:33358255,9721707:237307
x75,675:33862397,9721707
x75,675:35567448,9721707
k75,675:35804756,9721707:237308
x75,675:36155763,9721707
x75,675:37100912,9721707
k75,675:37100912,9721707:0
)
(75,679:21976233,10313742:15124679,383371,148400
x75,679:24918998,10313742
x75,679:26092013,10313742
x75,676:26334615,10313742
k75,676:26482839,10313742:148224
x75,676:27707939,10313742
k75,676:27856163,10313742:148224
x75,676:28473977,10313742
x75,676:29281769,10313742
k75,676:29429993,10313742:148224
x75,676:30458281,10313742
x75,676:31075562,10313742
k75,676:31223786,10313742:148224
x75,676:31710044,10313742
x75,676:32631508,10313742
x75,676:33826087,10313742
k75,676:33974311,10313742:148224
x75,676:34433723,10313742
k75,676:34581947,10313742:148224
x75,676:35311847,10313742
k75,676:35460071,10313742:148224
x75,676:36167346,10313742
x75,676:36454678,10313742
x75,676:36925672,10313742
x75,676:37100912,10313742
k75,679:37100912,10313742:0
)
(75,679:21976233,10905777:15124679,383371,148400
x75,679:22935578,10905777
k75,676:23102310,10905777:166732
x75,676:23993254,10905777
k75,677:24159987,10905777:166733
x75,677:25358254,10905777
k75,677:25524986,10905777:166732
k75,678:25616537,10905777:91551
x75,678:26756397,10905777
k75,678:26923110,10905777:166713
x75,678:27244650,10905777
x75,678:28121897,10905777
x75,678:28569732,10905777
x75,678:29622219,10905777
k75,678:29788951,10905777:166732
x75,678:30315198,10905777
k75,678:30481931,10905777:166733
x75,678:31066591,10905777
x75,678:31768078,10905777
k75,678:31934810,10905777:166732
x75,678:32461057,10905777
x75,678:32685241,10905777
x75,678:33513544,10905777
x75,678:34347121,10905777
k75,678:34513853,10905777:166732
x75,678:36837785,10905777
x75,678:37100912,10905777
k75,679:37100912,10905777:0
)
(75,679:21976233,11497812:15124679,367321,81038
x75,679:23160304,11497812
g75,678:23307654,11497812
x75,678:24491725,11497812
k75,679:37100912,11497812:12609187
g75,679:37100912,11497812
)
(75,685:21976233,12024311:15124679,383371,148400
(75,680:21976233,12024311:0,383371,94721
g75,680:21976233,12024311
g75,680:20836372,12024311
g75,680:20523909,12024311
(75,680:20523909,12024311:1139861,383371,94721
g75,680:20523909,12024311
x75,680:21663770,12024311
g75,680:21663770,12024311
)
g75,680:21976233,12024311
)
x75,680:22327240,12024311
k75,681:21976233,12024311:-48412
x75,681:24051760,12024311
k75,681:24324038,12024311:272278
x75,681:25974883,12024311
k75,681:26247161,12024311:272278
x75,681:26751303,12024311
x75,681:27301762,12024311
x75,681:27830110,12024311
k75,681:28102388,12024311:272278
x75,681:29240133,12024311
k75,681:29512411,12024311:272278
x75,681:29840786,12024311
x75,681:30549642,12024311
k75,681:30821921,12024311:272279
x75,681:31714445,12024311
k75,681:31986723,12024311:272278
x75,681:32512977,12024311
x75,681:32869771,12024311
k75,681:33142049,12024311:272278
x75,681:34065612,12024311
k75,681:34337890,12024311:272278
x75,681:35228834,12024311
k75,681:35501112,12024311:272278
x75,681:35829487,12024311
x75,681:37100912,12024311
k75,681:37100912,12024311:0
)
(75,685:21976233,12616346:15124679,383371,148400
x75,685:23627078,12616346
k75,681:23819014,12616346:191936
k75,682:23954338,12616346:135324
x75,682:24527949,12616346
x75,682:25735692,12616346
k75,682:25927628,12616346:191936
x75,682:27350066,12616346
x75,682:27908414,12616346
x75,682:28660420,12616346
k75,682:28852356,12616346:191936
x75,682:29906957,12616346
x75,682:30983650,12616346
k75,682:31175585,12616346:191935
x75,682:31793399,12616346
x75,682:32955885,12616346
k75,682:33147821,12616346:191936
k75,683:33283145,12616346:135324
x75,683:35155001,12616346
k75,683:35346937,12616346:191936
x75,683:35814771,12616346
x75,683:36399425,12616346
x75,683:36925672,12616346
x75,683:37100912,12616346
k75,685:37100912,12616346:0
)
(75,685:21976233,13208381:15124679,385742,145240
x75,685:23203959,13208381
g75,683:23351309,13208381
x75,683:24257503,13208381
x75,683:24930043,13208381
g75,683:25077393,13208381
x75,683:25457339,13208381
g75,683:25604689,13208381
x75,683:26598769,13208381
x75,683:27739144,13208381
g75,683:27886494,13208381
x75,683:28266447,13208381
x75,683:28373797,13208381
x75,683:29382607,13208381
g75,683:29529957,13208381
x75,683:32117016,13208381
x75,683:32380143,13208381
x75,683:33564214,13208381
g75,684:33711564,13208381
x75,684:34895635,13208381
k75,685:37100912,13208381:2205277
g75,685:37100912,13208381
)
(75,691:21976233,13734880:15124679,383371,148400
(75,686:21976233,13734880:0,383371,94721
g75,686:21976233,13734880
g75,686:20836372,13734880
g75,686:20523909,13734880
(75,686:20523909,13734880:1139861,383371,94721
g75,686:20523909,13734880
x75,686:21663770,13734880
g75,686:21663770,13734880
)
g75,686:21976233,13734880
)
x75,686:22965052,13734880
k75,687:21976233,13734880:-4208
x75,687:23278169,13734880
k75,687:23453492,13734880:175323
x75,687:25093281,13734880
k75,687:25268604,13734880:175323
x75,687:26924709,13734880
k75,687:27100032,13734880:175323
x75,687:28372503,13734880
k75,687:28547826,13734880:175323
x75,687:30015009,13734880
k75,687:30190332,13734880:175323
x75,687:31559632,13734880
k75,687:31734955,13734880:175323
x75,687:32804814,13734880
k75,687:32980137,13734880:175323
x75,687:33827397,13734880
k75,687:34002720,13734880:175323
x75,687:34893664,13734880
k75,687:35068987,13734880:175323
x75,687:35867829,13734880
k75,687:36043152,13734880:175323
x75,687:37100912,13734880
k75,687:37100912,13734880:0
)
(75,691:21976233,14326915:15124679,383371,148400
x75,691:22876118,14326915
x75,691:23083985,14326915
x75,688:23961765,14326915
x75,688:24996368,14326915
k75,688:25138125,14326915:141757
x75,688:26783694,14326915
k75,688:26925452,14326915:141758
x75,688:29527753,14326915
k75,688:29669510,14326915:141757
x75,688:30339949,14326915
k75,688:30481706,14326915:141757
x75,688:31146357,14326915
x75,688:31947307,14326915
k75,688:32089064,14326915:141757
x75,688:33817778,14326915
k75,688:33959536,14326915:141758
x75,688:35608273,14326915
k75,688:35750030,14326915:141757
x75,688:37100912,14326915
k75,688:37100912,14326915:0
)
(75,691:21976233,14918950:15124679,385742,148400
x75,691:22569842,14918950
k75,688:22692090,14918950:122248
x75,688:24264516,14918950
k75,689:24386764,14918950:122248
x75,689:24594631,14918950
x75,689:25876571,14918950
k75,689:25998819,14918950:122248
x75,689:27386001,14918950
x75,689:27851734,14918950
k75,689:27973982,14918950:122248
x75,689:29567985,14918950
k75,689:29690233,14918950:122248
k75,690:29723014,14918950:32781
x75,690:30862874,14918950
k75,690:30985097,14918950:122223
x75,690:31306637,14918950
x75,690:33684206,14918950
k75,690:33806454,14918950:122248
x75,690:34332701,14918950
k75,690:34454949,14918950:122248
x75,690:37100912,14918950
k75,690:37100912,14918950:0
)
(75,691:21976233,15510985:15124679,383371,113139
x75,691:24300165,15510985
x75,691:24563292,15510985
x75,691:25747363,15510985
g75,690:25894713,15510985
x75,690:27078784,15510985
k75,691:37100912,15510985:10022128
g75,691:37100912,15510985
)
(75,697:21976233,16037484:15124679,383371,148400
(75,692:21976233,16037484:0,383371,94721
g75,692:21976233,16037484
g75,692:20836372,16037484
g75,692:20523909,16037484
(75,692:20523909,16037484:1139861,383371,94721
g75,692:20523909,16037484
x75,692:21663770,16037484
g75,692:21663770,16037484
)
g75,692:21976233,16037484
)
x75,692:22327240,16037484
k75,693:21976233,16037484:-48412
x75,693:23723913,16037484
k75,693:23961222,16037484:237309
x75,693:25601011,16037484
k75,693:25838319,16037484:237308
x75,693:26364573,16037484
x75,693:26874502,16037484
x75,693:27626508,16037484
k75,693:27863817,16037484:237309
x75,693:29233117,16037484
k75,693:29470426,16037484:237309
x75,693:31200727,16037484
k75,693:31438035,16037484:237308
x75,693:32350550,16037484
k75,693:32587859,16037484:237309
x75,693:32910446,16037484
x75,693:34396045,16037484
k75,693:34633353,16037484:237308
x75,693:35972659,16037484
k75,693:36209968,16037484:237309
x75,693:37100912,16037484
k75,693:37100912,16037484:0
)
(75,697:21976233,16629519:15124679,383371,148400
x75,697:23616014,16629519
k75,693:23752768,16629519:136754
x75,693:24326379,16629519
k75,693:24463134,16629519:136755
x75,693:25252508,16629519
x75,693:25960829,16629519
k75,693:26097583,16629519:136754
k75,694:26144874,16629519:47291
x75,694:27014232,16629519
k75,694:27150986,16629519:136754
x75,694:27866683,16629519
k75,694:28003437,16629519:136754
x75,694:28581782,16629519
x75,694:29190648,16629519
x75,694:30064734,16629519
k75,694:30201489,16629519:136755
x75,694:31229777,16629519
x75,694:31847058,16629519
k75,694:31983812,16629519:136754
x75,694:32470070,16629519
x75,694:33391534,16629519
x75,694:34586113,16629519
k75,694:34722868,16629519:136755
x75,694:35393307,16629519
k75,694:35530061,16629519:136754
x75,694:36153663,16629519
x75,694:36727274,16629519
x75,694:36935141,16629519
x75,694:37100912,16629519
k75,697:37100912,16629519:0
)
(75,697:21976233,17221554:15124679,383371,148400
x75,697:22678254,17221554
x75,697:23309744,17221554
k75,694:23452926,17221554:143182
x75,694:24070740,17221554
x75,694:24878532,17221554
k75,694:25021715,17221554:143183
x75,694:25580063,17221554
x75,694:26941468,17221554
x75,694:28267610,17221554
k75,695:28410792,17221554:143182
k75,696:28464512,17221554:53720
x75,696:29604372,17221554
k75,696:29747551,17221554:143179
x75,696:30069091,17221554
x75,696:30946338,17221554
x75,696:31394173,17221554
x75,696:32446660,17221554
k75,696:32589842,17221554:143182
x75,696:33116089,17221554
k75,696:33259272,17221554:143183
x75,696:33843932,17221554
x75,696:34545419,17221554
k75,696:34688601,17221554:143182
x75,696:35214848,17221554
x75,696:35439032,17221554
x75,696:36267335,17221554
x75,696:37100912,17221554
k75,696:37100912,17221554:0
)
(75,697:21976233,17813589:15124679,367321,81038
x75,697:23423431,17813589
x75,697:23686558,17813589
x75,697:24870629,17813589
g75,696:25017979,17813589
x75,696:26202050,17813589
k75,697:37100912,17813589:10898862
g75,697:37100912,17813589
)
(75,703:21976233,18340088:15124679,383371,148400
(75,698:21976233,18340088:0,383371,94721
g75,698:21976233,18340088
g75,698:20836372,18340088
g75,698:20523909,18340088
(75,698:20523909,18340088:1139861,383371,94721
g75,698:20523909,18340088
x75,698:21663770,18340088
g75,698:21663770,18340088
)
g75,698:21976233,18340088
)
x75,698:22674033,18340088
k75,699:22898951,18340088:224918
x75,699:24292455,18340088
k75,699:24517373,18340088:224918
x75,699:25755109,18340088
x75,699:26652360,18340088
k75,699:26877277,18340088:224917
x75,699:27228284,18340088
x75,699:27861894,18340088
k75,699:28086812,18340088:224918
x75,699:29418223,18340088
k75,699:29643141,18340088:224918
x75,699:30566704,18340088
k75,699:30791622,18340088:224918
x75,699:31682566,18340088
k75,699:31907484,18340088:224918
x75,699:33229939,18340088
x75,699:33981945,18340088
k75,699:34206862,18340088:224917
x75,699:35222520,18340088
k75,699:35447438,18340088:224918
k75,700:35640047,18340088:192609
x75,700:36020000,18340088
x75,700:36144194,18340088
x75,700:37100912,18340088
k75,700:37100912,18340088:0
)
(75,703:21976233,18932123:15124679,383371,148400
x75,703:23004521,18932123
x75,703:23621802,18932123
k75,700:23944004,18932123:322202
x75,700:24430262,18932123
x75,700:25351726,18932123
x75,700:26546305,18932123
k75,700:26868508,18932123:322203
x75,700:27538947,18932123
k75,700:27861149,18932123:322202
x75,700:29177816,18932123
x75,700:29343587,18932123
x75,700:29551454,18932123
x75,700:31328593,18932123
k75,700:31650795,18932123:322202
x75,700:32268609,18932123
x75,700:33431095,18932123
k75,700:33753298,18932123:322203
x75,700:35887766,18932123
k75,700:36209968,18932123:322202
x75,700:37100912,18932123
k75,700:37100912,18932123:0
)
(75,703:21976233,19524158:15124679,383371,145240
x75,703:23911247,19524158
k75,701:24111969,19524158:200722
k75,702:24262553,19524158:150584
x75,702:25402413,19524158
k75,702:25603081,19524158:200668
x75,702:25924621,19524158
x75,702:26801868,19524158
x75,702:27249703,19524158
x75,702:28302190,19524158
k75,702:28502912,19524158:200722
x75,702:29029159,19524158
k75,702:29229881,19524158:200722
x75,702:29814541,19524158
x75,702:30516028,19524158
k75,702:30716749,19524158:200721
x75,702:31242996,19524158
x75,702:31467180,19524158
x75,702:32295483,19524158
x75,702:33129060,19524158
k75,702:33329782,19524158:200722
x75,702:35653714,19524158
x75,702:35916841,19524158
x75,702:37100912,19524158
k75,702:37100912,19524158:0
)
(75,703:21976233,20116193:15124679,367321,8418
x75,703:23160304,20116193
k75,703:37100912,20116193:13940608
g75,703:37100912,20116193
)
(75,710:21976233,20642692:15124679,383371,148400
(75,704:21976233,20642692:0,383371,94721
g75,704:21976233,20642692
g75,704:20836372,20642692
g75,704:20523909,20642692
(75,704:20523909,20642692:1139861,383371,94721
g75,704:20523909,20642692
x75,704:21663770,20642692
g75,704:21663770,20642692
)
g75,704:21976233,20642692
)
x75,704:22502487,20642692
k75,705:21976233,20642692:-48412
x75,705:22859281,20642692
k75,705:23133555,20642692:274274
x75,705:24527059,20642692
k75,705:24801333,20642692:274274
x75,705:25129708,20642692
x75,705:26279564,20642692
k75,705:26553838,20642692:274274
x75,705:27353733,20642692
k75,705:27628007,20642692:274274
x75,705:28194777,20642692
x75,705:28828375,20642692
x75,705:29580381,20642692
k75,705:29854655,20642692:274274
x75,705:31176591,20642692
k75,705:31450865,20642692:274274
x75,705:32341809,20642692
k75,705:32616083,20642692:274274
x75,705:34004847,20642692
k75,705:34279122,20642692:274275
x75,705:35648422,20642692
k75,705:35922696,20642692:274274
k75,706:36201027,20642692:278331
x75,706:37100912,20642692
k75,710:37100912,20642692:0
)
(75,710:21976233,21234727:15124679,383371,148400
x75,710:22184100,21234727
x75,706:23061880,21234727
x75,706:24096483,21234727
k75,706:24363184,21234727:266701
x75,706:25391472,21234727
x75,706:26008753,21234727
k75,706:26275455,21234727:266702
x75,706:26761713,21234727
x75,706:27683177,21234727
x75,706:28877756,21234727
k75,706:29144457,21234727:266701
x75,706:29814896,21234727
k75,706:30081598,21234727:266702
x75,706:31046219,21234727
x75,706:32120291,21234727
x75,706:32614964,21234727
k75,706:32881665,21234727:266701
x75,706:33499479,21234727
x75,706:34530402,21234727
k75,706:34797104,21234727:266702
x75,706:35380711,21234727
k75,706:35647412,21234727:266701
x75,706:36633078,21234727
x75,706:36925672,21234727
x75,706:37100912,21234727
k75,710:37100912,21234727:0
)
(75,710:21976233,21826762:15124679,383371,148400
x75,710:22575630,21826762
k75,706:22790483,21826762:214853
x75,706:23253055,21826762
k75,706:23467907,21826762:214852
x75,706:24403046,21826762
x75,706:24727733,21826762
x75,706:25110840,21826762
x75,706:25353442,21826762
x75,706:27050063,21826762
k75,707:27264916,21826762:214853
x75,707:27724328,21826762
x75,707:28186900,21826762
x75,707:29122573,21826762
x75,707:30040869,21826762
k75,707:30255722,21826762:214853
x75,707:31146666,21826762
k75,707:31361518,21826762:214852
x75,707:32627140,21826762
x75,707:34067476,21826762
k75,707:34282329,21826762:214853
x75,707:35023285,21826762
x75,707:35340610,21826762
x75,707:35964739,21826762
x75,707:37100912,21826762
k75,707:37100912,21826762:0
)
(75,710:21976233,22418797:15124679,385742,145240
x75,710:23116093,22418797
k75,708:23391910,22418797:275817
x75,708:23713450,22418797
x75,708:24590697,22418797
x75,708:25038532,22418797
x75,708:26091019,22418797
k75,708:26366965,22418797:275946
x75,708:26893212,22418797
k75,708:27169158,22418797:275946
x75,708:27666458,22418797
x75,708:27871165,22418797
x75,708:28894712,22418797
k75,708:29170658,22418797:275946
x75,708:29960032,22418797
k75,708:30235978,22418797:275946
x75,708:30996406,22418797
x75,708:31990480,22418797
k75,708:32266425,22418797:275945
x75,708:32851078,22418797
k75,708:33127024,22418797:275946
x75,708:33506977,22418797
x75,708:34315814,22418797
k75,708:34591760,22418797:275946
x75,708:34913300,22418797
x75,708:35536902,22418797
x75,708:36209442,22418797
x75,708:37100912,22418797
k75,708:37100912,22418797:0
)
(75,710:21976233,23010832:15124679,383371,113139
x75,710:24300165,23010832
x75,710:24563292,23010832
x75,710:25747363,23010832
g75,709:25894713,23010832
x75,709:27078784,23010832
k75,710:37100912,23010832:10022128
g75,710:37100912,23010832
)
(75,717:21976233,23537331:15124679,383371,148400
(75,711:21976233,23537331:0,383371,94721
g75,711:21976233,23537331
g75,711:20836372,23537331
g75,711:20523909,23537331
(75,711:20523909,23537331:1139861,383371,94721
g75,711:20523909,23537331
x75,711:21663770,23537331
g75,711:21663770,23537331
)
g75,711:21976233,23537331
)
x75,711:24374349,23537331
k75,712:24711118,23537331:336769
x75,712:25817290,23537331
k75,712:26154059,23537331:336769
x75,712:27465472,23537331
k75,712:27802240,23537331:336768
x75,712:28408478,23537331
k75,712:28745247,23537331:336769
x75,712:29379899,23537331
x75,712:30225580,23537331
k75,712:30562349,23537331:336769
x75,712:31088603,23537331
x75,712:31511178,23537331
k75,712:31847947,23537331:336769
x75,712:32374201,23537331
x75,712:34111345,23537331
k75,712:34448113,23537331:336768
x75,712:35873199,23537331
k75,712:36209968,23537331:336769
x75,712:37100912,23537331
k75,712:37100912,23537331:0
)
(75,717:21976233,24129366:15124679,383371,148400
x75,717:23557081,24129366
x75,717:24773766,24129366
k75,712:24940882,24129366:167116
x75,712:25808140,24129366
k75,712:25975256,24129366:167116
k75,713:26067474,24129366:92218
x75,713:28384023,24129366
k75,713:28551139,24129366:167116
x75,713:29778874,24129366
k75,713:29945990,24129366:167116
x75,713:31272659,24129366
x75,713:33207142,24129366
k75,713:33374258,24129366:167116
x75,713:34044697,24129366
k75,713:34211813,24129366:167116
x75,713:34980662,24129366
x75,713:35188529,24129366
x75,713:36066309,24129366
x75,713:37100912,24129366
k75,713:37100912,24129366:0
)
(75,717:21976233,24721401:15124679,385742,148400
x75,717:22594047,24721401
x75,717:23401839,24721401
k75,713:23558899,24721401:157060
x75,713:24587187,24721401
x75,713:25204468,24721401
k75,713:25361528,24721401:157060
x75,713:25847786,24721401
x75,713:26769250,24721401
x75,713:28095392,24721401
k75,714:28252452,24721401:157060
k75,715:28327204,24721401:74752
x75,715:28810828,24721401
k75,715:28967888,24721401:157060
x75,715:30107748,24721401
k75,715:30264798,24721401:157050
x75,715:31142052,24721401
x75,715:31493052,24721401
x75,715:31697759,24721401
x75,715:32604480,24721401
k75,715:32761540,24721401:157060
x75,715:33287787,24721401
k75,715:33444847,24721401:157060
x75,715:34438927,24721401
x75,715:35579302,24721401
k75,715:35736362,24721401:157060
x75,715:36116315,24721401
x75,715:36223665,24721401
x75,715:37100912,24721401
k75,715:37100912,24721401:0
)
(75,717:21976233,25313436:15124679,385742,148400
x75,717:22765607,25313436
g75,715:22912957,25313436
x75,715:23643390,25313436
x75,715:24520638,25313436
g75,715:24667988,25313436
x75,715:25934664,25313436
x75,715:26373551,25313436
x75,715:27221331,25313436
g75,715:27368681,25313436
x75,715:29254231,25313436
g75,716:29401581,25313436
x75,716:30748777,25313436
g75,716:30896127,25313436
x75,716:32211762,25313436
x75,716:32474889,25313436
x75,716:33922087,25313436
g75,716:34069437,25313436
x75,716:35253508,25313436
k75,717:37100912,25313436:1847404
g75,717:37100912,25313436
)
]
g1,1580:37100912,25853590
)
)
]
(1,1580:3157524,50209941:33943388,0,0
h1,1580:3157524,50209941:33943388,0,0
)
]
]
]
!57375
}18
Input:76:E:\000001-Ongoing Project\2023-arxiv\BMQA\mmqa_2022.aux
!76
Postamble:
Count:35032
!27
Post scriptum:

